Uncovering Instabilities in Variational-Quantum Deep Q-Networks

Deep Reinforcement Learning (RL) has considerably advanced over the past decade. At the same time, state-of-the-art RL algorithms require a large computational budget in terms of training time to converge. Recent work has started to approach this problem through the lens of quantum computing, which promises theoretical speed-ups for several traditionally hard tasks. In this work, we examine a class of hybrid quantum-classical RL algorithms that we collectively refer to as variational quantum deep Q-networks (VQ-DQN). We show that VQ-DQN approaches are subject to instabilities that cause the learned policy to diverge, study the extent to which this afflicts reproduciblity of established results based on classical simulation, and perform systematic experiments to identify potential explanations for the observed instabilities. Additionally, and in contrast to most existing work on quantum reinforcement learning, we execute RL algorithms on an actual quantum processing unit (an IBM Quantum Device) and investigate differences in behaviour between simulated and physical quantum systems that suffer from implementation deficiencies. Our experiments show that, contrary to opposite claims in the literature, it cannot be conclusively decided if known quantum approaches, even if simulated without physical imperfections, can provide an advantage as compared to classical approaches. Finally, we provide a robust, universal and well-tested implementation of VQ-DQN as a reproducible testbed for future experiments.

==> img/baseline_comparison.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-15 16:20:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.83,289.47);
\begin{scope}
\path[clip] (  0.00,  3.36) rectangle (469.83,286.11);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  3.36) rectangle (469.83,286.11);
\end{scope}
\begin{scope}
\path[clip] ( 32.83,133.92) rectangle (168.47,231.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83,133.92) rectangle (168.47,231.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,149.46) --
	(168.47,149.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,171.66) --
	(168.47,171.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,193.85) --
	(168.47,193.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,216.05) --
	(168.47,216.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.33,133.92) --
	( 51.33,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.99,133.92) --
	( 75.99,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.65,133.92) --
	(100.65,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.31,133.92) --
	(125.31,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.98,133.92) --
	(149.98,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,138.36) --
	(168.47,138.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,160.56) --
	(168.47,160.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,182.76) --
	(168.47,182.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,204.95) --
	(168.47,204.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,227.15) --
	(168.47,227.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.99,133.92) --
	( 38.99,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.66,133.92) --
	( 63.66,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.32,133.92) --
	( 88.32,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.98,133.92) --
	(112.98,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.64,133.92) --
	(137.64,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.31,133.92) --
	(162.31,231.59);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.80) --
	( 39.24,142.36) --
	( 39.49,142.80) --
	( 39.73,144.58) --
	( 39.98,142.36) --
	( 40.23,142.80) --
	( 40.47,141.91) --
	( 40.72,142.36) --
	( 40.97,142.36) --
	( 41.21,142.36) --
	( 41.46,142.36) --
	( 41.71,142.80) --
	( 41.95,142.36) --
	( 42.20,141.91) --
	( 42.45,145.02) --
	( 42.69,142.36) --
	( 42.94,147.69) --
	( 43.19,148.13) --
	( 43.43,148.13) --
	( 43.68,146.80) --
	( 43.93,144.13) --
	( 44.17,147.69) --
	( 44.42,148.13) --
	( 44.67,147.24) --
	( 44.91,150.79) --
	( 45.16,151.24) --
	( 45.41,148.13) --
	( 45.65,149.46) --
	( 45.90,160.12) --
	( 46.15,150.35) --
	( 46.39,151.68) --
	( 46.64,150.79) --
	( 46.89,151.24) --
	( 47.13,150.79) --
	( 47.38,145.02) --
	( 47.63,151.68) --
	( 47.87,150.79) --
	( 48.12,153.90) --
	( 48.37,152.57) --
	( 48.61,159.23) --
	( 48.86,210.28) --
	( 49.11,147.69) --
	( 49.35,145.02) --
	( 49.60,145.47) --
	( 49.85,144.58) --
	( 50.09,153.46) --
	( 50.34,212.06) --
	( 50.59,196.52) --
	( 50.83,152.12) --
	( 51.08,150.35) --
	( 51.33,150.35) --
	( 51.57,152.57) --
	( 51.82,164.55) --
	( 52.07,201.40) --
	( 52.31,178.76) --
	( 52.56,184.98) --
	( 52.81,170.33) --
	( 53.05,160.56) --
	( 53.30,160.56) --
	( 53.54,163.67) --
	( 53.79,163.67) --
	( 54.04,162.78) --
	( 54.28,165.44) --
	( 54.53,171.21) --
	( 54.78,176.10) --
	( 55.02,174.32) --
	( 55.27,169.88) --
	( 55.52,162.34) --
	( 55.76,206.73) --
	( 56.01,158.34) --
	( 56.26,168.11) --
	( 56.50,227.15) --
	( 56.75,157.01) --
	( 57.00,225.82) --
	( 57.24,165.44) --
	( 57.49,161.00) --
	( 57.74,204.51) --
	( 57.98,154.34) --
	( 58.23,159.67) --
	( 58.48,152.12) --
	( 58.72,150.79) --
	( 58.97,153.46) --
	( 59.22,166.33) --
	( 59.46,227.15) --
	( 59.71,182.76) --
	( 59.96,153.46) --
	( 60.20,155.23) --
	( 60.45,166.33) --
	( 60.70,156.56) --
	( 60.94,155.68) --
	( 61.19,155.23) --
	( 61.44,151.68) --
	( 61.68,165.00) --
	( 61.93,178.76) --
	( 62.18,170.77) --
	( 62.42,174.32) --
	( 62.67,194.30) --
	( 62.92,162.78) --
	( 63.16,155.23) --
	( 63.41,168.99) --
	( 63.66,183.64) --
	( 63.90,157.90) --
	( 64.15,156.12) --
	( 64.40,159.67) --
	( 64.64,155.23) --
	( 64.89,163.67) --
	( 65.14,162.34) --
	( 65.38,171.21) --
	( 65.63,157.45) --
	( 65.88,160.12) --
	( 66.12,157.90) --
	( 66.37,163.22) --
	( 66.62,157.45) --
	( 66.86,188.53) --
	( 67.11,168.99) --
	( 67.36,155.68) --
	( 67.60,161.00) --
	( 67.85,183.64) --
	( 68.10,210.72) --
	( 68.34,160.56) --
	( 68.59,175.21) --
	( 68.84,159.23) --
	( 69.08,224.93) --
	( 69.33,214.27) --
	( 69.58,202.29) --
	( 69.82,161.89) --
	( 70.07,159.67) --
	( 70.32,170.33) --
	( 70.56,160.12) --
	( 70.81,204.51) --
	( 71.06,157.01) --
	( 71.30,227.15) --
	( 71.55,163.67) --
	( 71.80,157.01) --
	( 72.04,157.01) --
	( 72.29,154.34) --
	( 72.54,165.89) --
	( 72.78,154.79) --
	( 73.03,154.79) --
	( 73.28,163.67) --
	( 73.52,154.34) --
	( 73.77,157.01) --
	( 74.01,165.44) --
	( 74.26,167.66) --
	( 74.51,168.11) --
	( 74.75,163.67) --
	( 75.00,208.95) --
	( 75.25,176.10) --
	( 75.49,227.15) --
	( 75.74,158.78) --
	( 75.99,183.20) --
	( 76.23,157.01) --
	( 76.48,175.21) --
	( 76.73,157.45) --
	( 76.97,223.15) --
	( 77.22,165.89) --
	( 77.47,161.00) --
	( 77.71,156.56) --
	( 77.96,160.12) --
	( 78.21,161.45) --
	( 78.45,172.55) --
	( 78.70,162.34) --
	( 78.95,161.89) --
	( 79.19,196.96) --
	( 79.44,174.77) --
	( 79.69,162.34) --
	( 79.93,172.99) --
	( 80.18,161.45) --
	( 80.43,152.57) --
	( 80.67,154.79) --
	( 80.92,161.89) --
	( 81.17,227.15) --
	( 81.41,162.78) --
	( 81.66,161.00) --
	( 81.91,170.33) --
	( 82.15,188.08) --
	( 82.40,174.77) --
	( 82.65,168.55) --
	( 82.89,153.46) --
	( 83.14,162.34) --
	( 83.39,173.88) --
	( 83.63,156.12) --
	( 83.88,165.44) --
	( 84.13,166.77) --
	( 84.37,227.15) --
	( 84.62,178.76) --
	( 84.87,165.00) --
	( 85.11,178.76) --
	( 85.36,160.56) --
	( 85.61,172.99) --
	( 85.85,158.78) --
	( 86.10,161.45) --
	( 86.35,176.10) --
	( 86.59,227.15) --
	( 86.84,160.56) --
	( 87.09,164.11) --
	( 87.33,172.10) --
	( 87.58,172.55) --
	( 87.83,173.88) --
	( 88.07,161.45) --
	( 88.32,165.00) --
	( 88.57,170.77) --
	( 88.81,192.97) --
	( 89.06,189.86) --
	( 89.31,198.29) --
	( 89.55,227.15) --
	( 89.80,208.50) --
	( 90.05,218.71) --
	( 90.29,197.41) --
	( 90.54,192.97) --
	( 90.79,227.15) --
	( 91.03,199.63) --
	( 91.28,227.15) --
	( 91.53,194.74) --
	( 91.77,196.96) --
	( 92.02,188.53) --
	( 92.27,188.97) --
	( 92.51,198.74) --
	( 92.76,195.63) --
	( 93.01,197.41) --
	( 93.25,187.64) --
	( 93.50,200.07) --
	( 93.75,227.15) --
	( 93.99,189.86) --
	( 94.24,190.75) --
	( 94.48,192.52) --
	( 94.73,227.15) --
	( 94.98,227.15) --
	( 95.22,210.72) --
	( 95.47,189.41) --
	( 95.72,189.41) --
	( 95.96,186.75) --
	( 96.21,196.96) --
	( 96.46,201.84) --
	( 96.70,195.63) --
	( 96.95,189.41) --
	( 97.20,195.19) --
	( 97.44,199.63) --
	( 97.69,190.30) --
	( 97.94,201.40) --
	( 98.18,227.15) --
	( 98.43,214.72) --
	( 98.68,227.15) --
	( 98.92,203.18) --
	( 99.17,206.73) --
	( 99.42,199.63) --
	( 99.66,201.40) --
	( 99.91,205.84) --
	(100.16,197.85) --
	(100.40,189.41) --
	(100.65,227.15) --
	(100.90,188.53) --
	(101.14,187.20) --
	(101.39,196.96) --
	(101.64,220.05) --
	(101.88,199.18) --
	(102.13,191.63) --
	(102.38,227.15) --
	(102.62,203.18) --
	(102.87,187.20) --
	(103.12,216.94) --
	(103.36,185.86) --
	(103.61,189.86) --
	(103.86,186.31) --
	(104.10,224.93) --
	(104.35,187.64) --
	(104.60,192.97) --
	(104.84,191.63) --
	(105.09,203.62) --
	(105.34,212.50) --
	(105.58,204.51) --
	(105.83,186.31) --
	(106.08,196.07) --
	(106.32,189.86) --
	(106.57,189.41) --
	(106.82,189.86) --
	(107.06,193.41) --
	(107.31,195.63) --
	(107.56,227.15) --
	(107.80,206.28) --
	(108.05,205.40) --
	(108.30,198.29) --
	(108.54,187.20) --
	(108.79,187.64) --
	(109.04,197.41) --
	(109.28,208.95) --
	(109.53,197.85) --
	(109.78,187.64) --
	(110.02,188.08) --
	(110.27,198.74) --
	(110.52,198.29) --
	(110.76,188.08) --
	(111.01,217.38) --
	(111.26,190.30) --
	(111.50,203.18) --
	(111.75,197.85) --
	(112.00,217.38) --
	(112.24,198.29) --
	(112.49,198.74) --
	(112.74,227.15) --
	(112.98,202.29) --
	(113.23,196.07) --
	(113.48,184.98) --
	(113.72,195.63) --
	(113.97,209.39) --
	(114.22,195.63) --
	(114.46,201.40) --
	(114.71,209.84) --
	(114.95,197.41) --
	(115.20,192.97) --
	(115.45,212.94) --
	(115.69,193.85) --
	(115.94,227.15) --
	(116.19,205.40) --
	(116.43,205.40) --
	(116.68,227.15) --
	(116.93,208.06) --
	(117.17,227.15) --
	(117.42,222.27) --
	(117.67,192.08) --
	(117.91,196.07) --
	(118.16,193.41) --
	(118.41,195.63) --
	(118.65,204.51) --
	(118.90,227.15) --
	(119.15,227.15) --
	(119.39,227.15) --
	(119.64,199.18) --
	(119.89,218.27) --
	(120.13,213.83) --
	(120.38,199.63) --
	(120.63,188.08) --
	(120.87,208.50) --
	(121.12,200.51) --
	(121.37,227.15) --
	(121.61,202.73) --
	(121.86,210.72) --
	(122.11,217.38) --
	(122.35,199.63) --
	(122.60,194.30) --
	(122.85,227.15) --
	(123.09,227.15) --
	(123.34,188.08) --
	(123.59,195.63) --
	(123.83,196.52) --
	(124.08,208.06) --
	(124.33,189.41) --
	(124.57,219.60) --
	(124.82,208.50) --
	(125.07,193.41) --
	(125.31,204.95) --
	(125.56,187.64) --
	(125.81,218.71) --
	(126.05,191.19) --
	(126.30,190.30) --
	(126.55,191.19) --
	(126.79,193.85) --
	(127.04,195.63) --
	(127.29,207.17) --
	(127.53,227.15) --
	(127.78,217.38) --
	(128.03,189.41) --
	(128.27,227.15) --
	(128.52,194.30) --
	(128.77,200.07) --
	(129.01,220.93) --
	(129.26,227.15) --
	(129.51,204.95) --
	(129.75,227.15) --
	(130.00,227.15) --
	(130.25,220.05) --
	(130.49,207.62) --
	(130.74,197.85) --
	(130.99,196.07) --
	(131.23,196.07) --
	(131.48,189.41) --
	(131.73,187.20) --
	(131.97,193.41) --
	(132.22,192.08) --
	(132.47,194.30) --
	(132.71,189.41) --
	(132.96,196.07) --
	(133.21,196.96) --
	(133.45,204.06) --
	(133.70,226.26) --
	(133.95,201.84) --
	(134.19,192.08) --
	(134.44,188.53) --
	(134.69,190.75) --
	(134.93,227.15) --
	(135.18,199.63) --
	(135.42,188.53) --
	(135.67,227.15) --
	(135.92,184.53) --
	(136.16,187.20) --
	(136.41,189.86) --
	(136.66,187.20) --
	(136.90,227.15) --
	(137.15,199.18) --
	(137.40,192.97) --
	(137.64,200.07) --
	(137.89,200.07) --
	(138.14,207.17) --
	(138.38,190.75) --
	(138.63,201.84) --
	(138.88,194.74) --
	(139.12,188.97) --
	(139.37,227.15) --
	(139.62,194.74) --
	(139.86,201.84) --
	(140.11,200.51) --
	(140.36,227.15) --
	(140.60,197.41) --
	(140.85,210.72) --
	(141.10,196.52) --
	(141.34,200.51) --
	(141.59,198.29) --
	(141.84,197.85) --
	(142.08,190.30) --
	(142.33,194.74) --
	(142.58,227.15) --
	(142.82,199.63) --
	(143.07,227.15) --
	(143.32,206.73) --
	(143.56,200.51) --
	(143.81,191.63) --
	(144.06,208.50) --
	(144.30,193.85) --
	(144.55,205.84) --
	(144.80,197.41) --
	(145.04,227.15) --
	(145.29,216.49) --
	(145.54,227.15) --
	(145.78,224.93) --
	(146.03,227.15) --
	(146.28,227.15) --
	(146.52,227.15) --
	(146.77,193.85) --
	(147.02,195.63) --
	(147.26,191.19) --
	(147.51,216.49) --
	(147.76,197.85) --
	(148.00,198.29) --
	(148.25,194.30) --
	(148.50,196.07) --
	(148.74,210.72) --
	(148.99,194.30) --
	(149.24,193.41) --
	(149.48,192.08) --
	(149.73,201.84) --
	(149.98,193.85) --
	(150.22,208.95) --
	(150.47,201.84) --
	(150.72,197.85) --
	(150.96,197.41) --
	(151.21,206.73) --
	(151.46,199.63) --
	(151.70,205.40) --
	(151.95,189.86) --
	(152.20,201.84) --
	(152.44,192.08) --
	(152.69,227.15) --
	(152.94,205.40) --
	(153.18,212.94) --
	(153.43,197.85) --
	(153.68,215.16) --
	(153.92,227.15) --
	(154.17,207.62) --
	(154.42,199.63) --
	(154.66,187.64) --
	(154.91,183.64) --
	(155.16,194.30) --
	(155.40,192.97) --
	(155.65,192.52) --
	(155.89,227.15) --
	(156.14,200.51) --
	(156.39,210.28) --
	(156.63,227.15) --
	(156.88,203.18) --
	(157.13,202.29) --
	(157.37,213.83) --
	(157.62,210.28) --
	(157.87,196.07) --
	(158.11,192.08) --
	(158.36,227.15) --
	(158.61,227.15) --
	(158.85,227.15) --
	(159.10,198.29) --
	(159.35,208.95) --
	(159.59,205.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.36) --
	( 39.24,142.36) --
	( 39.49,142.80) --
	( 39.73,142.36) --
	( 39.98,141.91) --
	( 40.23,141.91) --
	( 40.47,142.36) --
	( 40.72,142.36) --
	( 40.97,142.36) --
	( 41.21,142.36) --
	( 41.46,142.36) --
	( 41.71,141.91) --
	( 41.95,142.80) --
	( 42.20,142.36) --
	( 42.45,143.25) --
	( 42.69,141.91) --
	( 42.94,142.36) --
	( 43.19,146.35) --
	( 43.43,147.24) --
	( 43.68,143.25) --
	( 43.93,142.36) --
	( 44.17,143.25) --
	( 44.42,142.36) --
	( 44.67,142.36) --
	( 44.91,146.80) --
	( 45.16,148.57) --
	( 45.41,150.35) --
	( 45.65,150.79) --
	( 45.90,152.12) --
	( 46.15,143.69) --
	( 46.39,144.13) --
	( 46.64,143.69) --
	( 46.89,143.69) --
	( 47.13,143.25) --
	( 47.38,142.80) --
	( 47.63,154.34) --
	( 47.87,155.68) --
	( 48.12,153.46) --
	( 48.37,151.68) --
	( 48.61,151.24) --
	( 48.86,153.90) --
	( 49.11,143.25) --
	( 49.35,153.90) --
	( 49.60,153.01) --
	( 49.85,162.78) --
	( 50.09,227.15) --
	( 50.34,143.69) --
	( 50.59,142.80) --
	( 50.83,142.80) --
	( 51.08,142.80) --
	( 51.33,141.91) --
	( 51.57,142.80) --
	( 51.82,145.47) --
	( 52.07,146.35) --
	( 52.31,156.56) --
	( 52.56,168.99) --
	( 52.81,227.15) --
	( 53.05,180.54) --
	( 53.30,205.40) --
	( 53.54,157.01) --
	( 53.79,154.34) --
	( 54.04,184.09) --
	( 54.28,208.95) --
	( 54.53,225.37) --
	( 54.78,224.49) --
	( 55.02,173.43) --
	( 55.27,184.09) --
	( 55.52,167.66) --
	( 55.76,174.77) --
	( 56.01,176.10) --
	( 56.26,169.88) --
	( 56.50,164.11) --
	( 56.75,197.41) --
	( 57.00,154.79) --
	( 57.24,227.15) --
	( 57.49,153.90) --
	( 57.74,158.34) --
	( 57.98,151.68) --
	( 58.23,153.90) --
	( 58.48,155.68) --
	( 58.72,157.45) --
	( 58.97,155.68) --
	( 59.22,153.90) --
	( 59.46,149.91) --
	( 59.71,153.90) --
	( 59.96,151.24) --
	( 60.20,167.22) --
	( 60.45,163.22) --
	( 60.70,156.12) --
	( 60.94,208.95) --
	( 61.19,160.12) --
	( 61.44,156.12) --
	( 61.68,168.11) --
	( 61.93,197.41) --
	( 62.18,171.21) --
	( 62.42,155.23) --
	( 62.67,152.12) --
	( 62.92,152.12) --
	( 63.16,154.79) --
	( 63.41,166.77) --
	( 63.66,185.86) --
	( 63.90,166.33) --
	( 64.15,167.22) --
	( 64.40,171.21) --
	( 64.64,162.78) --
	( 64.89,159.23) --
	( 65.14,162.34) --
	( 65.38,156.56) --
	( 65.63,154.79) --
	( 65.88,158.34) --
	( 66.12,154.79) --
	( 66.37,172.10) --
	( 66.62,160.12) --
	( 66.86,163.22) --
	( 67.11,157.45) --
	( 67.36,161.89) --
	( 67.60,178.32) --
	( 67.85,155.23) --
	( 68.10,168.99) --
	( 68.34,157.01) --
	( 68.59,161.45) --
	( 68.84,154.34) --
	( 69.08,153.01) --
	( 69.33,161.89) --
	( 69.58,156.12) --
	( 69.82,160.12) --
	( 70.07,153.46) --
	( 70.32,160.12) --
	( 70.56,153.46) --
	( 70.81,179.65) --
	( 71.06,156.56) --
	( 71.30,158.34) --
	( 71.55,164.55) --
	( 71.80,157.45) --
	( 72.04,165.89) --
	( 72.29,172.10) --
	( 72.54,184.09) --
	( 72.78,154.34) --
	( 73.03,157.90) --
	( 73.28,154.79) --
	( 73.52,160.12) --
	( 73.77,179.20) --
	( 74.01,172.10) --
	( 74.26,175.65) --
	( 74.51,159.23) --
	( 74.75,161.45) --
	( 75.00,168.11) --
	( 75.25,155.68) --
	( 75.49,164.55) --
	( 75.74,159.23) --
	( 75.99,157.45) --
	( 76.23,159.23) --
	( 76.48,168.55) --
	( 76.73,175.65) --
	( 76.97,161.89) --
	( 77.22,160.56) --
	( 77.47,157.90) --
	( 77.71,162.78) --
	( 77.96,175.65) --
	( 78.21,161.00) --
	( 78.45,166.33) --
	( 78.70,175.21) --
	( 78.95,158.78) --
	( 79.19,173.88) --
	( 79.44,172.99) --
	( 79.69,181.87) --
	( 79.93,163.67) --
	( 80.18,168.99) --
	( 80.43,161.89) --
	( 80.67,153.90) --
	( 80.92,161.89) --
	( 81.17,166.33) --
	( 81.41,161.45) --
	( 81.66,170.33) --
	( 81.91,172.99) --
	( 82.15,156.56) --
	( 82.40,165.89) --
	( 82.65,156.56) --
	( 82.89,160.12) --
	( 83.14,170.77) --
	( 83.39,192.08) --
	( 83.63,180.09) --
	( 83.88,168.55) --
	( 84.13,178.32) --
	( 84.37,171.66) --
	( 84.62,164.55) --
	( 84.87,174.32) --
	( 85.11,161.89) --
	( 85.36,160.12) --
	( 85.61,160.56) --
	( 85.85,155.23) --
	( 86.10,155.68) --
	( 86.35,186.31) --
	( 86.59,221.38) --
	( 86.84,226.70) --
	( 87.09,204.95) --
	( 87.33,207.62) --
	( 87.58,209.84) --
	( 87.83,200.51) --
	( 88.07,210.28) --
	( 88.32,178.32) --
	( 88.57,163.22) --
	( 88.81,179.65) --
	( 89.06,180.98) --
	( 89.31,166.33) --
	( 89.55,168.55) --
	( 89.80,162.78) --
	( 90.05,164.55) --
	( 90.29,199.63) --
	( 90.54,155.68) --
	( 90.79,163.67) --
	( 91.03,163.67) --
	( 91.28,166.77) --
	( 91.53,154.79) --
	( 91.77,162.34) --
	( 92.02,197.41) --
	( 92.27,179.20) --
	( 92.51,177.87) --
	( 92.76,211.61) --
	( 93.01,175.21) --
	( 93.25,212.50) --
	( 93.50,227.15) --
	( 93.75,162.34) --
	( 93.99,159.23) --
	( 94.24,167.22) --
	( 94.48,160.56) --
	( 94.73,226.70) --
	( 94.98,164.11) --
	( 95.22,186.31) --
	( 95.47,194.74) --
	( 95.72,224.93) --
	( 95.96,167.22) --
	( 96.21,160.12) --
	( 96.46,227.15) --
	( 96.70,190.75) --
	( 96.95,161.45) --
	( 97.20,210.72) --
	( 97.44,170.33) --
	( 97.69,227.15) --
	( 97.94,220.05) --
	( 98.18,176.98) --
	( 98.43,158.78) --
	( 98.68,168.11) --
	( 98.92,165.44) --
	( 99.17,172.99) --
	( 99.42,164.55) --
	( 99.66,178.76) --
	( 99.91,172.10) --
	(100.16,227.15) --
	(100.40,175.21) --
	(100.65,178.76) --
	(100.90,227.15) --
	(101.14,199.63) --
	(101.39,161.45) --
	(101.64,227.15) --
	(101.88,172.55) --
	(102.13,225.37) --
	(102.38,227.15) --
	(102.62,164.11) --
	(102.87,188.97) --
	(103.12,166.33) --
	(103.36,189.86) --
	(103.61,178.76) --
	(103.86,169.88) --
	(104.10,180.98) --
	(104.35,177.43) --
	(104.60,161.89) --
	(104.84,204.06) --
	(105.09,181.87) --
	(105.34,227.15) --
	(105.58,177.87) --
	(105.83,169.44) --
	(106.08,172.99) --
	(106.32,190.75) --
	(106.57,227.15) --
	(106.82,177.87) --
	(107.06,167.22) --
	(107.31,167.66) --
	(107.56,227.15) --
	(107.80,227.15) --
	(108.05,170.77) --
	(108.30,227.15) --
	(108.54,227.15) --
	(108.79,172.99) --
	(109.04,227.15) --
	(109.28,172.99) --
	(109.53,227.15) --
	(109.78,196.52) --
	(110.02,227.15) --
	(110.27,172.10) --
	(110.52,227.15) --
	(110.76,227.15) --
	(111.01,189.41) --
	(111.26,170.77) --
	(111.50,187.64) --
	(111.75,227.15) --
	(112.00,220.49) --
	(112.24,177.87) --
	(112.49,178.32) --
	(112.74,171.21) --
	(112.98,178.76) --
	(113.23,173.43) --
	(113.48,174.77) --
	(113.72,183.20) --
	(113.97,227.15) --
	(114.22,227.15) --
	(114.46,184.53) --
	(114.71,227.15) --
	(114.95,192.08) --
	(115.20,177.87) --
	(115.45,213.83) --
	(115.69,196.52) --
	(115.94,179.20) --
	(116.19,227.15) --
	(116.43,227.15) --
	(116.68,227.15) --
	(116.93,195.19) --
	(117.17,170.33) --
	(117.42,184.09) --
	(117.67,177.87) --
	(117.91,227.15) --
	(118.16,224.04) --
	(118.41,185.86) --
	(118.65,202.73) --
	(118.90,186.75) --
	(119.15,227.15) --
	(119.39,195.63) --
	(119.64,226.26) --
	(119.89,188.97) --
	(120.13,185.42) --
	(120.38,198.29) --
	(120.63,227.15) --
	(120.87,225.82) --
	(121.12,190.75) --
	(121.37,218.27) --
	(121.61,180.98) --
	(121.86,214.27) --
	(122.11,185.42) --
	(122.35,191.63) --
	(122.60,201.40) --
	(122.85,227.15) --
	(123.09,217.83) --
	(123.34,176.54) --
	(123.59,186.31) --
	(123.83,171.66) --
	(124.08,184.09) --
	(124.33,227.15) --
	(124.57,187.64) --
	(124.82,227.15) --
	(125.07,215.16) --
	(125.31,179.65) --
	(125.56,227.15) --
	(125.81,227.15) --
	(126.05,227.15) --
	(126.30,200.51) --
	(126.55,193.41) --
	(126.79,190.75) --
	(127.04,184.53) --
	(127.29,188.08) --
	(127.53,188.97) --
	(127.78,182.31) --
	(128.03,206.28) --
	(128.27,227.15) --
	(128.52,205.84) --
	(128.77,227.15) --
	(129.01,184.98) --
	(129.26,188.97) --
	(129.51,184.98) --
	(129.75,197.41) --
	(130.00,227.15) --
	(130.25,187.20) --
	(130.49,188.97) --
	(130.74,196.52) --
	(130.99,214.27) --
	(131.23,203.18) --
	(131.48,207.62) --
	(131.73,227.15) --
	(131.97,186.75) --
	(132.22,194.74) --
	(132.47,220.49) --
	(132.71,221.82) --
	(132.96,227.15) --
	(133.21,227.15) --
	(133.45,225.37) --
	(133.70,211.61) --
	(133.95,190.75) --
	(134.19,227.15) --
	(134.44,215.61) --
	(134.69,186.31) --
	(134.93,182.76) --
	(135.18,227.15) --
	(135.42,191.63) --
	(135.67,227.15) --
	(135.92,227.15) --
	(136.16,194.30) --
	(136.41,216.05) --
	(136.66,186.75) --
	(136.90,196.96) --
	(137.15,208.06) --
	(137.40,227.15) --
	(137.64,201.40) --
	(137.89,227.15) --
	(138.14,186.31) --
	(138.38,207.62) --
	(138.63,190.30) --
	(138.88,199.18) --
	(139.12,198.29) --
	(139.37,196.07) --
	(139.62,226.26) --
	(139.86,227.15) --
	(140.11,191.19) --
	(140.36,185.86) --
	(140.60,183.64) --
	(140.85,190.30) --
	(141.10,220.49) --
	(141.34,204.06) --
	(141.59,191.63) --
	(141.84,226.70) --
	(142.08,187.64) --
	(142.33,184.09) --
	(142.58,188.97) --
	(142.82,227.15) --
	(143.07,227.15) --
	(143.32,227.15) --
	(143.56,227.15) --
	(143.81,196.07) --
	(144.06,197.41) --
	(144.30,215.16) --
	(144.55,217.83) --
	(144.80,194.74) --
	(145.04,206.28) --
	(145.29,227.15) --
	(145.54,192.08) --
	(145.78,206.28) --
	(146.03,220.05) --
	(146.28,204.95) --
	(146.52,184.09) --
	(146.77,193.41) --
	(147.02,219.60) --
	(147.26,227.15) --
	(147.51,220.05) --
	(147.76,183.20) --
	(148.00,214.27) --
	(148.25,226.70) --
	(148.50,205.40) --
	(148.74,200.96) --
	(148.99,193.85) --
	(149.24,201.40) --
	(149.48,227.15) --
	(149.73,227.15) --
	(149.98,204.06) --
	(150.22,227.15) --
	(150.47,227.15) --
	(150.72,187.20) --
	(150.96,209.39) --
	(151.21,227.15) --
	(151.46,197.85) --
	(151.70,189.41) --
	(151.95,227.15) --
	(152.20,215.61) --
	(152.44,209.39) --
	(152.69,216.94) --
	(152.94,227.15) --
	(153.18,194.74) --
	(153.43,198.29) --
	(153.68,220.49) --
	(153.92,192.97) --
	(154.17,207.62) --
	(154.42,225.37) --
	(154.66,227.15) --
	(154.91,216.94) --
	(155.16,227.15) --
	(155.40,227.15) --
	(155.65,195.63) --
	(155.89,227.15) --
	(156.14,227.15) --
	(156.39,227.15) --
	(156.63,217.38) --
	(156.88,188.08) --
	(157.13,203.18) --
	(157.37,188.97) --
	(157.62,192.52) --
	(157.87,227.15) --
	(158.11,227.15) --
	(158.36,219.16) --
	(158.61,207.62) --
	(158.85,227.15) --
	(159.10,227.15) --
	(159.35,227.15) --
	(159.59,211.61);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.36) --
	( 39.24,143.25) --
	( 39.49,142.36) --
	( 39.73,141.91) --
	( 39.98,142.36) --
	( 40.23,142.36) --
	( 40.47,142.80) --
	( 40.72,141.91) --
	( 40.97,143.25) --
	( 41.21,142.80) --
	( 41.46,142.80) --
	( 41.71,142.36) --
	( 41.95,142.36) --
	( 42.20,144.13) --
	( 42.45,149.02) --
	( 42.69,146.80) --
	( 42.94,143.25) --
	( 43.19,143.25) --
	( 43.43,142.36) --
	( 43.68,143.25) --
	( 43.93,141.91) --
	( 44.17,147.69) --
	( 44.42,142.80) --
	( 44.67,151.24) --
	( 44.91,150.79) --
	( 45.16,143.25) --
	( 45.41,142.36) --
	( 45.65,142.80) --
	( 45.90,142.80) --
	( 46.15,142.80) --
	( 46.39,142.36) --
	( 46.64,142.80) --
	( 46.89,142.80) --
	( 47.13,142.80) --
	( 47.38,142.80) --
	( 47.63,142.80) --
	( 47.87,142.80) --
	( 48.12,153.90) --
	( 48.37,160.56) --
	( 48.61,150.79) --
	( 48.86,154.34) --
	( 49.11,196.07) --
	( 49.35,174.77) --
	( 49.60,142.36) --
	( 49.85,178.76) --
	( 50.09,154.79) --
	( 50.34,149.91) --
	( 50.59,153.46) --
	( 50.83,155.68) --
	( 51.08,165.89) --
	( 51.33,158.34) --
	( 51.57,157.90) --
	( 51.82,157.01) --
	( 52.07,185.42) --
	( 52.31,166.77) --
	( 52.56,153.01) --
	( 52.81,154.34) --
	( 53.05,164.55) --
	( 53.30,158.34) --
	( 53.54,171.21) --
	( 53.79,155.23) --
	( 54.04,189.41) --
	( 54.28,161.45) --
	( 54.53,157.01) --
	( 54.78,161.89) --
	( 55.02,173.88) --
	( 55.27,153.01) --
	( 55.52,153.46) --
	( 55.76,163.67) --
	( 56.01,172.99) --
	( 56.26,198.29) --
	( 56.50,170.33) --
	( 56.75,164.11) --
	( 57.00,164.11) --
	( 57.24,188.08) --
	( 57.49,165.89) --
	( 57.74,179.20) --
	( 57.98,160.12) --
	( 58.23,168.55) --
	( 58.48,159.23) --
	( 58.72,161.45) --
	( 58.97,205.40) --
	( 59.22,163.67) --
	( 59.46,183.64) --
	( 59.71,167.22) --
	( 59.96,196.96) --
	( 60.20,165.00) --
	( 60.45,186.31) --
	( 60.70,171.66) --
	( 60.94,158.34) --
	( 61.19,159.23) --
	( 61.44,166.33) --
	( 61.68,162.78) --
	( 61.93,192.08) --
	( 62.18,172.99) --
	( 62.42,161.00) --
	( 62.67,161.89) --
	( 62.92,172.55) --
	( 63.16,161.45) --
	( 63.41,174.32) --
	( 63.66,176.98) --
	( 63.90,167.66) --
	( 64.15,186.75) --
	( 64.40,182.76) --
	( 64.64,190.75) --
	( 64.89,161.89) --
	( 65.14,161.89) --
	( 65.38,168.55) --
	( 65.63,159.23) --
	( 65.88,164.55) --
	( 66.12,166.33) --
	( 66.37,172.99) --
	( 66.62,175.65) --
	( 66.86,204.06) --
	( 67.11,171.21) --
	( 67.36,163.22) --
	( 67.60,192.97) --
	( 67.85,168.55) --
	( 68.10,173.88) --
	( 68.34,157.45) --
	( 68.59,224.49) --
	( 68.84,191.19) --
	( 69.08,225.37) --
	( 69.33,168.99) --
	( 69.58,169.44) --
	( 69.82,186.75) --
	( 70.07,188.53) --
	( 70.32,168.99) --
	( 70.56,197.41) --
	( 70.81,160.56) --
	( 71.06,167.66) --
	( 71.30,194.30) --
	( 71.55,215.16) --
	( 71.80,218.27) --
	( 72.04,175.65) --
	( 72.29,183.64) --
	( 72.54,179.65) --
	( 72.78,196.52) --
	( 73.03,172.55) --
	( 73.28,188.97) --
	( 73.52,172.10) --
	( 73.77,164.11) --
	( 74.01,170.33) --
	( 74.26,168.11) --
	( 74.51,182.31) --
	( 74.75,211.61) --
	( 75.00,200.07) --
	( 75.25,176.10) --
	( 75.49,178.76) --
	( 75.74,187.64) --
	( 75.99,172.10) --
	( 76.23,161.89) --
	( 76.48,162.78) --
	( 76.73,178.76) --
	( 76.97,167.22) --
	( 77.22,185.42) --
	( 77.47,178.32) --
	( 77.71,165.89) --
	( 77.96,165.89) --
	( 78.21,199.63) --
	( 78.45,160.56) --
	( 78.70,227.15) --
	( 78.95,192.52) --
	( 79.19,188.53) --
	( 79.44,171.21) --
	( 79.69,177.43) --
	( 79.93,180.09) --
	( 80.18,160.12) --
	( 80.43,215.16) --
	( 80.67,201.84) --
	( 80.92,206.73) --
	( 81.17,172.99) --
	( 81.41,174.32) --
	( 81.66,196.07) --
	( 81.91,160.12) --
	( 82.15,165.89) --
	( 82.40,194.74) --
	( 82.65,192.08) --
	( 82.89,188.53) --
	( 83.14,202.29) --
	( 83.39,227.15) --
	( 83.63,186.75) --
	( 83.88,208.06) --
	( 84.13,174.32) --
	( 84.37,165.44) --
	( 84.62,207.62) --
	( 84.87,227.15) --
	( 85.11,193.41) --
	( 85.36,202.29) --
	( 85.61,206.28) --
	( 85.85,188.08) --
	( 86.10,197.85) --
	( 86.35,196.07) --
	( 86.59,199.63) --
	( 86.84,200.51) --
	( 87.09,212.94) --
	( 87.33,205.84) --
	( 87.58,194.74) --
	( 87.83,204.95) --
	( 88.07,193.85) --
	( 88.32,184.53) --
	( 88.57,193.85) --
	( 88.81,193.85) --
	( 89.06,205.40) --
	( 89.31,186.31) --
	( 89.55,195.19) --
	( 89.80,172.99) --
	( 90.05,192.08) --
	( 90.29,193.85) --
	( 90.54,191.63) --
	( 90.79,196.52) --
	( 91.03,206.73) --
	( 91.28,164.11) --
	( 91.53,161.00) --
	( 91.77,163.67) --
	( 92.02,202.29) --
	( 92.27,188.97) --
	( 92.51,194.30) --
	( 92.76,192.97) --
	( 93.01,189.41) --
	( 93.25,194.30) --
	( 93.50,201.84) --
	( 93.75,210.28) --
	( 93.99,199.63) --
	( 94.24,197.41) --
	( 94.48,178.32) --
	( 94.73,178.76) --
	( 94.98,208.95) --
	( 95.22,196.07) --
	( 95.47,193.41) --
	( 95.72,206.73) --
	( 95.96,179.20) --
	( 96.21,161.45) --
	( 96.46,178.76) --
	( 96.70,227.15) --
	( 96.95,197.85) --
	( 97.20,214.27) --
	( 97.44,161.00) --
	( 97.69,227.15) --
	( 97.94,180.09) --
	( 98.18,220.93) --
	( 98.43,194.30) --
	( 98.68,200.07) --
	( 98.92,188.08) --
	( 99.17,210.72) --
	( 99.42,191.63) --
	( 99.66,200.96) --
	( 99.91,195.63) --
	(100.16,186.31) --
	(100.40,185.86) --
	(100.65,194.74) --
	(100.90,196.07) --
	(101.14,190.75) --
	(101.39,204.95) --
	(101.64,202.29) --
	(101.88,214.72) --
	(102.13,217.83) --
	(102.38,195.19) --
	(102.62,200.96) --
	(102.87,200.51) --
	(103.12,200.07) --
	(103.36,175.21) --
	(103.61,227.15) --
	(103.86,189.86) --
	(104.10,196.07) --
	(104.35,182.31) --
	(104.60,204.95) --
	(104.84,200.96) --
	(105.09,196.07) --
	(105.34,191.19) --
	(105.58,192.97) --
	(105.83,194.30) --
	(106.08,199.18) --
	(106.32,227.15) --
	(106.57,193.41) --
	(106.82,206.73) --
	(107.06,201.40) --
	(107.31,199.63) --
	(107.56,227.15) --
	(107.80,204.95) --
	(108.05,227.15) --
	(108.30,195.63) --
	(108.54,217.38) --
	(108.79,227.15) --
	(109.04,193.41) --
	(109.28,178.76) --
	(109.53,199.18) --
	(109.78,209.84) --
	(110.02,194.74) --
	(110.27,195.63) --
	(110.52,195.19) --
	(110.76,193.41) --
	(111.01,204.06) --
	(111.26,202.73) --
	(111.50,208.95) --
	(111.75,198.29) --
	(112.00,194.30) --
	(112.24,192.08) --
	(112.49,201.84) --
	(112.74,217.83) --
	(112.98,196.52) --
	(113.23,201.40) --
	(113.48,208.50) --
	(113.72,206.28) --
	(113.97,204.51) --
	(114.22,199.18) --
	(114.46,198.74) --
	(114.71,197.41) --
	(114.95,192.08) --
	(115.20,203.18) --
	(115.45,202.29) --
	(115.69,218.27) --
	(115.94,208.06) --
	(116.19,208.95) --
	(116.43,227.15) --
	(116.68,227.15) --
	(116.93,220.93) --
	(117.17,207.17) --
	(117.42,215.16) --
	(117.67,208.95) --
	(117.91,170.77) --
	(118.16,227.15) --
	(118.41,203.62) --
	(118.65,170.33) --
	(118.90,212.06) --
	(119.15,207.62) --
	(119.39,210.72) --
	(119.64,227.15) --
	(119.89,223.60) --
	(120.13,227.15) --
	(120.38,227.15) --
	(120.63,205.84) --
	(120.87,208.06) --
	(121.12,201.40) --
	(121.37,208.50) --
	(121.61,201.84) --
	(121.86,204.95) --
	(122.11,201.84) --
	(122.35,227.15) --
	(122.60,209.84) --
	(122.85,207.17) --
	(123.09,206.73) --
	(123.34,201.84) --
	(123.59,197.85) --
	(123.83,212.50) --
	(124.08,227.15) --
	(124.33,227.15) --
	(124.57,199.18) --
	(124.82,215.16) --
	(125.07,209.84) --
	(125.31,169.44) --
	(125.56,168.99) --
	(125.81,227.15) --
	(126.05,174.32) --
	(126.30,227.15) --
	(126.55,227.15) --
	(126.79,199.18) --
	(127.04,204.51) --
	(127.29,227.15) --
	(127.53,220.93) --
	(127.78,227.15) --
	(128.03,171.66) --
	(128.27,169.44) --
	(128.52,217.38) --
	(128.77,227.15) --
	(129.01,216.05) --
	(129.26,215.61) --
	(129.51,227.15) --
	(129.75,171.66) --
	(130.00,216.49) --
	(130.25,212.94) --
	(130.49,227.15) --
	(130.74,167.66) --
	(130.99,211.61) --
	(131.23,213.83) --
	(131.48,227.15) --
	(131.73,221.38) --
	(131.97,219.16) --
	(132.22,193.85) --
	(132.47,227.15) --
	(132.71,173.88) --
	(132.96,204.51) --
	(133.21,217.83) --
	(133.45,211.61) --
	(133.70,227.15) --
	(133.95,211.17) --
	(134.19,213.39) --
	(134.44,226.26) --
	(134.69,227.15) --
	(134.93,227.15) --
	(135.18,227.15) --
	(135.42,212.50) --
	(135.67,204.06) --
	(135.92,196.52) --
	(136.16,208.50) --
	(136.41,200.96) --
	(136.66,209.84) --
	(136.90,203.18) --
	(137.15,227.15) --
	(137.40,224.04) --
	(137.64,227.15) --
	(137.89,207.17) --
	(138.14,195.63) --
	(138.38,194.74) --
	(138.63,196.96) --
	(138.88,213.83) --
	(139.12,203.18) --
	(139.37,224.04) --
	(139.62,204.51) --
	(139.86,196.07) --
	(140.11,202.29) --
	(140.36,227.15) --
	(140.60,205.40) --
	(140.85,218.71) --
	(141.10,212.06) --
	(141.34,184.09) --
	(141.59,203.18) --
	(141.84,176.54) --
	(142.08,191.63) --
	(142.33,204.51) --
	(142.58,196.07) --
	(142.82,227.15) --
	(143.07,213.83) --
	(143.32,208.95) --
	(143.56,199.18) --
	(143.81,227.15) --
	(144.06,212.50) --
	(144.30,227.15) --
	(144.55,177.87) --
	(144.80,219.60) --
	(145.04,213.83) --
	(145.29,186.31) --
	(145.54,207.17) --
	(145.78,205.84) --
	(146.03,216.94) --
	(146.28,213.83) --
	(146.52,207.62) --
	(146.77,208.95) --
	(147.02,209.84) --
	(147.26,198.29) --
	(147.51,200.96) --
	(147.76,202.29) --
	(148.00,210.28) --
	(148.25,201.84) --
	(148.50,200.07) --
	(148.74,197.41) --
	(148.99,208.95) --
	(149.24,207.17) --
	(149.48,213.83) --
	(149.73,199.63) --
	(149.98,198.74) --
	(150.22,188.08) --
	(150.47,199.18) --
	(150.72,202.29) --
	(150.96,205.40) --
	(151.21,221.38) --
	(151.46,207.62) --
	(151.70,178.76) --
	(151.95,203.18) --
	(152.20,213.39) --
	(152.44,200.51) --
	(152.69,194.74) --
	(152.94,197.41) --
	(153.18,197.85) --
	(153.43,201.40) --
	(153.68,196.52) --
	(153.92,207.62) --
	(154.17,196.96) --
	(154.42,196.07) --
	(154.66,204.06) --
	(154.91,203.18) --
	(155.16,196.96) --
	(155.40,210.72) --
	(155.65,214.27) --
	(155.89,202.73) --
	(156.14,199.63) --
	(156.39,207.17) --
	(156.63,213.39) --
	(156.88,198.74) --
	(157.13,200.96) --
	(157.37,216.05) --
	(157.62,208.95) --
	(157.87,198.29) --
	(158.11,197.41) --
	(158.36,212.50) --
	(158.61,204.06) --
	(158.85,196.52) --
	(159.10,197.41) --
	(159.35,176.98) --
	(159.59,171.66);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.80) --
	( 39.24,142.80) --
	( 39.49,142.36) --
	( 39.73,143.25) --
	( 39.98,142.80) --
	( 40.23,142.80) --
	( 40.47,142.36) --
	( 40.72,142.36) --
	( 40.97,142.80) --
	( 41.21,142.80) --
	( 41.46,144.58) --
	( 41.71,142.80) --
	( 41.95,142.36) --
	( 42.20,143.25) --
	( 42.45,141.91) --
	( 42.69,145.91) --
	( 42.94,144.13) --
	( 43.19,143.69) --
	( 43.43,142.36) --
	( 43.68,143.25) --
	( 43.93,143.25) --
	( 44.17,143.69) --
	( 44.42,143.69) --
	( 44.67,143.25) --
	( 44.91,145.47) --
	( 45.16,145.47) --
	( 45.41,145.02) --
	( 45.65,145.02) --
	( 45.90,144.58) --
	( 46.15,145.02) --
	( 46.39,144.58) --
	( 46.64,145.02) --
	( 46.89,145.47) --
	( 47.13,145.91) --
	( 47.38,144.58) --
	( 47.63,146.80) --
	( 47.87,149.46) --
	( 48.12,154.79) --
	( 48.37,201.84) --
	( 48.61,198.74) --
	( 48.86,142.36) --
	( 49.11,143.25) --
	( 49.35,188.53) --
	( 49.60,203.18) --
	( 49.85,227.15) --
	( 50.09,164.55) --
	( 50.34,157.01) --
	( 50.59,149.91) --
	( 50.83,150.79) --
	( 51.08,174.32) --
	( 51.33,154.79) --
	( 51.57,156.56) --
	( 51.82,150.79) --
	( 52.07,154.34) --
	( 52.31,162.34) --
	( 52.56,205.84) --
	( 52.81,227.15) --
	( 53.05,153.90) --
	( 53.30,168.99) --
	( 53.54,164.11) --
	( 53.79,181.87) --
	( 54.04,172.55) --
	( 54.28,163.22) --
	( 54.53,157.45) --
	( 54.78,168.11) --
	( 55.02,164.11) --
	( 55.27,180.09) --
	( 55.52,153.90) --
	( 55.76,167.22) --
	( 56.01,172.55) --
	( 56.26,158.34) --
	( 56.50,201.84) --
	( 56.75,161.00) --
	( 57.00,154.79) --
	( 57.24,157.45) --
	( 57.49,165.44) --
	( 57.74,153.90) --
	( 57.98,153.46) --
	( 58.23,187.20) --
	( 58.48,155.68) --
	( 58.72,227.15) --
	( 58.97,157.45) --
	( 59.22,159.67) --
	( 59.46,183.64) --
	( 59.71,183.20) --
	( 59.96,172.10) --
	( 60.20,168.99) --
	( 60.45,180.09) --
	( 60.70,170.33) --
	( 60.94,176.54) --
	( 61.19,175.65) --
	( 61.44,183.64) --
	( 61.68,208.95) --
	( 61.93,173.88) --
	( 62.18,160.12) --
	( 62.42,174.77) --
	( 62.67,159.67) --
	( 62.92,153.46) --
	( 63.16,153.90) --
	( 63.41,178.76) --
	( 63.66,158.78) --
	( 63.90,155.68) --
	( 64.15,162.34) --
	( 64.40,163.67) --
	( 64.64,176.10) --
	( 64.89,168.99) --
	( 65.14,160.12) --
	( 65.38,178.76) --
	( 65.63,186.75) --
	( 65.88,172.55) --
	( 66.12,192.08) --
	( 66.37,165.89) --
	( 66.62,203.62) --
	( 66.86,162.78) --
	( 67.11,178.76) --
	( 67.36,170.33) --
	( 67.60,164.11) --
	( 67.85,181.42) --
	( 68.10,165.89) --
	( 68.34,184.98) --
	( 68.59,165.00) --
	( 68.84,167.66) --
	( 69.08,196.52) --
	( 69.33,169.44) --
	( 69.58,170.33) --
	( 69.82,159.23) --
	( 70.07,160.56) --
	( 70.32,164.11) --
	( 70.56,189.86) --
	( 70.81,162.78) --
	( 71.06,168.11) --
	( 71.30,172.10) --
	( 71.55,178.32) --
	( 71.80,173.88) --
	( 72.04,170.77) --
	( 72.29,173.43) --
	( 72.54,191.19) --
	( 72.78,186.75) --
	( 73.03,161.45) --
	( 73.28,161.45) --
	( 73.52,178.32) --
	( 73.77,157.01) --
	( 74.01,188.08) --
	( 74.26,172.10) --
	( 74.51,165.89) --
	( 74.75,168.55) --
	( 75.00,160.12) --
	( 75.25,167.22) --
	( 75.49,180.09) --
	( 75.74,172.55) --
	( 75.99,161.00) --
	( 76.23,178.32) --
	( 76.48,163.22) --
	( 76.73,162.78) --
	( 76.97,180.98) --
	( 77.22,182.31) --
	( 77.47,161.45) --
	( 77.71,177.43) --
	( 77.96,172.99) --
	( 78.21,172.55) --
	( 78.45,165.89) --
	( 78.70,174.32) --
	( 78.95,169.88) --
	( 79.19,161.45) --
	( 79.44,180.09) --
	( 79.69,157.01) --
	( 79.93,175.21) --
	( 80.18,156.12) --
	( 80.43,164.55) --
	( 80.67,164.55) --
	( 80.92,171.66) --
	( 81.17,198.29) --
	( 81.41,167.22) --
	( 81.66,192.97) --
	( 81.91,184.98) --
	( 82.15,165.00) --
	( 82.40,172.10) --
	( 82.65,200.96) --
	( 82.89,159.23) --
	( 83.14,155.68) --
	( 83.39,155.23) --
	( 83.63,161.45) --
	( 83.88,195.63) --
	( 84.13,212.50) --
	( 84.37,190.30) --
	( 84.62,227.15) --
	( 84.87,186.31) --
	( 85.11,159.23) --
	( 85.36,168.99) --
	( 85.61,161.45) --
	( 85.85,161.89) --
	( 86.10,193.41) --
	( 86.35,208.95) --
	( 86.59,176.98) --
	( 86.84,185.86) --
	( 87.09,210.72) --
	( 87.33,172.10) --
	( 87.58,163.22) --
	( 87.83,179.20) --
	( 88.07,164.55) --
	( 88.32,207.17) --
	( 88.57,172.55) --
	( 88.81,165.44) --
	( 89.06,157.90) --
	( 89.31,165.44) --
	( 89.55,173.88) --
	( 89.80,204.51) --
	( 90.05,202.29) --
	( 90.29,210.28) --
	( 90.54,173.88) --
	( 90.79,203.62) --
	( 91.03,198.29) --
	( 91.28,190.30) --
	( 91.53,204.06) --
	( 91.77,171.66) --
	( 92.02,190.75) --
	( 92.27,225.37) --
	( 92.51,195.19) --
	( 92.76,201.84) --
	( 93.01,167.66) --
	( 93.25,187.20) --
	( 93.50,213.39) --
	( 93.75,178.32) --
	( 93.99,164.11) --
	( 94.24,219.60) --
	( 94.48,188.53) --
	( 94.73,170.77) --
	( 94.98,184.53) --
	( 95.22,227.15) --
	( 95.47,196.52) --
	( 95.72,189.86) --
	( 95.96,201.40) --
	( 96.21,211.17) --
	( 96.46,214.27) --
	( 96.70,181.87) --
	( 96.95,203.62) --
	( 97.20,188.08) --
	( 97.44,192.08) --
	( 97.69,186.31) --
	( 97.94,187.64) --
	( 98.18,193.85) --
	( 98.43,196.96) --
	( 98.68,227.15) --
	( 98.92,207.17) --
	( 99.17,194.74) --
	( 99.42,196.07) --
	( 99.66,193.85) --
	( 99.91,203.62) --
	(100.16,191.63) --
	(100.40,197.85) --
	(100.65,190.75) --
	(100.90,192.08) --
	(101.14,207.62) --
	(101.39,227.15) --
	(101.64,214.27) --
	(101.88,227.15) --
	(102.13,210.28) --
	(102.38,203.18) --
	(102.62,227.15) --
	(102.87,200.96) --
	(103.12,208.50) --
	(103.36,196.07) --
	(103.61,212.06) --
	(103.86,200.07) --
	(104.10,195.19) --
	(104.35,198.29) --
	(104.60,198.29) --
	(104.84,219.16) --
	(105.09,214.72) --
	(105.34,202.73) --
	(105.58,210.28) --
	(105.83,195.63) --
	(106.08,196.52) --
	(106.32,215.16) --
	(106.57,175.21) --
	(106.82,206.73) --
	(107.06,227.15) --
	(107.31,209.39) --
	(107.56,168.99) --
	(107.80,192.08) --
	(108.05,207.17) --
	(108.30,204.51) --
	(108.54,196.52) --
	(108.79,212.06) --
	(109.04,194.74) --
	(109.28,193.85) --
	(109.53,203.62) --
	(109.78,207.17) --
	(110.02,223.15) --
	(110.27,207.62) --
	(110.52,227.15) --
	(110.76,227.15) --
	(111.01,197.41) --
	(111.26,203.18) --
	(111.50,197.41) --
	(111.75,171.21) --
	(112.00,227.15) --
	(112.24,208.50) --
	(112.49,216.94) --
	(112.74,213.39) --
	(112.98,198.74) --
	(113.23,199.18) --
	(113.48,168.11) --
	(113.72,177.43) --
	(113.97,176.54) --
	(114.22,225.82) --
	(114.46,194.30) --
	(114.71,213.83) --
	(114.95,200.51) --
	(115.20,214.72) --
	(115.45,173.43) --
	(115.69,171.66) --
	(115.94,207.17) --
	(116.19,198.74) --
	(116.43,192.08) --
	(116.68,194.30) --
	(116.93,196.96) --
	(117.17,190.30) --
	(117.42,203.18) --
	(117.67,197.41) --
	(117.91,195.63) --
	(118.16,202.29) --
	(118.41,196.52) --
	(118.65,208.50) --
	(118.90,196.96) --
	(119.15,190.75) --
	(119.39,207.62) --
	(119.64,219.16) --
	(119.89,195.63) --
	(120.13,198.29) --
	(120.38,166.33) --
	(120.63,194.74) --
	(120.87,208.50) --
	(121.12,168.55) --
	(121.37,210.28) --
	(121.61,201.84) --
	(121.86,216.94) --
	(122.11,194.74) --
	(122.35,208.95) --
	(122.60,172.55) --
	(122.85,204.95) --
	(123.09,196.96) --
	(123.34,202.73) --
	(123.59,175.21) --
	(123.83,227.15) --
	(124.08,196.96) --
	(124.33,170.33) --
	(124.57,200.51) --
	(124.82,171.66) --
	(125.07,208.95) --
	(125.31,198.74) --
	(125.56,197.41) --
	(125.81,195.19) --
	(126.05,200.51) --
	(126.30,227.15) --
	(126.55,193.85) --
	(126.79,192.97) --
	(127.04,198.74) --
	(127.29,187.64) --
	(127.53,194.74) --
	(127.78,197.85) --
	(128.03,200.51) --
	(128.27,193.85) --
	(128.52,199.18) --
	(128.77,196.52) --
	(129.01,195.19) --
	(129.26,193.85) --
	(129.51,188.53) --
	(129.75,187.20) --
	(130.00,191.63) --
	(130.25,187.64) --
	(130.49,219.16) --
	(130.74,186.75) --
	(130.99,197.41) --
	(131.23,205.40) --
	(131.48,191.19) --
	(131.73,194.74) --
	(131.97,208.50) --
	(132.22,196.96) --
	(132.47,217.38) --
	(132.71,205.40) --
	(132.96,179.65) --
	(133.21,184.09) --
	(133.45,219.16) --
	(133.70,190.30) --
	(133.95,194.30) --
	(134.19,206.73) --
	(134.44,201.40) --
	(134.69,203.62) --
	(134.93,201.40) --
	(135.18,184.98) --
	(135.42,194.74) --
	(135.67,207.62) --
	(135.92,195.19) --
	(136.16,200.51) --
	(136.41,195.19) --
	(136.66,190.30) --
	(136.90,194.74) --
	(137.15,205.84) --
	(137.40,197.85) --
	(137.64,199.63) --
	(137.89,190.75) --
	(138.14,220.93) --
	(138.38,194.74) --
	(138.63,200.51) --
	(138.88,214.27) --
	(139.12,192.08) --
	(139.37,202.29) --
	(139.62,194.30) --
	(139.86,199.18) --
	(140.11,198.29) --
	(140.36,215.16) --
	(140.60,200.51) --
	(140.85,226.26) --
	(141.10,207.17) --
	(141.34,197.41) --
	(141.59,227.15) --
	(141.84,195.63) --
	(142.08,200.07) --
	(142.33,191.63) --
	(142.58,187.64) --
	(142.82,183.20) --
	(143.07,197.85) --
	(143.32,191.63) --
	(143.56,200.51) --
	(143.81,222.27) --
	(144.06,204.51) --
	(144.30,192.97) --
	(144.55,189.41) --
	(144.80,196.07) --
	(145.04,211.61) --
	(145.29,188.53) --
	(145.54,193.85) --
	(145.78,183.64) --
	(146.03,203.18) --
	(146.28,196.52) --
	(146.52,193.41) --
	(146.77,206.28) --
	(147.02,190.75) --
	(147.26,200.96) --
	(147.51,197.41) --
	(147.76,188.53) --
	(148.00,197.41) --
	(148.25,212.94) --
	(148.50,187.20) --
	(148.74,196.52) --
	(148.99,188.97) --
	(149.24,183.64) --
	(149.48,191.63) --
	(149.73,219.16) --
	(149.98,185.42) --
	(150.22,211.61) --
	(150.47,219.16) --
	(150.72,195.63) --
	(150.96,200.96) --
	(151.21,200.51) --
	(151.46,193.41) --
	(151.70,196.96) --
	(151.95,195.63) --
	(152.20,189.86) --
	(152.44,203.18) --
	(152.69,200.07) --
	(152.94,195.19) --
	(153.18,210.28) --
	(153.43,188.53) --
	(153.68,227.15) --
	(153.92,197.85) --
	(154.17,207.62) --
	(154.42,206.28) --
	(154.66,203.62) --
	(154.91,192.97) --
	(155.16,197.41) --
	(155.40,189.86) --
	(155.65,200.96) --
	(155.89,199.18) --
	(156.14,205.84) --
	(156.39,222.71) --
	(156.63,209.39) --
	(156.88,187.20) --
	(157.13,202.29) --
	(157.37,194.74) --
	(157.62,187.64) --
	(157.87,178.76) --
	(158.11,212.06) --
	(158.36,198.29) --
	(158.61,206.73) --
	(158.85,192.97) --
	(159.10,197.85) --
	(159.35,223.60) --
	(159.59,192.52);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.80) --
	( 39.24,142.36) --
	( 39.49,143.25) --
	( 39.73,142.80) --
	( 39.98,142.80) --
	( 40.23,142.80) --
	( 40.47,142.36) --
	( 40.72,142.80) --
	( 40.97,142.80) --
	( 41.21,142.80) --
	( 41.46,142.80) --
	( 41.71,142.36) --
	( 41.95,142.36) --
	( 42.20,142.36) --
	( 42.45,141.91) --
	( 42.69,143.25) --
	( 42.94,142.80) --
	( 43.19,142.80) --
	( 43.43,143.25) --
	( 43.68,142.80) --
	( 43.93,143.69) --
	( 44.17,143.25) --
	( 44.42,142.36) --
	( 44.67,142.36) --
	( 44.91,142.36) --
	( 45.16,141.91) --
	( 45.41,144.13) --
	( 45.65,147.24) --
	( 45.90,150.79) --
	( 46.15,143.25) --
	( 46.39,143.25) --
	( 46.64,143.25) --
	( 46.89,143.25) --
	( 47.13,152.12) --
	( 47.38,143.69) --
	( 47.63,143.25) --
	( 47.87,157.45) --
	( 48.12,143.69) --
	( 48.37,153.01) --
	( 48.61,158.34) --
	( 48.86,163.22) --
	( 49.11,154.79) --
	( 49.35,167.66) --
	( 49.60,227.15) --
	( 49.85,149.46) --
	( 50.09,148.13) --
	( 50.34,152.57) --
	( 50.59,145.02) --
	( 50.83,147.69) --
	( 51.08,151.24) --
	( 51.33,180.98) --
	( 51.57,188.97) --
	( 51.82,188.53) --
	( 52.07,227.15) --
	( 52.31,219.60) --
	( 52.56,201.40) --
	( 52.81,184.09) --
	( 53.05,191.63) --
	( 53.30,191.19) --
	( 53.54,206.73) --
	( 53.79,224.93) --
	( 54.04,227.15) --
	( 54.28,227.15) --
	( 54.53,227.15) --
	( 54.78,227.15) --
	( 55.02,227.15) --
	( 55.27,155.68) --
	( 55.52,153.01) --
	( 55.76,168.99) --
	( 56.01,203.62) --
	( 56.26,182.31) --
	( 56.50,196.52) --
	( 56.75,202.29) --
	( 57.00,197.85) --
	( 57.24,227.15) --
	( 57.49,193.85) --
	( 57.74,163.22) --
	( 57.98,178.32) --
	( 58.23,169.88) --
	( 58.48,157.90) --
	( 58.72,155.23) --
	( 58.97,170.77) --
	( 59.22,152.57) --
	( 59.46,156.56) --
	( 59.71,160.56) --
	( 59.96,152.57) --
	( 60.20,153.90) --
	( 60.45,164.11) --
	( 60.70,164.55) --
	( 60.94,182.76) --
	( 61.19,164.11) --
	( 61.44,195.19) --
	( 61.68,158.34) --
	( 61.93,168.99) --
	( 62.18,194.30) --
	( 62.42,176.54) --
	( 62.67,155.23) --
	( 62.92,164.11) --
	( 63.16,168.55) --
	( 63.41,161.45) --
	( 63.66,161.89) --
	( 63.90,153.90) --
	( 64.15,162.78) --
	( 64.40,154.34) --
	( 64.64,188.53) --
	( 64.89,156.12) --
	( 65.14,153.90) --
	( 65.38,155.23) --
	( 65.63,154.79) --
	( 65.88,157.45) --
	( 66.12,161.89) --
	( 66.37,161.00) --
	( 66.62,165.44) --
	( 66.86,165.44) --
	( 67.11,163.22) --
	( 67.36,157.45) --
	( 67.60,159.23) --
	( 67.85,159.67) --
	( 68.10,161.00) --
	( 68.34,168.99) --
	( 68.59,175.65) --
	( 68.84,163.22) --
	( 69.08,160.56) --
	( 69.33,172.55) --
	( 69.58,177.43) --
	( 69.82,161.45) --
	( 70.07,165.89) --
	( 70.32,160.56) --
	( 70.56,156.12) --
	( 70.81,157.01) --
	( 71.06,180.98) --
	( 71.30,156.12) --
	( 71.55,166.33) --
	( 71.80,160.12) --
	( 72.04,159.67) --
	( 72.29,177.43) --
	( 72.54,166.33) --
	( 72.78,161.89) --
	( 73.03,178.32) --
	( 73.28,165.00) --
	( 73.52,161.89) --
	( 73.77,157.01) --
	( 74.01,161.89) --
	( 74.26,158.78) --
	( 74.51,176.10) --
	( 74.75,173.88) --
	( 75.00,158.34) --
	( 75.25,170.77) --
	( 75.49,164.55) --
	( 75.74,158.34) --
	( 75.99,163.67) --
	( 76.23,166.77) --
	( 76.48,167.22) --
	( 76.73,182.31) --
	( 76.97,166.33) --
	( 77.22,159.67) --
	( 77.47,175.21) --
	( 77.71,161.45) --
	( 77.96,168.99) --
	( 78.21,161.89) --
	( 78.45,163.22) --
	( 78.70,189.86) --
	( 78.95,158.78) --
	( 79.19,184.98) --
	( 79.44,170.77) --
	( 79.69,173.43) --
	( 79.93,173.88) --
	( 80.18,168.55) --
	( 80.43,158.34) --
	( 80.67,161.00) --
	( 80.92,165.89) --
	( 81.17,173.88) --
	( 81.41,156.56) --
	( 81.66,165.44) --
	( 81.91,158.78) --
	( 82.15,157.45) --
	( 82.40,179.65) --
	( 82.65,185.86) --
	( 82.89,169.88) --
	( 83.14,184.98) --
	( 83.39,162.78) --
	( 83.63,162.34) --
	( 83.88,184.53) --
	( 84.13,164.55) --
	( 84.37,174.32) --
	( 84.62,176.54) --
	( 84.87,162.34) --
	( 85.11,184.98) --
	( 85.36,175.21) --
	( 85.61,189.86) --
	( 85.85,170.77) --
	( 86.10,161.45) --
	( 86.35,159.67) --
	( 86.59,185.86) --
	( 86.84,161.89) --
	( 87.09,182.76) --
	( 87.33,158.78) --
	( 87.58,172.55) --
	( 87.83,218.27) --
	( 88.07,159.23) --
	( 88.32,172.10) --
	( 88.57,173.88) --
	( 88.81,163.67) --
	( 89.06,165.89) --
	( 89.31,167.66) --
	( 89.55,162.34) --
	( 89.80,180.54) --
	( 90.05,170.77) --
	( 90.29,169.44) --
	( 90.54,176.54) --
	( 90.79,202.73) --
	( 91.03,163.67) --
	( 91.28,173.88) --
	( 91.53,165.89) --
	( 91.77,192.52) --
	( 92.02,184.98) --
	( 92.27,212.50) --
	( 92.51,193.85) --
	( 92.76,167.22) --
	( 93.01,173.88) --
	( 93.25,176.54) --
	( 93.50,209.84) --
	( 93.75,163.67) --
	( 93.99,199.18) --
	( 94.24,224.49) --
	( 94.48,179.65) --
	( 94.73,227.15) --
	( 94.98,161.89) --
	( 95.22,170.33) --
	( 95.47,182.31) --
	( 95.72,180.54) --
	( 95.96,172.99) --
	( 96.21,171.21) --
	( 96.46,165.00) --
	( 96.70,163.67) --
	( 96.95,177.87) --
	( 97.20,196.96) --
	( 97.44,204.06) --
	( 97.69,179.20) --
	( 97.94,166.33) --
	( 98.18,190.75) --
	( 98.43,168.11) --
	( 98.68,173.43) --
	( 98.92,178.32) --
	( 99.17,190.30) --
	( 99.42,195.63) --
	( 99.66,193.41) --
	( 99.91,159.67) --
	(100.16,178.32) --
	(100.40,175.21) --
	(100.65,200.96) --
	(100.90,188.97) --
	(101.14,188.53) --
	(101.39,174.77) --
	(101.64,206.73) --
	(101.88,206.28) --
	(102.13,207.17) --
	(102.38,167.66) --
	(102.62,192.52) --
	(102.87,176.10) --
	(103.12,188.08) --
	(103.36,207.17) --
	(103.61,186.31) --
	(103.86,180.54) --
	(104.10,177.87) --
	(104.35,173.88) --
	(104.60,175.21) --
	(104.84,168.55) --
	(105.09,212.06) --
	(105.34,222.27) --
	(105.58,218.71) --
	(105.83,205.40) --
	(106.08,188.08) --
	(106.32,198.29) --
	(106.57,199.63) --
	(106.82,177.87) --
	(107.06,177.87) --
	(107.31,227.15) --
	(107.56,177.87) --
	(107.80,181.42) --
	(108.05,196.52) --
	(108.30,215.61) --
	(108.54,182.31) --
	(108.79,189.86) --
	(109.04,183.64) --
	(109.28,172.55) --
	(109.53,180.09) --
	(109.78,178.76) --
	(110.02,193.85) --
	(110.27,205.40) --
	(110.52,180.98) --
	(110.76,193.85) --
	(111.01,206.73) --
	(111.26,222.27) --
	(111.50,194.74) --
	(111.75,190.30) --
	(112.00,214.27) --
	(112.24,207.62) --
	(112.49,209.39) --
	(112.74,210.72) --
	(112.98,208.06) --
	(113.23,184.98) --
	(113.48,178.32) --
	(113.72,199.63) --
	(113.97,227.15) --
	(114.22,205.40) --
	(114.46,170.77) --
	(114.71,171.66) --
	(114.95,173.88) --
	(115.20,173.88) --
	(115.45,197.85) --
	(115.69,217.83) --
	(115.94,172.99) --
	(116.19,184.09) --
	(116.43,167.22) --
	(116.68,201.40) --
	(116.93,168.55) --
	(117.17,177.43) --
	(117.42,200.07) --
	(117.67,226.70) --
	(117.91,227.15) --
	(118.16,209.84) --
	(118.41,194.30) --
	(118.65,193.85) --
	(118.90,210.72) --
	(119.15,188.53) --
	(119.39,206.73) --
	(119.64,207.17) --
	(119.89,211.61) --
	(120.13,215.61) --
	(120.38,199.63) --
	(120.63,209.39) --
	(120.87,196.07) --
	(121.12,205.40) --
	(121.37,199.18) --
	(121.61,227.15) --
	(121.86,215.61) --
	(122.11,202.29) --
	(122.35,209.39) --
	(122.60,196.52) --
	(122.85,208.95) --
	(123.09,199.18) --
	(123.34,209.84) --
	(123.59,199.18) --
	(123.83,223.15) --
	(124.08,212.06) --
	(124.33,227.15) --
	(124.57,200.96) --
	(124.82,213.39) --
	(125.07,207.62) --
	(125.31,189.86) --
	(125.56,213.39) --
	(125.81,180.09) --
	(126.05,192.52) --
	(126.30,194.30) --
	(126.55,188.53) --
	(126.79,194.74) --
	(127.04,186.31) --
	(127.29,186.75) --
	(127.53,215.16) --
	(127.78,180.54) --
	(128.03,183.64) --
	(128.27,184.53) --
	(128.52,183.64) --
	(128.77,183.64) --
	(129.01,172.99) --
	(129.26,177.87) --
	(129.51,187.20) --
	(129.75,184.09) --
	(130.00,191.19) --
	(130.25,192.08) --
	(130.49,183.20) --
	(130.74,188.97) --
	(130.99,188.08) --
	(131.23,205.40) --
	(131.48,184.53) --
	(131.73,180.98) --
	(131.97,187.64) --
	(132.22,173.88) --
	(132.47,205.84) --
	(132.71,183.64) --
	(132.96,187.64) --
	(133.21,182.76) --
	(133.45,173.43) --
	(133.70,182.31) --
	(133.95,189.41) --
	(134.19,191.63) --
	(134.44,181.42) --
	(134.69,180.98) --
	(134.93,210.72) --
	(135.18,189.86) --
	(135.42,184.98) --
	(135.67,183.64) --
	(135.92,193.41) --
	(136.16,176.10) --
	(136.41,186.75) --
	(136.66,186.31) --
	(136.90,193.41) --
	(137.15,185.42) --
	(137.40,185.86) --
	(137.64,200.96) --
	(137.89,176.10) --
	(138.14,188.53) --
	(138.38,204.51) --
	(138.63,196.52) --
	(138.88,175.21) --
	(139.12,168.55) --
	(139.37,167.22) --
	(139.62,182.76) --
	(139.86,184.53) --
	(140.11,166.77) --
	(140.36,187.20) --
	(140.60,192.52) --
	(140.85,193.41) --
	(141.10,198.29) --
	(141.34,188.08) --
	(141.59,188.08) --
	(141.84,186.31) --
	(142.08,200.96) --
	(142.33,192.52) --
	(142.58,186.75) --
	(142.82,201.84) --
	(143.07,188.53) --
	(143.32,200.07) --
	(143.56,189.41) --
	(143.81,196.52) --
	(144.06,183.64) --
	(144.30,186.31) --
	(144.55,198.74) --
	(144.80,192.97) --
	(145.04,186.31) --
	(145.29,187.20) --
	(145.54,193.85) --
	(145.78,193.85) --
	(146.03,199.63) --
	(146.28,192.08) --
	(146.52,198.29) --
	(146.77,184.09) --
	(147.02,211.17) --
	(147.26,191.63) --
	(147.51,182.76) --
	(147.76,200.51) --
	(148.00,188.08) --
	(148.25,188.53) --
	(148.50,201.40) --
	(148.74,184.09) --
	(148.99,190.75) --
	(149.24,199.63) --
	(149.48,194.30) --
	(149.73,200.07) --
	(149.98,189.86) --
	(150.22,186.75) --
	(150.47,193.41) --
	(150.72,185.42) --
	(150.96,194.30) --
	(151.21,192.08) --
	(151.46,189.86) --
	(151.70,188.08) --
	(151.95,189.86) --
	(152.20,187.20) --
	(152.44,187.64) --
	(152.69,192.52) --
	(152.94,203.62) --
	(153.18,187.20) --
	(153.43,183.20) --
	(153.68,196.07) --
	(153.92,199.63) --
	(154.17,203.62) --
	(154.42,197.41) --
	(154.66,186.75) --
	(154.91,192.52) --
	(155.16,189.41) --
	(155.40,179.65) --
	(155.65,200.51) --
	(155.89,196.07) --
	(156.14,185.42) --
	(156.39,195.19) --
	(156.63,193.41) --
	(156.88,182.76) --
	(157.13,191.63) --
	(157.37,184.53) --
	(157.62,169.88) --
	(157.87,188.08) --
	(158.11,182.31) --
	(158.36,180.98) --
	(158.61,183.20) --
	(158.85,171.66) --
	(159.10,197.41) --
	(159.35,193.85) --
	(159.59,168.55);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.80) --
	( 39.24,142.36) --
	( 39.49,141.91) --
	( 39.73,142.80) --
	( 39.98,142.36) --
	( 40.23,142.80) --
	( 40.47,142.36) --
	( 40.72,142.36) --
	( 40.97,142.36) --
	( 41.21,142.80) --
	( 41.46,142.80) --
	( 41.71,142.36) --
	( 41.95,142.36) --
	( 42.20,142.80) --
	( 42.45,142.80) --
	( 42.69,142.80) --
	( 42.94,141.91) --
	( 43.19,142.80) --
	( 43.43,142.36) --
	( 43.68,142.36) --
	( 43.93,142.36) --
	( 44.17,142.36) --
	( 44.42,142.80) --
	( 44.67,142.80) --
	( 44.91,141.91) --
	( 45.16,142.36) --
	( 45.41,142.36) --
	( 45.65,142.80) --
	( 45.90,142.36) --
	( 46.15,142.36) --
	( 46.39,142.80) --
	( 46.64,141.91) --
	( 46.89,141.91) --
	( 47.13,143.25) --
	( 47.38,143.25) --
	( 47.63,143.25) --
	( 47.87,144.58) --
	( 48.12,143.69) --
	( 48.37,145.91) --
	( 48.61,144.13) --
	( 48.86,146.80) --
	( 49.11,147.24) --
	( 49.35,157.45) --
	( 49.60,151.24) --
	( 49.85,146.35) --
	( 50.09,146.80) --
	( 50.34,179.65) --
	( 50.59,149.91) --
	( 50.83,173.43) --
	( 51.08,147.69) --
	( 51.33,153.01) --
	( 51.57,154.34) --
	( 51.82,146.35) --
	( 52.07,227.15) --
	( 52.31,161.45) --
	( 52.56,173.43) --
	( 52.81,169.88) --
	( 53.05,170.33) --
	( 53.30,194.30) --
	( 53.54,227.15) --
	( 53.79,227.15) --
	( 54.04,179.20) --
	( 54.28,227.15) --
	( 54.53,227.15) --
	( 54.78,227.15) --
	( 55.02,227.15) --
	( 55.27,191.19) --
	( 55.52,227.15) --
	( 55.76,227.15) --
	( 56.01,227.15) --
	( 56.26,206.73) --
	( 56.50,204.06) --
	( 56.75,199.18) --
	( 57.00,206.28) --
	( 57.24,190.30) --
	( 57.49,184.53) --
	( 57.74,183.64) --
	( 57.98,187.20) --
	( 58.23,215.61) --
	( 58.48,219.16) --
	( 58.72,189.41) --
	( 58.97,184.53) --
	( 59.22,196.96) --
	( 59.46,184.98) --
	( 59.71,193.41) --
	( 59.96,190.30) --
	( 60.20,192.97) --
	( 60.45,177.43) --
	( 60.70,184.53) --
	( 60.94,177.87) --
	( 61.19,197.85) --
	( 61.44,188.08) --
	( 61.68,177.43) --
	( 61.93,180.98) --
	( 62.18,184.09) --
	( 62.42,184.09) --
	( 62.67,176.98) --
	( 62.92,224.49) --
	( 63.16,204.06) --
	( 63.41,189.41) --
	( 63.66,186.31) --
	( 63.90,196.52) --
	( 64.15,182.31) --
	( 64.40,187.20) --
	( 64.64,175.21) --
	( 64.89,176.98) --
	( 65.14,186.31) --
	( 65.38,177.43) --
	( 65.63,179.65) --
	( 65.88,180.54) --
	( 66.12,192.52) --
	( 66.37,184.98) --
	( 66.62,178.76) --
	( 66.86,177.87) --
	( 67.11,177.43) --
	( 67.36,176.54) --
	( 67.60,181.87) --
	( 67.85,184.98) --
	( 68.10,178.32) --
	( 68.34,183.20) --
	( 68.59,182.76) --
	( 68.84,180.98) --
	( 69.08,184.53) --
	( 69.33,185.86) --
	( 69.58,188.97) --
	( 69.82,187.64) --
	( 70.07,178.76) --
	( 70.32,177.87) --
	( 70.56,185.42) --
	( 70.81,148.13) --
	( 71.06,185.86) --
	( 71.30,181.42) --
	( 71.55,185.86) --
	( 71.80,179.20) --
	( 72.04,180.09) --
	( 72.29,191.19) --
	( 72.54,148.57) --
	( 72.78,186.31) --
	( 73.03,195.63) --
	( 73.28,189.41) --
	( 73.52,181.42) --
	( 73.77,189.86) --
	( 74.01,184.98) --
	( 74.26,194.30) --
	( 74.51,186.31) --
	( 74.75,183.20) --
	( 75.00,188.08) --
	( 75.25,149.02) --
	( 75.49,188.97) --
	( 75.74,188.08) --
	( 75.99,193.85) --
	( 76.23,147.69) --
	( 76.48,148.57) --
	( 76.73,184.53) --
	( 76.97,183.64) --
	( 77.22,149.02) --
	( 77.47,183.20) --
	( 77.71,182.31) --
	( 77.96,181.42) --
	( 78.21,147.69) --
	( 78.45,183.20) --
	( 78.70,188.97) --
	( 78.95,148.57) --
	( 79.19,147.69) --
	( 79.44,182.31) --
	( 79.69,185.42) --
	( 79.93,148.57) --
	( 80.18,190.30) --
	( 80.43,150.35) --
	( 80.67,186.31) --
	( 80.92,149.46) --
	( 81.17,149.02) --
	( 81.41,190.30) --
	( 81.66,189.41) --
	( 81.91,151.24) --
	( 82.15,149.91) --
	( 82.40,187.64) --
	( 82.65,192.08) --
	( 82.89,158.78) --
	( 83.14,152.12) --
	( 83.39,152.12) --
	( 83.63,147.24) --
	( 83.88,148.57) --
	( 84.13,191.63) --
	( 84.37,150.35) --
	( 84.62,188.08) --
	( 84.87,194.74) --
	( 85.11,149.02) --
	( 85.36,192.97) --
	( 85.61,188.53) --
	( 85.85,195.19) --
	( 86.10,151.68) --
	( 86.35,146.80) --
	( 86.59,147.24) --
	( 86.84,196.07) --
	( 87.09,153.01) --
	( 87.33,151.24) --
	( 87.58,146.35) --
	( 87.83,188.08) --
	( 88.07,147.69) --
	( 88.32,145.91) --
	( 88.57,148.57) --
	( 88.81,152.12) --
	( 89.06,147.69) --
	( 89.31,193.85) --
	( 89.55,152.12) --
	( 89.80,149.02) --
	( 90.05,148.57) --
	( 90.29,146.35) --
	( 90.54,188.53) --
	( 90.79,148.13) --
	( 91.03,149.91) --
	( 91.28,152.12) --
	( 91.53,200.51) --
	( 91.77,154.34) --
	( 92.02,147.69) --
	( 92.27,146.80) --
	( 92.51,192.08) --
	( 92.76,149.91) --
	( 93.01,161.00) --
	( 93.25,156.12) --
	( 93.50,167.66) --
	( 93.75,147.24) --
	( 93.99,192.52) --
	( 94.24,152.57) --
	( 94.48,150.35) --
	( 94.73,157.45) --
	( 94.98,146.80) --
	( 95.22,146.80) --
	( 95.47,192.52) --
	( 95.72,153.46) --
	( 95.96,154.79) --
	( 96.21,152.12) --
	( 96.46,194.74) --
	( 96.70,146.80) --
	( 96.95,147.69) --
	( 97.20,154.34) --
	( 97.44,201.84) --
	( 97.69,153.01) --
	( 97.94,146.35) --
	( 98.18,154.79) --
	( 98.43,153.46) --
	( 98.68,150.35) --
	( 98.92,203.62) --
	( 99.17,145.91) --
	( 99.42,153.90) --
	( 99.66,148.13) --
	( 99.91,145.47) --
	(100.16,153.01) --
	(100.40,146.80) --
	(100.65,145.91) --
	(100.90,147.69) --
	(101.14,149.46) --
	(101.39,145.91) --
	(101.64,150.79) --
	(101.88,151.68) --
	(102.13,151.68) --
	(102.38,145.91) --
	(102.62,150.35) --
	(102.87,149.46) --
	(103.12,217.38) --
	(103.36,147.69) --
	(103.61,153.01) --
	(103.86,149.02) --
	(104.10,145.91) --
	(104.35,146.80) --
	(104.60,149.46) --
	(104.84,155.68) --
	(105.09,145.47) --
	(105.34,206.73) --
	(105.58,147.69) --
	(105.83,145.91) --
	(106.08,153.90) --
	(106.32,147.24) --
	(106.57,147.24) --
	(106.82,151.24) --
	(107.06,145.91) --
	(107.31,157.90) --
	(107.56,150.79) --
	(107.80,151.24) --
	(108.05,149.02) --
	(108.30,152.57) --
	(108.54,151.68) --
	(108.79,152.57) --
	(109.04,150.79) --
	(109.28,152.12) --
	(109.53,149.46) --
	(109.78,147.24) --
	(110.02,148.13) --
	(110.27,149.46) --
	(110.52,165.00) --
	(110.76,151.24) --
	(111.01,146.35) --
	(111.26,147.24) --
	(111.50,148.13) --
	(111.75,146.35) --
	(112.00,152.57) --
	(112.24,149.02) --
	(112.49,146.80) --
	(112.74,152.57) --
	(112.98,146.80) --
	(113.23,149.91) --
	(113.48,151.24) --
	(113.72,144.58) --
	(113.97,144.13) --
	(114.22,150.79) --
	(114.46,152.57) --
	(114.71,180.09) --
	(114.95,145.91) --
	(115.20,142.80) --
	(115.45,180.09) --
	(115.69,143.25) --
	(115.94,179.20) --
	(116.19,145.47) --
	(116.43,198.74) --
	(116.68,142.80) --
	(116.93,143.69) --
	(117.17,144.13) --
	(117.42,142.80) --
	(117.67,143.25) --
	(117.91,142.80) --
	(118.16,142.80) --
	(118.41,181.42) --
	(118.65,142.80) --
	(118.90,143.25) --
	(119.15,142.80) --
	(119.39,142.80) --
	(119.64,179.65) --
	(119.89,178.76) --
	(120.13,142.80) --
	(120.38,195.63) --
	(120.63,143.25) --
	(120.87,142.80) --
	(121.12,142.80) --
	(121.37,142.80) --
	(121.61,190.75) --
	(121.86,142.80) --
	(122.11,142.80) --
	(122.35,142.80) --
	(122.60,143.25) --
	(122.85,142.80) --
	(123.09,142.80) --
	(123.34,142.80) --
	(123.59,142.80) --
	(123.83,142.80) --
	(124.08,153.46) --
	(124.33,203.18) --
	(124.57,142.80) --
	(124.82,142.80) --
	(125.07,143.25) --
	(125.31,142.80) --
	(125.56,184.09) --
	(125.81,142.36) --
	(126.05,142.80) --
	(126.30,142.80) --
	(126.55,143.25) --
	(126.79,176.98) --
	(127.04,151.24) --
	(127.29,142.80) --
	(127.53,142.80) --
	(127.78,178.76) --
	(128.03,154.34) --
	(128.27,142.80) --
	(128.52,142.80) --
	(128.77,142.80) --
	(129.01,143.25) --
	(129.26,193.85) --
	(129.51,142.80) --
	(129.75,142.80) --
	(130.00,142.80) --
	(130.25,186.31) --
	(130.49,152.12) --
	(130.74,142.80) --
	(130.99,142.80) --
	(131.23,192.08) --
	(131.48,143.25) --
	(131.73,143.25) --
	(131.97,195.63) --
	(132.22,142.80) --
	(132.47,142.80) --
	(132.71,142.80) --
	(132.96,142.80) --
	(133.21,142.80) --
	(133.45,142.80) --
	(133.70,142.80) --
	(133.95,142.80) --
	(134.19,143.25) --
	(134.44,212.94) --
	(134.69,142.80) --
	(134.93,142.80) --
	(135.18,142.80) --
	(135.42,143.25) --
	(135.67,220.49) --
	(135.92,215.16) --
	(136.16,142.80) --
	(136.41,155.68) --
	(136.66,142.80) --
	(136.90,227.15) --
	(137.15,157.01) --
	(137.40,160.56) --
	(137.64,227.15) --
	(137.89,142.80) --
	(138.14,142.80) --
	(138.38,142.80) --
	(138.63,142.80) --
	(138.88,227.15) --
	(139.12,227.15) --
	(139.37,142.80) --
	(139.62,142.80) --
	(139.86,142.80) --
	(140.11,227.15) --
	(140.36,163.22) --
	(140.60,157.01) --
	(140.85,142.80) --
	(141.10,142.36) --
	(141.34,142.80) --
	(141.59,227.15) --
	(141.84,142.80) --
	(142.08,142.80) --
	(142.33,142.80) --
	(142.58,142.80) --
	(142.82,142.36) --
	(143.07,142.80) --
	(143.32,142.80) --
	(143.56,227.15) --
	(143.81,142.80) --
	(144.06,161.45) --
	(144.30,153.46) --
	(144.55,148.13) --
	(144.80,180.98) --
	(145.04,227.15) --
	(145.29,142.80) --
	(145.54,170.33) --
	(145.78,227.15) --
	(146.03,227.15) --
	(146.28,227.15) --
	(146.52,227.15) --
	(146.77,143.25) --
	(147.02,143.25) --
	(147.26,227.15) --
	(147.51,227.15) --
	(147.76,227.15) --
	(148.00,142.80) --
	(148.25,227.15) --
	(148.50,143.25) --
	(148.74,142.80) --
	(148.99,227.15) --
	(149.24,227.15) --
	(149.48,227.15) --
	(149.73,227.15) --
	(149.98,227.15) --
	(150.22,227.15) --
	(150.47,223.60) --
	(150.72,142.80) --
	(150.96,142.80) --
	(151.21,227.15) --
	(151.46,227.15) --
	(151.70,142.80) --
	(151.95,227.15) --
	(152.20,143.25) --
	(152.44,142.80) --
	(152.69,142.80) --
	(152.94,227.15) --
	(153.18,227.15) --
	(153.43,227.15) --
	(153.68,227.15) --
	(153.92,227.15) --
	(154.17,224.93) --
	(154.42,227.15) --
	(154.66,142.80) --
	(154.91,227.15) --
	(155.16,204.06) --
	(155.40,142.80) --
	(155.65,227.15) --
	(155.89,143.25) --
	(156.14,142.80) --
	(156.39,227.15) --
	(156.63,227.15) --
	(156.88,227.15) --
	(157.13,227.15) --
	(157.37,143.25) --
	(157.62,227.15) --
	(157.87,227.15) --
	(158.11,227.15) --
	(158.36,143.25) --
	(158.61,207.17) --
	(158.85,227.15) --
	(159.10,227.15) --
	(159.35,217.83) --
	(159.59,221.38);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.80) --
	( 39.24,142.80) --
	( 39.49,142.36) --
	( 39.73,142.36) --
	( 39.98,142.36) --
	( 40.23,142.80) --
	( 40.47,142.36) --
	( 40.72,142.80) --
	( 40.97,142.80) --
	( 41.21,142.36) --
	( 41.46,141.91) --
	( 41.71,142.36) --
	( 41.95,142.80) --
	( 42.20,142.36) --
	( 42.45,141.91) --
	( 42.69,141.91) --
	( 42.94,142.36) --
	( 43.19,142.80) --
	( 43.43,142.36) --
	( 43.68,141.91) --
	( 43.93,142.36) --
	( 44.17,142.36) --
	( 44.42,142.80) --
	( 44.67,142.80) --
	( 44.91,142.36) --
	( 45.16,142.80) --
	( 45.41,142.36) --
	( 45.65,142.36) --
	( 45.90,142.80) --
	( 46.15,141.91) --
	( 46.39,142.80) --
	( 46.64,142.36) --
	( 46.89,142.36) --
	( 47.13,143.25) --
	( 47.38,142.80) --
	( 47.63,142.36) --
	( 47.87,143.25) --
	( 48.12,142.36) --
	( 48.37,143.69) --
	( 48.61,152.57) --
	( 48.86,163.22) --
	( 49.11,227.15) --
	( 49.35,202.29) --
	( 49.60,227.15) --
	( 49.85,163.67) --
	( 50.09,163.22) --
	( 50.34,153.01) --
	( 50.59,148.57) --
	( 50.83,147.24) --
	( 51.08,165.89) --
	( 51.33,158.34) --
	( 51.57,151.24) --
	( 51.82,168.11) --
	( 52.07,151.68) --
	( 52.31,162.34) --
	( 52.56,170.33) --
	( 52.81,150.79) --
	( 53.05,162.34) --
	( 53.30,164.55) --
	( 53.54,161.45) --
	( 53.79,148.57) --
	( 54.04,156.12) --
	( 54.28,174.32) --
	( 54.53,160.12) --
	( 54.78,149.46) --
	( 55.02,163.67) --
	( 55.27,151.24) --
	( 55.52,162.34) --
	( 55.76,174.32) --
	( 56.01,152.12) --
	( 56.26,196.96) --
	( 56.50,160.56) --
	( 56.75,147.69) --
	( 57.00,200.07) --
	( 57.24,194.74) --
	( 57.49,171.66) --
	( 57.74,187.64) --
	( 57.98,193.85) --
	( 58.23,168.55) --
	( 58.48,157.45) --
	( 58.72,192.08) --
	( 58.97,151.68) --
	( 59.22,150.35) --
	( 59.46,183.64) --
	( 59.71,148.13) --
	( 59.96,177.87) --
	( 60.20,177.43) --
	( 60.45,187.64) --
	( 60.70,179.20) --
	( 60.94,164.55) --
	( 61.19,165.00) --
	( 61.44,184.09) --
	( 61.68,178.76) --
	( 61.93,173.88) --
	( 62.18,182.76) --
	( 62.42,184.09) --
	( 62.67,177.87) --
	( 62.92,176.10) --
	( 63.16,201.40) --
	( 63.41,200.51) --
	( 63.66,182.76) --
	( 63.90,190.30) --
	( 64.15,192.08) --
	( 64.40,181.42) --
	( 64.64,185.42) --
	( 64.89,155.68) --
	( 65.14,179.65) --
	( 65.38,182.76) --
	( 65.63,179.65) --
	( 65.88,149.46) --
	( 66.12,182.31) --
	( 66.37,181.87) --
	( 66.62,149.46) --
	( 66.86,188.53) --
	( 67.11,150.35) --
	( 67.36,182.76) --
	( 67.60,185.86) --
	( 67.85,188.97) --
	( 68.10,185.86) --
	( 68.34,181.42) --
	( 68.59,188.08) --
	( 68.84,152.57) --
	( 69.08,150.35) --
	( 69.33,187.64) --
	( 69.58,153.46) --
	( 69.82,193.85) --
	( 70.07,180.98) --
	( 70.32,151.68) --
	( 70.56,149.91) --
	( 70.81,150.35) --
	( 71.06,155.68) --
	( 71.30,149.46) --
	( 71.55,181.42) --
	( 71.80,151.68) --
	( 72.04,153.01) --
	( 72.29,153.46) --
	( 72.54,155.68) --
	( 72.78,149.02) --
	( 73.03,188.08) --
	( 73.28,151.24) --
	( 73.52,149.91) --
	( 73.77,154.34) --
	( 74.01,155.68) --
	( 74.26,185.86) --
	( 74.51,168.55) --
	( 74.75,186.75) --
	( 75.00,152.57) --
	( 75.25,151.24) --
	( 75.49,153.46) --
	( 75.74,150.79) --
	( 75.99,152.57) --
	( 76.23,151.24) --
	( 76.48,184.98) --
	( 76.73,183.64) --
	( 76.97,151.24) --
	( 77.22,186.31) --
	( 77.47,151.68) --
	( 77.71,183.64) --
	( 77.96,151.24) --
	( 78.21,153.90) --
	( 78.45,151.68) --
	( 78.70,181.42) --
	( 78.95,152.57) --
	( 79.19,157.01) --
	( 79.44,188.97) --
	( 79.69,182.31) --
	( 79.93,154.34) --
	( 80.18,165.00) --
	( 80.43,152.57) --
	( 80.67,153.01) --
	( 80.92,162.78) --
	( 81.17,192.52) --
	( 81.41,151.24) --
	( 81.66,150.79) --
	( 81.91,151.24) --
	( 82.15,155.68) --
	( 82.40,157.01) --
	( 82.65,154.34) --
	( 82.89,153.90) --
	( 83.14,153.01) --
	( 83.39,153.01) --
	( 83.63,153.90) --
	( 83.88,181.87) --
	( 84.13,181.42) --
	( 84.37,157.45) --
	( 84.62,153.01) --
	( 84.87,157.01) --
	( 85.11,182.76) --
	( 85.36,180.09) --
	( 85.61,149.91) --
	( 85.85,154.34) --
	( 86.10,149.02) --
	( 86.35,150.79) --
	( 86.59,162.78) --
	( 86.84,152.12) --
	( 87.09,147.69) --
	( 87.33,149.02) --
	( 87.58,158.34) --
	( 87.83,152.57) --
	( 88.07,148.13) --
	( 88.32,147.69) --
	( 88.57,143.25) --
	( 88.81,154.34) --
	( 89.06,149.46) --
	( 89.31,155.68) --
	( 89.55,150.35) --
	( 89.80,163.22) --
	( 90.05,156.12) --
	( 90.29,152.57) --
	( 90.54,187.20) --
	( 90.79,183.64) --
	( 91.03,153.01) --
	( 91.28,144.58) --
	( 91.53,142.80) --
	( 91.77,180.09) --
	( 92.02,183.20) --
	( 92.27,186.75) --
	( 92.51,154.34) --
	( 92.76,153.01) --
	( 93.01,184.53) --
	( 93.25,153.01) --
	( 93.50,142.80) --
	( 93.75,149.02) --
	( 93.99,148.57) --
	( 94.24,183.20) --
	( 94.48,152.12) --
	( 94.73,185.42) --
	( 94.98,145.47) --
	( 95.22,144.58) --
	( 95.47,147.24) --
	( 95.72,183.64) --
	( 95.96,143.69) --
	( 96.21,183.64) --
	( 96.46,142.80) --
	( 96.70,181.42) --
	( 96.95,181.87) --
	( 97.20,142.80) --
	( 97.44,180.54) --
	( 97.69,142.80) --
	( 97.94,142.36) --
	( 98.18,182.76) --
	( 98.43,182.76) --
	( 98.68,181.42) --
	( 98.92,142.80) --
	( 99.17,146.35) --
	( 99.42,184.98) --
	( 99.66,182.31) --
	( 99.91,184.09) --
	(100.16,189.41) --
	(100.40,181.42) --
	(100.65,184.53) --
	(100.90,185.42) --
	(101.14,188.53) --
	(101.39,185.42) --
	(101.64,143.25) --
	(101.88,181.87) --
	(102.13,185.86) --
	(102.38,183.20) --
	(102.62,157.01) --
	(102.87,189.86) --
	(103.12,192.52) --
	(103.36,186.31) --
	(103.61,188.08) --
	(103.86,185.86) --
	(104.10,183.20) --
	(104.35,185.86) --
	(104.60,186.75) --
	(104.84,185.86) --
	(105.09,145.91) --
	(105.34,145.47) --
	(105.58,181.87) --
	(105.83,196.96) --
	(106.08,191.19) --
	(106.32,184.09) --
	(106.57,142.80) --
	(106.82,149.46) --
	(107.06,196.07) --
	(107.31,186.75) --
	(107.56,186.75) --
	(107.80,180.98) --
	(108.05,186.31) --
	(108.30,192.08) --
	(108.54,185.86) --
	(108.79,185.42) --
	(109.04,190.30) --
	(109.28,189.86) --
	(109.53,184.98) --
	(109.78,184.09) --
	(110.02,192.97) --
	(110.27,186.75) --
	(110.52,185.42) --
	(110.76,186.75) --
	(111.01,183.64) --
	(111.26,191.19) --
	(111.50,192.52) --
	(111.75,187.20) --
	(112.00,184.53) --
	(112.24,188.97) --
	(112.49,188.53) --
	(112.74,186.31) --
	(112.98,182.31) --
	(113.23,188.97) --
	(113.48,185.86) --
	(113.72,185.86) --
	(113.97,189.86) --
	(114.22,184.98) --
	(114.46,189.41) --
	(114.71,188.08) --
	(114.95,183.64) --
	(115.20,184.09) --
	(115.45,186.31) --
	(115.69,184.98) --
	(115.94,182.76) --
	(116.19,187.64) --
	(116.43,182.31) --
	(116.68,185.86) --
	(116.93,183.20) --
	(117.17,183.64) --
	(117.42,184.09) --
	(117.67,182.76) --
	(117.91,188.53) --
	(118.16,181.87) --
	(118.41,181.42) --
	(118.65,188.97) --
	(118.90,181.42) --
	(119.15,181.42) --
	(119.39,180.98) --
	(119.64,187.20) --
	(119.89,180.98) --
	(120.13,182.31) --
	(120.38,184.53) --
	(120.63,185.42) --
	(120.87,190.30) --
	(121.12,186.75) --
	(121.37,184.98) --
	(121.61,187.20) --
	(121.86,184.53) --
	(122.11,185.42) --
	(122.35,185.86) --
	(122.60,186.75) --
	(122.85,185.42) --
	(123.09,181.87) --
	(123.34,183.20) --
	(123.59,187.20) --
	(123.83,186.31) --
	(124.08,182.76) --
	(124.33,185.86) --
	(124.57,187.64) --
	(124.82,183.20) --
	(125.07,186.31) --
	(125.31,185.86) --
	(125.56,184.09) --
	(125.81,184.98) --
	(126.05,185.86) --
	(126.30,182.76) --
	(126.55,183.20) --
	(126.79,186.31) --
	(127.04,183.64) --
	(127.29,188.08) --
	(127.53,184.98) --
	(127.78,185.42) --
	(128.03,187.20) --
	(128.27,188.97) --
	(128.52,187.20) --
	(128.77,185.42) --
	(129.01,184.98) --
	(129.26,185.42) --
	(129.51,190.30) --
	(129.75,187.20) --
	(130.00,188.97) --
	(130.25,187.20) --
	(130.49,187.20) --
	(130.74,188.97) --
	(130.99,190.75) --
	(131.23,184.09) --
	(131.48,190.30) --
	(131.73,185.86) --
	(131.97,187.64) --
	(132.22,185.42) --
	(132.47,185.42) --
	(132.71,184.53) --
	(132.96,184.09) --
	(133.21,186.75) --
	(133.45,184.09) --
	(133.70,182.31) --
	(133.95,188.53) --
	(134.19,184.53) --
	(134.44,187.64) --
	(134.69,185.86) --
	(134.93,186.31) --
	(135.18,184.09) --
	(135.42,189.86) --
	(135.67,183.64) --
	(135.92,186.31) --
	(136.16,184.98) --
	(136.41,186.75) --
	(136.66,184.53) --
	(136.90,188.53) --
	(137.15,185.42) --
	(137.40,186.75) --
	(137.64,184.98) --
	(137.89,185.86) --
	(138.14,186.31) --
	(138.38,187.20) --
	(138.63,189.41) --
	(138.88,186.31) --
	(139.12,188.53) --
	(139.37,187.20) --
	(139.62,185.86) --
	(139.86,192.08) --
	(140.11,186.31) --
	(140.36,188.53) --
	(140.60,186.75) --
	(140.85,184.09) --
	(141.10,185.86) --
	(141.34,187.64) --
	(141.59,184.53) --
	(141.84,184.53) --
	(142.08,186.31) --
	(142.33,186.31) --
	(142.58,185.42) --
	(142.82,185.86) --
	(143.07,187.64) --
	(143.32,183.64) --
	(143.56,188.97) --
	(143.81,183.20) --
	(144.06,186.75) --
	(144.30,184.53) --
	(144.55,183.20) --
	(144.80,187.20) --
	(145.04,183.20) --
	(145.29,184.53) --
	(145.54,184.09) --
	(145.78,188.08) --
	(146.03,188.97) --
	(146.28,186.31) --
	(146.52,184.53) --
	(146.77,183.64) --
	(147.02,185.42) --
	(147.26,185.86) --
	(147.51,185.86) --
	(147.76,186.31) --
	(148.00,184.98) --
	(148.25,190.30) --
	(148.50,184.09) --
	(148.74,188.08) --
	(148.99,189.41) --
	(149.24,184.53) --
	(149.48,188.97) --
	(149.73,192.08) --
	(149.98,190.30) --
	(150.22,185.42) --
	(150.47,188.53) --
	(150.72,183.64) --
	(150.96,187.20) --
	(151.21,186.75) --
	(151.46,186.31) --
	(151.70,184.09) --
	(151.95,185.42) --
	(152.20,185.86) --
	(152.44,187.64) --
	(152.69,187.20) --
	(152.94,187.20) --
	(153.18,187.20) --
	(153.43,188.97) --
	(153.68,191.19) --
	(153.92,183.64) --
	(154.17,189.41) --
	(154.42,189.41) --
	(154.66,188.08) --
	(154.91,184.53) --
	(155.16,188.97) --
	(155.40,186.75) --
	(155.65,186.31) --
	(155.89,185.86) --
	(156.14,188.97) --
	(156.39,186.31) --
	(156.63,184.09) --
	(156.88,185.42) --
	(157.13,190.30) --
	(157.37,187.64) --
	(157.62,188.08) --
	(157.87,185.86) --
	(158.11,191.63) --
	(158.36,189.86) --
	(158.61,188.08) --
	(158.85,187.20) --
	(159.10,189.41) --
	(159.35,191.19) --
	(159.59,189.41);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.80) --
	( 39.24,142.36) --
	( 39.49,142.80) --
	( 39.73,142.36) --
	( 39.98,142.80) --
	( 40.23,142.80) --
	( 40.47,142.36) --
	( 40.72,141.91) --
	( 40.97,141.91) --
	( 41.21,142.80) --
	( 41.46,142.36) --
	( 41.71,142.80) --
	( 41.95,141.91) --
	( 42.20,142.80) --
	( 42.45,142.80) --
	( 42.69,141.91) --
	( 42.94,142.36) --
	( 43.19,141.91) --
	( 43.43,142.80) --
	( 43.68,142.36) --
	( 43.93,141.91) --
	( 44.17,141.91) --
	( 44.42,141.91) --
	( 44.67,142.80) --
	( 44.91,142.80) --
	( 45.16,141.91) --
	( 45.41,142.36) --
	( 45.65,141.91) --
	( 45.90,141.91) --
	( 46.15,142.36) --
	( 46.39,142.36) --
	( 46.64,142.80) --
	( 46.89,141.91) --
	( 47.13,142.36) --
	( 47.38,143.25) --
	( 47.63,142.80) --
	( 47.87,143.69) --
	( 48.12,147.24) --
	( 48.37,155.23) --
	( 48.61,150.79) --
	( 48.86,155.23) --
	( 49.11,192.97) --
	( 49.35,147.69) --
	( 49.60,153.01) --
	( 49.85,149.02) --
	( 50.09,152.12) --
	( 50.34,148.57) --
	( 50.59,154.34) --
	( 50.83,227.15) --
	( 51.08,227.15) --
	( 51.33,227.15) --
	( 51.57,227.15) --
	( 51.82,227.15) --
	( 52.07,227.15) --
	( 52.31,188.08) --
	( 52.56,227.15) --
	( 52.81,188.08) --
	( 53.05,227.15) --
	( 53.30,192.08) --
	( 53.54,227.15) --
	( 53.79,190.75) --
	( 54.04,227.15) --
	( 54.28,160.12) --
	( 54.53,171.21) --
	( 54.78,192.52) --
	( 55.02,227.15) --
	( 55.27,191.19) --
	( 55.52,165.00) --
	( 55.76,203.18) --
	( 56.01,184.98) --
	( 56.26,182.31) --
	( 56.50,193.41) --
	( 56.75,185.86) --
	( 57.00,180.98) --
	( 57.24,182.31) --
	( 57.49,185.86) --
	( 57.74,209.84) --
	( 57.98,182.31) --
	( 58.23,180.54) --
	( 58.48,184.98) --
	( 58.72,194.74) --
	( 58.97,191.19) --
	( 59.22,186.75) --
	( 59.46,184.98) --
	( 59.71,185.42) --
	( 59.96,180.98) --
	( 60.20,183.20) --
	( 60.45,183.64) --
	( 60.70,182.31) --
	( 60.94,188.08) --
	( 61.19,180.54) --
	( 61.44,155.23) --
	( 61.68,190.30) --
	( 61.93,158.78) --
	( 62.18,181.42) --
	( 62.42,178.32) --
	( 62.67,182.31) --
	( 62.92,185.42) --
	( 63.16,178.32) --
	( 63.41,184.09) --
	( 63.66,184.98) --
	( 63.90,179.20) --
	( 64.15,181.87) --
	( 64.40,156.56) --
	( 64.64,182.76) --
	( 64.89,180.54) --
	( 65.14,186.31) --
	( 65.38,184.98) --
	( 65.63,180.09) --
	( 65.88,184.09) --
	( 66.12,183.64) --
	( 66.37,178.76) --
	( 66.62,186.31) --
	( 66.86,187.64) --
	( 67.11,196.07) --
	( 67.36,181.42) --
	( 67.60,197.41) --
	( 67.85,185.86) --
	( 68.10,181.42) --
	( 68.34,184.98) --
	( 68.59,192.97) --
	( 68.84,180.98) --
	( 69.08,181.87) --
	( 69.33,182.76) --
	( 69.58,182.76) --
	( 69.82,182.31) --
	( 70.07,200.96) --
	( 70.32,183.64) --
	( 70.56,179.20) --
	( 70.81,178.76) --
	( 71.06,162.34) --
	( 71.30,147.69) --
	( 71.55,178.32) --
	( 71.80,184.53) --
	( 72.04,149.02) --
	( 72.29,188.08) --
	( 72.54,180.54) --
	( 72.78,185.86) --
	( 73.03,179.20) --
	( 73.28,184.53) --
	( 73.52,184.98) --
	( 73.77,185.86) --
	( 74.01,149.91) --
	( 74.26,180.54) --
	( 74.51,182.76) --
	( 74.75,178.32) --
	( 75.00,181.42) --
	( 75.25,182.31) --
	( 75.49,149.91) --
	( 75.74,183.20) --
	( 75.99,179.20) --
	( 76.23,184.09) --
	( 76.48,149.46) --
	( 76.73,183.64) --
	( 76.97,186.31) --
	( 77.22,183.64) --
	( 77.47,180.09) --
	( 77.71,181.87) --
	( 77.96,180.98) --
	( 78.21,183.64) --
	( 78.45,184.09) --
	( 78.70,189.41) --
	( 78.95,183.20) --
	( 79.19,150.79) --
	( 79.44,184.53) --
	( 79.69,192.52) --
	( 79.93,190.75) --
	( 80.18,192.52) --
	( 80.43,148.13) --
	( 80.67,149.91) --
	( 80.92,184.09) --
	( 81.17,156.12) --
	( 81.41,149.02) --
	( 81.66,147.24) --
	( 81.91,150.35) --
	( 82.15,187.64) --
	( 82.40,146.80) --
	( 82.65,150.35) --
	( 82.89,153.01) --
	( 83.14,151.24) --
	( 83.39,146.80) --
	( 83.63,149.02) --
	( 83.88,151.24) --
	( 84.13,148.57) --
	( 84.37,191.19) --
	( 84.62,185.86) --
	( 84.87,152.57) --
	( 85.11,148.13) --
	( 85.36,146.80) --
	( 85.61,148.57) --
	( 85.85,147.24) --
	( 86.10,193.85) --
	( 86.35,156.56) --
	( 86.59,147.24) --
	( 86.84,149.46) --
	( 87.09,149.91) --
	( 87.33,146.80) --
	( 87.58,187.64) --
	( 87.83,152.57) --
	( 88.07,188.53) --
	( 88.32,146.80) --
	( 88.57,149.91) --
	( 88.81,147.24) --
	( 89.06,147.69) --
	( 89.31,150.79) --
	( 89.55,198.29) --
	( 89.80,146.35) --
	( 90.05,204.95) --
	( 90.29,154.34) --
	( 90.54,162.78) --
	( 90.79,147.69) --
	( 91.03,148.57) --
	( 91.28,146.35) --
	( 91.53,145.91) --
	( 91.77,152.57) --
	( 92.02,151.68) --
	( 92.27,186.75) --
	( 92.51,169.44) --
	( 92.76,153.01) --
	( 93.01,150.35) --
	( 93.25,147.24) --
	( 93.50,145.91) --
	( 93.75,196.52) --
	( 93.99,146.80) --
	( 94.24,157.90) --
	( 94.48,152.57) --
	( 94.73,153.90) --
	( 94.98,146.80) --
	( 95.22,146.80) --
	( 95.47,163.67) --
	( 95.72,146.35) --
	( 95.96,159.23) --
	( 96.21,146.35) --
	( 96.46,149.46) --
	( 96.70,148.13) --
	( 96.95,149.46) --
	( 97.20,151.68) --
	( 97.44,146.35) --
	( 97.69,149.02) --
	( 97.94,145.91) --
	( 98.18,146.80) --
	( 98.43,147.69) --
	( 98.68,146.80) --
	( 98.92,152.57) --
	( 99.17,204.06) --
	( 99.42,146.80) --
	( 99.66,145.47) --
	( 99.91,155.68) --
	(100.16,148.57) --
	(100.40,146.80) --
	(100.65,146.35) --
	(100.90,146.80) --
	(101.14,150.79) --
	(101.39,147.24) --
	(101.64,146.80) --
	(101.88,158.34) --
	(102.13,153.01) --
	(102.38,161.00) --
	(102.62,197.41) --
	(102.87,156.12) --
	(103.12,150.35) --
	(103.36,147.24) --
	(103.61,149.02) --
	(103.86,147.24) --
	(104.10,150.35) --
	(104.35,146.35) --
	(104.60,161.89) --
	(104.84,146.80) --
	(105.09,149.46) --
	(105.34,153.46) --
	(105.58,145.91) --
	(105.83,146.35) --
	(106.08,145.91) --
	(106.32,154.79) --
	(106.57,153.46) --
	(106.82,147.69) --
	(107.06,151.24) --
	(107.31,146.80) --
	(107.56,145.47) --
	(107.80,148.13) --
	(108.05,150.79) --
	(108.30,147.24) --
	(108.54,146.80) --
	(108.79,160.12) --
	(109.04,146.80) --
	(109.28,146.80) --
	(109.53,152.57) --
	(109.78,146.80) --
	(110.02,147.69) --
	(110.27,150.35) --
	(110.52,151.24) --
	(110.76,147.24) --
	(111.01,192.97) --
	(111.26,147.24) --
	(111.50,146.80) --
	(111.75,148.57) --
	(112.00,148.13) --
	(112.24,148.13) --
	(112.49,147.69) --
	(112.74,148.13) --
	(112.98,146.35) --
	(113.23,146.80) --
	(113.48,152.12) --
	(113.72,147.24) --
	(113.97,145.91) --
	(114.22,146.80) --
	(114.46,146.80) --
	(114.71,153.90) --
	(114.95,150.35) --
	(115.20,150.35) --
	(115.45,146.80) --
	(115.69,196.96) --
	(115.94,160.12) --
	(116.19,146.35) --
	(116.43,147.69) --
	(116.68,147.24) --
	(116.93,152.12) --
	(117.17,146.35) --
	(117.42,150.35) --
	(117.67,151.68) --
	(117.91,146.35) --
	(118.16,145.91) --
	(118.41,146.80) --
	(118.65,148.13) --
	(118.90,146.35) --
	(119.15,148.57) --
	(119.39,148.57) --
	(119.64,146.35) --
	(119.89,146.35) --
	(120.13,145.91) --
	(120.38,146.80) --
	(120.63,146.80) --
	(120.87,147.24) --
	(121.12,145.91) --
	(121.37,146.80) --
	(121.61,149.02) --
	(121.86,146.80) --
	(122.11,151.24) --
	(122.35,150.35) --
	(122.60,148.13) --
	(122.85,147.69) --
	(123.09,147.69) --
	(123.34,151.68) --
	(123.59,150.79) --
	(123.83,146.80) --
	(124.08,146.80) --
	(124.33,145.91) --
	(124.57,147.69) --
	(124.82,147.24) --
	(125.07,153.01) --
	(125.31,147.24) --
	(125.56,147.24) --
	(125.81,147.24) --
	(126.05,147.69) --
	(126.30,151.68) --
	(126.55,149.02) --
	(126.79,148.13) --
	(127.04,148.57) --
	(127.29,149.91) --
	(127.53,148.57) --
	(127.78,146.80) --
	(128.03,150.79) --
	(128.27,206.73) --
	(128.52,161.45) --
	(128.77,146.80) --
	(129.01,147.69) --
	(129.26,149.02) --
	(129.51,152.12) --
	(129.75,149.91) --
	(130.00,147.24) --
	(130.25,152.57) --
	(130.49,146.35) --
	(130.74,149.02) --
	(130.99,152.57) --
	(131.23,148.13) --
	(131.48,149.46) --
	(131.73,152.12) --
	(131.97,148.13) --
	(132.22,146.35) --
	(132.47,147.69) --
	(132.71,154.34) --
	(132.96,153.90) --
	(133.21,151.24) --
	(133.45,153.01) --
	(133.70,149.02) --
	(133.95,147.24) --
	(134.19,150.79) --
	(134.44,147.69) --
	(134.69,149.46) --
	(134.93,160.56) --
	(135.18,148.57) --
	(135.42,151.68) --
	(135.67,157.01) --
	(135.92,204.06) --
	(136.16,154.34) --
	(136.41,145.47) --
	(136.66,148.57) --
	(136.90,153.90) --
	(137.15,153.01) --
	(137.40,146.35) --
	(137.64,148.13) --
	(137.89,148.57) --
	(138.14,148.57) --
	(138.38,153.46) --
	(138.63,147.24) --
	(138.88,148.57) --
	(139.12,146.35) --
	(139.37,150.79) --
	(139.62,193.85) --
	(139.86,149.46) --
	(140.11,150.35) --
	(140.36,149.46) --
	(140.60,150.35) --
	(140.85,146.35) --
	(141.10,152.12) --
	(141.34,157.01) --
	(141.59,148.57) --
	(141.84,146.35) --
	(142.08,143.25) --
	(142.33,153.01) --
	(142.58,146.80) --
	(142.82,149.46) --
	(143.07,142.80) --
	(143.32,153.01) --
	(143.56,142.80) --
	(143.81,153.90) --
	(144.06,142.80) --
	(144.30,142.80) --
	(144.55,147.24) --
	(144.80,149.02) --
	(145.04,142.80) --
	(145.29,143.25) --
	(145.54,142.80) --
	(145.78,142.36) --
	(146.03,142.80) --
	(146.28,142.36) --
	(146.52,142.80) --
	(146.77,149.46) --
	(147.02,143.25) --
	(147.26,180.54) --
	(147.51,148.57) --
	(147.76,142.80) --
	(148.00,142.80) --
	(148.25,145.02) --
	(148.50,149.02) --
	(148.74,142.80) --
	(148.99,142.80) --
	(149.24,151.68) --
	(149.48,142.80) --
	(149.73,145.47) --
	(149.98,144.13) --
	(150.22,153.01) --
	(150.47,145.47) --
	(150.72,142.80) --
	(150.96,148.13) --
	(151.21,146.35) --
	(151.46,157.45) --
	(151.70,142.80) --
	(151.95,142.80) --
	(152.20,142.80) --
	(152.44,151.24) --
	(152.69,145.47) --
	(152.94,147.24) --
	(153.18,142.80) --
	(153.43,147.69) --
	(153.68,144.58) --
	(153.92,148.13) --
	(154.17,142.80) --
	(154.42,145.91) --
	(154.66,144.58) --
	(154.91,142.80) --
	(155.16,142.80) --
	(155.40,147.69) --
	(155.65,147.69) --
	(155.89,142.80) --
	(156.14,146.80) --
	(156.39,142.80) --
	(156.63,145.91) --
	(156.88,142.80) --
	(157.13,142.80) --
	(157.37,147.24) --
	(157.62,144.13) --
	(157.87,147.24) --
	(158.11,147.24) --
	(158.36,151.68) --
	(158.61,143.25) --
	(158.85,142.80) --
	(159.10,150.35) --
	(159.35,145.02) --
	(159.59,155.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.36) --
	( 39.24,141.91) --
	( 39.49,142.36) --
	( 39.73,142.36) --
	( 39.98,142.80) --
	( 40.23,142.36) --
	( 40.47,142.36) --
	( 40.72,142.80) --
	( 40.97,142.80) --
	( 41.21,141.91) --
	( 41.46,142.36) --
	( 41.71,142.80) --
	( 41.95,142.80) --
	( 42.20,142.80) --
	( 42.45,142.36) --
	( 42.69,141.91) --
	( 42.94,142.36) --
	( 43.19,142.80) --
	( 43.43,142.36) --
	( 43.68,141.91) --
	( 43.93,142.80) --
	( 44.17,142.80) --
	( 44.42,142.36) --
	( 44.67,142.36) --
	( 44.91,142.36) --
	( 45.16,142.36) --
	( 45.41,141.91) --
	( 45.65,142.80) --
	( 45.90,142.80) --
	( 46.15,142.36) --
	( 46.39,142.80) --
	( 46.64,142.36) --
	( 46.89,142.80) --
	( 47.13,141.91) --
	( 47.38,142.80) --
	( 47.63,142.36) --
	( 47.87,142.36) --
	( 48.12,143.25) --
	( 48.37,143.25) --
	( 48.61,143.25) --
	( 48.86,144.13) --
	( 49.11,142.80) --
	( 49.35,145.02) --
	( 49.60,143.25) --
	( 49.85,143.25) --
	( 50.09,143.25) --
	( 50.34,144.13) --
	( 50.59,144.13) --
	( 50.83,146.80) --
	( 51.08,146.35) --
	( 51.33,147.24) --
	( 51.57,147.24) --
	( 51.82,148.13) --
	( 52.07,146.80) --
	( 52.31,147.24) --
	( 52.56,147.69) --
	( 52.81,149.46) --
	( 53.05,149.02) --
	( 53.30,145.91) --
	( 53.54,148.57) --
	( 53.79,149.46) --
	( 54.04,146.80) --
	( 54.28,147.69) --
	( 54.53,152.57) --
	( 54.78,151.68) --
	( 55.02,153.01) --
	( 55.27,150.35) --
	( 55.52,149.91) --
	( 55.76,154.79) --
	( 56.01,153.01) --
	( 56.26,149.02) --
	( 56.50,149.46) --
	( 56.75,153.01) --
	( 57.00,159.23) --
	( 57.24,168.99) --
	( 57.49,149.02) --
	( 57.74,157.45) --
	( 57.98,169.88) --
	( 58.23,154.79) --
	( 58.48,166.77) --
	( 58.72,150.35) --
	( 58.97,153.46) --
	( 59.22,204.95) --
	( 59.46,151.24) --
	( 59.71,166.33) --
	( 59.96,150.35) --
	( 60.20,163.67) --
	( 60.45,208.95) --
	( 60.70,153.01) --
	( 60.94,161.00) --
	( 61.19,149.91) --
	( 61.44,157.90) --
	( 61.68,188.97) --
	( 61.93,159.67) --
	( 62.18,150.35) --
	( 62.42,153.46) --
	( 62.67,154.34) --
	( 62.92,154.34) --
	( 63.16,202.29) --
	( 63.41,152.12) --
	( 63.66,189.41) --
	( 63.90,185.42) --
	( 64.15,186.75) --
	( 64.40,185.42) --
	( 64.64,165.89) --
	( 64.89,186.75) --
	( 65.14,155.23) --
	( 65.38,162.78) --
	( 65.63,152.12) --
	( 65.88,186.75) --
	( 66.12,154.79) --
	( 66.37,180.09) --
	( 66.62,188.08) --
	( 66.86,176.98) --
	( 67.11,181.87) --
	( 67.36,191.19) --
	( 67.60,187.64) --
	( 67.85,155.23) --
	( 68.10,156.12) --
	( 68.34,155.68) --
	( 68.59,158.78) --
	( 68.84,190.75) --
	( 69.08,184.98) --
	( 69.33,156.12) --
	( 69.58,156.12) --
	( 69.82,156.12) --
	( 70.07,186.31) --
	( 70.32,159.23) --
	( 70.56,188.97) --
	( 70.81,190.75) --
	( 71.06,157.45) --
	( 71.30,161.00) --
	( 71.55,157.45) --
	( 71.80,177.43) --
	( 72.04,159.67) --
	( 72.29,187.20) --
	( 72.54,185.86) --
	( 72.78,156.56) --
	( 73.03,160.12) --
	( 73.28,196.96) --
	( 73.52,188.08) --
	( 73.77,184.98) --
	( 74.01,160.56) --
	( 74.26,188.53) --
	( 74.51,183.64) --
	( 74.75,185.86) --
	( 75.00,185.86) --
	( 75.25,184.98) --
	( 75.49,162.34) --
	( 75.74,160.56) --
	( 75.99,161.45) --
	( 76.23,188.97) --
	( 76.48,182.76) --
	( 76.73,184.09) --
	( 76.97,183.20) --
	( 77.22,165.00) --
	( 77.47,184.09) --
	( 77.71,184.09) --
	( 77.96,162.78) --
	( 78.21,193.85) --
	( 78.45,165.89) --
	( 78.70,180.98) --
	( 78.95,183.20) --
	( 79.19,183.20) --
	( 79.44,183.64) --
	( 79.69,180.54) --
	( 79.93,180.09) --
	( 80.18,174.32) --
	( 80.43,182.31) --
	( 80.67,183.20) --
	( 80.92,182.31) --
	( 81.17,180.54) --
	( 81.41,184.53) --
	( 81.66,178.76) --
	( 81.91,180.09) --
	( 82.15,182.76) --
	( 82.40,182.31) --
	( 82.65,169.88) --
	( 82.89,174.32) --
	( 83.14,184.09) --
	( 83.39,172.55) --
	( 83.63,180.98) --
	( 83.88,165.89) --
	( 84.13,168.11) --
	( 84.37,180.98) --
	( 84.62,180.98) --
	( 84.87,181.87) --
	( 85.11,174.77) --
	( 85.36,182.31) --
	( 85.61,182.76) --
	( 85.85,167.22) --
	( 86.10,165.89) --
	( 86.35,167.66) --
	( 86.59,181.42) --
	( 86.84,182.76) --
	( 87.09,180.98) --
	( 87.33,171.66) --
	( 87.58,180.98) --
	( 87.83,174.32) --
	( 88.07,176.54) --
	( 88.32,181.87) --
	( 88.57,180.98) --
	( 88.81,184.09) --
	( 89.06,181.42) --
	( 89.31,177.43) --
	( 89.55,178.32) --
	( 89.80,183.20) --
	( 90.05,183.20) --
	( 90.29,182.31) --
	( 90.54,178.32) --
	( 90.79,182.76) --
	( 91.03,178.32) --
	( 91.28,181.87) --
	( 91.53,157.45) --
	( 91.77,183.20) --
	( 92.02,183.20) --
	( 92.27,158.34) --
	( 92.51,160.12) --
	( 92.76,181.42) --
	( 93.01,180.09) --
	( 93.25,183.64) --
	( 93.50,194.30) --
	( 93.75,157.01) --
	( 93.99,184.53) --
	( 94.24,184.53) --
	( 94.48,184.53) --
	( 94.73,181.42) --
	( 94.98,160.12) --
	( 95.22,165.44) --
	( 95.47,178.32) --
	( 95.72,189.41) --
	( 95.96,182.31) --
	( 96.21,180.98) --
	( 96.46,179.20) --
	( 96.70,183.64) --
	( 96.95,179.20) --
	( 97.20,190.75) --
	( 97.44,188.08) --
	( 97.69,181.87) --
	( 97.94,183.20) --
	( 98.18,190.30) --
	( 98.43,157.01) --
	( 98.68,188.97) --
	( 98.92,180.98) --
	( 99.17,183.64) --
	( 99.42,180.09) --
	( 99.66,197.41) --
	( 99.91,191.19) --
	(100.16,181.42) --
	(100.40,181.87) --
	(100.65,181.42) --
	(100.90,185.42) --
	(101.14,187.64) --
	(101.39,179.65) --
	(101.64,181.87) --
	(101.88,180.98) --
	(102.13,184.53) --
	(102.38,184.98) --
	(102.62,184.98) --
	(102.87,180.54) --
	(103.12,182.31) --
	(103.36,181.42) --
	(103.61,180.54) --
	(103.86,192.52) --
	(104.10,185.86) --
	(104.35,183.20) --
	(104.60,186.31) --
	(104.84,184.98) --
	(105.09,186.75) --
	(105.34,188.97) --
	(105.58,183.64) --
	(105.83,188.08) --
	(106.08,185.42) --
	(106.32,192.52) --
	(106.57,183.64) --
	(106.82,191.19) --
	(107.06,192.52) --
	(107.31,182.31) --
	(107.56,199.18) --
	(107.80,188.08) --
	(108.05,182.31) --
	(108.30,186.31) --
	(108.54,186.75) --
	(108.79,182.31) --
	(109.04,185.86) --
	(109.28,188.08) --
	(109.53,191.63) --
	(109.78,185.42) --
	(110.02,204.06) --
	(110.27,188.08) --
	(110.52,184.09) --
	(110.76,184.09) --
	(111.01,189.41) --
	(111.26,180.98) --
	(111.50,185.86) --
	(111.75,186.31) --
	(112.00,185.42) --
	(112.24,188.08) --
	(112.49,180.98) --
	(112.74,180.54) --
	(112.98,184.98) --
	(113.23,183.20) --
	(113.48,185.42) --
	(113.72,187.20) --
	(113.97,180.98) --
	(114.22,203.18) --
	(114.46,193.85) --
	(114.71,182.76) --
	(114.95,184.98) --
	(115.20,186.75) --
	(115.45,176.10) --
	(115.69,191.19) --
	(115.94,182.76) --
	(116.19,181.87) --
	(116.43,184.53) --
	(116.68,184.53) --
	(116.93,182.76) --
	(117.17,182.31) --
	(117.42,184.98) --
	(117.67,181.87) --
	(117.91,186.75) --
	(118.16,186.31) --
	(118.41,188.08) --
	(118.65,181.87) --
	(118.90,187.20) --
	(119.15,182.31) --
	(119.39,199.63) --
	(119.64,179.20) --
	(119.89,185.42) --
	(120.13,184.98) --
	(120.38,183.64) --
	(120.63,177.87) --
	(120.87,203.62) --
	(121.12,187.64) --
	(121.37,185.42) --
	(121.61,184.53) --
	(121.86,187.64) --
	(122.11,186.75) --
	(122.35,184.09) --
	(122.60,188.08) --
	(122.85,189.41) --
	(123.09,186.31) --
	(123.34,184.98) --
	(123.59,183.20) --
	(123.83,227.15) --
	(124.08,183.64) --
	(124.33,184.09) --
	(124.57,191.19) --
	(124.82,186.75) --
	(125.07,185.86) --
	(125.31,194.74) --
	(125.56,183.20) --
	(125.81,188.97) --
	(126.05,190.30) --
	(126.30,191.19) --
	(126.55,193.41) --
	(126.79,184.53) --
	(127.04,182.31) --
	(127.29,185.42) --
	(127.53,186.75) --
	(127.78,181.87) --
	(128.03,199.63) --
	(128.27,202.29) --
	(128.52,188.08) --
	(128.77,201.84) --
	(129.01,198.74) --
	(129.26,183.64) --
	(129.51,181.87) --
	(129.75,227.15) --
	(130.00,189.41) --
	(130.25,222.71) --
	(130.49,200.07) --
	(130.74,184.09) --
	(130.99,184.09) --
	(131.23,196.07) --
	(131.48,184.98) --
	(131.73,186.31) --
	(131.97,183.20) --
	(132.22,215.61) --
	(132.47,184.09) --
	(132.71,183.64) --
	(132.96,197.85) --
	(133.21,205.40) --
	(133.45,184.53) --
	(133.70,203.62) --
	(133.95,188.97) --
	(134.19,184.09) --
	(134.44,206.73) --
	(134.69,197.41) --
	(134.93,182.76) --
	(135.18,185.42) --
	(135.42,183.20) --
	(135.67,183.64) --
	(135.92,184.09) --
	(136.16,188.08) --
	(136.41,210.72) --
	(136.66,227.15) --
	(136.90,194.30) --
	(137.15,184.09) --
	(137.40,189.41) --
	(137.64,187.20) --
	(137.89,184.98) --
	(138.14,186.31) --
	(138.38,188.97) --
	(138.63,182.76) --
	(138.88,182.76) --
	(139.12,182.31) --
	(139.37,183.20) --
	(139.62,190.30) --
	(139.86,184.98) --
	(140.11,186.31) --
	(140.36,183.20) --
	(140.60,183.20) --
	(140.85,197.41) --
	(141.10,181.87) --
	(141.34,184.98) --
	(141.59,203.18) --
	(141.84,186.31) --
	(142.08,184.98) --
	(142.33,191.19) --
	(142.58,184.09) --
	(142.82,192.08) --
	(143.07,188.53) --
	(143.32,188.97) --
	(143.56,188.08) --
	(143.81,188.97) --
	(144.06,213.83) --
	(144.30,181.87) --
	(144.55,187.64) --
	(144.80,184.98) --
	(145.04,188.53) --
	(145.29,185.42) --
	(145.54,197.85) --
	(145.78,201.40) --
	(146.03,183.64) --
	(146.28,181.87) --
	(146.52,183.64) --
	(146.77,188.08) --
	(147.02,197.41) --
	(147.26,184.53) --
	(147.51,183.20) --
	(147.76,188.53) --
	(148.00,182.31) --
	(148.25,184.98) --
	(148.50,201.40) --
	(148.74,181.87) --
	(148.99,191.63) --
	(149.24,194.30) --
	(149.48,184.09) --
	(149.73,192.97) --
	(149.98,204.06) --
	(150.22,196.96) --
	(150.47,197.85) --
	(150.72,184.53) --
	(150.96,182.31) --
	(151.21,186.75) --
	(151.46,183.64) --
	(151.70,185.86) --
	(151.95,185.42) --
	(152.20,187.20) --
	(152.44,187.64) --
	(152.69,188.53) --
	(152.94,190.30) --
	(153.18,195.63) --
	(153.43,183.20) --
	(153.68,189.41) --
	(153.92,196.52) --
	(154.17,195.19) --
	(154.42,184.98) --
	(154.66,189.41) --
	(154.91,199.63) --
	(155.16,192.97) --
	(155.40,198.74) --
	(155.65,195.63) --
	(155.89,183.20) --
	(156.14,185.42) --
	(156.39,195.63) --
	(156.63,198.29) --
	(156.88,186.75) --
	(157.13,180.98) --
	(157.37,186.31) --
	(157.62,193.85) --
	(157.87,184.09) --
	(158.11,186.75) --
	(158.36,192.52) --
	(158.61,188.53) --
	(158.85,199.18) --
	(159.10,187.20) --
	(159.35,188.53) --
	(159.59,198.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,142.80) --
	( 39.24,142.80) --
	( 39.49,142.36) --
	( 39.73,142.36) --
	( 39.98,142.80) --
	( 40.23,142.80) --
	( 40.47,142.36) --
	( 40.72,142.80) --
	( 40.97,142.36) --
	( 41.21,142.36) --
	( 41.46,142.80) --
	( 41.71,142.80) --
	( 41.95,142.36) --
	( 42.20,142.36) --
	( 42.45,142.36) --
	( 42.69,142.80) --
	( 42.94,142.36) --
	( 43.19,141.91) --
	( 43.43,142.36) --
	( 43.68,142.36) --
	( 43.93,142.80) --
	( 44.17,141.91) --
	( 44.42,142.80) --
	( 44.67,142.36) --
	( 44.91,142.80) --
	( 45.16,142.36) --
	( 45.41,142.36) --
	( 45.65,142.80) --
	( 45.90,142.36) --
	( 46.15,142.36) --
	( 46.39,142.80) --
	( 46.64,142.80) --
	( 46.89,143.25) --
	( 47.13,143.69) --
	( 47.38,146.35) --
	( 47.63,147.69) --
	( 47.87,149.46) --
	( 48.12,146.35) --
	( 48.37,153.90) --
	( 48.61,150.79) --
	( 48.86,154.34) --
	( 49.11,154.79) --
	( 49.35,157.01) --
	( 49.60,153.90) --
	( 49.85,227.15) --
	( 50.09,207.17) --
	( 50.34,154.79) --
	( 50.59,227.15) --
	( 50.83,227.15) --
	( 51.08,227.15) --
	( 51.33,227.15) --
	( 51.57,196.07) --
	( 51.82,227.15) --
	( 52.07,227.15) --
	( 52.31,227.15) --
	( 52.56,227.15) --
	( 52.81,227.15) --
	( 53.05,227.15) --
	( 53.30,195.63) --
	( 53.54,227.15) --
	( 53.79,192.52) --
	( 54.04,227.15) --
	( 54.28,218.27) --
	( 54.53,180.09) --
	( 54.78,183.64) --
	( 55.02,214.27) --
	( 55.27,184.98) --
	( 55.52,188.08) --
	( 55.76,187.64) --
	( 56.01,181.87) --
	( 56.26,182.31) --
	( 56.50,196.07) --
	( 56.75,184.53) --
	( 57.00,180.54) --
	( 57.24,183.64) --
	( 57.49,177.43) --
	( 57.74,182.31) --
	( 57.98,194.74) --
	( 58.23,182.31) --
	( 58.48,191.19) --
	( 58.72,184.98) --
	( 58.97,182.31) --
	( 59.22,189.86) --
	( 59.46,186.31) --
	( 59.71,181.87) --
	( 59.96,199.63) --
	( 60.20,185.86) --
	( 60.45,195.63) --
	( 60.70,189.86) --
	( 60.94,182.31) --
	( 61.19,187.20) --
	( 61.44,185.86) --
	( 61.68,218.27) --
	( 61.93,191.19) --
	( 62.18,202.29) --
	( 62.42,188.08) --
	( 62.67,188.53) --
	( 62.92,182.76) --
	( 63.16,190.30) --
	( 63.41,184.09) --
	( 63.66,181.42) --
	( 63.90,181.87) --
	( 64.15,181.87) --
	( 64.40,182.31) --
	( 64.64,166.77) --
	( 64.89,186.75) --
	( 65.14,151.24) --
	( 65.38,182.76) --
	( 65.63,149.02) --
	( 65.88,185.86) --
	( 66.12,151.24) --
	( 66.37,153.90) --
	( 66.62,185.42) --
	( 66.86,188.08) --
	( 67.11,191.63) --
	( 67.36,158.34) --
	( 67.60,196.07) --
	( 67.85,150.79) --
	( 68.10,186.31) --
	( 68.34,205.84) --
	( 68.59,154.34) --
	( 68.84,188.97) --
	( 69.08,211.61) --
	( 69.33,165.89) --
	( 69.58,155.23) --
	( 69.82,181.42) --
	( 70.07,151.68) --
	( 70.32,154.79) --
	( 70.56,194.30) --
	( 70.81,184.09) --
	( 71.06,155.23) --
	( 71.30,155.23) --
	( 71.55,153.01) --
	( 71.80,153.46) --
	( 72.04,157.45) --
	( 72.29,166.33) --
	( 72.54,199.18) --
	( 72.78,197.85) --
	( 73.03,159.23) --
	( 73.28,156.12) --
	( 73.52,158.34) --
	( 73.77,161.00) --
	( 74.01,157.45) --
	( 74.26,158.34) --
	( 74.51,163.22) --
	( 74.75,168.11) --
	( 75.00,156.56) --
	( 75.25,168.11) --
	( 75.49,153.01) --
	( 75.74,156.56) --
	( 75.99,160.12) --
	( 76.23,153.90) --
	( 76.48,165.00) --
	( 76.73,176.98) --
	( 76.97,159.67) --
	( 77.22,156.12) --
	( 77.47,155.23) --
	( 77.71,156.56) --
	( 77.96,160.12) --
	( 78.21,159.23) --
	( 78.45,175.21) --
	( 78.70,162.34) --
	( 78.95,162.78) --
	( 79.19,162.34) --
	( 79.44,167.66) --
	( 79.69,167.66) --
	( 79.93,165.00) --
	( 80.18,159.23) --
	( 80.43,170.77) --
	( 80.67,227.15) --
	( 80.92,156.12) --
	( 81.17,163.67) --
	( 81.41,157.90) --
	( 81.66,161.45) --
	( 81.91,161.00) --
	( 82.15,158.34) --
	( 82.40,168.55) --
	( 82.65,175.65) --
	( 82.89,164.11) --
	( 83.14,177.87) --
	( 83.39,169.88) --
	( 83.63,167.66) --
	( 83.88,172.10) --
	( 84.13,169.88) --
	( 84.37,172.55) --
	( 84.62,172.55) --
	( 84.87,169.44) --
	( 85.11,164.55) --
	( 85.36,175.21) --
	( 85.61,180.98) --
	( 85.85,197.41) --
	( 86.10,171.21) --
	( 86.35,158.34) --
	( 86.59,161.89) --
	( 86.84,167.66) --
	( 87.09,180.98) --
	( 87.33,168.99) --
	( 87.58,180.54) --
	( 87.83,179.20) --
	( 88.07,200.96) --
	( 88.32,191.19) --
	( 88.57,160.56) --
	( 88.81,191.19) --
	( 89.06,163.22) --
	( 89.31,177.43) --
	( 89.55,190.30) --
	( 89.80,199.63) --
	( 90.05,168.11) --
	( 90.29,179.20) --
	( 90.54,188.97) --
	( 90.79,171.66) --
	( 91.03,201.40) --
	( 91.28,165.00) --
	( 91.53,180.54) --
	( 91.77,196.07) --
	( 92.02,186.31) --
	( 92.27,178.76) --
	( 92.51,174.77) --
	( 92.76,173.43) --
	( 93.01,179.65) --
	( 93.25,168.99) --
	( 93.50,209.84) --
	( 93.75,168.99) --
	( 93.99,173.43) --
	( 94.24,185.42) --
	( 94.48,199.18) --
	( 94.73,164.55) --
	( 94.98,189.41) --
	( 95.22,174.77) --
	( 95.47,163.67) --
	( 95.72,161.89) --
	( 95.96,169.44) --
	( 96.21,219.16) --
	( 96.46,165.89) --
	( 96.70,192.52) --
	( 96.95,162.78) --
	( 97.20,211.17) --
	( 97.44,212.94) --
	( 97.69,178.76) --
	( 97.94,168.55) --
	( 98.18,184.98) --
	( 98.43,227.15) --
	( 98.68,171.66) --
	( 98.92,227.15) --
	( 99.17,163.22) --
	( 99.42,227.15) --
	( 99.66,178.32) --
	( 99.91,227.15) --
	(100.16,185.42) --
	(100.40,227.15) --
	(100.65,180.54) --
	(100.90,227.15) --
	(101.14,167.22) --
	(101.39,177.43) --
	(101.64,181.42) --
	(101.88,227.15) --
	(102.13,227.15) --
	(102.38,227.15) --
	(102.62,227.15) --
	(102.87,227.15) --
	(103.12,176.98) --
	(103.36,199.63) --
	(103.61,181.87) --
	(103.86,179.20) --
	(104.10,179.65) --
	(104.35,177.43) --
	(104.60,227.15) --
	(104.84,227.15) --
	(105.09,193.41) --
	(105.34,227.15) --
	(105.58,175.65) --
	(105.83,181.87) --
	(106.08,172.55) --
	(106.32,194.30) --
	(106.57,190.75) --
	(106.82,169.44) --
	(107.06,227.15) --
	(107.31,227.15) --
	(107.56,169.88) --
	(107.80,202.29) --
	(108.05,173.88) --
	(108.30,227.15) --
	(108.54,208.50) --
	(108.79,192.52) --
	(109.04,179.20) --
	(109.28,198.29) --
	(109.53,180.98) --
	(109.78,227.15) --
	(110.02,227.15) --
	(110.27,217.38) --
	(110.52,176.98) --
	(110.76,183.20) --
	(111.01,225.82) --
	(111.26,227.15) --
	(111.50,219.16) --
	(111.75,227.15) --
	(112.00,177.87) --
	(112.24,227.15) --
	(112.49,227.15) --
	(112.74,193.41) --
	(112.98,227.15) --
	(113.23,172.55) --
	(113.48,227.15) --
	(113.72,208.06) --
	(113.97,210.28) --
	(114.22,227.15) --
	(114.46,194.30) --
	(114.71,192.52) --
	(114.95,178.76) --
	(115.20,189.86) --
	(115.45,193.85) --
	(115.69,191.19) --
	(115.94,198.74) --
	(116.19,197.41) --
	(116.43,194.74) --
	(116.68,217.83) --
	(116.93,220.93) --
	(117.17,227.15) --
	(117.42,224.04) --
	(117.67,220.49) --
	(117.91,195.19) --
	(118.16,210.28) --
	(118.41,227.15) --
	(118.65,227.15) --
	(118.90,227.15) --
	(119.15,212.50) --
	(119.39,207.62) --
	(119.64,196.96) --
	(119.89,220.05) --
	(120.13,227.15) --
	(120.38,169.44) --
	(120.63,220.93) --
	(120.87,180.09) --
	(121.12,224.49) --
	(121.37,179.65) --
	(121.61,181.42) --
	(121.86,200.07) --
	(122.11,173.88) --
	(122.35,175.21) --
	(122.60,227.15) --
	(122.85,196.52) --
	(123.09,227.15) --
	(123.34,227.15) --
	(123.59,221.82) --
	(123.83,218.27) --
	(124.08,207.17) --
	(124.33,227.15) --
	(124.57,224.49) --
	(124.82,197.85) --
	(125.07,204.51) --
	(125.31,165.89) --
	(125.56,218.71) --
	(125.81,169.88) --
	(126.05,174.77) --
	(126.30,186.75) --
	(126.55,206.28) --
	(126.79,176.54) --
	(127.04,195.19) --
	(127.29,227.15) --
	(127.53,205.40) --
	(127.78,197.85) --
	(128.03,206.73) --
	(128.27,227.15) --
	(128.52,202.73) --
	(128.77,212.50) --
	(129.01,176.54) --
	(129.26,215.16) --
	(129.51,161.89) --
	(129.75,227.15) --
	(130.00,161.00) --
	(130.25,160.12) --
	(130.49,209.84) --
	(130.74,168.11) --
	(130.99,186.31) --
	(131.23,168.99) --
	(131.48,195.19) --
	(131.73,190.75) --
	(131.97,161.89) --
	(132.22,204.95) --
	(132.47,209.84) --
	(132.71,176.10) --
	(132.96,180.54) --
	(133.21,194.30) --
	(133.45,166.77) --
	(133.70,198.74) --
	(133.95,188.97) --
	(134.19,198.74) --
	(134.44,171.66) --
	(134.69,189.41) --
	(134.93,189.86) --
	(135.18,193.85) --
	(135.42,218.27) --
	(135.67,199.18) --
	(135.92,195.63) --
	(136.16,193.85) --
	(136.41,204.06) --
	(136.66,190.75) --
	(136.90,197.41) --
	(137.15,224.93) --
	(137.40,226.70) --
	(137.64,188.97) --
	(137.89,165.89) --
	(138.14,198.74) --
	(138.38,164.55) --
	(138.63,164.11) --
	(138.88,226.70) --
	(139.12,189.86) --
	(139.37,227.15) --
	(139.62,164.55) --
	(139.86,168.11) --
	(140.11,186.31) --
	(140.36,186.75) --
	(140.60,209.84) --
	(140.85,190.30) --
	(141.10,166.33) --
	(141.34,169.44) --
	(141.59,202.73) --
	(141.84,170.33) --
	(142.08,204.51) --
	(142.33,197.85) --
	(142.58,186.75) --
	(142.82,204.06) --
	(143.07,208.06) --
	(143.32,227.15) --
	(143.56,194.30) --
	(143.81,227.15) --
	(144.06,168.99) --
	(144.30,189.86) --
	(144.55,192.08) --
	(144.80,227.15) --
	(145.04,175.21) --
	(145.29,201.84) --
	(145.54,170.77) --
	(145.78,212.06) --
	(146.03,189.86) --
	(146.28,204.06) --
	(146.52,208.95) --
	(146.77,227.15) --
	(147.02,174.77) --
	(147.26,170.33) --
	(147.51,198.74) --
	(147.76,190.75) --
	(148.00,192.52) --
	(148.25,191.19) --
	(148.50,207.17) --
	(148.74,212.94) --
	(148.99,217.83) --
	(149.24,192.52) --
	(149.48,204.06) --
	(149.73,192.52) --
	(149.98,193.41) --
	(150.22,196.96) --
	(150.47,227.15) --
	(150.72,164.11) --
	(150.96,180.54) --
	(151.21,191.19) --
	(151.46,197.41) --
	(151.70,184.09) --
	(151.95,196.52) --
	(152.20,216.49) --
	(152.44,180.09) --
	(152.69,210.72) --
	(152.94,227.15) --
	(153.18,168.99) --
	(153.43,173.88) --
	(153.68,197.41) --
	(153.92,188.97) --
	(154.17,198.29) --
	(154.42,198.29) --
	(154.66,174.32) --
	(154.91,192.52) --
	(155.16,212.50) --
	(155.40,181.42) --
	(155.65,196.96) --
	(155.89,200.51) --
	(156.14,187.64) --
	(156.39,173.43) --
	(156.63,213.83) --
	(156.88,186.75) --
	(157.13,188.97) --
	(157.37,197.41) --
	(157.62,211.61) --
	(157.87,203.62) --
	(158.11,168.99) --
	(158.36,215.61) --
	(158.61,208.06) --
	(158.85,169.88) --
	(159.10,213.39) --
	(159.35,207.17) --
	(159.59,166.33);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,160.56) --
	( 39.24,154.79) --
	( 39.49,142.36) --
	( 39.73,141.91) --
	( 39.98,142.36) --
	( 40.23,142.36) --
	( 40.47,152.57) --
	( 40.72,142.36) --
	( 40.97,142.80) --
	( 41.21,142.36) --
	( 41.46,142.80) --
	( 41.71,149.46) --
	( 41.95,164.11) --
	( 42.20,142.36) --
	( 42.45,150.79) --
	( 42.69,153.90) --
	( 42.94,159.67) --
	( 43.19,142.36) --
	( 43.43,141.91) --
	( 43.68,161.89) --
	( 43.93,147.69) --
	( 44.17,151.68) --
	( 44.42,152.12) --
	( 44.67,153.46) --
	( 44.91,141.91) --
	( 45.16,142.80) --
	( 45.41,152.12) --
	( 45.65,142.36) --
	( 45.90,142.80) --
	( 46.15,162.78) --
	( 46.39,149.02) --
	( 46.64,158.34) --
	( 46.89,152.12) --
	( 47.13,155.68) --
	( 47.38,152.57) --
	( 47.63,161.89) --
	( 47.87,142.36) --
	( 48.12,143.25) --
	( 48.37,142.80) --
	( 48.61,149.46) --
	( 48.86,160.12) --
	( 49.11,155.68) --
	( 49.35,142.80) --
	( 49.60,142.36) --
	( 49.85,165.44) --
	( 50.09,151.24) --
	( 50.34,142.80) --
	( 50.59,142.36) --
	( 50.83,143.25) --
	( 51.08,159.23) --
	( 51.33,165.00) --
	( 51.57,155.68) --
	( 51.82,142.36) --
	( 52.07,161.00) --
	( 52.31,162.78) --
	( 52.56,151.24) --
	( 52.81,142.80) --
	( 53.05,142.36) --
	( 53.30,150.35) --
	( 53.54,175.21) --
	( 53.79,159.23) --
	( 54.04,147.24) --
	( 54.28,142.80) --
	( 54.53,142.36) --
	( 54.78,173.43) --
	( 55.02,161.00) --
	( 55.27,183.20) --
	( 55.52,154.79) --
	( 55.76,155.23) --
	( 56.01,149.46) --
	( 56.26,148.13) --
	( 56.50,148.57) --
	( 56.75,159.23) --
	( 57.00,152.57) --
	( 57.24,149.02) --
	( 57.49,161.45) --
	( 57.74,150.35) --
	( 57.98,149.91) --
	( 58.23,149.91) --
	( 58.48,164.11) --
	( 58.72,149.02) --
	( 58.97,157.45) --
	( 59.22,167.22) --
	( 59.46,158.78) --
	( 59.71,174.32) --
	( 59.96,153.01) --
	( 60.20,182.76) --
	( 60.45,188.97) --
	( 60.70,148.13) --
	( 60.94,184.09) --
	( 61.19,181.42) --
	( 61.44,151.68) --
	( 61.68,146.80) --
	( 61.93,148.13) --
	( 62.18,168.99) --
	( 62.42,174.32) --
	( 62.67,150.79) --
	( 62.92,146.35) --
	( 63.16,145.47) --
	( 63.41,145.91) --
	( 63.66,150.79) --
	( 63.90,152.12) --
	( 64.15,142.36) --
	( 64.40,147.69) --
	( 64.64,190.30) --
	( 64.89,155.68) --
	( 65.14,151.68) --
	( 65.38,141.91) --
	( 65.63,145.02) --
	( 65.88,156.12) --
	( 66.12,149.02) --
	( 66.37,143.69) --
	( 66.62,144.13) --
	( 66.86,142.36) --
	( 67.11,142.36) --
	( 67.36,158.78) --
	( 67.60,147.24) --
	( 67.85,150.35) --
	( 68.10,151.24) --
	( 68.34,143.25) --
	( 68.59,157.45) --
	( 68.84,142.36) --
	( 69.08,144.13) --
	( 69.33,142.36) --
	( 69.58,157.01) --
	( 69.82,148.13) --
	( 70.07,152.12) --
	( 70.32,153.90) --
	( 70.56,158.34) --
	( 70.81,156.12) --
	( 71.06,161.89) --
	( 71.30,156.56) --
	( 71.55,142.36) --
	( 71.80,159.67) --
	( 72.04,141.91) --
	( 72.29,148.57) --
	( 72.54,142.36) --
	( 72.78,145.91) --
	( 73.03,148.13) --
	( 73.28,150.79) --
	( 73.52,151.24) --
	( 73.77,152.12) --
	( 74.01,148.57) --
	( 74.26,154.79) --
	( 74.51,149.02) --
	( 74.75,159.67) --
	( 75.00,159.67) --
	( 75.25,165.89) --
	( 75.49,172.10) --
	( 75.74,154.79) --
	( 75.99,149.02) --
	( 76.23,149.91) --
	( 76.48,152.57) --
	( 76.73,155.23) --
	( 76.97,150.35) --
	( 77.22,153.01) --
	( 77.47,148.57) --
	( 77.71,166.77) --
	( 77.96,152.57) --
	( 78.21,151.24) --
	( 78.45,155.23) --
	( 78.70,156.56) --
	( 78.95,149.91) --
	( 79.19,153.90) --
	( 79.44,151.24) --
	( 79.69,160.12) --
	( 79.93,153.46) --
	( 80.18,166.77) --
	( 80.43,154.79) --
	( 80.67,153.46) --
	( 80.92,150.35) --
	( 81.17,151.68) --
	( 81.41,149.91) --
	( 81.66,151.68) --
	( 81.91,150.35) --
	( 82.15,153.01) --
	( 82.40,148.57) --
	( 82.65,159.23) --
	( 82.89,157.90) --
	( 83.14,149.91) --
	( 83.39,155.23) --
	( 83.63,150.79) --
	( 83.88,151.68) --
	( 84.13,172.99) --
	( 84.37,207.17) --
	( 84.62,165.89) --
	( 84.87,201.84) --
	( 85.11,170.77) --
	( 85.36,158.34) --
	( 85.61,188.53) --
	( 85.85,149.46) --
	( 86.10,177.43) --
	( 86.35,161.89) --
	( 86.59,155.23) --
	( 86.84,169.88) --
	( 87.09,150.35) --
	( 87.33,184.53) --
	( 87.58,149.46) --
	( 87.83,170.33) --
	( 88.07,172.99) --
	( 88.32,165.00) --
	( 88.57,167.66) --
	( 88.81,172.55) --
	( 89.06,207.17) --
	( 89.31,172.99) --
	( 89.55,175.21) --
	( 89.80,180.54) --
	( 90.05,222.71) --
	( 90.29,195.63) --
	( 90.54,210.72) --
	( 90.79,189.86) --
	( 91.03,171.66) --
	( 91.28,208.95) --
	( 91.53,227.15) --
	( 91.77,227.15) --
	( 92.02,181.87) --
	( 92.27,208.06) --
	( 92.51,178.32) --
	( 92.76,227.15) --
	( 93.01,227.15) --
	( 93.25,227.15) --
	( 93.50,227.15) --
	( 93.75,173.43) --
	( 93.99,227.15) --
	( 94.24,177.43) --
	( 94.48,189.86) --
	( 94.73,182.76) --
	( 94.98,227.15) --
	( 95.22,181.87) --
	( 95.47,189.86) --
	( 95.72,192.52) --
	( 95.96,196.52) --
	( 96.21,180.98) --
	( 96.46,187.64) --
	( 96.70,176.54) --
	( 96.95,197.41) --
	( 97.20,177.87) --
	( 97.44,191.19) --
	( 97.69,183.64) --
	( 97.94,201.40) --
	( 98.18,196.07) --
	( 98.43,181.42) --
	( 98.68,195.63) --
	( 98.92,186.75) --
	( 99.17,174.32) --
	( 99.42,166.77) --
	( 99.66,182.31) --
	( 99.91,181.87) --
	(100.16,190.30) --
	(100.40,195.19) --
	(100.65,180.09) --
	(100.90,183.20) --
	(101.14,196.07) --
	(101.39,184.09) --
	(101.64,198.74) --
	(101.88,182.31) --
	(102.13,183.20) --
	(102.38,193.85) --
	(102.62,191.19) --
	(102.87,189.41) --
	(103.12,191.63) --
	(103.36,191.19) --
	(103.61,188.53) --
	(103.86,196.96) --
	(104.10,190.75) --
	(104.35,190.75) --
	(104.60,202.73) --
	(104.84,187.64) --
	(105.09,215.16) --
	(105.34,186.31) --
	(105.58,190.75) --
	(105.83,208.95) --
	(106.08,197.41) --
	(106.32,200.51) --
	(106.57,203.62) --
	(106.82,214.27) --
	(107.06,215.16) --
	(107.31,211.17) --
	(107.56,203.18) --
	(107.80,198.74) --
	(108.05,224.04) --
	(108.30,227.15) --
	(108.54,227.15) --
	(108.79,227.15) --
	(109.04,227.15) --
	(109.28,180.54) --
	(109.53,227.15) --
	(109.78,200.96) --
	(110.02,196.07) --
	(110.27,192.97) --
	(110.52,199.18) --
	(110.76,223.15) --
	(111.01,210.28) --
	(111.26,200.07) --
	(111.50,208.95) --
	(111.75,199.63) --
	(112.00,193.85) --
	(112.24,193.41) --
	(112.49,198.29) --
	(112.74,189.86) --
	(112.98,207.62) --
	(113.23,202.29) --
	(113.48,211.61) --
	(113.72,205.40) --
	(113.97,208.06) --
	(114.22,214.27) --
	(114.46,220.93) --
	(114.71,194.74) --
	(114.95,207.17) --
	(115.20,211.17) --
	(115.45,210.72) --
	(115.69,227.15) --
	(115.94,208.50) --
	(116.19,219.16) --
	(116.43,227.15) --
	(116.68,211.17) --
	(116.93,227.15) --
	(117.17,210.72) --
	(117.42,223.15) --
	(117.67,227.15) --
	(117.91,227.15) --
	(118.16,189.41) --
	(118.41,227.15) --
	(118.65,227.15) --
	(118.90,181.42) --
	(119.15,210.28) --
	(119.39,219.16) --
	(119.64,204.51) --
	(119.89,193.85) --
	(120.13,192.08) --
	(120.38,220.49) --
	(120.63,201.40) --
	(120.87,227.15) --
	(121.12,227.15) --
	(121.37,195.19) --
	(121.61,178.76) --
	(121.86,174.77) --
	(122.11,155.23) --
	(122.35,167.66) --
	(122.60,163.67) --
	(122.85,162.34) --
	(123.09,227.15) --
	(123.34,227.15) --
	(123.59,198.74) --
	(123.83,227.15) --
	(124.08,184.98) --
	(124.33,178.32) --
	(124.57,227.15) --
	(124.82,149.91) --
	(125.07,162.34) --
	(125.31,169.88) --
	(125.56,227.15) --
	(125.81,227.15) --
	(126.05,225.82) --
	(126.30,165.89) --
	(126.55,227.15) --
	(126.79,204.95) --
	(127.04,227.15) --
	(127.29,213.39) --
	(127.53,176.10) --
	(127.78,227.15) --
	(128.03,180.09) --
	(128.27,227.15) --
	(128.52,168.99) --
	(128.77,227.15) --
	(129.01,227.15) --
	(129.26,227.15) --
	(129.51,172.99) --
	(129.75,220.49) --
	(130.00,221.38) --
	(130.25,227.15) --
	(130.49,167.22) --
	(130.74,218.27) --
	(130.99,169.44) --
	(131.23,157.45) --
	(131.48,173.43) --
	(131.73,166.77) --
	(131.97,149.91) --
	(132.22,221.82) --
	(132.47,227.15) --
	(132.71,227.15) --
	(132.96,227.15) --
	(133.21,227.15) --
	(133.45,227.15) --
	(133.70,227.15) --
	(133.95,195.19) --
	(134.19,196.96) --
	(134.44,170.33) --
	(134.69,184.53) --
	(134.93,215.61) --
	(135.18,227.15) --
	(135.42,227.15) --
	(135.67,204.06) --
	(135.92,227.15) --
	(136.16,227.15) --
	(136.41,227.15) --
	(136.66,227.15) --
	(136.90,227.15) --
	(137.15,163.22) --
	(137.40,186.75) --
	(137.64,227.15) --
	(137.89,172.10) --
	(138.14,153.01) --
	(138.38,188.97) --
	(138.63,227.15) --
	(138.88,227.15) --
	(139.12,169.88) --
	(139.37,176.54) --
	(139.62,227.15) --
	(139.86,163.67) --
	(140.11,227.15) --
	(140.36,175.65) --
	(140.60,184.53) --
	(140.85,149.46) --
	(141.10,154.79) --
	(141.34,161.89) --
	(141.59,172.55) --
	(141.84,156.12) --
	(142.08,165.44) --
	(142.33,162.34) --
	(142.58,159.23) --
	(142.82,156.12) --
	(143.07,154.34) --
	(143.32,162.78) --
	(143.56,163.22) --
	(143.81,156.12) --
	(144.06,162.78) --
	(144.30,160.56) --
	(144.55,154.79) --
	(144.80,161.45) --
	(145.04,170.77) --
	(145.29,177.43) --
	(145.54,167.66) --
	(145.78,178.32) --
	(146.03,162.78) --
	(146.28,161.45) --
	(146.52,161.00) --
	(146.77,166.77) --
	(147.02,160.56) --
	(147.26,151.24) --
	(147.51,154.34) --
	(147.76,155.23) --
	(148.00,148.57) --
	(148.25,162.78) --
	(148.50,159.67) --
	(148.74,157.45) --
	(148.99,158.78) --
	(149.24,160.12) --
	(149.48,157.01) --
	(149.73,153.46) --
	(149.98,161.45) --
	(150.22,155.68) --
	(150.47,161.00) --
	(150.72,156.12) --
	(150.96,170.77) --
	(151.21,167.22) --
	(151.46,163.22) --
	(151.70,172.10) --
	(151.95,168.55) --
	(152.20,160.12) --
	(152.44,149.46) --
	(152.69,153.46) --
	(152.94,153.46) --
	(153.18,153.46) --
	(153.43,172.10) --
	(153.68,161.89) --
	(153.92,158.34) --
	(154.17,154.34) --
	(154.42,154.34) --
	(154.66,156.56) --
	(154.91,156.12) --
	(155.16,153.46) --
	(155.40,151.68) --
	(155.65,153.90) --
	(155.89,153.90) --
	(156.14,158.34) --
	(156.39,163.67) --
	(156.63,165.00) --
	(156.88,158.78) --
	(157.13,158.34) --
	(157.37,164.55) --
	(157.62,153.90) --
	(157.87,149.91) --
	(158.11,158.78) --
	(158.36,157.45) --
	(158.61,155.68) --
	(158.85,154.34) --
	(159.10,153.46) --
	(159.35,153.46) --
	(159.59,155.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,150.79) --
	( 39.24,148.57) --
	( 39.49,142.80) --
	( 39.73,142.36) --
	( 39.98,142.36) --
	( 40.23,142.80) --
	( 40.47,142.80) --
	( 40.72,142.80) --
	( 40.97,142.36) --
	( 41.21,141.91) --
	( 41.46,142.36) --
	( 41.71,142.36) --
	( 41.95,148.57) --
	( 42.20,142.80) --
	( 42.45,152.12) --
	( 42.69,142.80) --
	( 42.94,142.36) --
	( 43.19,142.36) --
	( 43.43,142.80) --
	( 43.68,156.12) --
	( 43.93,150.35) --
	( 44.17,142.36) --
	( 44.42,155.68) --
	( 44.67,150.79) --
	( 44.91,142.80) --
	( 45.16,141.91) --
	( 45.41,164.55) --
	( 45.65,156.12) --
	( 45.90,142.80) --
	( 46.15,142.36) --
	( 46.39,142.36) --
	( 46.64,141.91) --
	( 46.89,141.91) --
	( 47.13,141.91) --
	( 47.38,141.91) --
	( 47.63,142.36) --
	( 47.87,142.36) --
	( 48.12,141.91) --
	( 48.37,142.80) --
	( 48.61,141.91) --
	( 48.86,142.36) --
	( 49.11,142.80) --
	( 49.35,142.80) --
	( 49.60,142.80) --
	( 49.85,142.80) --
	( 50.09,142.36) --
	( 50.34,142.80) --
	( 50.59,143.25) --
	( 50.83,142.80) --
	( 51.08,142.80) --
	( 51.33,142.80) --
	( 51.57,142.80) --
	( 51.82,142.80) --
	( 52.07,141.91) --
	( 52.31,142.80) --
	( 52.56,142.80) --
	( 52.81,142.36) --
	( 53.05,142.80) --
	( 53.30,148.57) --
	( 53.54,141.91) --
	( 53.79,149.02) --
	( 54.04,142.36) --
	( 54.28,142.80) --
	( 54.53,141.91) --
	( 54.78,142.36) --
	( 55.02,146.80) --
	( 55.27,145.47) --
	( 55.52,151.24) --
	( 55.76,154.34) --
	( 56.01,156.12) --
	( 56.26,147.24) --
	( 56.50,151.68) --
	( 56.75,146.35) --
	( 57.00,153.90) --
	( 57.24,149.02) --
	( 57.49,143.25) --
	( 57.74,141.91) --
	( 57.98,145.91) --
	( 58.23,149.46) --
	( 58.48,143.69) --
	( 58.72,143.69) --
	( 58.97,146.80) --
	( 59.22,145.91) --
	( 59.46,145.47) --
	( 59.71,146.35) --
	( 59.96,144.13) --
	( 60.20,143.69) --
	( 60.45,144.58) --
	( 60.70,148.13) --
	( 60.94,150.79) --
	( 61.19,146.35) --
	( 61.44,148.13) --
	( 61.68,143.25) --
	( 61.93,142.80) --
	( 62.18,145.47) --
	( 62.42,145.02) --
	( 62.67,143.25) --
	( 62.92,145.91) --
	( 63.16,148.13) --
	( 63.41,143.25) --
	( 63.66,145.02) --
	( 63.90,146.80) --
	( 64.15,147.24) --
	( 64.40,146.80) --
	( 64.64,143.69) --
	( 64.89,141.91) --
	( 65.14,141.91) --
	( 65.38,143.25) --
	( 65.63,143.25) --
	( 65.88,143.25) --
	( 66.12,144.58) --
	( 66.37,143.25) --
	( 66.62,149.02) --
	( 66.86,146.35) --
	( 67.11,141.91) --
	( 67.36,145.47) --
	( 67.60,143.25) --
	( 67.85,142.80) --
	( 68.10,144.13) --
	( 68.34,143.25) --
	( 68.59,145.91) --
	( 68.84,145.47) --
	( 69.08,147.69) --
	( 69.33,154.34) --
	( 69.58,142.36) --
	( 69.82,148.57) --
	( 70.07,147.24) --
	( 70.32,144.13) --
	( 70.56,145.91) --
	( 70.81,145.02) --
	( 71.06,149.91) --
	( 71.30,146.80) --
	( 71.55,145.47) --
	( 71.80,141.91) --
	( 72.04,155.23) --
	( 72.29,148.57) --
	( 72.54,148.13) --
	( 72.78,149.46) --
	( 73.03,151.24) --
	( 73.28,149.46) --
	( 73.52,142.36) --
	( 73.77,143.69) --
	( 74.01,141.91) --
	( 74.26,143.69) --
	( 74.51,143.25) --
	( 74.75,144.58) --
	( 75.00,142.80) --
	( 75.25,142.36) --
	( 75.49,165.44) --
	( 75.74,168.55) --
	( 75.99,153.46) --
	( 76.23,157.90) --
	( 76.48,164.55) --
	( 76.73,161.45) --
	( 76.97,141.91) --
	( 77.22,165.89) --
	( 77.47,178.76) --
	( 77.71,154.79) --
	( 77.96,152.12) --
	( 78.21,162.34) --
	( 78.45,154.34) --
	( 78.70,161.45) --
	( 78.95,157.90) --
	( 79.19,145.02) --
	( 79.44,141.91) --
	( 79.69,142.36) --
	( 79.93,142.80) --
	( 80.18,144.13) --
	( 80.43,160.56) --
	( 80.67,165.89) --
	( 80.92,155.23) --
	( 81.17,141.91) --
	( 81.41,153.01) --
	( 81.66,145.02) --
	( 81.91,142.36) --
	( 82.15,159.23) --
	( 82.40,163.67) --
	( 82.65,145.02) --
	( 82.89,161.45) --
	( 83.14,142.36) --
	( 83.39,142.80) --
	( 83.63,142.80) --
	( 83.88,142.36) --
	( 84.13,168.99) --
	( 84.37,172.10) --
	( 84.62,167.66) --
	( 84.87,142.80) --
	( 85.11,159.23) --
	( 85.36,149.91) --
	( 85.61,175.21) --
	( 85.85,160.12) --
	( 86.10,159.23) --
	( 86.35,158.34) --
	( 86.59,171.21) --
	( 86.84,168.11) --
	( 87.09,158.78) --
	( 87.33,169.44) --
	( 87.58,141.91) --
	( 87.83,166.33) --
	( 88.07,145.47) --
	( 88.32,145.47) --
	( 88.57,172.99) --
	( 88.81,144.58) --
	( 89.06,161.45) --
	( 89.31,170.77) --
	( 89.55,163.67) --
	( 89.80,161.45) --
	( 90.05,158.78) --
	( 90.29,141.91) --
	( 90.54,141.91) --
	( 90.79,141.91) --
	( 91.03,142.36) --
	( 91.28,157.01) --
	( 91.53,145.02) --
	( 91.77,149.02) --
	( 92.02,144.58) --
	( 92.27,165.00) --
	( 92.51,159.67) --
	( 92.76,157.45) --
	( 93.01,177.87) --
	( 93.25,167.22) --
	( 93.50,155.23) --
	( 93.75,153.46) --
	( 93.99,166.33) --
	( 94.24,147.24) --
	( 94.48,171.21) --
	( 94.73,141.91) --
	( 94.98,149.02) --
	( 95.22,160.12) --
	( 95.47,163.22) --
	( 95.72,168.55) --
	( 95.96,146.35) --
	( 96.21,169.44) --
	( 96.46,159.67) --
	( 96.70,144.58) --
	( 96.95,176.54) --
	( 97.20,142.80) --
	( 97.44,174.77) --
	( 97.69,147.24) --
	( 97.94,151.24) --
	( 98.18,151.24) --
	( 98.43,165.00) --
	( 98.68,154.79) --
	( 98.92,168.99) --
	( 99.17,143.69) --
	( 99.42,155.68) --
	( 99.66,153.46) --
	( 99.91,172.10) --
	(100.16,148.57) --
	(100.40,174.77) --
	(100.65,154.79) --
	(100.90,145.47) --
	(101.14,148.13) --
	(101.39,180.09) --
	(101.64,182.31) --
	(101.88,144.13) --
	(102.13,181.87) --
	(102.38,147.24) --
	(102.62,184.53) --
	(102.87,149.46) --
	(103.12,155.23) --
	(103.36,187.20) --
	(103.61,179.65) --
	(103.86,151.68) --
	(104.10,188.97) --
	(104.35,149.91) --
	(104.60,161.45) --
	(104.84,184.98) --
	(105.09,182.76) --
	(105.34,175.65) --
	(105.58,172.10) --
	(105.83,193.85) --
	(106.08,143.69) --
	(106.32,176.54) --
	(106.57,190.30) --
	(106.82,173.43) --
	(107.06,174.32) --
	(107.31,176.98) --
	(107.56,184.53) --
	(107.80,196.07) --
	(108.05,149.46) --
	(108.30,202.29) --
	(108.54,194.30) --
	(108.79,186.75) --
	(109.04,211.17) --
	(109.28,201.40) --
	(109.53,186.31) --
	(109.78,182.76) --
	(110.02,196.07) --
	(110.27,193.41) --
	(110.52,144.58) --
	(110.76,196.96) --
	(111.01,187.64) --
	(111.26,187.64) --
	(111.50,145.47) --
	(111.75,196.07) --
	(112.00,192.97) --
	(112.24,196.52) --
	(112.49,147.24) --
	(112.74,197.85) --
	(112.98,197.41) --
	(113.23,191.63) --
	(113.48,189.86) --
	(113.72,209.84) --
	(113.97,205.40) --
	(114.22,195.19) --
	(114.46,203.62) --
	(114.71,227.15) --
	(114.95,179.65) --
	(115.20,210.28) --
	(115.45,196.52) --
	(115.69,215.61) --
	(115.94,227.15) --
	(116.19,141.91) --
	(116.43,149.46) --
	(116.68,168.55) --
	(116.93,203.62) --
	(117.17,227.15) --
	(117.42,160.12) --
	(117.67,150.35) --
	(117.91,184.09) --
	(118.16,200.96) --
	(118.41,188.53) --
	(118.65,192.97) --
	(118.90,227.15) --
	(119.15,223.60) --
	(119.39,195.63) --
	(119.64,200.96) --
	(119.89,180.98) --
	(120.13,191.19) --
	(120.38,227.15) --
	(120.63,191.63) --
	(120.87,204.51) --
	(121.12,190.75) --
	(121.37,192.08) --
	(121.61,162.34) --
	(121.86,207.17) --
	(122.11,207.17) --
	(122.35,162.78) --
	(122.60,187.20) --
	(122.85,164.11) --
	(123.09,186.75) --
	(123.34,197.41) --
	(123.59,199.63) --
	(123.83,202.73) --
	(124.08,207.62) --
	(124.33,198.74) --
	(124.57,180.54) --
	(124.82,161.00) --
	(125.07,151.24) --
	(125.31,221.38) --
	(125.56,150.79) --
	(125.81,179.20) --
	(126.05,151.68) --
	(126.30,209.84) --
	(126.55,197.41) --
	(126.79,227.15) --
	(127.04,200.51) --
	(127.29,227.15) --
	(127.53,209.39) --
	(127.78,162.34) --
	(128.03,142.36) --
	(128.27,145.47) --
	(128.52,149.91) --
	(128.77,145.91) --
	(129.01,158.34) --
	(129.26,188.08) --
	(129.51,170.77) --
	(129.75,150.79) --
	(130.00,198.29) --
	(130.25,204.06) --
	(130.49,227.15) --
	(130.74,196.52) --
	(130.99,196.07) --
	(131.23,149.91) --
	(131.48,151.68) --
	(131.73,200.07) --
	(131.97,151.68) --
	(132.22,155.23) --
	(132.47,190.75) --
	(132.71,189.86) --
	(132.96,175.65) --
	(133.21,201.40) --
	(133.45,165.00) --
	(133.70,162.78) --
	(133.95,157.01) --
	(134.19,172.99) --
	(134.44,227.15) --
	(134.69,194.30) --
	(134.93,171.21) --
	(135.18,198.29) --
	(135.42,184.09) --
	(135.67,157.90) --
	(135.92,157.01) --
	(136.16,150.79) --
	(136.41,160.56) --
	(136.66,177.43) --
	(136.90,196.96) --
	(137.15,149.91) --
	(137.40,150.79) --
	(137.64,157.01) --
	(137.89,161.45) --
	(138.14,177.43) --
	(138.38,153.01) --
	(138.63,159.23) --
	(138.88,158.34) --
	(139.12,156.56) --
	(139.37,149.91) --
	(139.62,161.89) --
	(139.86,161.45) --
	(140.11,155.68) --
	(140.36,166.77) --
	(140.60,153.01) --
	(140.85,161.45) --
	(141.10,148.13) --
	(141.34,147.24) --
	(141.59,149.91) --
	(141.84,150.79) --
	(142.08,153.46) --
	(142.33,163.22) --
	(142.58,153.90) --
	(142.82,151.68) --
	(143.07,162.34) --
	(143.32,157.45) --
	(143.56,158.78) --
	(143.81,157.90) --
	(144.06,158.78) --
	(144.30,158.78) --
	(144.55,157.01) --
	(144.80,150.79) --
	(145.04,150.79) --
	(145.29,157.90) --
	(145.54,156.12) --
	(145.78,162.34) --
	(146.03,161.00) --
	(146.28,161.00) --
	(146.52,154.79) --
	(146.77,153.01) --
	(147.02,152.57) --
	(147.26,150.79) --
	(147.51,148.13) --
	(147.76,147.69) --
	(148.00,149.02) --
	(148.25,143.69) --
	(148.50,151.24) --
	(148.74,155.68) --
	(148.99,150.35) --
	(149.24,158.78) --
	(149.48,153.46) --
	(149.73,149.91) --
	(149.98,150.79) --
	(150.22,157.90) --
	(150.47,149.46) --
	(150.72,151.68) --
	(150.96,155.68) --
	(151.21,152.57) --
	(151.46,151.24) --
	(151.70,151.24) --
	(151.95,153.46) --
	(152.20,152.12) --
	(152.44,149.02) --
	(152.69,150.79) --
	(152.94,153.46) --
	(153.18,150.35) --
	(153.43,150.79) --
	(153.68,154.79) --
	(153.92,152.57) --
	(154.17,160.12) --
	(154.42,149.91) --
	(154.66,150.79) --
	(154.91,156.56) --
	(155.16,147.69) --
	(155.40,150.35) --
	(155.65,148.13) --
	(155.89,150.35) --
	(156.14,151.68) --
	(156.39,149.46) --
	(156.63,155.23) --
	(156.88,153.90) --
	(157.13,149.91) --
	(157.37,149.91) --
	(157.62,150.35) --
	(157.87,155.23) --
	(158.11,150.35) --
	(158.36,151.24) --
	(158.61,150.35) --
	(158.85,149.46) --
	(159.10,158.34) --
	(159.35,151.24) --
	(159.59,154.34);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,149.46) --
	( 39.24,155.23) --
	( 39.49,142.80) --
	( 39.73,142.80) --
	( 39.98,142.80) --
	( 40.23,152.57) --
	( 40.47,142.80) --
	( 40.72,149.46) --
	( 40.97,156.12) --
	( 41.21,142.36) --
	( 41.46,155.68) --
	( 41.71,153.01) --
	( 41.95,150.35) --
	( 42.20,142.80) --
	( 42.45,142.36) --
	( 42.69,142.80) --
	( 42.94,142.80) --
	( 43.19,142.80) --
	( 43.43,142.36) --
	( 43.68,142.80) --
	( 43.93,142.36) --
	( 44.17,142.36) --
	( 44.42,161.45) --
	( 44.67,143.25) --
	( 44.91,142.36) --
	( 45.16,143.25) --
	( 45.41,143.25) --
	( 45.65,149.46) --
	( 45.90,153.90) --
	( 46.15,142.80) --
	( 46.39,142.36) --
	( 46.64,142.36) --
	( 46.89,141.91) --
	( 47.13,142.36) --
	( 47.38,142.36) --
	( 47.63,142.36) --
	( 47.87,142.80) --
	( 48.12,142.80) --
	( 48.37,142.36) --
	( 48.61,142.80) --
	( 48.86,141.91) --
	( 49.11,142.36) --
	( 49.35,142.36) --
	( 49.60,142.80) --
	( 49.85,142.80) --
	( 50.09,141.91) --
	( 50.34,142.80) --
	( 50.59,142.80) --
	( 50.83,142.36) --
	( 51.08,142.80) --
	( 51.33,141.91) --
	( 51.57,142.80) --
	( 51.82,142.36) --
	( 52.07,141.91) --
	( 52.31,142.80) --
	( 52.56,142.36) --
	( 52.81,141.91) --
	( 53.05,142.36) --
	( 53.30,142.80) --
	( 53.54,141.91) --
	( 53.79,142.80) --
	( 54.04,143.25) --
	( 54.28,143.25) --
	( 54.53,143.25) --
	( 54.78,142.80) --
	( 55.02,143.25) --
	( 55.27,143.25) --
	( 55.52,142.80) --
	( 55.76,142.80) --
	( 56.01,142.80) --
	( 56.26,142.36) --
	( 56.50,142.80) --
	( 56.75,142.36) --
	( 57.00,143.69) --
	( 57.24,142.36) --
	( 57.49,141.91) --
	( 57.74,143.69) --
	( 57.98,145.02) --
	( 58.23,145.91) --
	( 58.48,160.12) --
	( 58.72,142.36) --
	( 58.97,161.89) --
	( 59.22,154.34) --
	( 59.46,145.91) --
	( 59.71,147.69) --
	( 59.96,162.78) --
	( 60.20,167.22) --
	( 60.45,145.02) --
	( 60.70,142.36) --
	( 60.94,145.02) --
	( 61.19,142.36) --
	( 61.44,142.36) --
	( 61.68,147.69) --
	( 61.93,171.21) --
	( 62.18,142.36) --
	( 62.42,149.46) --
	( 62.67,145.91) --
	( 62.92,145.02) --
	( 63.16,147.69) --
	( 63.41,148.57) --
	( 63.66,150.35) --
	( 63.90,146.80) --
	( 64.15,171.66) --
	( 64.40,141.91) --
	( 64.64,148.13) --
	( 64.89,142.36) --
	( 65.14,161.00) --
	( 65.38,160.56) --
	( 65.63,150.35) --
	( 65.88,145.02) --
	( 66.12,157.45) --
	( 66.37,161.45) --
	( 66.62,178.32) --
	( 66.86,154.34) --
	( 67.11,142.36) --
	( 67.36,149.46) --
	( 67.60,146.80) --
	( 67.85,142.36) --
	( 68.10,149.91) --
	( 68.34,171.21) --
	( 68.59,150.35) --
	( 68.84,161.00) --
	( 69.08,142.36) --
	( 69.33,148.57) --
	( 69.58,151.24) --
	( 69.82,159.23) --
	( 70.07,142.36) --
	( 70.32,156.56) --
	( 70.56,149.46) --
	( 70.81,142.36) --
	( 71.06,165.44) --
	( 71.30,192.97) --
	( 71.55,155.23) --
	( 71.80,149.91) --
	( 72.04,227.15) --
	( 72.29,149.46) --
	( 72.54,161.00) --
	( 72.78,173.43) --
	( 73.03,168.55) --
	( 73.28,166.77) --
	( 73.52,141.91) --
	( 73.77,165.00) --
	( 74.01,163.22) --
	( 74.26,144.13) --
	( 74.51,172.10) --
	( 74.75,169.44) --
	( 75.00,170.77) --
	( 75.25,177.43) --
	( 75.49,169.44) --
	( 75.74,183.64) --
	( 75.99,170.77) --
	( 76.23,175.65) --
	( 76.48,141.91) --
	( 76.73,193.41) --
	( 76.97,172.55) --
	( 77.22,187.20) --
	( 77.47,161.89) --
	( 77.71,165.44) --
	( 77.96,165.44) --
	( 78.21,155.23) --
	( 78.45,168.55) --
	( 78.70,157.01) --
	( 78.95,170.77) --
	( 79.19,159.67) --
	( 79.44,168.55) --
	( 79.69,150.79) --
	( 79.93,152.12) --
	( 80.18,151.68) --
	( 80.43,152.57) --
	( 80.67,161.89) --
	( 80.92,165.44) --
	( 81.17,165.44) --
	( 81.41,191.63) --
	( 81.66,173.43) --
	( 81.91,169.44) --
	( 82.15,144.58) --
	( 82.40,175.21) --
	( 82.65,172.99) --
	( 82.89,174.32) --
	( 83.14,174.32) --
	( 83.39,175.21) --
	( 83.63,175.21) --
	( 83.88,141.91) --
	( 84.13,171.66) --
	( 84.37,172.55) --
	( 84.62,174.77) --
	( 84.87,172.55) --
	( 85.11,176.98) --
	( 85.36,180.98) --
	( 85.61,144.58) --
	( 85.85,186.75) --
	( 86.10,145.02) --
	( 86.35,178.76) --
	( 86.59,192.97) --
	( 86.84,183.20) --
	( 87.09,171.21) --
	( 87.33,186.75) --
	( 87.58,198.74) --
	( 87.83,186.31) --
	( 88.07,173.43) --
	( 88.32,184.09) --
	( 88.57,186.75) --
	( 88.81,194.74) --
	( 89.06,220.05) --
	( 89.31,173.88) --
	( 89.55,141.91) --
	( 89.80,177.43) --
	( 90.05,190.30) --
	( 90.29,188.08) --
	( 90.54,184.98) --
	( 90.79,151.24) --
	( 91.03,186.31) --
	( 91.28,185.42) --
	( 91.53,188.97) --
	( 91.77,173.88) --
	( 92.02,183.64) --
	( 92.27,188.97) --
	( 92.51,187.64) --
	( 92.76,190.30) --
	( 93.01,201.40) --
	( 93.25,188.08) --
	( 93.50,179.65) --
	( 93.75,188.08) --
	( 93.99,188.53) --
	( 94.24,187.20) --
	( 94.48,204.06) --
	( 94.73,188.53) --
	( 94.98,167.66) --
	( 95.22,149.91) --
	( 95.47,186.31) --
	( 95.72,194.30) --
	( 95.96,150.79) --
	( 96.21,191.19) --
	( 96.46,184.09) --
	( 96.70,185.42) --
	( 96.95,193.85) --
	( 97.20,211.61) --
	( 97.44,201.40) --
	( 97.69,158.78) --
	( 97.94,149.02) --
	( 98.18,143.25) --
	( 98.43,144.58) --
	( 98.68,147.69) --
	( 98.92,145.91) --
	( 99.17,149.02) --
	( 99.42,148.57) --
	( 99.66,149.02) --
	( 99.91,149.46) --
	(100.16,168.55) --
	(100.40,192.52) --
	(100.65,175.65) --
	(100.90,154.34) --
	(101.14,190.75) --
	(101.39,194.30) --
	(101.64,190.30) --
	(101.88,172.10) --
	(102.13,149.46) --
	(102.38,168.11) --
	(102.62,155.23) --
	(102.87,160.56) --
	(103.12,156.56) --
	(103.36,149.91) --
	(103.61,181.87) --
	(103.86,166.33) --
	(104.10,167.66) --
	(104.35,186.31) --
	(104.60,227.15) --
	(104.84,156.12) --
	(105.09,157.45) --
	(105.34,149.91) --
	(105.58,193.85) --
	(105.83,151.68) --
	(106.08,180.98) --
	(106.32,209.39) --
	(106.57,150.35) --
	(106.82,165.44) --
	(107.06,153.90) --
	(107.31,157.45) --
	(107.56,153.01) --
	(107.80,156.12) --
	(108.05,165.89) --
	(108.30,203.18) --
	(108.54,227.15) --
	(108.79,200.07) --
	(109.04,160.56) --
	(109.28,191.63) --
	(109.53,159.67) --
	(109.78,170.33) --
	(110.02,162.34) --
	(110.27,149.46) --
	(110.52,159.67) --
	(110.76,148.57) --
	(111.01,148.57) --
	(111.26,157.45) --
	(111.50,155.68) --
	(111.75,205.84) --
	(112.00,195.19) --
	(112.24,227.15) --
	(112.49,153.46) --
	(112.74,150.35) --
	(112.98,156.56) --
	(113.23,149.46) --
	(113.48,144.58) --
	(113.72,148.13) --
	(113.97,144.58) --
	(114.22,149.02) --
	(114.46,149.46) --
	(114.71,153.46) --
	(114.95,149.02) --
	(115.20,155.68) --
	(115.45,155.23) --
	(115.69,154.34) --
	(115.94,153.01) --
	(116.19,161.89) --
	(116.43,149.46) --
	(116.68,149.46) --
	(116.93,164.55) --
	(117.17,148.57) --
	(117.42,154.34) --
	(117.67,154.34) --
	(117.91,153.46) --
	(118.16,155.23) --
	(118.41,158.78) --
	(118.65,158.78) --
	(118.90,151.24) --
	(119.15,153.01) --
	(119.39,151.24) --
	(119.64,149.91) --
	(119.89,149.46) --
	(120.13,158.78) --
	(120.38,157.45) --
	(120.63,157.90) --
	(120.87,148.13) --
	(121.12,153.01) --
	(121.37,147.69) --
	(121.61,151.24) --
	(121.86,159.23) --
	(122.11,149.02) --
	(122.35,158.34) --
	(122.60,149.91) --
	(122.85,144.58) --
	(123.09,155.68) --
	(123.34,155.68) --
	(123.59,147.69) --
	(123.83,143.69) --
	(124.08,155.23) --
	(124.33,149.91) --
	(124.57,153.90) --
	(124.82,158.34) --
	(125.07,152.57) --
	(125.31,153.90) --
	(125.56,151.24) --
	(125.81,150.79) --
	(126.05,149.02) --
	(126.30,153.46) --
	(126.55,145.02) --
	(126.79,160.12) --
	(127.04,154.34) --
	(127.29,154.34) --
	(127.53,175.21) --
	(127.78,153.01) --
	(128.03,151.24) --
	(128.27,152.12) --
	(128.52,152.12) --
	(128.77,148.57) --
	(129.01,153.01) --
	(129.26,152.12) --
	(129.51,154.79) --
	(129.75,153.01) --
	(130.00,158.34) --
	(130.25,149.46) --
	(130.49,157.45) --
	(130.74,156.56) --
	(130.99,155.23) --
	(131.23,153.01) --
	(131.48,158.78) --
	(131.73,155.23) --
	(131.97,154.79) --
	(132.22,153.01) --
	(132.47,149.91) --
	(132.71,154.34) --
	(132.96,148.57) --
	(133.21,153.90) --
	(133.45,151.24) --
	(133.70,153.01) --
	(133.95,156.56) --
	(134.19,160.56) --
	(134.44,150.35) --
	(134.69,144.58) --
	(134.93,155.23) --
	(135.18,155.23) --
	(135.42,144.13) --
	(135.67,154.79) --
	(135.92,190.75) --
	(136.16,163.22) --
	(136.41,155.68) --
	(136.66,154.34) --
	(136.90,165.00) --
	(137.15,155.23) --
	(137.40,151.68) --
	(137.64,151.68) --
	(137.89,155.68) --
	(138.14,155.68) --
	(138.38,156.12) --
	(138.63,145.02) --
	(138.88,161.00) --
	(139.12,150.35) --
	(139.37,144.58) --
	(139.62,153.01) --
	(139.86,150.35) --
	(140.11,153.01) --
	(140.36,156.56) --
	(140.60,154.34) --
	(140.85,152.12) --
	(141.10,165.00) --
	(141.34,154.79) --
	(141.59,155.68) --
	(141.84,161.45) --
	(142.08,157.90) --
	(142.33,158.34) --
	(142.58,160.12) --
	(142.82,155.23) --
	(143.07,168.99) --
	(143.32,157.01) --
	(143.56,153.46) --
	(143.81,147.69) --
	(144.06,149.02) --
	(144.30,153.01) --
	(144.55,157.45) --
	(144.80,157.90) --
	(145.04,149.91) --
	(145.29,156.56) --
	(145.54,155.23) --
	(145.78,158.78) --
	(146.03,156.12) --
	(146.28,150.79) --
	(146.52,152.57) --
	(146.77,153.01) --
	(147.02,150.35) --
	(147.26,149.46) --
	(147.51,145.02) --
	(147.76,173.43) --
	(148.00,149.91) --
	(148.25,169.44) --
	(148.50,149.02) --
	(148.74,149.46) --
	(148.99,152.57) --
	(149.24,157.45) --
	(149.48,156.56) --
	(149.73,171.21) --
	(149.98,145.02) --
	(150.22,165.44) --
	(150.47,162.78) --
	(150.72,145.91) --
	(150.96,159.67) --
	(151.21,154.34) --
	(151.46,153.46) --
	(151.70,158.78) --
	(151.95,156.56) --
	(152.20,166.77) --
	(152.44,156.12) --
	(152.69,156.12) --
	(152.94,158.34) --
	(153.18,159.67) --
	(153.43,153.90) --
	(153.68,182.31) --
	(153.92,159.23) --
	(154.17,154.79) --
	(154.42,153.90) --
	(154.66,161.45) --
	(154.91,159.23) --
	(155.16,163.67) --
	(155.40,155.23) --
	(155.65,145.02) --
	(155.89,177.87) --
	(156.14,154.34) --
	(156.39,153.46) --
	(156.63,158.34) --
	(156.88,155.23) --
	(157.13,151.68) --
	(157.37,195.19) --
	(157.62,153.01) --
	(157.87,152.12) --
	(158.11,151.24) --
	(158.36,156.56) --
	(158.61,156.56) --
	(158.85,153.90) --
	(159.10,150.35) --
	(159.35,148.57) --
	(159.59,153.01);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,150.35) --
	( 39.24,161.00) --
	( 39.49,142.36) --
	( 39.73,142.80) --
	( 39.98,142.36) --
	( 40.23,150.79) --
	( 40.47,148.13) --
	( 40.72,151.68) --
	( 40.97,142.80) --
	( 41.21,142.80) --
	( 41.46,159.23) --
	( 41.71,142.36) --
	( 41.95,142.36) --
	( 42.20,141.91) --
	( 42.45,153.90) --
	( 42.69,142.36) --
	( 42.94,142.36) --
	( 43.19,151.24) --
	( 43.43,149.46) --
	( 43.68,151.68) --
	( 43.93,172.55) --
	( 44.17,142.80) --
	( 44.42,153.46) --
	( 44.67,142.80) --
	( 44.91,142.36) --
	( 45.16,156.56) --
	( 45.41,163.22) --
	( 45.65,142.36) --
	( 45.90,142.36) --
	( 46.15,147.69) --
	( 46.39,156.12) --
	( 46.64,142.36) --
	( 46.89,142.36) --
	( 47.13,151.24) --
	( 47.38,142.80) --
	( 47.63,141.91) --
	( 47.87,150.79) --
	( 48.12,141.91) --
	( 48.37,142.36) --
	( 48.61,142.36) --
	( 48.86,157.90) --
	( 49.11,162.78) --
	( 49.35,153.01) --
	( 49.60,142.36) --
	( 49.85,142.80) --
	( 50.09,142.36) --
	( 50.34,149.91) --
	( 50.59,149.91) --
	( 50.83,150.35) --
	( 51.08,142.80) --
	( 51.33,142.80) --
	( 51.57,142.80) --
	( 51.82,142.80) --
	( 52.07,142.36) --
	( 52.31,142.80) --
	( 52.56,167.22) --
	( 52.81,151.24) --
	( 53.05,142.80) --
	( 53.30,142.80) --
	( 53.54,141.91) --
	( 53.79,153.90) --
	( 54.04,153.90) --
	( 54.28,161.00) --
	( 54.53,142.36) --
	( 54.78,142.80) --
	( 55.02,141.91) --
	( 55.27,141.91) --
	( 55.52,142.36) --
	( 55.76,158.78) --
	( 56.01,142.36) --
	( 56.26,142.36) --
	( 56.50,142.80) --
	( 56.75,142.80) --
	( 57.00,148.57) --
	( 57.24,148.13) --
	( 57.49,142.80) --
	( 57.74,142.80) --
	( 57.98,142.80) --
	( 58.23,142.36) --
	( 58.48,142.80) --
	( 58.72,142.36) --
	( 58.97,142.36) --
	( 59.22,142.36) --
	( 59.46,142.80) --
	( 59.71,141.91) --
	( 59.96,142.80) --
	( 60.20,142.36) --
	( 60.45,142.36) --
	( 60.70,142.80) --
	( 60.94,142.80) --
	( 61.19,142.36) --
	( 61.44,142.80) --
	( 61.68,142.36) --
	( 61.93,142.36) --
	( 62.18,142.80) --
	( 62.42,144.13) --
	( 62.67,143.69) --
	( 62.92,143.25) --
	( 63.16,142.80) --
	( 63.41,145.02) --
	( 63.66,149.46) --
	( 63.90,143.69) --
	( 64.15,143.25) --
	( 64.40,144.13) --
	( 64.64,143.69) --
	( 64.89,143.69) --
	( 65.14,143.69) --
	( 65.38,144.13) --
	( 65.63,146.80) --
	( 65.88,143.69) --
	( 66.12,145.02) --
	( 66.37,144.13) --
	( 66.62,148.13) --
	( 66.86,145.02) --
	( 67.11,146.80) --
	( 67.36,156.56) --
	( 67.60,145.91) --
	( 67.85,146.35) --
	( 68.10,144.13) --
	( 68.34,143.69) --
	( 68.59,145.02) --
	( 68.84,147.69) --
	( 69.08,150.35) --
	( 69.33,142.80) --
	( 69.58,143.69) --
	( 69.82,143.25) --
	( 70.07,143.25) --
	( 70.32,144.13) --
	( 70.56,146.35) --
	( 70.81,143.25) --
	( 71.06,149.46) --
	( 71.30,147.24) --
	( 71.55,143.25) --
	( 71.80,143.25) --
	( 72.04,143.25) --
	( 72.29,145.02) --
	( 72.54,145.02) --
	( 72.78,147.69) --
	( 73.03,146.80) --
	( 73.28,145.02) --
	( 73.52,146.80) --
	( 73.77,144.58) --
	( 74.01,145.02) --
	( 74.26,145.91) --
	( 74.51,144.58) --
	( 74.75,143.69) --
	( 75.00,144.58) --
	( 75.25,145.47) --
	( 75.49,143.25) --
	( 75.74,146.35) --
	( 75.99,143.25) --
	( 76.23,143.69) --
	( 76.48,148.13) --
	( 76.73,146.80) --
	( 76.97,145.47) --
	( 77.22,141.91) --
	( 77.47,143.69) --
	( 77.71,146.80) --
	( 77.96,143.69) --
	( 78.21,149.02) --
	( 78.45,147.24) --
	( 78.70,153.01) --
	( 78.95,152.57) --
	( 79.19,143.25) --
	( 79.44,143.25) --
	( 79.69,153.01) --
	( 79.93,142.36) --
	( 80.18,165.00) --
	( 80.43,142.36) --
	( 80.67,153.90) --
	( 80.92,141.91) --
	( 81.17,143.25) --
	( 81.41,141.91) --
	( 81.66,147.69) --
	( 81.91,152.57) --
	( 82.15,147.24) --
	( 82.40,153.90) --
	( 82.65,154.34) --
	( 82.89,142.36) --
	( 83.14,141.91) --
	( 83.39,147.69) --
	( 83.63,146.80) --
	( 83.88,153.90) --
	( 84.13,157.45) --
	( 84.37,155.23) --
	( 84.62,164.55) --
	( 84.87,149.91) --
	( 85.11,159.23) --
	( 85.36,152.57) --
	( 85.61,154.34) --
	( 85.85,151.68) --
	( 86.10,158.78) --
	( 86.35,152.12) --
	( 86.59,149.46) --
	( 86.84,149.02) --
	( 87.09,146.80) --
	( 87.33,161.00) --
	( 87.58,153.90) --
	( 87.83,152.57) --
	( 88.07,163.67) --
	( 88.32,156.56) --
	( 88.57,149.46) --
	( 88.81,148.13) --
	( 89.06,149.91) --
	( 89.31,156.12) --
	( 89.55,148.57) --
	( 89.80,169.44) --
	( 90.05,161.00) --
	( 90.29,158.34) --
	( 90.54,151.24) --
	( 90.79,147.24) --
	( 91.03,157.01) --
	( 91.28,154.79) --
	( 91.53,145.47) --
	( 91.77,148.13) --
	( 92.02,149.02) --
	( 92.27,153.46) --
	( 92.51,159.23) --
	( 92.76,157.01) --
	( 93.01,153.46) --
	( 93.25,149.91) --
	( 93.50,182.31) --
	( 93.75,169.44) --
	( 93.99,148.57) --
	( 94.24,174.77) --
	( 94.48,175.21) --
	( 94.73,148.13) --
	( 94.98,174.32) --
	( 95.22,168.99) --
	( 95.47,174.32) --
	( 95.72,147.69) --
	( 95.96,155.23) --
	( 96.21,178.76) --
	( 96.46,185.86) --
	( 96.70,173.88) --
	( 96.95,176.54) --
	( 97.20,187.20) --
	( 97.44,188.08) --
	( 97.69,181.42) --
	( 97.94,175.65) --
	( 98.18,166.33) --
	( 98.43,154.79) --
	( 98.68,182.31) --
	( 98.92,157.90) --
	( 99.17,176.98) --
	( 99.42,185.86) --
	( 99.66,192.08) --
	( 99.91,182.31) --
	(100.16,192.97) --
	(100.40,177.87) --
	(100.65,157.90) --
	(100.90,191.19) --
	(101.14,188.53) --
	(101.39,212.06) --
	(101.64,192.52) --
	(101.88,193.41) --
	(102.13,196.52) --
	(102.38,209.84) --
	(102.62,200.07) --
	(102.87,194.30) --
	(103.12,203.62) --
	(103.36,193.41) --
	(103.61,199.18) --
	(103.86,192.08) --
	(104.10,197.85) --
	(104.35,214.27) --
	(104.60,200.51) --
	(104.84,207.62) --
	(105.09,216.05) --
	(105.34,201.84) --
	(105.58,166.33) --
	(105.83,162.34) --
	(106.08,177.43) --
	(106.32,211.61) --
	(106.57,227.15) --
	(106.82,227.15) --
	(107.06,173.88) --
	(107.31,165.44) --
	(107.56,200.07) --
	(107.80,166.77) --
	(108.05,167.22) --
	(108.30,199.18) --
	(108.54,198.29) --
	(108.79,227.15) --
	(109.04,227.15) --
	(109.28,227.15) --
	(109.53,171.66) --
	(109.78,172.10) --
	(110.02,216.49) --
	(110.27,163.22) --
	(110.52,162.78) --
	(110.76,170.77) --
	(111.01,211.61) --
	(111.26,176.98) --
	(111.50,179.20) --
	(111.75,167.66) --
	(112.00,168.99) --
	(112.24,165.00) --
	(112.49,169.88) --
	(112.74,227.15) --
	(112.98,227.15) --
	(113.23,172.10) --
	(113.48,155.23) --
	(113.72,164.11) --
	(113.97,204.06) --
	(114.22,162.34) --
	(114.46,204.51) --
	(114.71,166.77) --
	(114.95,160.56) --
	(115.20,169.88) --
	(115.45,200.96) --
	(115.69,176.10) --
	(115.94,227.15) --
	(116.19,196.52) --
	(116.43,163.22) --
	(116.68,211.61) --
	(116.93,167.22) --
	(117.17,198.74) --
	(117.42,191.63) --
	(117.67,164.11) --
	(117.91,158.78) --
	(118.16,158.78) --
	(118.41,174.77) --
	(118.65,159.67) --
	(118.90,167.22) --
	(119.15,164.55) --
	(119.39,186.75) --
	(119.64,169.88) --
	(119.89,178.32) --
	(120.13,227.15) --
	(120.38,179.65) --
	(120.63,186.75) --
	(120.87,166.77) --
	(121.12,161.00) --
	(121.37,215.16) --
	(121.61,184.98) --
	(121.86,165.89) --
	(122.11,166.33) --
	(122.35,160.12) --
	(122.60,222.27) --
	(122.85,166.77) --
	(123.09,175.21) --
	(123.34,165.44) --
	(123.59,160.56) --
	(123.83,161.89) --
	(124.08,161.89) --
	(124.33,196.07) --
	(124.57,159.23) --
	(124.82,156.12) --
	(125.07,153.90) --
	(125.31,154.34) --
	(125.56,158.78) --
	(125.81,156.56) --
	(126.05,166.77) --
	(126.30,164.55) --
	(126.55,155.68) --
	(126.79,169.44) --
	(127.04,178.32) --
	(127.29,162.78) --
	(127.53,191.63) --
	(127.78,155.68) --
	(128.03,160.12) --
	(128.27,159.23) --
	(128.52,164.55) --
	(128.77,170.33) --
	(129.01,157.01) --
	(129.26,157.01) --
	(129.51,153.46) --
	(129.75,171.21) --
	(130.00,161.89) --
	(130.25,159.23) --
	(130.49,150.35) --
	(130.74,168.55) --
	(130.99,161.89) --
	(131.23,161.45) --
	(131.48,165.89) --
	(131.73,164.11) --
	(131.97,158.78) --
	(132.22,161.89) --
	(132.47,149.46) --
	(132.71,157.01) --
	(132.96,149.46) --
	(133.21,157.90) --
	(133.45,155.23) --
	(133.70,165.89) --
	(133.95,158.78) --
	(134.19,156.12) --
	(134.44,154.34) --
	(134.69,153.01) --
	(134.93,159.23) --
	(135.18,164.55) --
	(135.42,149.02) --
	(135.67,157.45) --
	(135.92,159.67) --
	(136.16,158.78) --
	(136.41,160.56) --
	(136.66,155.23) --
	(136.90,155.23) --
	(137.15,153.46) --
	(137.40,151.68) --
	(137.64,160.12) --
	(137.89,152.12) --
	(138.14,149.02) --
	(138.38,151.68) --
	(138.63,153.46) --
	(138.88,153.46) --
	(139.12,153.46) --
	(139.37,153.90) --
	(139.62,154.79) --
	(139.86,161.00) --
	(140.11,165.44) --
	(140.36,163.67) --
	(140.60,159.23) --
	(140.85,153.90) --
	(141.10,149.91) --
	(141.34,156.12) --
	(141.59,162.34) --
	(141.84,157.45) --
	(142.08,167.66) --
	(142.33,166.33) --
	(142.58,159.23) --
	(142.82,149.46) --
	(143.07,153.90) --
	(143.32,151.24) --
	(143.56,153.90) --
	(143.81,159.67) --
	(144.06,168.11) --
	(144.30,161.00) --
	(144.55,156.12) --
	(144.80,163.67) --
	(145.04,156.56) --
	(145.29,165.00) --
	(145.54,156.12) --
	(145.78,155.23) --
	(146.03,163.67) --
	(146.28,153.90) --
	(146.52,165.00) --
	(146.77,157.45) --
	(147.02,158.34) --
	(147.26,155.23) --
	(147.51,160.56) --
	(147.76,155.68) --
	(148.00,164.55) --
	(148.25,153.90) --
	(148.50,163.67) --
	(148.74,157.01) --
	(148.99,158.78) --
	(149.24,156.56) --
	(149.48,149.91) --
	(149.73,162.78) --
	(149.98,155.23) --
	(150.22,157.90) --
	(150.47,156.12) --
	(150.72,161.00) --
	(150.96,153.46) --
	(151.21,155.68) --
	(151.46,161.00) --
	(151.70,153.46) --
	(151.95,149.91) --
	(152.20,153.90) --
	(152.44,155.68) --
	(152.69,158.34) --
	(152.94,162.34) --
	(153.18,161.45) --
	(153.43,155.23) --
	(153.68,153.46) --
	(153.92,155.68) --
	(154.17,149.46) --
	(154.42,153.01) --
	(154.66,153.46) --
	(154.91,157.45) --
	(155.16,167.22) --
	(155.40,155.23) --
	(155.65,161.89) --
	(155.89,149.02) --
	(156.14,155.23) --
	(156.39,149.46) --
	(156.63,158.78) --
	(156.88,158.78) --
	(157.13,155.23) --
	(157.37,156.12) --
	(157.62,150.79) --
	(157.87,156.56) --
	(158.11,149.91) --
	(158.36,149.02) --
	(158.61,148.13) --
	(158.85,151.68) --
	(159.10,149.91) --
	(159.35,149.02) --
	(159.59,149.46);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99,155.23) --
	( 39.24,165.00) --
	( 39.49,141.91) --
	( 39.73,142.80) --
	( 39.98,155.68) --
	( 40.23,154.79) --
	( 40.47,150.79) --
	( 40.72,148.57) --
	( 40.97,157.45) --
	( 41.21,142.36) --
	( 41.46,142.36) --
	( 41.71,155.23) --
	( 41.95,153.01) --
	( 42.20,151.24) --
	( 42.45,153.01) --
	( 42.69,176.98) --
	( 42.94,149.46) --
	( 43.19,151.24) --
	( 43.43,158.34) --
	( 43.68,142.80) --
	( 43.93,161.89) --
	( 44.17,150.79) --
	( 44.42,165.89) --
	( 44.67,142.80) --
	( 44.91,149.02) --
	( 45.16,161.00) --
	( 45.41,155.23) --
	( 45.65,157.01) --
	( 45.90,142.80) --
	( 46.15,157.45) --
	( 46.39,152.12) --
	( 46.64,159.23) --
	( 46.89,142.36) --
	( 47.13,155.23) --
	( 47.38,164.11) --
	( 47.63,151.68) --
	( 47.87,151.68) --
	( 48.12,155.23) --
	( 48.37,142.80) --
	( 48.61,142.36) --
	( 48.86,148.57) --
	( 49.11,153.01) --
	( 49.35,167.22) --
	( 49.60,153.90) --
	( 49.85,158.78) --
	( 50.09,153.90) --
	( 50.34,156.56) --
	( 50.59,161.89) --
	( 50.83,160.56) --
	( 51.08,156.12) --
	( 51.33,148.57) --
	( 51.57,166.33) --
	( 51.82,161.00) --
	( 52.07,153.01) --
	( 52.31,148.57) --
	( 52.56,152.12) --
	( 52.81,141.91) --
	( 53.05,142.36) --
	( 53.30,142.36) --
	( 53.54,141.91) --
	( 53.79,142.80) --
	( 54.04,142.80) --
	( 54.28,142.80) --
	( 54.53,142.80) --
	( 54.78,157.01) --
	( 55.02,142.36) --
	( 55.27,141.91) --
	( 55.52,142.36) --
	( 55.76,156.12) --
	( 56.01,150.35) --
	( 56.26,148.57) --
	( 56.50,142.36) --
	( 56.75,142.36) --
	( 57.00,145.47) --
	( 57.24,145.47) --
	( 57.49,142.36) --
	( 57.74,142.36) --
	( 57.98,148.13) --
	( 58.23,142.36) --
	( 58.48,141.91) --
	( 58.72,142.36) --
	( 58.97,142.36) --
	( 59.22,142.36) --
	( 59.46,141.91) --
	( 59.71,146.35) --
	( 59.96,154.79) --
	( 60.20,142.36) --
	( 60.45,142.36) --
	( 60.70,148.13) --
	( 60.94,142.36) --
	( 61.19,141.91) --
	( 61.44,141.91) --
	( 61.68,142.36) --
	( 61.93,150.79) --
	( 62.18,142.36) --
	( 62.42,142.36) --
	( 62.67,156.12) --
	( 62.92,150.35) --
	( 63.16,142.36) --
	( 63.41,152.12) --
	( 63.66,146.35) --
	( 63.90,147.69) --
	( 64.15,149.91) --
	( 64.40,148.57) --
	( 64.64,144.13) --
	( 64.89,161.45) --
	( 65.14,141.91) --
	( 65.38,142.36) --
	( 65.63,154.34) --
	( 65.88,144.13) --
	( 66.12,149.46) --
	( 66.37,141.91) --
	( 66.62,144.13) --
	( 66.86,142.36) --
	( 67.11,141.91) --
	( 67.36,163.22) --
	( 67.60,149.91) --
	( 67.85,147.24) --
	( 68.10,151.24) --
	( 68.34,150.79) --
	( 68.59,154.79) --
	( 68.84,149.46) --
	( 69.08,162.34) --
	( 69.33,145.91) --
	( 69.58,148.57) --
	( 69.82,150.35) --
	( 70.07,145.02) --
	( 70.32,151.24) --
	( 70.56,145.47) --
	( 70.81,144.58) --
	( 71.06,154.34) --
	( 71.30,142.36) --
	( 71.55,152.57) --
	( 71.80,160.56) --
	( 72.04,156.12) --
	( 72.29,150.79) --
	( 72.54,227.15) --
	( 72.78,161.45) --
	( 73.03,227.15) --
	( 73.28,154.79) --
	( 73.52,149.46) --
	( 73.77,165.89) --
	( 74.01,227.15) --
	( 74.26,164.55) --
	( 74.51,157.01) --
	( 74.75,227.15) --
	( 75.00,158.34) --
	( 75.25,227.15) --
	( 75.49,227.15) --
	( 75.74,153.46) --
	( 75.99,155.68) --
	( 76.23,153.01) --
	( 76.48,157.45) --
	( 76.73,148.57) --
	( 76.97,164.55) --
	( 77.22,155.23) --
	( 77.47,157.01) --
	( 77.71,143.69) --
	( 77.96,147.69) --
	( 78.21,144.13) --
	( 78.45,145.47) --
	( 78.70,151.24) --
	( 78.95,152.57) --
	( 79.19,170.77) --
	( 79.44,227.15) --
	( 79.69,152.12) --
	( 79.93,153.90) --
	( 80.18,148.13) --
	( 80.43,153.90) --
	( 80.67,150.35) --
	( 80.92,152.57) --
	( 81.17,145.02) --
	( 81.41,144.13) --
	( 81.66,144.13) --
	( 81.91,145.91) --
	( 82.15,147.69) --
	( 82.40,149.02) --
	( 82.65,147.24) --
	( 82.89,143.69) --
	( 83.14,144.13) --
	( 83.39,157.90) --
	( 83.63,149.46) --
	( 83.88,146.35) --
	( 84.13,145.47) --
	( 84.37,148.57) --
	( 84.62,147.69) --
	( 84.87,149.91) --
	( 85.11,150.35) --
	( 85.36,145.47) --
	( 85.61,145.91) --
	( 85.85,150.79) --
	( 86.10,144.13) --
	( 86.35,148.57) --
	( 86.59,144.13) --
	( 86.84,152.12) --
	( 87.09,147.69) --
	( 87.33,150.79) --
	( 87.58,143.69) --
	( 87.83,156.12) --
	( 88.07,143.69) --
	( 88.32,153.01) --
	( 88.57,147.24) --
	( 88.81,147.24) --
	( 89.06,149.02) --
	( 89.31,154.79) --
	( 89.55,168.11) --
	( 89.80,154.79) --
	( 90.05,146.80) --
	( 90.29,145.91) --
	( 90.54,144.13) --
	( 90.79,157.45) --
	( 91.03,152.12) --
	( 91.28,147.69) --
	( 91.53,144.13) --
	( 91.77,148.57) --
	( 92.02,147.24) --
	( 92.27,149.91) --
	( 92.51,147.24) --
	( 92.76,148.13) --
	( 93.01,150.35) --
	( 93.25,147.24) --
	( 93.50,150.79) --
	( 93.75,146.80) --
	( 93.99,148.57) --
	( 94.24,144.58) --
	( 94.48,146.80) --
	( 94.73,149.91) --
	( 94.98,150.35) --
	( 95.22,149.46) --
	( 95.47,148.57) --
	( 95.72,149.02) --
	( 95.96,147.69) --
	( 96.21,149.02) --
	( 96.46,146.35) --
	( 96.70,145.91) --
	( 96.95,146.35) --
	( 97.20,149.46) --
	( 97.44,148.57) --
	( 97.69,152.57) --
	( 97.94,153.90) --
	( 98.18,150.79) --
	( 98.43,147.24) --
	( 98.68,152.57) --
	( 98.92,151.68) --
	( 99.17,147.69) --
	( 99.42,148.57) --
	( 99.66,145.02) --
	( 99.91,149.91) --
	(100.16,149.46) --
	(100.40,152.57) --
	(100.65,146.80) --
	(100.90,145.91) --
	(101.14,154.79) --
	(101.39,149.46) --
	(101.64,149.91) --
	(101.88,148.13) --
	(102.13,156.12) --
	(102.38,152.57) --
	(102.62,148.57) --
	(102.87,144.58) --
	(103.12,149.46) --
	(103.36,160.12) --
	(103.61,148.13) --
	(103.86,149.02) --
	(104.10,149.91) --
	(104.35,149.02) --
	(104.60,149.02) --
	(104.84,155.23) --
	(105.09,154.34) --
	(105.34,149.46) --
	(105.58,149.46) --
	(105.83,150.35) --
	(106.08,149.91) --
	(106.32,154.34) --
	(106.57,153.90) --
	(106.82,156.12) --
	(107.06,154.79) --
	(107.31,156.12) --
	(107.56,149.46) --
	(107.80,149.91) --
	(108.05,145.47) --
	(108.30,145.91) --
	(108.54,151.68) --
	(108.79,149.02) --
	(109.04,149.02) --
	(109.28,149.46) --
	(109.53,151.24) --
	(109.78,154.34) --
	(110.02,151.68) --
	(110.27,155.68) --
	(110.52,149.91) --
	(110.76,148.57) --
	(111.01,149.46) --
	(111.26,149.46) --
	(111.50,149.91) --
	(111.75,148.57) --
	(112.00,147.69) --
	(112.24,155.23) --
	(112.49,153.90) --
	(112.74,149.46) --
	(112.98,149.91) --
	(113.23,149.46) --
	(113.48,149.02) --
	(113.72,150.35) --
	(113.97,149.91) --
	(114.22,143.69) --
	(114.46,150.35) --
	(114.71,150.35) --
	(114.95,149.91) --
	(115.20,149.46) --
	(115.45,149.02) --
	(115.69,144.58) --
	(115.94,150.79) --
	(116.19,149.46) --
	(116.43,150.79) --
	(116.68,150.79) --
	(116.93,148.57) --
	(117.17,152.12) --
	(117.42,153.90) --
	(117.67,147.69) --
	(117.91,149.46) --
	(118.16,150.79) --
	(118.41,149.02) --
	(118.65,148.13) --
	(118.90,153.01) --
	(119.15,150.79) --
	(119.39,149.46) --
	(119.64,154.34) --
	(119.89,148.57) --
	(120.13,150.35) --
	(120.38,150.79) --
	(120.63,144.13) --
	(120.87,154.34) --
	(121.12,150.35) --
	(121.37,153.46) --
	(121.61,147.69) --
	(121.86,148.57) --
	(122.11,149.46) --
	(122.35,150.35) --
	(122.60,148.13) --
	(122.85,150.79) --
	(123.09,148.13) --
	(123.34,152.57) --
	(123.59,156.56) --
	(123.83,157.01) --
	(124.08,150.79) --
	(124.33,159.23) --
	(124.57,154.34) --
	(124.82,155.23) --
	(125.07,150.35) --
	(125.31,150.79) --
	(125.56,151.24) --
	(125.81,149.02) --
	(126.05,150.35) --
	(126.30,151.24) --
	(126.55,149.91) --
	(126.79,155.23) --
	(127.04,150.79) --
	(127.29,149.91) --
	(127.53,150.79) --
	(127.78,148.57) --
	(128.03,153.90) --
	(128.27,151.24) --
	(128.52,152.57) --
	(128.77,148.13) --
	(129.01,143.69) --
	(129.26,149.46) --
	(129.51,154.34) --
	(129.75,150.79) --
	(130.00,149.91) --
	(130.25,148.13) --
	(130.49,153.90) --
	(130.74,155.23) --
	(130.99,149.46) --
	(131.23,149.02) --
	(131.48,149.46) --
	(131.73,152.57) --
	(131.97,154.34) --
	(132.22,152.57) --
	(132.47,153.01) --
	(132.71,150.35) --
	(132.96,149.91) --
	(133.21,153.46) --
	(133.45,150.35) --
	(133.70,148.13) --
	(133.95,150.79) --
	(134.19,150.35) --
	(134.44,150.79) --
	(134.69,155.23) --
	(134.93,148.57) --
	(135.18,150.35) --
	(135.42,143.69) --
	(135.67,150.35) --
	(135.92,153.01) --
	(136.16,151.68) --
	(136.41,148.57) --
	(136.66,150.79) --
	(136.90,149.46) --
	(137.15,150.35) --
	(137.40,151.68) --
	(137.64,148.57) --
	(137.89,150.79) --
	(138.14,148.13) --
	(138.38,149.02) --
	(138.63,149.46) --
	(138.88,151.24) --
	(139.12,147.69) --
	(139.37,148.57) --
	(139.62,149.46) --
	(139.86,155.68) --
	(140.11,150.35) --
	(140.36,153.01) --
	(140.60,150.79) --
	(140.85,148.13) --
	(141.10,148.57) --
	(141.34,144.13) --
	(141.59,150.79) --
	(141.84,150.35) --
	(142.08,148.57) --
	(142.33,151.24) --
	(142.58,151.24) --
	(142.82,149.91) --
	(143.07,149.46) --
	(143.32,150.35) --
	(143.56,143.25) --
	(143.81,143.69) --
	(144.06,148.13) --
	(144.30,153.46) --
	(144.55,149.46) --
	(144.80,149.46) --
	(145.04,150.35) --
	(145.29,149.91) --
	(145.54,149.46) --
	(145.78,149.02) --
	(146.03,149.02) --
	(146.28,149.46) --
	(146.52,150.79) --
	(146.77,150.35) --
	(147.02,153.90) --
	(147.26,153.46) --
	(147.51,156.12) --
	(147.76,150.35) --
	(148.00,148.57) --
	(148.25,152.57) --
	(148.50,152.12) --
	(148.74,150.35) --
	(148.99,152.57) --
	(149.24,153.90) --
	(149.48,149.02) --
	(149.73,147.24) --
	(149.98,150.35) --
	(150.22,150.79) --
	(150.47,152.57) --
	(150.72,153.46) --
	(150.96,150.35) --
	(151.21,157.90) --
	(151.46,150.35) --
	(151.70,150.79) --
	(151.95,153.01) --
	(152.20,148.57) --
	(152.44,150.35) --
	(152.69,149.46) --
	(152.94,147.69) --
	(153.18,151.24) --
	(153.43,150.79) --
	(153.68,153.01) --
	(153.92,153.01) --
	(154.17,151.24) --
	(154.42,151.24) --
	(154.66,148.57) --
	(154.91,149.91) --
	(155.16,149.91) --
	(155.40,150.35) --
	(155.65,150.79) --
	(155.89,152.57) --
	(156.14,153.90) --
	(156.39,151.24) --
	(156.63,150.79) --
	(156.88,147.24) --
	(157.13,149.46) --
	(157.37,151.24) --
	(157.62,149.46) --
	(157.87,156.12) --
	(158.11,153.01) --
	(158.36,148.57) --
	(158.61,148.13) --
	(158.85,149.02) --
	(159.10,155.68) --
	(159.35,150.79) --
	(159.59,150.79);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.99,142.62) --
	( 39.24,142.62) --
	( 39.49,142.71) --
	( 39.73,142.98) --
	( 39.98,142.45) --
	( 40.23,142.54) --
	( 40.47,142.36) --
	( 40.72,142.36) --
	( 40.97,142.71) --
	( 41.21,142.62) --
	( 41.46,142.98) --
	( 41.71,142.45) --
	( 41.95,142.45) --
	( 42.20,142.80) --
	( 42.45,144.22) --
	( 42.69,144.05) --
	( 42.94,144.05) --
	( 43.19,144.84) --
	( 43.43,144.67) --
	( 43.68,143.87) --
	( 43.93,143.07) --
	( 44.17,145.11) --
	( 44.42,143.87) --
	( 44.67,145.29) --
	( 44.91,147.24) --
	( 45.16,146.09) --
	( 45.41,146.00) --
	( 45.65,147.06) --
	( 45.90,150.08) --
	( 46.15,145.02) --
	( 46.39,145.20) --
	( 46.64,145.11) --
	( 46.89,145.29) --
	( 47.13,146.98) --
	( 47.38,143.78) --
	( 47.63,147.77) --
	( 47.87,151.24) --
	( 48.12,151.95) --
	( 48.37,163.93) --
	( 48.61,163.67) --
	( 48.86,164.82) --
	( 49.11,157.01) --
	( 49.35,165.98) --
	( 49.60,174.23) --
	( 49.85,172.55) --
	( 50.09,169.62) --
	( 50.34,163.05) --
	( 50.59,157.54) --
	( 50.83,149.82) --
	( 51.08,156.92) --
	( 51.33,157.27) --
	( 51.57,159.76) --
	( 51.82,161.27) --
	( 52.07,182.93) --
	( 52.31,176.81) --
	( 52.56,182.84) --
	( 52.81,192.61) --
	( 53.05,170.24) --
	( 53.30,176.90) --
	( 53.54,172.55) --
	( 53.79,176.01) --
	( 54.04,187.20) --
	( 54.28,185.24) --
	( 54.53,187.64) --
	( 54.78,191.55) --
	( 55.02,182.58) --
	( 55.27,168.55) --
	( 55.52,158.07) --
	( 55.76,176.27) --
	( 56.01,176.72) --
	( 56.26,175.39) --
	( 56.50,191.99) --
	( 56.75,176.36) --
	( 57.00,179.47) --
	( 57.24,193.06) --
	( 57.49,168.02) --
	( 57.74,171.84) --
	( 57.98,159.58) --
	( 58.23,167.84) --
	( 58.48,156.12) --
	( 58.72,170.41) --
	( 58.97,168.55) --
	( 59.22,159.23) --
	( 59.46,180.18) --
	( 59.71,169.53) --
	( 59.96,165.27) --
	( 60.20,162.07) --
	( 60.45,172.01) --
	( 60.70,163.84) --
	( 60.94,176.45) --
	( 61.19,162.87) --
	( 61.44,170.59) --
	( 61.68,172.63) --
	( 61.93,182.22) --
	( 62.18,173.88) --
	( 62.42,168.37) --
	( 62.67,164.64) --
	( 62.92,161.00) --
	( 63.16,158.78) --
	( 63.41,170.06) --
	( 63.66,173.43) --
	( 63.90,160.29) --
	( 64.15,167.04) --
	( 64.40,166.33) --
	( 64.64,174.68) --
	( 64.89,161.98) --
	( 65.14,160.12) --
	( 65.38,166.06) --
	( 65.63,162.60) --
	( 65.88,162.60) --
	( 66.12,166.60) --
	( 66.37,167.04) --
	( 66.62,172.46) --
	( 66.86,176.81) --
	( 67.11,167.93) --
	( 67.36,161.71) --
	( 67.60,171.13) --
	( 67.85,169.70) --
	( 68.10,176.10) --
	( 68.34,165.80) --
	( 68.59,180.36) --
	( 68.84,167.13) --
	( 69.08,192.08) --
	( 69.33,177.43) --
	( 69.58,175.12) --
	( 69.82,165.89) --
	( 70.07,165.62) --
	( 70.32,164.82) --
	( 70.56,171.39) --
	( 70.81,172.90) --
	( 71.06,166.06) --
	( 71.30,181.60) --
	( 71.55,177.61) --
	( 71.80,173.34) --
	( 72.04,165.80) --
	( 72.29,172.19) --
	( 72.54,177.43) --
	( 72.78,170.86) --
	( 73.03,165.00) --
	( 73.28,166.77) --
	( 73.52,165.35) --
	( 73.77,162.87) --
	( 74.01,171.57) --
	( 74.26,168.46) --
	( 74.51,170.33) --
	( 74.75,175.83) --
	( 75.00,179.12) --
	( 75.25,169.17) --
	( 75.49,183.02) --
	( 75.74,167.31) --
	( 75.99,167.48) --
	( 76.23,164.64) --
	( 76.48,167.40) --
	( 76.73,171.39) --
	( 76.97,179.91) --
	( 77.22,170.77) --
	( 77.47,166.77) --
	( 77.71,164.82) --
	( 77.96,168.73) --
	( 78.21,171.30) --
	( 78.45,165.71) --
	( 78.70,185.77) --
	( 78.95,168.37) --
	( 79.19,181.16) --
	( 79.44,173.97) --
	( 79.69,170.41) --
	( 79.93,173.17) --
	( 80.18,163.05) --
	( 80.43,170.50) --
	( 80.67,167.22) --
	( 80.92,173.61) --
	( 81.17,187.73) --
	( 81.41,164.47) --
	( 81.66,177.16) --
	( 81.91,169.44) --
	( 82.15,166.60) --
	( 82.40,177.43) --
	( 82.65,180.80) --
	( 82.89,166.24) --
	( 83.14,175.21) --
	( 83.39,182.22) --
	( 83.63,169.35) --
	( 83.88,184.44) --
	( 84.13,179.29) --
	( 84.37,185.77) --
	( 84.62,190.92) --
	( 84.87,183.02) --
	( 85.11,175.65) --
	( 85.36,173.43) --
	( 85.61,178.23) --
	( 85.85,166.95) --
	( 86.10,173.97) --
	( 86.35,185.42) --
	( 86.59,202.20) --
	( 86.84,187.11) --
	( 87.09,195.10) --
	( 87.33,183.29) --
	( 87.58,182.58) --
	( 87.83,195.36) --
	( 88.07,177.87) --
	( 88.32,181.42) --
	( 88.57,174.85) --
	( 88.81,179.12) --
	( 89.06,180.00) --
	( 89.31,176.81) --
	( 89.55,185.42) --
	( 89.80,185.86) --
	( 90.05,189.68) --
	( 90.29,194.12) --
	( 90.54,178.14) --
	( 90.79,198.74) --
	( 91.03,186.40) --
	( 91.28,184.44) --
	( 91.53,176.10) --
	( 91.77,177.43) --
	( 92.02,192.79) --
	( 92.27,199.00) --
	( 92.51,191.99) --
	( 92.76,193.85) --
	( 93.01,180.71) --
	( 93.25,191.63) --
	( 93.50,210.46) --
	( 93.75,188.35) --
	( 93.99,182.40) --
	( 94.24,199.89) --
	( 94.48,179.91) --
	( 94.73,206.11) --
	( 94.98,189.33) --
	( 95.22,198.12) --
	( 95.47,191.28) --
	( 95.72,198.29) --
	( 95.96,181.51) --
	( 96.21,180.18) --
	( 96.46,197.41) --
	( 96.70,191.81) --
	( 96.95,186.04) --
	( 97.20,201.05) --
	( 97.44,185.42) --
	( 97.69,202.02) --
	( 97.94,191.10) --
	( 98.18,201.93) --
	( 98.43,186.57) --
	( 98.68,199.18) --
	( 98.92,188.44) --
	( 99.17,195.10) --
	( 99.42,189.50) --
	( 99.66,193.68) --
	( 99.91,187.37) --
	(100.16,196.25) --
	(100.40,184.71) --
	(100.65,198.47) --
	(100.90,198.56) --
	(101.14,194.74) --
	(101.39,193.06) --
	(101.64,214.10) --
	(101.88,203.98) --
	(102.13,210.46) --
	(102.38,204.06) --
	(102.62,197.58) --
	(102.87,190.75) --
	(103.12,195.98) --
	(103.36,190.84) --
	(103.61,198.83) --
	(103.86,185.33) --
	(104.10,195.01) --
	(104.35,183.91) --
	(104.60,186.66) --
	(104.84,196.87) --
	(105.09,201.67) --
	(105.34,211.17) --
	(105.58,200.87) --
	(105.83,190.21) --
	(106.08,190.57) --
	(106.32,204.24) --
	(106.57,196.96) --
	(106.82,191.81) --
	(107.06,193.41) --
	(107.31,199.89) --
	(107.56,205.66) --
	(107.80,202.38) --
	(108.05,201.40) --
	(108.30,208.24) --
	(108.54,202.11) --
	(108.79,197.94) --
	(109.04,199.27) --
	(109.28,185.42) --
	(109.53,201.58) --
	(109.78,195.98) --
	(110.02,205.40) --
	(110.27,195.90) --
	(110.52,205.75) --
	(110.76,205.93) --
	(111.01,203.00) --
	(111.26,197.85) --
	(111.50,198.38) --
	(111.75,196.96) --
	(112.00,214.72) --
	(112.24,196.87) --
	(112.49,201.05) --
	(112.74,208.06) --
	(112.98,196.87) --
	(113.23,191.01) --
	(113.48,182.93) --
	(113.72,192.43) --
	(113.97,208.95) --
	(114.22,210.63) --
	(114.46,189.95) --
	(114.71,203.98) --
	(114.95,191.19) --
	(115.20,192.52) --
	(115.45,200.07) --
	(115.69,199.63) --
	(115.94,198.91) --
	(116.19,204.86) --
	(116.43,203.80) --
	(116.68,215.43) --
	(116.93,197.94) --
	(117.17,194.48) --
	(117.42,204.95) --
	(117.67,200.60) --
	(117.91,203.35) --
	(118.16,211.34) --
	(118.41,195.19) --
	(118.65,195.98) --
	(118.90,206.73) --
	(119.15,208.24) --
	(119.39,209.57) --
	(119.64,215.78) --
	(119.89,207.62) --
	(120.13,208.06) --
	(120.38,198.20) --
	(120.63,205.04) --
	(120.87,209.39) --
	(121.12,193.32) --
	(121.37,212.68) --
	(121.61,202.91) --
	(121.86,212.50) --
	(122.11,200.34) --
	(122.35,207.35) --
	(122.60,194.92) --
	(122.85,215.07) --
	(123.09,209.57) --
	(123.34,195.81) --
	(123.59,190.84) --
	(123.83,206.20) --
	(124.08,205.66) --
	(124.33,208.24) --
	(124.57,201.58) --
	(124.82,207.17) --
	(125.07,206.99) --
	(125.31,188.53) --
	(125.56,198.91) --
	(125.81,209.66) --
	(126.05,197.14) --
	(126.30,207.88) --
	(126.55,198.83) --
	(126.79,194.30) --
	(127.04,193.94) --
	(127.29,199.36) --
	(127.53,209.39) --
	(127.78,201.05) --
	(128.03,190.30) --
	(128.27,200.42) --
	(128.52,200.07) --
	(128.77,206.91) --
	(129.01,198.03) --
	(129.26,200.69) --
	(129.51,198.56) --
	(129.75,193.50) --
	(130.00,210.72) --
	(130.25,199.98) --
	(130.49,205.22) --
	(130.74,187.55) --
	(130.99,201.49) --
	(131.23,204.77) --
	(131.48,199.98) --
	(131.73,202.29) --
	(131.97,199.09) --
	(132.22,190.30) --
	(132.47,213.03) --
	(132.71,194.83) --
	(132.96,199.00) --
	(133.21,201.76) --
	(133.45,206.73) --
	(133.70,207.53) --
	(133.95,197.49) --
	(134.19,206.20) --
	(134.44,202.64) --
	(134.69,197.76) --
	(134.93,209.84) --
	(135.18,205.75) --
	(135.42,194.48) --
	(135.67,209.92) --
	(135.92,199.36) --
	(136.16,193.32) --
	(136.41,197.76) --
	(136.66,192.08) --
	(136.90,203.09) --
	(137.15,205.13) --
	(137.40,205.57) --
	(137.64,205.84) --
	(137.89,200.25) --
	(138.14,199.71) --
	(138.38,198.47) --
	(138.63,197.23) --
	(138.88,199.45) --
	(139.12,190.21) --
	(139.37,203.35) --
	(139.62,200.51) --
	(139.86,201.76) --
	(140.11,191.81) --
	(140.36,208.50) --
	(140.60,195.90) --
	(140.85,207.88) --
	(141.10,206.91) --
	(141.34,194.83) --
	(141.59,201.67) --
	(141.84,196.61) --
	(142.08,194.12) --
	(142.33,193.50) --
	(142.58,197.32) --
	(142.82,207.79) --
	(143.07,210.90) --
	(143.32,206.91) --
	(143.56,203.35) --
	(143.81,206.73) --
	(144.06,201.31) --
	(144.30,203.09) --
	(144.55,197.94) --
	(144.80,200.16) --
	(145.04,209.04) --
	(145.29,201.13) --
	(145.54,202.82) --
	(145.78,202.91) --
	(146.03,213.39) --
	(146.28,206.91) --
	(146.52,202.11) --
	(146.77,197.32) --
	(147.02,205.40) --
	(147.26,201.84) --
	(147.51,203.53) --
	(147.76,194.48) --
	(148.00,201.67) --
	(148.25,204.86) --
	(148.50,198.03) --
	(148.74,197.94) --
	(148.99,195.36) --
	(149.24,197.05) --
	(149.48,203.80) --
	(149.73,209.57) --
	(149.98,194.39) --
	(150.22,204.51) --
	(150.47,208.15) --
	(150.72,193.68) --
	(150.96,201.49) --
	(151.21,209.57) --
	(151.46,197.67) --
	(151.70,191.72) --
	(151.95,201.13) --
	(152.20,201.58) --
	(152.44,198.56) --
	(152.69,206.28) --
	(152.94,205.75) --
	(153.18,200.60) --
	(153.43,193.85) --
	(153.68,211.08) --
	(153.92,205.04) --
	(154.17,204.69) --
	(154.42,204.95) --
	(154.66,201.84) --
	(154.91,197.85) --
	(155.16,201.05) --
	(155.40,200.07) --
	(155.65,200.78) --
	(155.89,210.46) --
	(156.14,203.71) --
	(156.39,212.50) --
	(156.63,212.14) --
	(156.88,191.99) --
	(157.13,200.07) --
	(157.37,199.63) --
	(157.62,193.85) --
	(157.87,197.67) --
	(158.11,202.20) --
	(158.36,207.62) --
	(158.61,205.75) --
	(158.85,203.09) --
	(159.10,203.62) --
	(159.35,206.11) --
	(159.59,190.04);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.99,142.71) --
	( 39.24,142.45) --
	( 39.49,142.36) --
	( 39.73,142.45) --
	( 39.98,142.62) --
	( 40.23,142.71) --
	( 40.47,142.36) --
	( 40.72,142.54) --
	( 40.97,142.45) --
	( 41.21,142.45) --
	( 41.46,142.45) --
	( 41.71,142.62) --
	( 41.95,142.45) --
	( 42.20,142.62) --
	( 42.45,142.45) --
	( 42.69,142.27) --
	( 42.94,142.27) --
	( 43.19,142.45) --
	( 43.43,142.45) --
	( 43.68,142.18) --
	( 43.93,142.45) --
	( 44.17,142.27) --
	( 44.42,142.54) --
	( 44.67,142.62) --
	( 44.91,142.45) --
	( 45.16,142.36) --
	( 45.41,142.27) --
	( 45.65,142.54) --
	( 45.90,142.45) --
	( 46.15,142.27) --
	( 46.39,142.71) --
	( 46.64,142.45) --
	( 46.89,142.45) --
	( 47.13,142.89) --
	( 47.38,143.69) --
	( 47.63,143.69) --
	( 47.87,144.67) --
	( 48.12,144.58) --
	( 48.37,148.40) --
	( 48.61,148.31) --
	( 48.86,152.75) --
	( 49.11,172.99) --
	( 49.35,161.89) --
	( 49.60,165.71) --
	( 49.85,165.89) --
	( 50.09,162.51) --
	( 50.34,156.03) --
	( 50.59,164.82) --
	( 50.83,184.35) --
	( 51.08,182.84) --
	( 51.33,182.58) --
	( 51.57,175.21) --
	( 51.82,183.38) --
	( 52.07,195.98) --
	( 52.31,177.25) --
	( 52.56,189.15) --
	( 52.81,177.07) --
	( 53.05,187.20) --
	( 53.30,178.49) --
	( 53.54,198.29) --
	( 53.79,181.69) --
	( 54.04,187.28) --
	( 54.28,185.51) --
	( 54.53,178.23) --
	( 54.78,180.89) --
	( 55.02,197.05) --
	( 55.27,173.79) --
	( 55.52,178.49) --
	( 55.76,189.41) --
	( 56.01,179.83) --
	( 56.26,183.47) --
	( 56.50,180.71) --
	( 56.75,174.05) --
	( 57.00,185.42) --
	( 57.24,184.00) --
	( 57.49,173.70) --
	( 57.74,184.18) --
	( 57.98,185.60) --
	( 58.23,180.36) --
	( 58.48,183.91) --
	( 58.72,182.31) --
	( 58.97,172.63) --
	( 59.22,185.77) --
	( 59.46,178.23) --
	( 59.71,175.03) --
	( 59.96,179.83) --
	( 60.20,180.63) --
	( 60.45,190.66) --
	( 60.70,177.78) --
	( 60.94,174.77) --
	( 61.19,176.10) --
	( 61.44,174.23) --
	( 61.68,190.75) --
	( 61.93,172.90) --
	( 62.18,180.18) --
	( 62.42,177.61) --
	( 62.67,176.01) --
	( 62.92,184.62) --
	( 63.16,195.27) --
	( 63.41,182.05) --
	( 63.66,184.98) --
	( 63.90,186.66) --
	( 64.15,184.98) --
	( 64.40,178.58) --
	( 64.64,175.21) --
	( 64.89,177.34) --
	( 65.14,171.75) --
	( 65.38,178.14) --
	( 65.63,168.11) --
	( 65.88,177.34) --
	( 66.12,172.90) --
	( 66.37,175.92) --
	( 66.62,177.61) --
	( 66.86,183.82) --
	( 67.11,179.47) --
	( 67.36,178.05) --
	( 67.60,189.77) --
	( 67.85,173.17) --
	( 68.10,177.61) --
	( 68.34,182.22) --
	( 68.59,175.39) --
	( 68.84,178.85) --
	( 69.08,182.67) --
	( 69.33,175.65) --
	( 69.58,167.31) --
	( 69.82,180.27) --
	( 70.07,179.74) --
	( 70.32,165.44) --
	( 70.56,179.56) --
	( 70.81,170.41) --
	( 71.06,163.31) --
	( 71.30,158.96) --
	( 71.55,171.21) --
	( 71.80,169.26) --
	( 72.04,159.85) --
	( 72.29,177.25) --
	( 72.54,173.97) --
	( 72.78,175.12) --
	( 73.03,176.45) --
	( 73.28,175.65) --
	( 73.52,172.55) --
	( 73.77,175.21) --
	( 74.01,161.71) --
	( 74.26,181.51) --
	( 74.51,176.90) --
	( 74.75,180.45) --
	( 75.00,172.90) --
	( 75.25,167.13) --
	( 75.49,161.54) --
	( 75.74,167.84) --
	( 75.99,169.44) --
	( 76.23,165.18) --
	( 76.48,166.15) --
	( 76.73,182.58) --
	( 76.97,172.81) --
	( 77.22,168.02) --
	( 77.47,170.86) --
	( 77.71,177.70) --
	( 77.96,167.31) --
	( 78.21,167.66) --
	( 78.45,172.01) --
	( 78.70,180.63) --
	( 78.95,166.06) --
	( 79.19,160.20) --
	( 79.44,181.42) --
	( 79.69,181.69) --
	( 79.93,167.75) --
	( 80.18,176.27) --
	( 80.43,160.83) --
	( 80.67,179.91) --
	( 80.92,166.95) --
	( 81.17,168.37) --
	( 81.41,166.60) --
	( 81.66,165.53) --
	( 81.91,158.78) --
	( 82.15,166.86) --
	( 82.40,168.46) --
	( 82.65,168.46) --
	( 82.89,160.83) --
	( 83.14,163.67) --
	( 83.39,158.87) --
	( 83.63,159.76) --
	( 83.88,163.93) --
	( 84.13,171.92) --
	( 84.37,170.50) --
	( 84.62,176.10) --
	( 84.87,171.13) --
	( 85.11,163.84) --
	( 85.36,175.48) --
	( 85.61,170.15) --
	( 85.85,172.28) --
	( 86.10,166.33) --
	( 86.35,156.03) --
	( 86.59,160.12) --
	( 86.84,169.62) --
	( 87.09,162.51) --
	( 87.33,157.54) --
	( 87.58,170.77) --
	( 87.83,169.35) --
	( 88.07,172.37) --
	( 88.32,162.69) --
	( 88.57,156.65) --
	( 88.81,165.80) --
	( 89.06,157.90) --
	( 89.31,171.04) --
	( 89.55,173.88) --
	( 89.80,168.28) --
	( 90.05,172.19) --
	( 90.29,162.96) --
	( 90.54,181.16) --
	( 90.79,166.77) --
	( 91.03,166.24) --
	( 91.28,157.98) --
	( 91.53,165.44) --
	( 91.77,173.26) --
	( 92.02,170.41) --
	( 92.27,171.48) --
	( 92.51,170.15) --
	( 92.76,162.16) --
	( 93.01,171.13) --
	( 93.25,161.80) --
	( 93.50,172.10) --
	( 93.75,163.76) --
	( 93.99,169.17) --
	( 94.24,172.72) --
	( 94.48,167.75) --
	( 94.73,168.55) --
	( 94.98,157.72) --
	( 95.22,155.68) --
	( 95.47,169.08) --
	( 95.72,166.95) --
	( 95.96,161.89) --
	( 96.21,176.45) --
	( 96.46,166.42) --
	( 96.70,170.50) --
	( 96.95,164.20) --
	( 97.20,170.15) --
	( 97.44,185.95) --
	( 97.69,161.09) --
	( 97.94,157.27) --
	( 98.18,171.92) --
	( 98.43,173.61) --
	( 98.68,167.84) --
	( 98.92,181.42) --
	( 99.17,168.64) --
	( 99.42,178.58) --
	( 99.66,170.33) --
	( 99.91,180.71) --
	(100.16,171.57) --
	(100.40,176.81) --
	(100.65,167.75) --
	(100.90,178.49) --
	(101.14,168.73) --
	(101.39,167.13) --
	(101.64,160.83) --
	(101.88,180.00) --
	(102.13,180.45) --
	(102.38,180.45) --
	(102.62,183.38) --
	(102.87,180.63) --
	(103.12,183.91) --
	(103.36,172.46) --
	(103.61,170.50) --
	(103.86,170.77) --
	(104.10,168.99) --
	(104.35,167.93) --
	(104.60,182.31) --
	(104.84,180.09) --
	(105.09,164.20) --
	(105.34,184.35) --
	(105.58,166.95) --
	(105.83,171.84) --
	(106.08,169.79) --
	(106.32,174.59) --
	(106.57,163.58) --
	(106.82,161.80) --
	(107.06,182.58) --
	(107.31,180.18) --
	(107.56,170.41) --
	(107.80,174.14) --
	(108.05,168.46) --
	(108.30,181.07) --
	(108.54,175.92) --
	(108.79,174.59) --
	(109.04,170.59) --
	(109.28,175.03) --
	(109.53,171.92) --
	(109.78,178.14) --
	(110.02,184.00) --
	(110.27,178.41) --
	(110.52,172.55) --
	(110.76,170.50) --
	(111.01,187.64) --
	(111.26,178.76) --
	(111.50,178.49) --
	(111.75,179.12) --
	(112.00,169.70) --
	(112.24,180.27) --
	(112.49,178.23) --
	(112.74,172.19) --
	(112.98,177.52) --
	(113.23,168.28) --
	(113.48,180.36) --
	(113.72,174.59) --
	(113.97,174.23) --
	(114.22,182.58) --
	(114.46,175.39) --
	(114.71,179.47) --
	(114.95,168.73) --
	(115.20,170.77) --
	(115.45,176.63) --
	(115.69,181.51) --
	(115.94,180.71) --
	(116.19,171.75) --
	(116.43,181.60) --
	(116.68,175.65) --
	(116.93,176.54) --
	(117.17,176.72) --
	(117.42,177.25) --
	(117.67,176.01) --
	(117.91,171.92) --
	(118.16,173.43) --
	(118.41,184.98) --
	(118.65,177.78) --
	(118.90,177.07) --
	(119.15,173.52) --
	(119.39,175.92) --
	(119.64,177.87) --
	(119.89,182.31) --
	(120.13,176.63) --
	(120.38,176.01) --
	(120.63,174.85) --
	(120.87,172.81) --
	(121.12,177.52) --
	(121.37,167.93) --
	(121.61,178.58) --
	(121.86,172.37) --
	(122.11,168.02) --
	(122.35,167.66) --
	(122.60,178.67) --
	(122.85,172.37) --
	(123.09,177.16) --
	(123.34,177.96) --
	(123.59,177.16) --
	(123.83,184.27) --
	(124.08,174.77) --
	(124.33,189.24) --
	(124.57,178.76) --
	(124.82,171.57) --
	(125.07,174.59) --
	(125.31,167.31) --
	(125.56,183.47) --
	(125.81,166.69) --
	(126.05,168.28) --
	(126.30,171.04) --
	(126.55,175.03) --
	(126.79,174.50) --
	(127.04,172.19) --
	(127.29,178.67) --
	(127.53,173.70) --
	(127.78,178.14) --
	(128.03,179.74) --
	(128.27,193.59) --
	(128.52,176.45) --
	(128.77,177.87) --
	(129.01,170.24) --
	(129.26,185.42) --
	(129.51,165.80) --
	(129.75,186.84) --
	(130.00,165.89) --
	(130.25,181.78) --
	(130.49,179.12) --
	(130.74,166.60) --
	(130.99,171.30) --
	(131.23,177.87) --
	(131.48,172.63) --
	(131.73,171.66) --
	(131.97,175.30) --
	(132.22,179.03) --
	(132.47,173.97) --
	(132.71,168.28) --
	(132.96,171.84) --
	(133.21,176.10) --
	(133.45,166.24) --
	(133.70,175.30) --
	(133.95,171.30) --
	(134.19,172.28) --
	(134.44,185.33) --
	(134.69,172.99) --
	(134.93,172.46) --
	(135.18,170.95) --
	(135.42,177.25) --
	(135.67,188.79) --
	(135.92,197.05) --
	(136.16,172.81) --
	(136.41,180.54) --
	(136.66,178.76) --
	(136.90,192.26) --
	(137.15,180.89) --
	(137.40,181.96) --
	(137.64,187.28) --
	(137.89,165.62) --
	(138.14,172.55) --
	(138.38,167.40) --
	(138.63,165.27) --
	(138.88,194.30) --
	(139.12,186.84) --
	(139.37,178.23) --
	(139.62,175.48) --
	(139.86,167.48) --
	(140.11,187.28) --
	(140.36,174.23) --
	(140.60,177.43) --
	(140.85,172.19) --
	(141.10,165.71) --
	(141.34,168.37) --
	(141.59,193.23) --
	(141.84,166.06) --
	(142.08,172.37) --
	(142.33,174.23) --
	(142.58,169.17) --
	(142.82,174.77) --
	(143.07,173.97) --
	(143.32,179.12) --
	(143.56,188.26) --
	(143.81,179.20) --
	(144.06,174.77) --
	(144.30,170.50) --
	(144.55,171.66) --
	(144.80,185.86) --
	(145.04,183.38) --
	(145.29,171.57) --
	(145.54,173.17) --
	(145.78,194.21) --
	(146.03,186.48) --
	(146.28,188.35) --
	(146.52,189.41) --
	(146.77,178.32) --
	(147.02,168.82) --
	(147.26,189.68) --
	(147.51,188.70) --
	(147.76,187.11) --
	(148.00,169.08) --
	(148.25,187.73) --
	(148.50,176.98) --
	(148.74,173.70) --
	(148.99,193.77) --
	(149.24,190.04) --
	(149.48,189.41) --
	(149.73,190.04) --
	(149.98,191.81) --
	(150.22,191.90) --
	(150.47,196.52) --
	(150.72,163.58) --
	(150.96,168.20) --
	(151.21,187.64) --
	(151.46,190.39) --
	(151.70,167.93) --
	(151.95,187.46) --
	(152.20,175.12) --
	(152.44,169.88) --
	(152.69,174.94) --
	(152.94,195.81) --
	(153.18,184.35) --
	(153.43,184.18) --
	(153.68,189.95) --
	(153.92,188.88) --
	(154.17,190.13) --
	(154.42,189.15) --
	(154.66,167.84) --
	(154.91,189.33) --
	(155.16,188.26) --
	(155.40,171.48) --
	(155.65,190.75) --
	(155.89,171.13) --
	(156.14,170.33) --
	(156.39,185.06) --
	(156.63,193.85) --
	(156.88,185.77) --
	(157.13,186.04) --
	(157.37,172.37) --
	(157.62,192.97) --
	(157.87,189.59) --
	(158.11,184.35) --
	(158.36,178.58) --
	(158.61,187.02) --
	(158.85,185.24) --
	(159.10,193.50) --
	(159.35,189.95) --
	(159.59,186.22);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.99,153.28) --
	( 39.24,156.92) --
	( 39.49,142.45) --
	( 39.73,142.54) --
	( 39.98,145.11) --
	( 40.23,148.66) --
	( 40.47,147.42) --
	( 40.72,146.98) --
	( 40.97,148.31) --
	( 41.21,142.36) --
	( 41.46,148.48) --
	( 41.71,148.48) --
	( 41.95,151.68) --
	( 42.20,144.22) --
	( 42.45,150.44) --
	( 42.69,151.77) --
	( 42.94,147.33) --
	( 43.19,146.00) --
	( 43.43,146.98) --
	( 43.68,151.06) --
	( 43.93,154.97) --
	( 44.17,146.00) --
	( 44.42,157.72) --
	( 44.67,146.62) --
	( 44.91,143.69) --
	( 45.16,149.11) --
	( 45.41,155.68) --
	( 45.65,149.46) --
	( 45.90,144.93) --
	( 46.15,150.62) --
	( 46.39,148.40) --
	( 46.64,148.84) --
	( 46.89,144.13) --
	( 47.13,149.28) --
	( 47.38,148.75) --
	( 47.63,148.04) --
	( 47.87,146.00) --
	( 48.12,145.02) --
	( 48.37,142.62) --
	( 48.61,143.78) --
	( 48.86,150.17) --
	( 49.11,151.33) --
	( 49.35,149.64) --
	( 49.60,144.84) --
	( 49.85,150.53) --
	( 50.09,146.35) --
	( 50.34,146.98) --
	( 50.59,148.04) --
	( 50.83,147.86) --
	( 51.08,148.75) --
	( 51.33,148.22) --
	( 51.57,150.08) --
	( 51.82,146.27) --
	( 52.07,148.04) --
	( 52.31,147.95) --
	( 52.56,151.15) --
	( 52.81,144.05) --
	( 53.05,142.54) --
	( 53.30,145.38) --
	( 53.54,148.57) --
	( 53.79,149.55) --
	( 54.04,145.91) --
	( 54.28,146.53) --
	( 54.53,142.54) --
	( 54.78,151.68) --
	( 55.02,147.06) --
	( 55.27,151.15) --
	( 55.52,146.71) --
	( 55.76,153.46) --
	( 56.01,148.22) --
	( 56.26,145.73) --
	( 56.50,145.64) --
	( 56.75,146.62) --
	( 57.00,148.84) --
	( 57.24,146.80) --
	( 57.49,146.35) --
	( 57.74,144.22) --
	( 57.98,146.35) --
	( 58.23,146.00) --
	( 58.48,150.53) --
	( 58.72,143.96) --
	( 58.97,150.17) --
	( 59.22,150.44) --
	( 59.46,146.98) --
	( 59.71,151.33) --
	( 59.96,151.50) --
	( 60.20,155.68) --
	( 60.45,152.66) --
	( 60.70,145.91) --
	( 60.94,153.01) --
	( 61.19,150.88) --
	( 61.44,145.38) --
	( 61.68,144.49) --
	( 61.93,151.06) --
	( 62.18,148.40) --
	( 62.42,151.06) --
	( 62.67,147.95) --
	( 62.92,146.18) --
	( 63.16,145.29) --
	( 63.41,146.98) --
	( 63.66,148.40) --
	( 63.90,147.42) --
	( 64.15,150.88) --
	( 64.40,145.82) --
	( 64.64,153.99) --
	( 64.89,149.02) --
	( 65.14,148.04) --
	( 65.38,146.44) --
	( 65.63,147.95) --
	( 65.88,146.44) --
	( 66.12,149.11) --
	( 66.37,146.89) --
	( 66.62,152.75) --
	( 66.86,146.09) --
	( 67.11,143.07) --
	( 67.36,154.70) --
	( 67.60,146.62) --
	( 67.85,145.82) --
	( 68.10,148.13) --
	( 68.34,150.44) --
	( 68.59,150.70) --
	( 68.84,149.19) --
	( 69.08,149.37) --
	( 69.33,146.80) --
	( 69.58,148.57) --
	( 69.82,149.91) --
	( 70.07,146.00) --
	( 70.32,149.99) --
	( 70.56,149.11) --
	( 70.81,146.27) --
	( 71.06,156.21) --
	( 71.30,157.19) --
	( 71.55,147.77) --
	( 71.80,151.06) --
	( 72.04,164.73) --
	( 72.29,148.48) --
	( 72.54,164.73) --
	( 72.78,155.59) --
	( 73.03,168.37) --
	( 73.28,153.37) --
	( 73.52,146.35) --
	( 73.77,154.26) --
	( 74.01,165.18) --
	( 74.26,150.62) --
	( 74.51,153.19) --
	( 74.75,168.91) --
	( 75.00,155.23) --
	( 75.25,171.66) --
	( 75.49,175.48) --
	( 75.74,161.36) --
	( 75.99,154.43) --
	( 76.23,156.03) --
	( 76.48,152.92) --
	( 76.73,161.09) --
	( 76.97,154.97) --
	( 77.22,160.65) --
	( 77.47,157.98) --
	( 77.71,155.50) --
	( 77.96,152.30) --
	( 78.21,152.39) --
	( 78.45,154.17) --
	( 78.70,155.85) --
	( 78.95,156.74) --
	( 79.19,154.52) --
	( 79.44,166.42) --
	( 79.69,151.68) --
	( 79.93,148.93) --
	( 80.18,155.14) --
	( 80.43,152.84) --
	( 80.67,157.10) --
	( 80.92,153.10) --
	( 81.17,149.46) --
	( 81.41,156.12) --
	( 81.66,152.39) --
	( 81.91,152.12) --
	( 82.15,150.35) --
	( 82.40,158.07) --
	( 82.65,155.77) --
	( 82.89,155.94) --
	( 83.14,150.53) --
	( 83.39,155.77) --
	( 83.63,153.01) --
	( 83.88,147.24) --
	( 84.13,163.31) --
	( 84.37,171.13) --
	( 84.62,164.11) --
	( 84.87,163.40) --
	( 85.11,163.31) --
	( 85.36,157.45) --
	( 85.61,161.71) --
	( 85.85,159.76) --
	( 86.10,156.92) --
	( 86.35,159.94) --
	( 86.59,162.60) --
	( 86.84,164.47) --
	( 87.09,154.97) --
	( 87.33,170.50) --
	( 87.58,157.54) --
	( 87.83,166.33) --
	( 88.07,159.85) --
	( 88.32,160.83) --
	( 88.57,164.82) --
	( 88.81,161.45) --
	( 89.06,177.52) --
	( 89.31,165.71) --
	( 89.55,159.49) --
	( 89.80,168.73) --
	( 90.05,175.92) --
	( 90.29,165.98) --
	( 90.54,166.60) --
	( 90.79,157.54) --
	( 91.03,161.89) --
	( 91.28,170.77) --
	( 91.53,170.15) --
	( 91.77,169.35) --
	( 92.02,161.27) --
	( 92.27,173.08) --
	( 92.51,166.42) --
	( 92.76,176.01) --
	( 93.01,182.05) --
	( 93.25,175.92) --
	( 93.50,179.03) --
	( 93.75,166.24) --
	( 93.99,175.83) --
	( 94.24,166.24) --
	( 94.48,177.43) --
	( 94.73,162.25) --
	( 94.98,173.70) --
	( 95.22,162.07) --
	( 95.47,172.46) --
	( 95.72,170.41) --
	( 95.96,159.32) --
	( 96.21,173.88) --
	( 96.46,172.72) --
	( 96.70,165.27) --
	( 96.95,178.14) --
	( 97.20,173.79) --
	( 97.44,180.80) --
	( 97.69,164.73) --
	( 97.94,166.24) --
	( 98.18,161.54) --
	( 98.43,158.61) --
	( 98.68,166.60) --
	( 98.92,162.25) --
	( 99.17,158.34) --
	( 99.42,161.09) --
	( 99.66,164.38) --
	( 99.91,167.13) --
	(100.16,169.97) --
	(100.40,178.58) --
	(100.65,163.05) --
	(100.90,164.02) --
	(101.14,175.65) --
	(101.39,184.00) --
	(101.64,182.76) --
	(101.88,168.02) --
	(102.13,173.43) --
	(102.38,174.32) --
	(102.62,175.92) --
	(102.87,167.66) --
	(103.12,171.30) --
	(103.36,176.36) --
	(103.61,179.47) --
	(103.86,171.21) --
	(104.10,179.03) --
	(104.35,178.05) --
	(104.60,188.17) --
	(104.84,178.32) --
	(105.09,185.15) --
	(105.34,172.63) --
	(105.58,174.50) --
	(105.83,173.43) --
	(106.08,169.88) --
	(106.32,190.48) --
	(106.57,185.06) --
	(106.82,187.28) --
	(107.06,174.41) --
	(107.31,173.43) --
	(107.56,178.05) --
	(107.80,173.52) --
	(108.05,170.41) --
	(108.30,195.54) --
	(108.54,199.71) --
	(108.79,198.03) --
	(109.04,195.01) --
	(109.28,190.04) --
	(109.53,179.20) --
	(109.78,176.10) --
	(110.02,184.53) --
	(110.27,170.95) --
	(110.52,163.22) --
	(110.76,177.61) --
	(111.01,181.51) --
	(111.26,174.32) --
	(111.50,167.84) --
	(111.75,183.56) --
	(112.00,179.74) --
	(112.24,187.46) --
	(112.49,164.55) --
	(112.74,182.93) --
	(112.98,187.73) --
	(113.23,172.99) --
	(113.48,170.06) --
	(113.72,175.56) --
	(113.97,182.40) --
	(114.22,172.90) --
	(114.46,185.77) --
	(114.71,178.49) --
	(114.95,169.26) --
	(115.20,179.29) --
	(115.45,182.49) --
	(115.69,183.56) --
	(115.94,193.32) --
	(116.19,173.79) --
	(116.43,168.02) --
	(116.68,178.32) --
	(116.93,182.22) --
	(117.17,187.46) --
	(117.42,176.63) --
	(117.67,168.73) --
	(117.91,174.59) --
	(118.16,171.04) --
	(118.41,179.65) --
	(118.65,177.34) --
	(118.90,176.01) --
	(119.15,180.45) --
	(119.39,180.45) --
	(119.64,175.92) --
	(119.89,170.24) --
	(120.13,183.91) --
	(120.38,187.11) --
	(120.63,176.36) --
	(120.87,180.18) --
	(121.12,176.45) --
	(121.37,180.71) --
	(121.61,165.00) --
	(121.86,171.13) --
	(122.11,165.44) --
	(122.35,159.85) --
	(122.60,174.23) --
	(122.85,157.72) --
	(123.09,178.58) --
	(123.34,179.65) --
	(123.59,172.63) --
	(123.83,178.49) --
	(124.08,172.10) --
	(124.33,176.45) --
	(124.57,175.03) --
	(124.82,156.12) --
	(125.07,154.08) --
	(125.31,170.06) --
	(125.56,167.84) --
	(125.81,172.55) --
	(126.05,168.73) --
	(126.30,168.99) --
	(126.55,175.03) --
	(126.79,183.38) --
	(127.04,182.22) --
	(127.29,181.51) --
	(127.53,180.63) --
	(127.78,169.35) --
	(128.03,157.54) --
	(128.27,167.04) --
	(128.52,157.63) --
	(128.77,168.02) --
	(129.01,167.84) --
	(129.26,174.77) --
	(129.51,161.27) --
	(129.75,169.26) --
	(130.00,177.96) --
	(130.25,177.61) --
	(130.49,171.21) --
	(130.74,179.03) --
	(130.99,166.42) --
	(131.23,154.17) --
	(131.48,159.85) --
	(131.73,167.75) --
	(131.97,153.90) --
	(132.22,168.91) --
	(132.47,174.05) --
	(132.71,175.74) --
	(132.96,170.15) --
	(133.21,178.76) --
	(133.45,169.79) --
	(133.70,171.39) --
	(133.95,163.67) --
	(134.19,167.40) --
	(134.44,170.59) --
	(134.69,166.33) --
	(134.93,169.97) --
	(135.18,179.12) --
	(135.42,169.62) --
	(135.67,164.91) --
	(135.92,177.52) --
	(136.16,170.33) --
	(136.41,170.50) --
	(136.66,172.99) --
	(136.90,178.76) --
	(137.15,154.43) --
	(137.40,158.52) --
	(137.64,168.91) --
	(137.89,158.43) --
	(138.14,156.65) --
	(138.38,159.76) --
	(138.63,166.86) --
	(138.88,170.24) --
	(139.12,155.59) --
	(139.37,154.70) --
	(139.62,169.26) --
	(139.86,158.43) --
	(140.11,170.33) --
	(140.36,163.13) --
	(140.60,160.38) --
	(140.85,153.01) --
	(141.10,153.28) --
	(141.34,152.84) --
	(141.59,158.25) --
	(141.84,155.23) --
	(142.08,158.61) --
	(142.33,160.29) --
	(142.58,156.74) --
	(142.82,152.48) --
	(143.07,157.81) --
	(143.32,155.77) --
	(143.56,154.52) --
	(143.81,153.01) --
	(144.06,157.36) --
	(144.30,157.36) --
	(144.55,154.97) --
	(144.80,156.65) --
	(145.04,155.68) --
	(145.29,161.36) --
	(145.54,156.92) --
	(145.78,160.74) --
	(146.03,158.52) --
	(146.28,155.32) --
	(146.52,156.83) --
	(146.77,156.12) --
	(147.02,155.14) --
	(147.26,152.04) --
	(147.51,152.84) --
	(147.76,156.48) --
	(148.00,152.12) --
	(148.25,156.48) --
	(148.50,155.14) --
	(148.74,153.99) --
	(148.99,154.61) --
	(149.24,157.36) --
	(149.48,153.19) --
	(149.73,156.92) --
	(149.98,152.57) --
	(150.22,157.54) --
	(150.47,156.39) --
	(150.72,153.63) --
	(150.96,157.98) --
	(151.21,157.54) --
	(151.46,155.85) --
	(151.70,157.27) --
	(151.95,156.30) --
	(152.20,156.30) --
	(152.44,152.12) --
	(152.69,153.63) --
	(152.94,155.05) --
	(153.18,155.23) --
	(153.43,156.56) --
	(153.68,161.09) --
	(153.92,155.77) --
	(154.17,153.99) --
	(154.42,152.48) --
	(154.66,154.17) --
	(154.91,155.85) --
	(155.16,156.39) --
	(155.40,152.57) --
	(155.65,151.95) --
	(155.89,156.74) --
	(156.14,154.70) --
	(156.39,153.46) --
	(156.63,157.63) --
	(156.88,154.79) --
	(157.13,152.92) --
	(157.37,163.40) --
	(157.62,151.50) --
	(157.87,153.99) --
	(158.11,152.66) --
	(158.36,152.57) --
	(158.61,151.77) --
	(158.85,151.68) --
	(159.10,153.55) --
	(159.35,150.62) --
	(159.59,152.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83,133.92) rectangle (168.47,231.59);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 31.26) rectangle (168.47,128.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 31.26) rectangle (168.47,128.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83, 46.80) --
	(168.47, 46.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83, 68.99) --
	(168.47, 68.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83, 91.19) --
	(168.47, 91.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,113.39) --
	(168.47,113.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.33, 31.26) --
	( 51.33,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.99, 31.26) --
	( 75.99,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.65, 31.26) --
	(100.65,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.31, 31.26) --
	(125.31,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.98, 31.26) --
	(149.98,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 35.70) --
	(168.47, 35.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 57.90) --
	(168.47, 57.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 80.09) --
	(168.47, 80.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,102.29) --
	(168.47,102.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,124.48) --
	(168.47,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.99, 31.26) --
	( 38.99,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.66, 31.26) --
	( 63.66,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.32, 31.26) --
	( 88.32,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.98, 31.26) --
	(112.98,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.64, 31.26) --
	(137.64,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.31, 31.26) --
	(162.31,128.92);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 43.25) --
	( 39.24, 40.14) --
	( 39.49, 40.14) --
	( 39.73, 40.14) --
	( 39.98, 39.69) --
	( 40.23, 40.14) --
	( 40.47, 41.91) --
	( 40.72, 39.69) --
	( 40.97, 42.36) --
	( 41.21, 42.80) --
	( 41.46, 41.47) --
	( 41.71, 39.69) --
	( 41.95, 41.47) --
	( 42.20, 40.14) --
	( 42.45, 39.69) --
	( 42.69, 40.14) --
	( 42.94, 41.91) --
	( 43.19, 41.47) --
	( 43.43, 39.69) --
	( 43.68, 39.69) --
	( 43.93, 39.69) --
	( 44.17, 39.69) --
	( 44.42, 41.91) --
	( 44.67, 39.69) --
	( 44.91, 41.47) --
	( 45.16, 40.14) --
	( 45.41, 44.58) --
	( 45.65, 42.36) --
	( 45.90, 41.47) --
	( 46.15, 40.14) --
	( 46.39, 45.02) --
	( 46.64, 61.45) --
	( 46.89, 55.23) --
	( 47.13, 57.01) --
	( 47.38, 64.55) --
	( 47.63, 72.54) --
	( 47.87, 57.90) --
	( 48.12, 55.68) --
	( 48.37, 55.23) --
	( 48.61, 65.00) --
	( 48.86, 51.24) --
	( 49.11, 52.57) --
	( 49.35, 57.90) --
	( 49.60, 49.02) --
	( 49.85, 49.02) --
	( 50.09, 56.12) --
	( 50.34, 51.24) --
	( 50.59, 52.12) --
	( 50.83, 49.46) --
	( 51.08, 59.23) --
	( 51.33, 52.57) --
	( 51.57, 49.90) --
	( 51.82, 62.33) --
	( 52.07, 56.12) --
	( 52.31, 49.02) --
	( 52.56, 52.57) --
	( 52.81, 50.79) --
	( 53.05, 72.99) --
	( 53.30, 50.79) --
	( 53.54, 53.90) --
	( 53.79, 57.45) --
	( 54.04, 73.43) --
	( 54.28, 68.11) --
	( 54.53, 69.88) --
	( 54.78, 75.65) --
	( 55.02, 73.88) --
	( 55.27,124.48) --
	( 55.52, 59.67) --
	( 55.76, 60.56) --
	( 56.01, 70.33) --
	( 56.26, 59.23) --
	( 56.50, 84.09) --
	( 56.75, 61.45) --
	( 57.00, 55.23) --
	( 57.24, 59.67) --
	( 57.49, 76.10) --
	( 57.74, 53.01) --
	( 57.98, 65.44) --
	( 58.23, 58.34) --
	( 58.48, 59.67) --
	( 58.72, 53.46) --
	( 58.97, 53.46) --
	( 59.22, 61.00) --
	( 59.46, 70.33) --
	( 59.71, 63.22) --
	( 59.96, 59.23) --
	( 60.20,124.48) --
	( 60.45,124.48) --
	( 60.70, 55.68) --
	( 60.94, 84.97) --
	( 61.19, 52.57) --
	( 61.44, 55.23) --
	( 61.68, 49.46) --
	( 61.93, 58.78) --
	( 62.18, 56.12) --
	( 62.42, 55.23) --
	( 62.67,124.48) --
	( 62.92, 80.98) --
	( 63.16, 70.77) --
	( 63.41, 61.89) --
	( 63.66,124.48) --
	( 63.90, 95.19) --
	( 64.15, 64.55) --
	( 64.40, 74.32) --
	( 64.64, 72.54) --
	( 64.89, 74.76) --
	( 65.14, 64.11) --
	( 65.38, 70.77) --
	( 65.63, 57.90) --
	( 65.88, 57.01) --
	( 66.12,101.84) --
	( 66.37, 52.12) --
	( 66.62, 64.11) --
	( 66.86, 57.45) --
	( 67.11, 49.90) --
	( 67.36, 63.67) --
	( 67.60, 59.23) --
	( 67.85, 55.68) --
	( 68.10, 71.66) --
	( 68.34, 69.44) --
	( 68.59, 70.77) --
	( 68.84, 66.77) --
	( 69.08, 76.98) --
	( 69.33, 53.90) --
	( 69.58, 51.24) --
	( 69.82, 70.33) --
	( 70.07, 68.55) --
	( 70.32, 73.88) --
	( 70.56, 69.44) --
	( 70.81, 58.34) --
	( 71.06, 64.11) --
	( 71.30, 77.87) --
	( 71.55, 68.55) --
	( 71.80, 61.45) --
	( 72.04, 65.00) --
	( 72.29,111.61) --
	( 72.54,124.48) --
	( 72.78,116.05) --
	( 73.03, 77.87) --
	( 73.28, 71.21) --
	( 73.52, 78.32) --
	( 73.77,124.48) --
	( 74.01, 78.76) --
	( 74.26,124.48) --
	( 74.51, 75.21) --
	( 74.75,103.18) --
	( 75.00, 74.32) --
	( 75.25, 65.00) --
	( 75.49,119.16) --
	( 75.74, 66.33) --
	( 75.99,102.73) --
	( 76.23, 70.77) --
	( 76.48, 60.56) --
	( 76.73, 77.87) --
	( 76.97, 81.87) --
	( 77.22, 88.08) --
	( 77.47, 73.88) --
	( 77.71,110.72) --
	( 77.96, 61.00) --
	( 78.21, 60.56) --
	( 78.45, 53.01) --
	( 78.70, 54.79) --
	( 78.95, 68.11) --
	( 79.19, 65.00) --
	( 79.44, 53.01) --
	( 79.69, 59.23) --
	( 79.93, 75.65) --
	( 80.18, 63.22) --
	( 80.43,122.71) --
	( 80.67, 58.34) --
	( 80.92, 55.23) --
	( 81.17, 77.87) --
	( 81.41, 60.12) --
	( 81.66, 66.77) --
	( 81.91, 56.12) --
	( 82.15, 54.34) --
	( 82.40, 56.56) --
	( 82.65, 80.98) --
	( 82.89, 61.45) --
	( 83.14, 61.00) --
	( 83.39, 68.55) --
	( 83.63, 91.63) --
	( 83.88, 57.90) --
	( 84.13, 78.32) --
	( 84.37, 62.33) --
	( 84.62, 55.68) --
	( 84.87, 61.00) --
	( 85.11, 55.68) --
	( 85.36, 55.68) --
	( 85.61, 56.12) --
	( 85.85, 75.21) --
	( 86.10, 54.34) --
	( 86.35, 65.44) --
	( 86.59, 52.57) --
	( 86.84, 59.67) --
	( 87.09, 79.65) --
	( 87.33, 56.12) --
	( 87.58, 55.23) --
	( 87.83, 60.56) --
	( 88.07, 59.67) --
	( 88.32, 57.90) --
	( 88.57, 58.78) --
	( 88.81, 62.33) --
	( 89.06, 69.88) --
	( 89.31, 51.68) --
	( 89.55, 55.23) --
	( 89.80, 49.46) --
	( 90.05, 76.54) --
	( 90.29, 80.09) --
	( 90.54, 58.34) --
	( 90.79, 64.11) --
	( 91.03, 54.34) --
	( 91.28, 80.09) --
	( 91.53, 72.10) --
	( 91.77, 62.78) --
	( 92.02, 72.99) --
	( 92.27, 56.12) --
	( 92.51, 64.55) --
	( 92.76, 54.34) --
	( 93.01, 78.32) --
	( 93.25, 58.78) --
	( 93.50, 60.12) --
	( 93.75, 53.90) --
	( 93.99, 49.90) --
	( 94.24, 65.89) --
	( 94.48, 49.90) --
	( 94.73, 53.46) --
	( 94.98, 62.78) --
	( 95.22, 65.89) --
	( 95.47, 60.12) --
	( 95.72, 84.53) --
	( 95.96, 59.23) --
	( 96.21, 65.44) --
	( 96.46, 70.33) --
	( 96.70, 80.09) --
	( 96.95, 56.56) --
	( 97.20, 68.99) --
	( 97.44, 70.77) --
	( 97.69, 55.68) --
	( 97.94, 80.98) --
	( 98.18, 76.54) --
	( 98.43, 58.34) --
	( 98.68, 53.01) --
	( 98.92, 75.21) --
	( 99.17, 77.43) --
	( 99.42, 94.74) --
	( 99.66, 77.43) --
	( 99.91, 68.11) --
	(100.16, 93.41) --
	(100.40, 92.08) --
	(100.65, 76.54) --
	(100.90, 53.90) --
	(101.14, 76.98) --
	(101.39, 62.78) --
	(101.64, 84.97) --
	(101.88, 82.31) --
	(102.13, 60.12) --
	(102.38, 76.54) --
	(102.62, 86.75) --
	(102.87, 72.54) --
	(103.12, 61.45) --
	(103.36, 86.31) --
	(103.61, 63.67) --
	(103.86, 81.87) --
	(104.10, 70.33) --
	(104.35, 83.20) --
	(104.60, 64.55) --
	(104.84, 82.31) --
	(105.09, 61.45) --
	(105.34, 79.65) --
	(105.58, 53.01) --
	(105.83, 80.98) --
	(106.08, 64.55) --
	(106.32,100.96) --
	(106.57, 52.12) --
	(106.82, 89.41) --
	(107.06, 64.11) --
	(107.31, 85.42) --
	(107.56, 56.12) --
	(107.80, 65.00) --
	(108.05, 88.08) --
	(108.30, 77.43) --
	(108.54, 80.09) --
	(108.79, 83.20) --
	(109.04, 89.41) --
	(109.28, 76.10) --
	(109.53, 59.23) --
	(109.78, 95.63) --
	(110.02, 80.98) --
	(110.27, 90.30) --
	(110.52, 79.65) --
	(110.76, 80.09) --
	(111.01, 84.09) --
	(111.26, 55.23) --
	(111.50, 74.76) --
	(111.75, 58.78) --
	(112.00,104.51) --
	(112.24, 66.33) --
	(112.49, 97.85) --
	(112.74, 61.89) --
	(112.98,112.50) --
	(113.23, 69.44) --
	(113.48,101.84) --
	(113.72,115.16) --
	(113.97, 58.78) --
	(114.22, 83.20) --
	(114.46, 65.89) --
	(114.71, 80.98) --
	(114.95, 87.64) --
	(115.20, 93.41) --
	(115.45, 83.20) --
	(115.69, 65.00) --
	(115.94, 53.90) --
	(116.19,107.17) --
	(116.43, 71.66) --
	(116.68, 84.09) --
	(116.93, 70.77) --
	(117.17, 86.75) --
	(117.42, 84.97) --
	(117.67, 88.97) --
	(117.91, 60.56) --
	(118.16, 52.12) --
	(118.41, 75.65) --
	(118.65,100.51) --
	(118.90,104.95) --
	(119.15, 86.31) --
	(119.39, 63.67) --
	(119.64, 91.63) --
	(119.89, 53.01) --
	(120.13, 55.68) --
	(120.38, 58.78) --
	(120.63, 57.90) --
	(120.87, 94.74) --
	(121.12, 58.34) --
	(121.37, 81.87) --
	(121.61, 57.45) --
	(121.86, 61.45) --
	(122.11, 70.33) --
	(122.35,101.84) --
	(122.60, 56.56) --
	(122.85, 95.63) --
	(123.09, 59.67) --
	(123.34, 60.12) --
	(123.59, 79.20) --
	(123.83, 96.07) --
	(124.08, 87.19) --
	(124.33, 82.76) --
	(124.57, 83.20) --
	(124.82, 90.30) --
	(125.07, 82.31) --
	(125.31, 80.98) --
	(125.56, 92.97) --
	(125.81, 89.86) --
	(126.05, 90.30) --
	(126.30, 81.87) --
	(126.55, 89.41) --
	(126.79, 92.97) --
	(127.04, 84.97) --
	(127.29, 84.09) --
	(127.53, 83.64) --
	(127.78, 91.63) --
	(128.03, 80.54) --
	(128.27, 85.86) --
	(128.52, 69.44) --
	(128.77, 61.89) --
	(129.01, 52.12) --
	(129.26, 57.01) --
	(129.51, 59.67) --
	(129.75, 67.22) --
	(130.00, 80.09) --
	(130.25, 51.68) --
	(130.49, 80.09) --
	(130.74, 60.56) --
	(130.99, 69.44) --
	(131.23, 49.90) --
	(131.48, 59.23) --
	(131.73, 65.44) --
	(131.97, 60.12) --
	(132.22, 73.43) --
	(132.47, 92.08) --
	(132.71, 61.45) --
	(132.96, 89.86) --
	(133.21, 66.77) --
	(133.45, 52.57) --
	(133.70, 68.55) --
	(133.95, 91.63) --
	(134.19,104.51) --
	(134.44, 75.21) --
	(134.69, 52.57) --
	(134.93, 66.33) --
	(135.18, 81.42) --
	(135.42, 98.29) --
	(135.67, 57.90) --
	(135.92, 49.46) --
	(136.16, 61.89) --
	(136.41, 55.23) --
	(136.66, 53.90) --
	(136.90, 60.12) --
	(137.15, 51.68) --
	(137.40, 53.01) --
	(137.64, 55.23) --
	(137.89, 94.74) --
	(138.14, 57.90) --
	(138.38, 92.52) --
	(138.63, 70.33) --
	(138.88, 87.64) --
	(139.12, 83.64) --
	(139.37, 70.33) --
	(139.62, 61.00) --
	(139.86, 58.78) --
	(140.11, 50.79) --
	(140.36, 57.45) --
	(140.60, 82.76) --
	(140.85, 83.64) --
	(141.10, 84.53) --
	(141.34, 92.52) --
	(141.59, 79.65) --
	(141.84, 93.85) --
	(142.08, 66.33) --
	(142.33, 87.19) --
	(142.58, 77.87) --
	(142.82, 94.74) --
	(143.07, 53.46) --
	(143.32, 98.29) --
	(143.56, 87.64) --
	(143.81, 89.86) --
	(144.06, 84.97) --
	(144.30, 65.89) --
	(144.55, 78.76) --
	(144.80, 80.54) --
	(145.04, 92.52) --
	(145.29, 84.53) --
	(145.54, 53.01) --
	(145.78, 57.90) --
	(146.03, 73.88) --
	(146.28, 62.33) --
	(146.52, 82.76) --
	(146.77, 68.55) --
	(147.02, 55.23) --
	(147.26, 77.43) --
	(147.51, 90.30) --
	(147.76, 94.30) --
	(148.00, 59.67) --
	(148.25, 55.23) --
	(148.50, 99.18) --
	(148.74, 57.90) --
	(148.99, 88.53) --
	(149.24, 84.97) --
	(149.48, 91.63) --
	(149.73, 59.23) --
	(149.98, 83.64) --
	(150.22, 56.12) --
	(150.47, 88.53) --
	(150.72, 88.08) --
	(150.96, 93.85) --
	(151.21, 87.64) --
	(151.46, 86.75) --
	(151.70, 92.52) --
	(151.95, 88.53) --
	(152.20,108.50) --
	(152.44, 95.63) --
	(152.69, 85.42) --
	(152.94, 82.76) --
	(153.18, 82.76) --
	(153.43, 67.22) --
	(153.68, 81.42) --
	(153.92, 97.40) --
	(154.17, 83.20) --
	(154.42,100.51) --
	(154.66, 90.30) --
	(154.91, 83.20) --
	(155.16, 96.96) --
	(155.40,103.18) --
	(155.65, 83.64) --
	(155.89, 70.33) --
	(156.14, 64.55) --
	(156.39, 84.09) --
	(156.63, 88.53) --
	(156.88, 80.98) --
	(157.13, 63.22) --
	(157.37, 58.78) --
	(157.62, 64.11) --
	(157.87, 56.56) --
	(158.11, 89.41) --
	(158.36,106.28) --
	(158.61, 83.64) --
	(158.85, 88.53) --
	(159.10, 75.65) --
	(159.35, 81.87) --
	(159.59, 61.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 40.14) --
	( 39.24, 40.58) --
	( 39.49, 39.69) --
	( 39.73, 39.69) --
	( 39.98, 39.69) --
	( 40.23, 40.14) --
	( 40.47, 44.13) --
	( 40.72, 40.14) --
	( 40.97, 42.36) --
	( 41.21, 43.25) --
	( 41.46, 39.69) --
	( 41.71, 39.25) --
	( 41.95, 39.69) --
	( 42.20, 40.14) --
	( 42.45, 40.14) --
	( 42.69, 41.03) --
	( 42.94, 41.03) --
	( 43.19, 40.14) --
	( 43.43, 40.14) --
	( 43.68, 43.25) --
	( 43.93, 42.36) --
	( 44.17, 41.03) --
	( 44.42, 44.13) --
	( 44.67, 45.02) --
	( 44.91, 53.90) --
	( 45.16, 43.25) --
	( 45.41, 45.91) --
	( 45.65, 44.13) --
	( 45.90, 45.02) --
	( 46.15, 45.91) --
	( 46.39, 49.46) --
	( 46.64, 53.90) --
	( 46.89, 53.46) --
	( 47.13, 43.25) --
	( 47.38, 60.12) --
	( 47.63, 58.34) --
	( 47.87, 60.56) --
	( 48.12, 56.56) --
	( 48.37, 52.12) --
	( 48.61, 52.12) --
	( 48.86, 56.56) --
	( 49.11, 61.45) --
	( 49.35, 56.56) --
	( 49.60, 51.68) --
	( 49.85, 53.01) --
	( 50.09, 47.69) --
	( 50.34, 47.24) --
	( 50.59, 52.57) --
	( 50.83, 56.56) --
	( 51.08, 58.78) --
	( 51.33, 64.11) --
	( 51.57, 59.67) --
	( 51.82, 47.69) --
	( 52.07, 51.24) --
	( 52.31, 54.79) --
	( 52.56, 62.78) --
	( 52.81, 84.09) --
	( 53.05,124.48) --
	( 53.30, 55.23) --
	( 53.54, 68.11) --
	( 53.79, 66.77) --
	( 54.04, 57.90) --
	( 54.28, 60.56) --
	( 54.53, 53.01) --
	( 54.78, 48.13) --
	( 55.02, 49.02) --
	( 55.27, 49.90) --
	( 55.52, 56.56) --
	( 55.76, 61.89) --
	( 56.01, 62.33) --
	( 56.26, 53.01) --
	( 56.50, 53.01) --
	( 56.75, 66.77) --
	( 57.00,124.48) --
	( 57.24,124.48) --
	( 57.49, 65.44) --
	( 57.74,124.48) --
	( 57.98, 89.41) --
	( 58.23,124.48) --
	( 58.48, 72.99) --
	( 58.72, 69.44) --
	( 58.97,124.48) --
	( 59.22,124.48) --
	( 59.46,124.48) --
	( 59.71, 76.10) --
	( 59.96,124.48) --
	( 60.20, 66.77) --
	( 60.45,124.48) --
	( 60.70,124.48) --
	( 60.94, 80.54) --
	( 61.19,124.48) --
	( 61.44, 87.64) --
	( 61.68, 72.54) --
	( 61.93, 94.30) --
	( 62.18, 52.57) --
	( 62.42, 54.34) --
	( 62.67, 50.79) --
	( 62.92, 53.46) --
	( 63.16, 69.88) --
	( 63.41, 70.33) --
	( 63.66, 71.21) --
	( 63.90, 56.56) --
	( 64.15, 58.78) --
	( 64.40, 92.97) --
	( 64.64,124.48) --
	( 64.89, 59.23) --
	( 65.14, 63.67) --
	( 65.38, 84.97) --
	( 65.63, 75.65) --
	( 65.88, 85.42) --
	( 66.12, 58.78) --
	( 66.37, 56.56) --
	( 66.62, 58.78) --
	( 66.86, 96.96) --
	( 67.11, 58.34) --
	( 67.36, 59.23) --
	( 67.60, 61.89) --
	( 67.85, 65.89) --
	( 68.10,124.48) --
	( 68.34, 72.99) --
	( 68.59, 71.21) --
	( 68.84, 65.44) --
	( 69.08, 68.99) --
	( 69.33, 92.08) --
	( 69.58, 58.78) --
	( 69.82, 67.22) --
	( 70.07, 65.00) --
	( 70.32, 77.87) --
	( 70.56, 68.11) --
	( 70.81, 90.30) --
	( 71.06,116.94) --
	( 71.30, 57.01) --
	( 71.55, 98.29) --
	( 71.80, 63.67) --
	( 72.04, 61.45) --
	( 72.29, 85.86) --
	( 72.54,124.48) --
	( 72.78, 77.43) --
	( 73.03, 69.88) --
	( 73.28, 69.88) --
	( 73.52, 78.32) --
	( 73.77, 78.76) --
	( 74.01, 61.45) --
	( 74.26,124.48) --
	( 74.51,116.94) --
	( 74.75, 62.33) --
	( 75.00, 73.43) --
	( 75.25, 71.21) --
	( 75.49, 66.33) --
	( 75.74,124.48) --
	( 75.99, 78.32) --
	( 76.23, 54.79) --
	( 76.48, 81.42) --
	( 76.73, 53.46) --
	( 76.97, 62.78) --
	( 77.22,106.28) --
	( 77.47, 63.22) --
	( 77.71, 63.22) --
	( 77.96, 97.85) --
	( 78.21,124.48) --
	( 78.45, 57.90) --
	( 78.70, 66.33) --
	( 78.95, 88.97) --
	( 79.19, 71.21) --
	( 79.44, 72.54) --
	( 79.69,124.48) --
	( 79.93, 71.66) --
	( 80.18, 68.55) --
	( 80.43, 50.79) --
	( 80.67, 86.31) --
	( 80.92, 52.57) --
	( 81.17, 51.24) --
	( 81.41, 53.01) --
	( 81.66, 79.65) --
	( 81.91, 50.79) --
	( 82.15, 50.79) --
	( 82.40, 54.34) --
	( 82.65, 55.23) --
	( 82.89, 86.75) --
	( 83.14, 58.78) --
	( 83.39, 60.12) --
	( 83.63, 59.23) --
	( 83.88, 51.24) --
	( 84.13, 55.68) --
	( 84.37, 54.34) --
	( 84.62, 54.34) --
	( 84.87, 51.24) --
	( 85.11, 69.44) --
	( 85.36, 59.67) --
	( 85.61, 68.99) --
	( 85.85, 87.64) --
	( 86.10, 79.65) --
	( 86.35,118.27) --
	( 86.59,124.48) --
	( 86.84, 74.32) --
	( 87.09, 77.87) --
	( 87.33, 79.65) --
	( 87.58,104.06) --
	( 87.83, 68.11) --
	( 88.07, 81.42) --
	( 88.32, 96.07) --
	( 88.57, 84.09) --
	( 88.81, 83.64) --
	( 89.06,115.16) --
	( 89.31,107.62) --
	( 89.55, 57.90) --
	( 89.80, 68.11) --
	( 90.05, 73.43) --
	( 90.29, 71.66) --
	( 90.54, 86.31) --
	( 90.79, 51.68) --
	( 91.03, 58.78) --
	( 91.28, 65.00) --
	( 91.53, 54.79) --
	( 91.77, 56.12) --
	( 92.02, 59.23) --
	( 92.27, 57.01) --
	( 92.51, 50.79) --
	( 92.76, 52.12) --
	( 93.01, 60.56) --
	( 93.25, 52.57) --
	( 93.50, 58.78) --
	( 93.75, 56.12) --
	( 93.99, 58.34) --
	( 94.24, 80.09) --
	( 94.48,111.61) --
	( 94.73, 79.65) --
	( 94.98,110.28) --
	( 95.22, 82.76) --
	( 95.47, 92.97) --
	( 95.72, 80.98) --
	( 95.96, 80.54) --
	( 96.21, 79.20) --
	( 96.46, 66.33) --
	( 96.70, 94.74) --
	( 96.95, 84.97) --
	( 97.20, 84.97) --
	( 97.44, 53.46) --
	( 97.69, 61.45) --
	( 97.94, 57.45) --
	( 98.18, 78.76) --
	( 98.43,101.84) --
	( 98.68, 76.10) --
	( 98.92, 49.02) --
	( 99.17, 56.56) --
	( 99.42, 59.23) --
	( 99.66, 53.90) --
	( 99.91, 55.23) --
	(100.16, 95.63) --
	(100.40,124.48) --
	(100.65,102.73) --
	(100.90, 72.54) --
	(101.14, 51.68) --
	(101.39, 61.89) --
	(101.64, 56.12) --
	(101.88, 55.23) --
	(102.13, 50.79) --
	(102.38, 58.78) --
	(102.62, 58.78) --
	(102.87, 72.10) --
	(103.12, 92.97) --
	(103.36, 52.57) --
	(103.61, 60.56) --
	(103.86, 51.68) --
	(104.10, 62.78) --
	(104.35, 56.12) --
	(104.60, 59.67) --
	(104.84, 63.67) --
	(105.09, 61.00) --
	(105.34, 92.52) --
	(105.58, 64.55) --
	(105.83, 76.10) --
	(106.08, 57.01) --
	(106.32, 88.97) --
	(106.57, 80.54) --
	(106.82, 81.87) --
	(107.06,116.05) --
	(107.31, 90.75) --
	(107.56,106.73) --
	(107.80, 61.00) --
	(108.05, 65.44) --
	(108.30, 57.90) --
	(108.54, 55.23) --
	(108.79, 57.45) --
	(109.04, 65.44) --
	(109.28, 60.56) --
	(109.53,124.48) --
	(109.78, 72.54) --
	(110.02, 82.31) --
	(110.27, 63.67) --
	(110.52, 90.75) --
	(110.76,106.28) --
	(111.01, 88.08) --
	(111.26, 67.22) --
	(111.50, 70.77) --
	(111.75,114.72) --
	(112.00, 91.19) --
	(112.24, 85.42) --
	(112.49, 82.31) --
	(112.74, 84.09) --
	(112.98, 92.97) --
	(113.23,108.06) --
	(113.48, 87.19) --
	(113.72, 80.98) --
	(113.97, 60.12) --
	(114.22, 57.90) --
	(114.46, 77.87) --
	(114.71, 91.19) --
	(114.95, 64.11) --
	(115.20, 89.41) --
	(115.45, 67.66) --
	(115.69, 60.12) --
	(115.94, 96.07) --
	(116.19, 68.99) --
	(116.43, 61.00) --
	(116.68, 92.08) --
	(116.93, 79.65) --
	(117.17, 78.32) --
	(117.42, 92.52) --
	(117.67,116.94) --
	(117.91, 87.19) --
	(118.16, 55.68) --
	(118.41, 58.78) --
	(118.65,124.48) --
	(118.90, 91.63) --
	(119.15, 58.34) --
	(119.39, 77.43) --
	(119.64, 95.63) --
	(119.89, 65.89) --
	(120.13,123.60) --
	(120.38, 97.40) --
	(120.63, 57.45) --
	(120.87, 61.45) --
	(121.12, 84.09) --
	(121.37,123.60) --
	(121.61, 81.42) --
	(121.86, 62.78) --
	(122.11, 72.99) --
	(122.35, 90.75) --
	(122.60, 57.45) --
	(122.85,104.51) --
	(123.09, 67.66) --
	(123.34, 63.22) --
	(123.59, 79.65) --
	(123.83, 62.78) --
	(124.08, 97.40) --
	(124.33,104.95) --
	(124.57, 65.44) --
	(124.82, 86.75) --
	(125.07, 61.89) --
	(125.31, 75.21) --
	(125.56, 66.77) --
	(125.81, 84.97) --
	(126.05, 60.12) --
	(126.30, 56.56) --
	(126.55, 90.75) --
	(126.79, 85.86) --
	(127.04,100.96) --
	(127.29, 87.19) --
	(127.53, 72.54) --
	(127.78, 89.86) --
	(128.03, 77.87) --
	(128.27, 95.63) --
	(128.52, 68.99) --
	(128.77, 86.75) --
	(129.01,120.05) --
	(129.26,106.28) --
	(129.51, 80.98) --
	(129.75, 70.33) --
	(130.00, 79.65) --
	(130.25,101.84) --
	(130.49, 82.31) --
	(130.74, 90.75) --
	(130.99, 57.90) --
	(131.23, 85.86) --
	(131.48, 58.34) --
	(131.73,111.17) --
	(131.97, 94.74) --
	(132.22, 67.22) --
	(132.47, 96.96) --
	(132.71, 83.20) --
	(132.96,110.72) --
	(133.21, 61.45) --
	(133.45, 83.20) --
	(133.70, 96.07) --
	(133.95, 84.97) --
	(134.19, 81.42) --
	(134.44, 97.85) --
	(134.69, 69.88) --
	(134.93, 62.33) --
	(135.18, 84.97) --
	(135.42, 63.67) --
	(135.67, 79.65) --
	(135.92, 72.99) --
	(136.16, 90.75) --
	(136.41, 88.53) --
	(136.66, 96.07) --
	(136.90, 93.85) --
	(137.15, 82.31) --
	(137.40, 85.42) --
	(137.64,111.61) --
	(137.89, 55.68) --
	(138.14,100.51) --
	(138.38, 89.41) --
	(138.63, 93.85) --
	(138.88, 68.99) --
	(139.12,100.51) --
	(139.37, 89.86) --
	(139.62, 59.23) --
	(139.86, 61.89) --
	(140.11, 88.53) --
	(140.36, 81.87) --
	(140.60, 79.20) --
	(140.85, 58.34) --
	(141.10, 64.55) --
	(141.34, 67.22) --
	(141.59, 90.30) --
	(141.84, 57.45) --
	(142.08, 61.89) --
	(142.33, 62.78) --
	(142.58,101.84) --
	(142.82, 59.23) --
	(143.07, 80.98) --
	(143.32, 87.64) --
	(143.56, 85.86) --
	(143.81, 57.01) --
	(144.06, 89.86) --
	(144.30, 68.55) --
	(144.55, 62.78) --
	(144.80, 73.43) --
	(145.04, 64.11) --
	(145.29, 55.68) --
	(145.54, 92.08) --
	(145.78, 62.33) --
	(146.03, 60.56) --
	(146.28, 53.46) --
	(146.52, 97.85) --
	(146.77, 56.56) --
	(147.02, 64.55) --
	(147.26, 59.23) --
	(147.51, 88.53) --
	(147.76, 87.19) --
	(148.00, 61.45) --
	(148.25, 85.42) --
	(148.50, 91.19) --
	(148.74,116.05) --
	(148.99, 53.01) --
	(149.24, 64.55) --
	(149.48, 92.52) --
	(149.73, 58.78) --
	(149.98, 72.99) --
	(150.22,124.48) --
	(150.47, 67.66) --
	(150.72,104.06) --
	(150.96, 83.64) --
	(151.21, 51.24) --
	(151.46, 54.79) --
	(151.70, 53.01) --
	(151.95, 59.23) --
	(152.20, 84.53) --
	(152.44,100.51) --
	(152.69, 66.77) --
	(152.94, 84.97) --
	(153.18, 83.64) --
	(153.43, 57.01) --
	(153.68, 93.41) --
	(153.92, 60.56) --
	(154.17, 61.45) --
	(154.42, 57.90) --
	(154.66, 56.56) --
	(154.91, 64.55) --
	(155.16, 64.55) --
	(155.40, 80.54) --
	(155.65, 55.23) --
	(155.89, 81.42) --
	(156.14, 82.31) --
	(156.39, 81.87) --
	(156.63, 52.57) --
	(156.88, 82.31) --
	(157.13,100.07) --
	(157.37, 93.85) --
	(157.62, 61.89) --
	(157.87, 58.78) --
	(158.11, 68.55) --
	(158.36, 57.90) --
	(158.61, 88.53) --
	(158.85, 86.75) --
	(159.10,124.48) --
	(159.35,123.15) --
	(159.59,122.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 40.14) --
	( 39.24, 41.91) --
	( 39.49, 39.69) --
	( 39.73, 41.47) --
	( 39.98, 42.36) --
	( 40.23, 42.36) --
	( 40.47, 41.03) --
	( 40.72, 42.36) --
	( 40.97, 42.36) --
	( 41.21, 40.58) --
	( 41.46, 41.47) --
	( 41.71, 41.47) --
	( 41.95, 40.58) --
	( 42.20, 39.69) --
	( 42.45, 40.14) --
	( 42.69, 42.36) --
	( 42.94, 39.69) --
	( 43.19, 39.69) --
	( 43.43, 40.58) --
	( 43.68, 39.69) --
	( 43.93, 39.69) --
	( 44.17, 43.25) --
	( 44.42, 39.69) --
	( 44.67, 43.25) --
	( 44.91, 45.91) --
	( 45.16, 43.69) --
	( 45.41, 47.69) --
	( 45.65, 42.36) --
	( 45.90, 40.58) --
	( 46.15, 40.14) --
	( 46.39, 49.46) --
	( 46.64, 49.02) --
	( 46.89, 53.90) --
	( 47.13, 54.79) --
	( 47.38, 49.46) --
	( 47.63, 48.57) --
	( 47.87, 57.01) --
	( 48.12, 49.90) --
	( 48.37, 46.80) --
	( 48.61, 50.35) --
	( 48.86, 46.35) --
	( 49.11, 48.57) --
	( 49.35, 49.46) --
	( 49.60, 48.57) --
	( 49.85, 45.47) --
	( 50.09, 47.69) --
	( 50.34, 44.13) --
	( 50.59, 44.13) --
	( 50.83, 45.91) --
	( 51.08, 50.35) --
	( 51.33, 45.02) --
	( 51.57, 48.57) --
	( 51.82, 48.13) --
	( 52.07, 49.90) --
	( 52.31, 45.02) --
	( 52.56, 47.69) --
	( 52.81, 44.13) --
	( 53.05, 48.13) --
	( 53.30, 49.46) --
	( 53.54, 45.02) --
	( 53.79, 51.68) --
	( 54.04, 51.68) --
	( 54.28, 52.12) --
	( 54.53, 49.90) --
	( 54.78, 49.46) --
	( 55.02, 52.12) --
	( 55.27, 45.47) --
	( 55.52, 49.90) --
	( 55.76, 62.78) --
	( 56.01, 48.13) --
	( 56.26, 54.79) --
	( 56.50, 67.22) --
	( 56.75, 59.67) --
	( 57.00, 59.67) --
	( 57.24,124.48) --
	( 57.49,124.48) --
	( 57.74, 61.45) --
	( 57.98,124.48) --
	( 58.23, 56.56) --
	( 58.48, 50.35) --
	( 58.72, 52.12) --
	( 58.97, 47.69) --
	( 59.22, 53.01) --
	( 59.46,124.48) --
	( 59.71, 60.12) --
	( 59.96, 65.44) --
	( 60.20,124.48) --
	( 60.45,103.18) --
	( 60.70, 67.22) --
	( 60.94, 71.21) --
	( 61.19, 57.90) --
	( 61.44,124.48) --
	( 61.68, 54.34) --
	( 61.93,117.83) --
	( 62.18, 54.79) --
	( 62.42, 84.53) --
	( 62.67, 76.98) --
	( 62.92, 67.22) --
	( 63.16, 50.79) --
	( 63.41, 55.68) --
	( 63.66, 62.33) --
	( 63.90,124.48) --
	( 64.15, 88.08) --
	( 64.40,124.48) --
	( 64.64, 50.79) --
	( 64.89, 61.45) --
	( 65.14, 52.12) --
	( 65.38, 61.45) --
	( 65.63, 69.44) --
	( 65.88, 66.33) --
	( 66.12, 50.35) --
	( 66.37, 53.01) --
	( 66.62, 92.08) --
	( 66.86, 89.41) --
	( 67.11, 59.23) --
	( 67.36, 53.90) --
	( 67.60, 62.78) --
	( 67.85, 57.45) --
	( 68.10, 53.46) --
	( 68.34, 69.88) --
	( 68.59, 87.64) --
	( 68.84, 60.56) --
	( 69.08,102.29) --
	( 69.33, 72.99) --
	( 69.58, 58.34) --
	( 69.82, 59.67) --
	( 70.07, 60.56) --
	( 70.32, 63.67) --
	( 70.56, 57.45) --
	( 70.81, 61.00) --
	( 71.06, 57.01) --
	( 71.30, 55.68) --
	( 71.55, 57.90) --
	( 71.80, 65.00) --
	( 72.04, 67.66) --
	( 72.29, 58.34) --
	( 72.54, 55.68) --
	( 72.78, 68.11) --
	( 73.03, 56.56) --
	( 73.28, 66.33) --
	( 73.52, 67.66) --
	( 73.77, 70.77) --
	( 74.01, 54.79) --
	( 74.26, 53.46) --
	( 74.51, 50.79) --
	( 74.75, 50.79) --
	( 75.00, 64.11) --
	( 75.25, 60.12) --
	( 75.49, 49.46) --
	( 75.74, 67.66) --
	( 75.99, 57.90) --
	( 76.23, 55.68) --
	( 76.48, 56.56) --
	( 76.73, 50.79) --
	( 76.97, 51.68) --
	( 77.22, 58.78) --
	( 77.47, 60.56) --
	( 77.71, 58.78) --
	( 77.96, 59.67) --
	( 78.21, 85.86) --
	( 78.45, 63.22) --
	( 78.70, 74.32) --
	( 78.95, 51.68) --
	( 79.19, 55.23) --
	( 79.44, 53.46) --
	( 79.69, 84.53) --
	( 79.93, 92.52) --
	( 80.18, 56.56) --
	( 80.43, 55.68) --
	( 80.67, 57.45) --
	( 80.92,119.16) --
	( 81.17, 50.35) --
	( 81.41, 72.10) --
	( 81.66, 69.44) --
	( 81.91, 52.57) --
	( 82.15, 50.35) --
	( 82.40, 71.66) --
	( 82.65, 63.22) --
	( 82.89, 53.01) --
	( 83.14, 53.90) --
	( 83.39, 62.78) --
	( 83.63, 64.55) --
	( 83.88, 88.53) --
	( 84.13, 57.45) --
	( 84.37, 75.21) --
	( 84.62,124.48) --
	( 84.87, 61.89) --
	( 85.11, 76.54) --
	( 85.36, 80.98) --
	( 85.61, 73.88) --
	( 85.85, 55.23) --
	( 86.10,113.39) --
	( 86.35,117.83) --
	( 86.59, 72.10) --
	( 86.84, 61.45) --
	( 87.09, 66.33) --
	( 87.33, 64.11) --
	( 87.58, 61.89) --
	( 87.83, 66.33) --
	( 88.07, 57.01) --
	( 88.32, 57.45) --
	( 88.57, 91.63) --
	( 88.81, 80.09) --
	( 89.06, 69.88) --
	( 89.31, 76.98) --
	( 89.55,106.73) --
	( 89.80, 74.32) --
	( 90.05, 84.53) --
	( 90.29, 78.32) --
	( 90.54, 59.67) --
	( 90.79, 56.12) --
	( 91.03, 80.09) --
	( 91.28, 66.33) --
	( 91.53, 57.01) --
	( 91.77,116.49) --
	( 92.02, 77.87) --
	( 92.27, 72.10) --
	( 92.51, 79.65) --
	( 92.76, 84.09) --
	( 93.01, 84.53) --
	( 93.25, 76.54) --
	( 93.50, 71.66) --
	( 93.75, 72.10) --
	( 93.99, 93.85) --
	( 94.24, 63.67) --
	( 94.48,101.84) --
	( 94.73, 58.78) --
	( 94.98, 53.90) --
	( 95.22, 53.90) --
	( 95.47, 78.32) --
	( 95.72, 81.42) --
	( 95.96, 88.08) --
	( 96.21, 72.10) --
	( 96.46, 58.34) --
	( 96.70, 60.56) --
	( 96.95, 57.45) --
	( 97.20, 50.79) --
	( 97.44, 62.78) --
	( 97.69, 67.22) --
	( 97.94, 88.53) --
	( 98.18, 51.68) --
	( 98.43, 53.46) --
	( 98.68, 65.00) --
	( 98.92, 73.88) --
	( 99.17, 73.88) --
	( 99.42, 92.08) --
	( 99.66, 92.08) --
	( 99.91, 99.18) --
	(100.16, 78.76) --
	(100.40, 49.90) --
	(100.65, 50.79) --
	(100.90, 57.01) --
	(101.14, 55.68) --
	(101.39, 90.75) --
	(101.64,109.83) --
	(101.88, 54.79) --
	(102.13, 53.01) --
	(102.38, 58.78) --
	(102.62, 68.11) --
	(102.87, 94.74) --
	(103.12, 57.45) --
	(103.36, 78.32) --
	(103.61, 65.44) --
	(103.86, 64.55) --
	(104.10,124.48) --
	(104.35, 55.68) --
	(104.60,100.51) --
	(104.84,107.62) --
	(105.09,104.51) --
	(105.34, 59.67) --
	(105.58, 70.33) --
	(105.83, 58.78) --
	(106.08, 56.12) --
	(106.32, 54.34) --
	(106.57, 86.75) --
	(106.82, 57.45) --
	(107.06, 61.45) --
	(107.31, 60.56) --
	(107.56,102.29) --
	(107.80, 53.46) --
	(108.05, 86.31) --
	(108.30,105.40) --
	(108.54, 50.79) --
	(108.79, 54.34) --
	(109.04, 55.68) --
	(109.28, 57.90) --
	(109.53, 67.66) --
	(109.78, 53.46) --
	(110.02,117.38) --
	(110.27, 70.77) --
	(110.52, 60.12) --
	(110.76, 91.19) --
	(111.01, 65.00) --
	(111.26, 51.68) --
	(111.50, 56.56) --
	(111.75, 50.35) --
	(112.00, 56.56) --
	(112.24, 70.77) --
	(112.49, 48.13) --
	(112.74, 63.22) --
	(112.98, 57.90) --
	(113.23, 93.41) --
	(113.48, 70.33) --
	(113.72, 86.75) --
	(113.97, 85.86) --
	(114.22, 83.64) --
	(114.46, 56.56) --
	(114.71, 56.12) --
	(114.95, 54.34) --
	(115.20, 57.45) --
	(115.45, 54.34) --
	(115.69, 69.44) --
	(115.94, 60.12) --
	(116.19, 90.75) --
	(116.43, 79.20) --
	(116.68, 57.01) --
	(116.93, 64.55) --
	(117.17, 54.79) --
	(117.42, 55.68) --
	(117.67, 55.23) --
	(117.91, 59.23) --
	(118.16, 54.34) --
	(118.41, 49.90) --
	(118.65, 54.34) --
	(118.90, 54.79) --
	(119.15, 93.85) --
	(119.39, 52.57) --
	(119.64,100.51) --
	(119.89, 57.90) --
	(120.13, 66.77) --
	(120.38,101.84) --
	(120.63, 51.24) --
	(120.87, 65.89) --
	(121.12, 88.97) --
	(121.37, 86.75) --
	(121.61, 96.96) --
	(121.86, 56.12) --
	(122.11,109.39) --
	(122.35, 86.75) --
	(122.60, 98.29) --
	(122.85, 81.87) --
	(123.09, 54.79) --
	(123.34, 86.75) --
	(123.59, 75.21) --
	(123.83, 62.33) --
	(124.08,108.06) --
	(124.33, 68.55) --
	(124.57, 86.31) --
	(124.82, 60.56) --
	(125.07, 55.23) --
	(125.31, 73.88) --
	(125.56, 64.55) --
	(125.81, 88.97) --
	(126.05, 87.64) --
	(126.30, 58.34) --
	(126.55, 89.41) --
	(126.79, 61.00) --
	(127.04, 56.12) --
	(127.29, 87.19) --
	(127.53, 90.75) --
	(127.78, 92.52) --
	(128.03, 92.08) --
	(128.27, 95.19) --
	(128.52, 57.45) --
	(128.77,113.83) --
	(129.01, 74.32) --
	(129.26, 66.33) --
	(129.51, 53.01) --
	(129.75, 84.97) --
	(130.00, 88.97) --
	(130.25, 86.31) --
	(130.49, 85.42) --
	(130.74, 83.20) --
	(130.99, 79.20) --
	(131.23, 63.67) --
	(131.48, 79.65) --
	(131.73,104.06) --
	(131.97, 80.54) --
	(132.22, 76.98) --
	(132.47, 58.34) --
	(132.71, 65.00) --
	(132.96,108.95) --
	(133.21, 82.76) --
	(133.45,104.95) --
	(133.70, 84.97) --
	(133.95, 93.85) --
	(134.19, 79.65) --
	(134.44, 72.99) --
	(134.69, 57.90) --
	(134.93, 88.53) --
	(135.18, 52.57) --
	(135.42, 88.97) --
	(135.67, 61.45) --
	(135.92, 96.96) --
	(136.16, 66.33) --
	(136.41, 64.11) --
	(136.66, 57.01) --
	(136.90, 59.67) --
	(137.15, 66.77) --
	(137.40, 79.20) --
	(137.64, 84.09) --
	(137.89, 88.08) --
	(138.14, 63.22) --
	(138.38, 84.09) --
	(138.63, 91.63) --
	(138.88, 82.76) --
	(139.12, 82.76) --
	(139.37, 58.78) --
	(139.62, 85.42) --
	(139.86, 94.74) --
	(140.11, 94.30) --
	(140.36, 82.76) --
	(140.60, 56.56) --
	(140.85, 54.79) --
	(141.10, 62.78) --
	(141.34, 80.09) --
	(141.59, 51.68) --
	(141.84, 63.22) --
	(142.08, 70.77) --
	(142.33, 95.63) --
	(142.58, 62.33) --
	(142.82, 97.85) --
	(143.07, 81.87) --
	(143.32, 98.74) --
	(143.56, 93.85) --
	(143.81, 84.53) --
	(144.06, 78.32) --
	(144.30, 54.34) --
	(144.55, 76.10) --
	(144.80, 55.23) --
	(145.04, 79.65) --
	(145.29, 84.09) --
	(145.54, 74.76) --
	(145.78, 89.86) --
	(146.03, 53.90) --
	(146.28, 52.12) --
	(146.52, 66.77) --
	(146.77, 61.89) --
	(147.02, 78.32) --
	(147.26, 84.97) --
	(147.51, 76.54) --
	(147.76, 79.65) --
	(148.00, 86.75) --
	(148.25, 75.21) --
	(148.50, 94.30) --
	(148.74, 75.65) --
	(148.99,109.39) --
	(149.24,107.17) --
	(149.48, 53.01) --
	(149.73, 76.54) --
	(149.98, 81.87) --
	(150.22, 56.56) --
	(150.47, 97.85) --
	(150.72, 65.89) --
	(150.96, 71.66) --
	(151.21, 56.56) --
	(151.46, 50.35) --
	(151.70, 53.01) --
	(151.95, 80.54) --
	(152.20, 76.54) --
	(152.44, 58.78) --
	(152.69, 83.20) --
	(152.94, 59.23) --
	(153.18, 55.68) --
	(153.43, 95.19) --
	(153.68, 57.01) --
	(153.92, 83.20) --
	(154.17, 63.67) --
	(154.42, 54.34) --
	(154.66, 60.56) --
	(154.91, 61.00) --
	(155.16, 54.79) --
	(155.40, 61.00) --
	(155.65, 57.90) --
	(155.89, 75.65) --
	(156.14,114.27) --
	(156.39, 80.09) --
	(156.63, 70.33) --
	(156.88, 86.31) --
	(157.13, 85.86) --
	(157.37, 98.74) --
	(157.62, 80.54) --
	(157.87, 50.79) --
	(158.11, 54.34) --
	(158.36, 62.33) --
	(158.61, 91.19) --
	(158.85, 65.44) --
	(159.10, 90.30) --
	(159.35, 53.90) --
	(159.59,109.39);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 44.13) --
	( 39.24, 39.69) --
	( 39.49, 41.47) --
	( 39.73, 39.69) --
	( 39.98, 39.69) --
	( 40.23, 40.14) --
	( 40.47, 39.69) --
	( 40.72, 44.13) --
	( 40.97, 40.58) --
	( 41.21, 39.69) --
	( 41.46, 40.58) --
	( 41.71, 42.36) --
	( 41.95, 41.47) --
	( 42.20, 40.14) --
	( 42.45, 44.13) --
	( 42.69, 40.58) --
	( 42.94, 42.36) --
	( 43.19, 39.69) --
	( 43.43, 40.14) --
	( 43.68, 39.69) --
	( 43.93, 40.14) --
	( 44.17, 40.14) --
	( 44.42, 39.69) --
	( 44.67, 40.14) --
	( 44.91, 41.03) --
	( 45.16, 39.69) --
	( 45.41, 41.03) --
	( 45.65, 45.47) --
	( 45.90, 47.69) --
	( 46.15, 51.24) --
	( 46.39, 42.36) --
	( 46.64, 47.69) --
	( 46.89, 52.12) --
	( 47.13, 44.58) --
	( 47.38, 47.24) --
	( 47.63, 47.69) --
	( 47.87, 47.24) --
	( 48.12, 45.02) --
	( 48.37, 58.34) --
	( 48.61, 55.68) --
	( 48.86, 72.10) --
	( 49.11, 55.68) --
	( 49.35, 62.78) --
	( 49.60, 58.34) --
	( 49.85, 53.46) --
	( 50.09, 51.68) --
	( 50.34, 49.02) --
	( 50.59, 58.34) --
	( 50.83, 52.57) --
	( 51.08, 49.90) --
	( 51.33, 49.90) --
	( 51.57, 49.90) --
	( 51.82, 51.68) --
	( 52.07, 52.12) --
	( 52.31, 51.24) --
	( 52.56, 52.12) --
	( 52.81, 52.12) --
	( 53.05, 58.78) --
	( 53.30, 51.24) --
	( 53.54, 55.23) --
	( 53.79, 58.78) --
	( 54.04, 54.79) --
	( 54.28, 52.12) --
	( 54.53, 69.88) --
	( 54.78, 58.34) --
	( 55.02, 56.56) --
	( 55.27, 54.79) --
	( 55.52, 96.07) --
	( 55.76,124.48) --
	( 56.01, 98.74) --
	( 56.26, 58.78) --
	( 56.50, 61.00) --
	( 56.75, 59.23) --
	( 57.00, 59.23) --
	( 57.24, 56.12) --
	( 57.49, 55.23) --
	( 57.74, 55.68) --
	( 57.98, 56.56) --
	( 58.23, 64.55) --
	( 58.48, 50.79) --
	( 58.72, 66.33) --
	( 58.97, 53.90) --
	( 59.22, 56.56) --
	( 59.46, 57.90) --
	( 59.71, 68.11) --
	( 59.96, 77.43) --
	( 60.20, 55.68) --
	( 60.45, 63.67) --
	( 60.70, 57.01) --
	( 60.94,124.48) --
	( 61.19, 72.54) --
	( 61.44, 61.45) --
	( 61.68, 54.34) --
	( 61.93,124.48) --
	( 62.18, 59.67) --
	( 62.42, 54.34) --
	( 62.67, 50.35) --
	( 62.92, 49.90) --
	( 63.16, 80.98) --
	( 63.41, 51.24) --
	( 63.66, 51.24) --
	( 63.90, 60.12) --
	( 64.15, 56.12) --
	( 64.40, 61.45) --
	( 64.64, 72.99) --
	( 64.89, 73.43) --
	( 65.14, 53.01) --
	( 65.38, 53.46) --
	( 65.63, 54.34) --
	( 65.88, 80.09) --
	( 66.12, 78.32) --
	( 66.37, 65.00) --
	( 66.62, 48.13) --
	( 66.86, 53.01) --
	( 67.11, 55.68) --
	( 67.36,124.48) --
	( 67.60, 61.45) --
	( 67.85, 65.44) --
	( 68.10,124.48) --
	( 68.34,124.48) --
	( 68.59, 55.68) --
	( 68.84, 72.99) --
	( 69.08, 52.57) --
	( 69.33, 80.98) --
	( 69.58,124.48) --
	( 69.82,124.48) --
	( 70.07, 65.00) --
	( 70.32, 53.90) --
	( 70.56, 62.78) --
	( 70.81, 54.79) --
	( 71.06, 52.57) --
	( 71.30, 56.56) --
	( 71.55, 52.57) --
	( 71.80, 49.90) --
	( 72.04, 58.78) --
	( 72.29, 61.45) --
	( 72.54, 53.46) --
	( 72.78, 85.86) --
	( 73.03,124.48) --
	( 73.28, 55.68) --
	( 73.52, 65.44) --
	( 73.77, 51.24) --
	( 74.01, 52.57) --
	( 74.26, 84.97) --
	( 74.51, 64.11) --
	( 74.75, 83.20) --
	( 75.00, 54.34) --
	( 75.25, 56.12) --
	( 75.49, 51.24) --
	( 75.74, 56.12) --
	( 75.99, 76.54) --
	( 76.23, 52.57) --
	( 76.48, 90.75) --
	( 76.73, 57.01) --
	( 76.97, 53.90) --
	( 77.22, 75.21) --
	( 77.47, 72.54) --
	( 77.71, 77.87) --
	( 77.96,124.48) --
	( 78.21, 93.85) --
	( 78.45, 95.63) --
	( 78.70,124.48) --
	( 78.95, 77.87) --
	( 79.19,124.48) --
	( 79.44, 78.32) --
	( 79.69, 65.44) --
	( 79.93, 68.99) --
	( 80.18, 58.34) --
	( 80.43,124.48) --
	( 80.67, 73.88) --
	( 80.92, 89.86) --
	( 81.17, 60.56) --
	( 81.41, 78.32) --
	( 81.66, 63.67) --
	( 81.91,124.48) --
	( 82.15,124.48) --
	( 82.40, 80.09) --
	( 82.65,124.48) --
	( 82.89, 86.31) --
	( 83.14,124.48) --
	( 83.39, 60.12) --
	( 83.63, 51.68) --
	( 83.88, 81.87) --
	( 84.13, 72.10) --
	( 84.37,124.48) --
	( 84.62, 53.90) --
	( 84.87,100.51) --
	( 85.11,124.48) --
	( 85.36,124.48) --
	( 85.61, 66.33) --
	( 85.85, 57.45) --
	( 86.10, 67.66) --
	( 86.35,124.48) --
	( 86.59, 88.53) --
	( 86.84,124.48) --
	( 87.09, 99.18) --
	( 87.33,124.48) --
	( 87.58,124.48) --
	( 87.83,124.48) --
	( 88.07, 67.22) --
	( 88.32, 85.42) --
	( 88.57, 64.11) --
	( 88.81, 71.66) --
	( 89.06, 67.22) --
	( 89.31, 54.79) --
	( 89.55,101.40) --
	( 89.80, 77.87) --
	( 90.05, 63.67) --
	( 90.29, 63.22) --
	( 90.54,124.48) --
	( 90.79, 80.98) --
	( 91.03,124.48) --
	( 91.28,112.94) --
	( 91.53, 60.12) --
	( 91.77, 92.08) --
	( 92.02, 61.89) --
	( 92.27,124.48) --
	( 92.51, 55.68) --
	( 92.76, 76.98) --
	( 93.01, 54.79) --
	( 93.25, 90.30) --
	( 93.50, 56.12) --
	( 93.75, 72.54) --
	( 93.99,101.40) --
	( 94.24, 89.86) --
	( 94.48, 91.19) --
	( 94.73, 82.76) --
	( 94.98, 73.88) --
	( 95.22, 68.11) --
	( 95.47, 82.31) --
	( 95.72, 69.88) --
	( 95.96, 79.65) --
	( 96.21, 75.21) --
	( 96.46, 78.32) --
	( 96.70, 90.30) --
	( 96.95, 81.42) --
	( 97.20, 79.20) --
	( 97.44, 76.10) --
	( 97.69, 60.56) --
	( 97.94, 62.78) --
	( 98.18, 99.18) --
	( 98.43, 84.09) --
	( 98.68,101.84) --
	( 98.92,124.48) --
	( 99.17,110.72) --
	( 99.42, 61.89) --
	( 99.66,114.72) --
	( 99.91,120.05) --
	(100.16, 58.34) --
	(100.40,124.48) --
	(100.65,102.73) --
	(100.90, 83.64) --
	(101.14,114.72) --
	(101.39,103.62) --
	(101.64, 78.32) --
	(101.88,124.48) --
	(102.13, 74.32) --
	(102.38, 87.64) --
	(102.62,124.48) --
	(102.87, 62.78) --
	(103.12, 58.78) --
	(103.36, 68.55) --
	(103.61, 53.46) --
	(103.86, 72.54) --
	(104.10, 62.33) --
	(104.35, 56.56) --
	(104.60, 56.12) --
	(104.84, 58.78) --
	(105.09, 60.12) --
	(105.34, 65.00) --
	(105.58, 59.23) --
	(105.83, 57.01) --
	(106.08, 74.76) --
	(106.32, 62.33) --
	(106.57, 61.00) --
	(106.82, 61.00) --
	(107.06, 58.34) --
	(107.31, 54.34) --
	(107.56, 59.23) --
	(107.80, 78.32) --
	(108.05, 59.23) --
	(108.30,124.48) --
	(108.54, 54.79) --
	(108.79, 56.12) --
	(109.04, 54.79) --
	(109.28, 51.24) --
	(109.53, 53.46) --
	(109.78, 54.34) --
	(110.02, 77.87) --
	(110.27, 55.23) --
	(110.52, 68.99) --
	(110.76, 69.44) --
	(111.01, 66.77) --
	(111.26, 58.78) --
	(111.50, 53.46) --
	(111.75, 56.56) --
	(112.00, 64.55) --
	(112.24, 56.12) --
	(112.49, 99.18) --
	(112.74, 61.89) --
	(112.98, 75.65) --
	(113.23, 60.56) --
	(113.48, 58.78) --
	(113.72, 54.34) --
	(113.97, 60.12) --
	(114.22, 53.46) --
	(114.46, 58.34) --
	(114.71, 61.89) --
	(114.95, 67.22) --
	(115.20, 55.23) --
	(115.45,100.96) --
	(115.69, 62.78) --
	(115.94, 54.34) --
	(116.19, 54.79) --
	(116.43, 82.76) --
	(116.68, 57.90) --
	(116.93, 51.68) --
	(117.17, 59.67) --
	(117.42, 80.54) --
	(117.67, 62.33) --
	(117.91, 60.12) --
	(118.16, 54.34) --
	(118.41, 70.33) --
	(118.65, 55.23) --
	(118.90, 58.78) --
	(119.15, 60.12) --
	(119.39, 74.32) --
	(119.64, 57.45) --
	(119.89, 61.00) --
	(120.13, 64.11) --
	(120.38, 70.33) --
	(120.63, 60.12) --
	(120.87, 63.22) --
	(121.12, 69.44) --
	(121.37, 62.33) --
	(121.61, 58.78) --
	(121.86, 96.52) --
	(122.11, 84.09) --
	(122.35, 57.90) --
	(122.60,106.73) --
	(122.85, 58.78) --
	(123.09, 76.10) --
	(123.34, 56.12) --
	(123.59, 61.00) --
	(123.83, 53.46) --
	(124.08, 54.79) --
	(124.33,121.38) --
	(124.57, 84.09) --
	(124.82, 59.23) --
	(125.07, 80.09) --
	(125.31, 63.22) --
	(125.56, 72.99) --
	(125.81, 82.76) --
	(126.05, 79.20) --
	(126.30, 80.98) --
	(126.55, 85.86) --
	(126.79, 70.77) --
	(127.04, 61.45) --
	(127.29, 58.34) --
	(127.53, 68.11) --
	(127.78, 71.66) --
	(128.03, 61.89) --
	(128.27, 59.23) --
	(128.52, 68.11) --
	(128.77, 68.99) --
	(129.01, 64.55) --
	(129.26, 61.00) --
	(129.51, 63.22) --
	(129.75, 61.00) --
	(130.00, 56.12) --
	(130.25, 50.35) --
	(130.49, 62.33) --
	(130.74, 60.12) --
	(130.99, 64.11) --
	(131.23, 68.99) --
	(131.48, 61.89) --
	(131.73, 62.33) --
	(131.97, 53.90) --
	(132.22, 63.22) --
	(132.47, 53.01) --
	(132.71, 74.32) --
	(132.96, 53.46) --
	(133.21, 52.57) --
	(133.45, 58.78) --
	(133.70, 60.12) --
	(133.95, 91.63) --
	(134.19, 57.01) --
	(134.44, 67.22) --
	(134.69, 63.67) --
	(134.93, 70.33) --
	(135.18, 62.78) --
	(135.42, 52.57) --
	(135.67, 76.10) --
	(135.92, 72.54) --
	(136.16, 61.45) --
	(136.41, 62.33) --
	(136.66, 52.12) --
	(136.90, 61.00) --
	(137.15, 56.12) --
	(137.40, 53.90) --
	(137.64, 66.33) --
	(137.89, 49.90) --
	(138.14, 60.56) --
	(138.38, 54.79) --
	(138.63, 61.89) --
	(138.88, 69.88) --
	(139.12, 59.67) --
	(139.37, 63.67) --
	(139.62, 61.00) --
	(139.86, 65.44) --
	(140.11, 63.67) --
	(140.36, 80.98) --
	(140.60, 98.74) --
	(140.85,111.61) --
	(141.10, 61.00) --
	(141.34, 62.33) --
	(141.59,108.95) --
	(141.84, 92.08) --
	(142.08, 53.90) --
	(142.33, 59.23) --
	(142.58, 64.55) --
	(142.82, 67.66) --
	(143.07, 72.99) --
	(143.32, 60.56) --
	(143.56, 52.57) --
	(143.81, 83.64) --
	(144.06, 55.68) --
	(144.30, 57.90) --
	(144.55, 57.01) --
	(144.80, 63.67) --
	(145.04, 56.12) --
	(145.29, 62.33) --
	(145.54, 89.41) --
	(145.78, 92.52) --
	(146.03, 54.79) --
	(146.28, 68.11) --
	(146.52, 53.46) --
	(146.77, 67.66) --
	(147.02, 69.44) --
	(147.26, 60.56) --
	(147.51, 56.12) --
	(147.76, 76.98) --
	(148.00, 77.87) --
	(148.25, 86.31) --
	(148.50, 72.54) --
	(148.74, 60.12) --
	(148.99, 57.45) --
	(149.24, 65.89) --
	(149.48, 51.24) --
	(149.73, 52.57) --
	(149.98, 56.12) --
	(150.22, 59.23) --
	(150.47, 83.20) --
	(150.72, 57.01) --
	(150.96, 60.12) --
	(151.21, 55.68) --
	(151.46, 66.77) --
	(151.70, 71.66) --
	(151.95, 59.23) --
	(152.20, 49.02) --
	(152.44, 52.12) --
	(152.69, 56.12) --
	(152.94, 71.21) --
	(153.18, 58.78) --
	(153.43, 90.75) --
	(153.68,103.18) --
	(153.92, 65.89) --
	(154.17, 56.12) --
	(154.42, 67.22) --
	(154.66, 94.30) --
	(154.91, 82.31) --
	(155.16, 73.43) --
	(155.40, 57.45) --
	(155.65, 58.34) --
	(155.89, 61.89) --
	(156.14, 57.01) --
	(156.39, 64.55) --
	(156.63, 92.52) --
	(156.88, 57.45) --
	(157.13, 56.56) --
	(157.37, 66.77) --
	(157.62, 54.34) --
	(157.87, 54.34) --
	(158.11, 56.12) --
	(158.36, 56.56) --
	(158.61, 71.66) --
	(158.85, 92.97) --
	(159.10, 51.68) --
	(159.35, 64.55) --
	(159.59, 71.66);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 40.58) --
	( 39.24, 40.14) --
	( 39.49, 39.25) --
	( 39.73, 39.69) --
	( 39.98, 39.69) --
	( 40.23, 41.03) --
	( 40.47, 42.80) --
	( 40.72, 40.14) --
	( 40.97, 40.14) --
	( 41.21, 40.14) --
	( 41.46, 43.25) --
	( 41.71, 39.69) --
	( 41.95, 40.14) --
	( 42.20, 39.69) --
	( 42.45, 39.69) --
	( 42.69, 40.14) --
	( 42.94, 39.69) --
	( 43.19, 40.14) --
	( 43.43, 41.47) --
	( 43.68, 40.14) --
	( 43.93, 43.25) --
	( 44.17, 40.14) --
	( 44.42, 43.25) --
	( 44.67, 43.25) --
	( 44.91, 41.91) --
	( 45.16, 49.46) --
	( 45.41, 45.02) --
	( 45.65, 45.02) --
	( 45.90, 44.13) --
	( 46.15, 44.13) --
	( 46.39, 47.69) --
	( 46.64, 62.78) --
	( 46.89, 44.58) --
	( 47.13, 56.12) --
	( 47.38, 69.88) --
	( 47.63, 69.88) --
	( 47.87, 54.79) --
	( 48.12, 64.55) --
	( 48.37, 54.79) --
	( 48.61, 51.68) --
	( 48.86, 61.00) --
	( 49.11, 62.78) --
	( 49.35, 53.90) --
	( 49.60, 53.01) --
	( 49.85, 46.80) --
	( 50.09, 52.12) --
	( 50.34, 54.34) --
	( 50.59, 49.46) --
	( 50.83, 47.69) --
	( 51.08, 46.80) --
	( 51.33, 54.79) --
	( 51.57, 47.69) --
	( 51.82, 57.90) --
	( 52.07, 58.78) --
	( 52.31, 59.23) --
	( 52.56, 52.57) --
	( 52.81, 51.24) --
	( 53.05, 50.35) --
	( 53.30, 54.34) --
	( 53.54, 50.35) --
	( 53.79, 55.68) --
	( 54.04, 59.67) --
	( 54.28, 69.88) --
	( 54.53, 71.21) --
	( 54.78, 49.46) --
	( 55.02, 57.45) --
	( 55.27, 52.57) --
	( 55.52, 51.68) --
	( 55.76, 52.12) --
	( 56.01, 63.22) --
	( 56.26,124.48) --
	( 56.50, 71.21) --
	( 56.75,122.26) --
	( 57.00, 57.45) --
	( 57.24, 55.23) --
	( 57.49, 57.01) --
	( 57.74, 53.46) --
	( 57.98, 82.76) --
	( 58.23, 68.99) --
	( 58.48, 95.63) --
	( 58.72, 58.78) --
	( 58.97, 70.77) --
	( 59.22, 70.33) --
	( 59.46, 70.33) --
	( 59.71, 68.99) --
	( 59.96,124.48) --
	( 60.20, 65.00) --
	( 60.45, 71.21) --
	( 60.70, 64.11) --
	( 60.94, 70.77) --
	( 61.19, 65.89) --
	( 61.44,123.60) --
	( 61.68,124.48) --
	( 61.93, 52.12) --
	( 62.18, 54.79) --
	( 62.42, 73.43) --
	( 62.67, 63.22) --
	( 62.92, 69.88) --
	( 63.16, 60.56) --
	( 63.41, 53.46) --
	( 63.66, 50.79) --
	( 63.90, 62.33) --
	( 64.15, 53.46) --
	( 64.40, 49.02) --
	( 64.64, 53.46) --
	( 64.89, 58.78) --
	( 65.14, 52.57) --
	( 65.38, 72.99) --
	( 65.63, 55.23) --
	( 65.88, 50.79) --
	( 66.12, 74.32) --
	( 66.37,124.48) --
	( 66.62, 91.63) --
	( 66.86, 59.67) --
	( 67.11, 85.42) --
	( 67.36, 52.12) --
	( 67.60, 50.79) --
	( 67.85, 55.68) --
	( 68.10, 57.90) --
	( 68.34, 75.21) --
	( 68.59,124.48) --
	( 68.84, 76.10) --
	( 69.08, 57.90) --
	( 69.33, 61.45) --
	( 69.58, 54.34) --
	( 69.82, 58.78) --
	( 70.07, 53.46) --
	( 70.32, 54.79) --
	( 70.56, 61.45) --
	( 70.81, 68.99) --
	( 71.06, 66.33) --
	( 71.30, 62.33) --
	( 71.55, 55.23) --
	( 71.80,124.48) --
	( 72.04, 67.22) --
	( 72.29, 59.67) --
	( 72.54, 75.21) --
	( 72.78, 78.32) --
	( 73.03, 74.32) --
	( 73.28, 84.09) --
	( 73.52, 67.66) --
	( 73.77,124.48) --
	( 74.01, 76.98) --
	( 74.26, 70.77) --
	( 74.51, 60.56) --
	( 74.75, 80.09) --
	( 75.00, 69.44) --
	( 75.25, 67.22) --
	( 75.49,124.48) --
	( 75.74, 80.98) --
	( 75.99, 55.68) --
	( 76.23, 84.09) --
	( 76.48, 61.89) --
	( 76.73, 57.90) --
	( 76.97, 62.78) --
	( 77.22, 53.90) --
	( 77.47, 53.90) --
	( 77.71, 69.44) --
	( 77.96,124.48) --
	( 78.21, 75.21) --
	( 78.45, 71.66) --
	( 78.70, 77.87) --
	( 78.95, 76.10) --
	( 79.19, 57.45) --
	( 79.44, 71.66) --
	( 79.69, 74.76) --
	( 79.93, 72.54) --
	( 80.18, 74.32) --
	( 80.43, 57.90) --
	( 80.67, 77.43) --
	( 80.92, 88.08) --
	( 81.17, 79.20) --
	( 81.41, 51.68) --
	( 81.66, 84.53) --
	( 81.91, 64.55) --
	( 82.15, 80.98) --
	( 82.40, 51.68) --
	( 82.65, 96.52) --
	( 82.89, 78.32) --
	( 83.14, 70.33) --
	( 83.39, 86.31) --
	( 83.63, 70.33) --
	( 83.88, 75.21) --
	( 84.13, 81.87) --
	( 84.37, 80.09) --
	( 84.62, 65.44) --
	( 84.87, 57.01) --
	( 85.11, 55.23) --
	( 85.36, 88.53) --
	( 85.61, 58.34) --
	( 85.85, 87.64) --
	( 86.10, 58.34) --
	( 86.35, 58.78) --
	( 86.59, 77.87) --
	( 86.84,108.06) --
	( 87.09, 81.87) --
	( 87.33, 58.78) --
	( 87.58, 82.76) --
	( 87.83, 56.56) --
	( 88.07, 62.33) --
	( 88.32, 75.21) --
	( 88.57, 56.56) --
	( 88.81, 80.09) --
	( 89.06,105.84) --
	( 89.31, 74.76) --
	( 89.55, 56.12) --
	( 89.80, 60.12) --
	( 90.05, 76.54) --
	( 90.29, 83.64) --
	( 90.54, 59.23) --
	( 90.79, 77.87) --
	( 91.03, 75.65) --
	( 91.28,121.38) --
	( 91.53, 83.20) --
	( 91.77, 52.57) --
	( 92.02, 81.87) --
	( 92.27, 67.66) --
	( 92.51, 58.78) --
	( 92.76, 95.63) --
	( 93.01, 61.89) --
	( 93.25, 52.12) --
	( 93.50, 64.11) --
	( 93.75, 53.01) --
	( 93.99, 49.02) --
	( 94.24, 59.23) --
	( 94.48, 56.12) --
	( 94.73, 81.87) --
	( 94.98, 56.12) --
	( 95.22, 52.12) --
	( 95.47, 75.65) --
	( 95.72, 50.35) --
	( 95.96, 81.87) --
	( 96.21, 85.42) --
	( 96.46, 55.23) --
	( 96.70, 62.33) --
	( 96.95, 74.76) --
	( 97.20, 50.79) --
	( 97.44, 51.24) --
	( 97.69, 57.01) --
	( 97.94, 59.67) --
	( 98.18, 50.79) --
	( 98.43, 58.78) --
	( 98.68,111.17) --
	( 98.92, 54.34) --
	( 99.17, 57.90) --
	( 99.42, 67.22) --
	( 99.66, 63.22) --
	( 99.91, 60.56) --
	(100.16, 59.67) --
	(100.40, 68.99) --
	(100.65, 61.45) --
	(100.90, 62.33) --
	(101.14, 64.55) --
	(101.39, 59.67) --
	(101.64, 74.32) --
	(101.88, 61.45) --
	(102.13, 80.09) --
	(102.38, 82.31) --
	(102.62, 88.97) --
	(102.87, 57.90) --
	(103.12, 61.45) --
	(103.36, 76.10) --
	(103.61, 51.24) --
	(103.86, 53.46) --
	(104.10, 54.79) --
	(104.35, 52.12) --
	(104.60, 57.45) --
	(104.84, 52.57) --
	(105.09, 59.67) --
	(105.34, 56.56) --
	(105.58, 57.01) --
	(105.83, 47.24) --
	(106.08, 53.90) --
	(106.32, 53.01) --
	(106.57, 61.00) --
	(106.82, 88.97) --
	(107.06, 55.23) --
	(107.31, 58.78) --
	(107.56, 63.67) --
	(107.80, 51.24) --
	(108.05, 66.33) --
	(108.30, 59.23) --
	(108.54, 76.54) --
	(108.79, 65.89) --
	(109.04, 69.44) --
	(109.28, 55.23) --
	(109.53, 55.68) --
	(109.78, 53.01) --
	(110.02, 56.56) --
	(110.27, 69.44) --
	(110.52, 50.79) --
	(110.76, 64.55) --
	(111.01, 59.67) --
	(111.26, 51.68) --
	(111.50, 88.97) --
	(111.75, 80.98) --
	(112.00, 86.75) --
	(112.24, 49.02) --
	(112.49, 88.97) --
	(112.74, 82.31) --
	(112.98, 81.42) --
	(113.23, 55.23) --
	(113.48, 54.34) --
	(113.72, 61.89) --
	(113.97, 55.68) --
	(114.22, 60.12) --
	(114.46, 84.53) --
	(114.71, 61.00) --
	(114.95, 72.10) --
	(115.20,100.07) --
	(115.45, 86.31) --
	(115.69,114.27) --
	(115.94, 98.74) --
	(116.19, 54.34) --
	(116.43, 80.09) --
	(116.68, 69.44) --
	(116.93, 59.23) --
	(117.17, 50.35) --
	(117.42, 59.67) --
	(117.67, 59.23) --
	(117.91, 90.30) --
	(118.16, 68.55) --
	(118.41, 85.86) --
	(118.65, 83.20) --
	(118.90, 53.90) --
	(119.15, 98.74) --
	(119.39,106.73) --
	(119.64, 91.19) --
	(119.89, 96.07) --
	(120.13, 49.02) --
	(120.38, 65.44) --
	(120.63, 95.63) --
	(120.87, 64.55) --
	(121.12,101.40) --
	(121.37, 68.99) --
	(121.61, 83.64) --
	(121.86, 57.01) --
	(122.11, 52.57) --
	(122.35, 58.34) --
	(122.60, 59.23) --
	(122.85, 59.67) --
	(123.09, 80.09) --
	(123.34, 56.12) --
	(123.59, 76.10) --
	(123.83, 52.57) --
	(124.08, 61.00) --
	(124.33, 57.90) --
	(124.57, 57.90) --
	(124.82, 51.68) --
	(125.07, 80.09) --
	(125.31, 92.97) --
	(125.56, 91.19) --
	(125.81, 88.97) --
	(126.05, 92.97) --
	(126.30, 94.30) --
	(126.55, 93.41) --
	(126.79, 74.32) --
	(127.04, 64.55) --
	(127.29, 60.12) --
	(127.53, 54.34) --
	(127.78, 89.41) --
	(128.03, 60.12) --
	(128.27,104.51) --
	(128.52, 89.41) --
	(128.77, 56.56) --
	(129.01, 57.45) --
	(129.26, 54.34) --
	(129.51, 60.12) --
	(129.75, 57.45) --
	(130.00, 81.42) --
	(130.25, 82.31) --
	(130.49, 53.46) --
	(130.74, 89.86) --
	(130.99, 53.01) --
	(131.23, 65.00) --
	(131.48, 83.20) --
	(131.73, 55.68) --
	(131.97, 56.56) --
	(132.22, 49.90) --
	(132.47, 55.68) --
	(132.71, 70.77) --
	(132.96, 59.67) --
	(133.21, 58.34) --
	(133.45, 68.55) --
	(133.70, 81.42) --
	(133.95, 91.63) --
	(134.19, 90.30) --
	(134.44, 80.54) --
	(134.69, 97.40) --
	(134.93, 77.87) --
	(135.18, 78.32) --
	(135.42, 76.10) --
	(135.67, 98.74) --
	(135.92, 94.30) --
	(136.16, 58.78) --
	(136.41, 63.22) --
	(136.66, 77.87) --
	(136.90, 84.53) --
	(137.15, 77.87) --
	(137.40, 84.53) --
	(137.64, 72.54) --
	(137.89,101.40) --
	(138.14, 95.19) --
	(138.38, 52.12) --
	(138.63, 86.31) --
	(138.88, 60.12) --
	(139.12, 81.42) --
	(139.37, 88.97) --
	(139.62, 94.74) --
	(139.86, 93.41) --
	(140.11, 93.41) --
	(140.36, 99.18) --
	(140.60,110.72) --
	(140.85, 73.43) --
	(141.10, 98.29) --
	(141.34, 90.75) --
	(141.59, 61.89) --
	(141.84, 87.64) --
	(142.08, 81.42) --
	(142.33, 80.98) --
	(142.58,111.17) --
	(142.82, 57.45) --
	(143.07,115.16) --
	(143.32, 80.98) --
	(143.56, 80.54) --
	(143.81, 58.78) --
	(144.06, 56.56) --
	(144.30, 82.76) --
	(144.55, 80.54) --
	(144.80, 85.42) --
	(145.04, 85.86) --
	(145.29, 88.53) --
	(145.54, 86.75) --
	(145.78,100.07) --
	(146.03, 71.21) --
	(146.28, 66.77) --
	(146.52, 78.76) --
	(146.77, 56.56) --
	(147.02, 52.57) --
	(147.26, 87.64) --
	(147.51, 95.19) --
	(147.76, 66.33) --
	(148.00,111.61) --
	(148.25, 81.42) --
	(148.50, 84.97) --
	(148.74, 95.63) --
	(148.99, 88.97) --
	(149.24, 57.90) --
	(149.48, 92.97) --
	(149.73, 98.74) --
	(149.98, 54.79) --
	(150.22, 57.90) --
	(150.47, 82.31) --
	(150.72, 88.08) --
	(150.96, 66.33) --
	(151.21, 81.87) --
	(151.46, 78.76) --
	(151.70, 80.98) --
	(151.95, 60.12) --
	(152.20, 50.79) --
	(152.44, 60.56) --
	(152.69, 77.43) --
	(152.94, 54.79) --
	(153.18, 53.90) --
	(153.43, 98.74) --
	(153.68, 55.68) --
	(153.92, 60.12) --
	(154.17, 50.79) --
	(154.42, 51.68) --
	(154.66, 52.57) --
	(154.91, 52.12) --
	(155.16, 97.85) --
	(155.40, 56.12) --
	(155.65, 56.12) --
	(155.89, 71.66) --
	(156.14, 97.85) --
	(156.39, 52.12) --
	(156.63, 88.08) --
	(156.88, 87.19) --
	(157.13, 86.75) --
	(157.37, 87.64) --
	(157.62,102.29) --
	(157.87, 90.30) --
	(158.11, 88.53) --
	(158.36, 52.57) --
	(158.61, 98.29) --
	(158.85, 63.22) --
	(159.10, 86.75) --
	(159.35, 64.55) --
	(159.59, 51.68);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 40.14) --
	( 39.24, 39.69) --
	( 39.49, 39.69) --
	( 39.73, 40.14) --
	( 39.98, 39.25) --
	( 40.23, 39.69) --
	( 40.47, 40.14) --
	( 40.72, 40.14) --
	( 40.97, 40.14) --
	( 41.21, 40.14) --
	( 41.46, 40.14) --
	( 41.71, 40.14) --
	( 41.95, 39.69) --
	( 42.20, 40.58) --
	( 42.45, 40.14) --
	( 42.69, 39.69) --
	( 42.94, 40.58) --
	( 43.19, 39.25) --
	( 43.43, 40.14) --
	( 43.68, 39.25) --
	( 43.93, 40.14) --
	( 44.17, 39.69) --
	( 44.42, 39.69) --
	( 44.67, 39.69) --
	( 44.91, 40.14) --
	( 45.16, 40.14) --
	( 45.41, 40.14) --
	( 45.65, 40.14) --
	( 45.90, 40.14) --
	( 46.15, 40.14) --
	( 46.39, 39.69) --
	( 46.64, 40.14) --
	( 46.89, 39.69) --
	( 47.13, 40.14) --
	( 47.38, 41.91) --
	( 47.63, 43.25) --
	( 47.87, 43.25) --
	( 48.12, 44.58) --
	( 48.37, 45.91) --
	( 48.61, 45.02) --
	( 48.86, 45.47) --
	( 49.11, 48.57) --
	( 49.35, 49.46) --
	( 49.60, 49.90) --
	( 49.85, 51.68) --
	( 50.09, 53.90) --
	( 50.34, 44.13) --
	( 50.59, 56.56) --
	( 50.83, 68.55) --
	( 51.08, 63.67) --
	( 51.33, 60.12) --
	( 51.57, 56.56) --
	( 51.82, 53.01) --
	( 52.07, 68.99) --
	( 52.31, 66.77) --
	( 52.56, 64.11) --
	( 52.81, 76.98) --
	( 53.05, 75.65) --
	( 53.30, 65.44) --
	( 53.54, 72.10) --
	( 53.79, 72.10) --
	( 54.04, 70.77) --
	( 54.28, 72.10) --
	( 54.53, 80.54) --
	( 54.78, 66.77) --
	( 55.02, 66.77) --
	( 55.27, 74.76) --
	( 55.52, 75.21) --
	( 55.76, 86.31) --
	( 56.01, 44.58) --
	( 56.26, 72.99) --
	( 56.50, 70.33) --
	( 56.75, 67.22) --
	( 57.00, 54.34) --
	( 57.24, 60.56) --
	( 57.49, 55.23) --
	( 57.74, 62.78) --
	( 57.98, 57.90) --
	( 58.23, 67.22) --
	( 58.48, 58.78) --
	( 58.72, 69.44) --
	( 58.97, 95.63) --
	( 59.22, 67.66) --
	( 59.46, 46.80) --
	( 59.71, 56.56) --
	( 59.96, 75.65) --
	( 60.20, 63.22) --
	( 60.45, 63.22) --
	( 60.70, 57.01) --
	( 60.94, 84.53) --
	( 61.19,124.48) --
	( 61.44, 85.86) --
	( 61.68,124.48) --
	( 61.93,124.48) --
	( 62.18, 94.74) --
	( 62.42,106.28) --
	( 62.67,124.48) --
	( 62.92, 62.78) --
	( 63.16, 82.31) --
	( 63.41,107.17) --
	( 63.66, 63.22) --
	( 63.90, 63.67) --
	( 64.15,124.48) --
	( 64.40,124.48) --
	( 64.64, 62.33) --
	( 64.89, 49.90) --
	( 65.14, 80.54) --
	( 65.38, 68.11) --
	( 65.63, 49.90) --
	( 65.88, 53.01) --
	( 66.12, 61.45) --
	( 66.37, 54.34) --
	( 66.62, 51.68) --
	( 66.86, 57.01) --
	( 67.11, 54.79) --
	( 67.36, 60.56) --
	( 67.60, 56.12) --
	( 67.85,124.48) --
	( 68.10, 71.21) --
	( 68.34, 72.99) --
	( 68.59, 65.00) --
	( 68.84, 68.99) --
	( 69.08, 64.11) --
	( 69.33, 61.45) --
	( 69.58,124.48) --
	( 69.82,124.48) --
	( 70.07, 69.44) --
	( 70.32,124.48) --
	( 70.56,124.48) --
	( 70.81, 57.90) --
	( 71.06,124.48) --
	( 71.30, 52.12) --
	( 71.55,124.48) --
	( 71.80, 58.34) --
	( 72.04, 68.11) --
	( 72.29, 75.21) --
	( 72.54,124.48) --
	( 72.78,124.48) --
	( 73.03,124.48) --
	( 73.28, 58.78) --
	( 73.52, 55.68) --
	( 73.77,124.48) --
	( 74.01, 75.65) --
	( 74.26,124.48) --
	( 74.51,124.48) --
	( 74.75,124.48) --
	( 75.00,124.48) --
	( 75.25,124.48) --
	( 75.49, 59.67) --
	( 75.74,124.48) --
	( 75.99, 73.43) --
	( 76.23,124.48) --
	( 76.48, 63.22) --
	( 76.73,124.48) --
	( 76.97,124.48) --
	( 77.22, 77.87) --
	( 77.47,124.48) --
	( 77.71, 66.77) --
	( 77.96, 67.22) --
	( 78.21, 61.89) --
	( 78.45,124.48) --
	( 78.70, 72.10) --
	( 78.95, 69.44) --
	( 79.19, 98.29) --
	( 79.44, 72.54) --
	( 79.69,124.48) --
	( 79.93, 84.09) --
	( 80.18, 65.44) --
	( 80.43, 59.67) --
	( 80.67, 76.10) --
	( 80.92, 75.65) --
	( 81.17,124.48) --
	( 81.41, 59.67) --
	( 81.66,124.48) --
	( 81.91,124.48) --
	( 82.15,124.48) --
	( 82.40, 79.20) --
	( 82.65,124.48) --
	( 82.89,104.95) --
	( 83.14,107.62) --
	( 83.39, 79.20) --
	( 83.63, 69.44) --
	( 83.88,124.48) --
	( 84.13, 89.86) --
	( 84.37, 72.10) --
	( 84.62, 60.56) --
	( 84.87,124.48) --
	( 85.11, 77.43) --
	( 85.36, 61.89) --
	( 85.61, 65.00) --
	( 85.85, 67.22) --
	( 86.10, 93.85) --
	( 86.35, 92.52) --
	( 86.59, 64.55) --
	( 86.84, 61.89) --
	( 87.09,124.48) --
	( 87.33, 61.89) --
	( 87.58, 63.22) --
	( 87.83, 68.99) --
	( 88.07, 72.54) --
	( 88.32, 59.23) --
	( 88.57, 66.33) --
	( 88.81, 64.55) --
	( 89.06, 69.88) --
	( 89.31, 60.12) --
	( 89.55, 73.88) --
	( 89.80,124.48) --
	( 90.05, 76.98) --
	( 90.29,124.48) --
	( 90.54,124.48) --
	( 90.79,122.71) --
	( 91.03, 81.42) --
	( 91.28, 61.45) --
	( 91.53,124.48) --
	( 91.77, 82.76) --
	( 92.02, 95.19) --
	( 92.27, 64.11) --
	( 92.51, 57.01) --
	( 92.76, 73.43) --
	( 93.01, 62.78) --
	( 93.25,124.48) --
	( 93.50, 68.11) --
	( 93.75, 80.98) --
	( 93.99, 69.44) --
	( 94.24,122.71) --
	( 94.48,124.48) --
	( 94.73,124.48) --
	( 94.98, 66.33) --
	( 95.22,119.16) --
	( 95.47,124.48) --
	( 95.72,124.48) --
	( 95.96,124.48) --
	( 96.21, 92.52) --
	( 96.46,124.48) --
	( 96.70, 79.20) --
	( 96.95, 89.86) --
	( 97.20,124.48) --
	( 97.44,124.48) --
	( 97.69,124.48) --
	( 97.94,124.48) --
	( 98.18,124.48) --
	( 98.43,124.48) --
	( 98.68, 67.22) --
	( 98.92, 61.45) --
	( 99.17,124.48) --
	( 99.42,124.48) --
	( 99.66,124.48) --
	( 99.91, 65.89) --
	(100.16, 72.10) --
	(100.40,124.48) --
	(100.65,124.48) --
	(100.90,124.48) --
	(101.14,116.94) --
	(101.39,124.48) --
	(101.64,122.71) --
	(101.88,115.16) --
	(102.13,124.48) --
	(102.38, 71.66) --
	(102.62,104.51) --
	(102.87,124.48) --
	(103.12,124.48) --
	(103.36,124.48) --
	(103.61, 68.55) --
	(103.86,124.48) --
	(104.10, 61.89) --
	(104.35, 68.99) --
	(104.60,124.48) --
	(104.84,124.48) --
	(105.09,124.48) --
	(105.34,124.48) --
	(105.58,124.48) --
	(105.83,124.48) --
	(106.08, 71.21) --
	(106.32,124.48) --
	(106.57,124.48) --
	(106.82, 66.77) --
	(107.06, 67.22) --
	(107.31,106.73) --
	(107.56,124.48) --
	(107.80, 81.87) --
	(108.05,124.48) --
	(108.30,124.48) --
	(108.54, 80.98) --
	(108.79,111.17) --
	(109.04,100.96) --
	(109.28,124.48) --
	(109.53,124.48) --
	(109.78,124.48) --
	(110.02, 77.87) --
	(110.27,117.83) --
	(110.52, 85.86) --
	(110.76, 68.99) --
	(111.01,102.73) --
	(111.26,124.48) --
	(111.50,124.48) --
	(111.75, 90.30) --
	(112.00, 92.97) --
	(112.24,114.27) --
	(112.49,124.48) --
	(112.74,124.48) --
	(112.98,124.48) --
	(113.23,124.48) --
	(113.48,107.17) --
	(113.72, 69.88) --
	(113.97, 74.32) --
	(114.22,105.84) --
	(114.46,124.48) --
	(114.71,124.48) --
	(114.95,124.48) --
	(115.20,124.48) --
	(115.45,124.48) --
	(115.69,124.48) --
	(115.94,124.48) --
	(116.19,124.48) --
	(116.43,124.48) --
	(116.68,124.48) --
	(116.93,124.48) --
	(117.17,124.48) --
	(117.42,124.48) --
	(117.67,124.48) --
	(117.91,124.48) --
	(118.16,100.96) --
	(118.41, 68.99) --
	(118.65,124.48) --
	(118.90,124.48) --
	(119.15,124.48) --
	(119.39, 74.32) --
	(119.64,124.48) --
	(119.89,124.48) --
	(120.13,124.48) --
	(120.38,124.48) --
	(120.63,124.48) --
	(120.87,118.27) --
	(121.12,124.48) --
	(121.37,108.95) --
	(121.61,124.48) --
	(121.86, 71.66) --
	(122.11, 72.54) --
	(122.35,124.48) --
	(122.60,124.48) --
	(122.85,105.84) --
	(123.09,124.48) --
	(123.34,124.48) --
	(123.59,124.48) --
	(123.83, 67.66) --
	(124.08,124.48) --
	(124.33,124.48) --
	(124.57,124.48) --
	(124.82,124.48) --
	(125.07,124.48) --
	(125.31, 71.66) --
	(125.56,124.48) --
	(125.81,124.48) --
	(126.05,124.48) --
	(126.30,124.48) --
	(126.55,124.48) --
	(126.79, 65.89) --
	(127.04,124.48) --
	(127.29, 71.66) --
	(127.53,124.48) --
	(127.78,124.48) --
	(128.03,124.48) --
	(128.27, 66.33) --
	(128.52,122.71) --
	(128.77,124.48) --
	(129.01,124.48) --
	(129.26,124.48) --
	(129.51,124.48) --
	(129.75,124.48) --
	(130.00,124.48) --
	(130.25,124.48) --
	(130.49,124.48) --
	(130.74, 74.76) --
	(130.99, 74.76) --
	(131.23,124.48) --
	(131.48,124.48) --
	(131.73, 67.66) --
	(131.97, 86.31) --
	(132.22, 80.54) --
	(132.47,124.48) --
	(132.71, 82.76) --
	(132.96,115.16) --
	(133.21,124.48) --
	(133.45,124.48) --
	(133.70, 65.89) --
	(133.95, 68.99) --
	(134.19, 72.10) --
	(134.44, 74.32) --
	(134.69,124.48) --
	(134.93,124.48) --
	(135.18, 76.10) --
	(135.42,124.48) --
	(135.67,124.48) --
	(135.92, 84.09) --
	(136.16, 88.53) --
	(136.41, 73.88) --
	(136.66,124.48) --
	(136.90,124.48) --
	(137.15, 62.78) --
	(137.40,124.48) --
	(137.64,117.83) --
	(137.89,124.48) --
	(138.14,124.48) --
	(138.38, 63.67) --
	(138.63,124.48) --
	(138.88,124.48) --
	(139.12,104.51) --
	(139.37,124.48) --
	(139.62, 69.88) --
	(139.86, 88.53) --
	(140.11,124.48) --
	(140.36,124.48) --
	(140.60,124.48) --
	(140.85,124.48) --
	(141.10, 69.88) --
	(141.34,102.29) --
	(141.59, 98.74) --
	(141.84,124.48) --
	(142.08, 96.96) --
	(142.33,124.48) --
	(142.58,124.48) --
	(142.82,124.48) --
	(143.07,124.48) --
	(143.32, 65.44) --
	(143.56,124.48) --
	(143.81,124.48) --
	(144.06,124.48) --
	(144.30,124.48) --
	(144.55,124.48) --
	(144.80,103.62) --
	(145.04,124.48) --
	(145.29,124.48) --
	(145.54,124.48) --
	(145.78,124.48) --
	(146.03,105.84) --
	(146.28,124.48) --
	(146.52, 75.65) --
	(146.77, 68.11) --
	(147.02, 70.33) --
	(147.26, 68.99) --
	(147.51,108.06) --
	(147.76,124.48) --
	(148.00,124.48) --
	(148.25,120.49) --
	(148.50,124.48) --
	(148.74,124.48) --
	(148.99,104.06) --
	(149.24,122.71) --
	(149.48,124.48) --
	(149.73, 99.18) --
	(149.98,124.48) --
	(150.22,124.48) --
	(150.47,124.48) --
	(150.72,124.48) --
	(150.96,105.40) --
	(151.21,124.48) --
	(151.46,102.29) --
	(151.70,124.48) --
	(151.95,118.27) --
	(152.20,124.48) --
	(152.44, 80.54) --
	(152.69,124.48) --
	(152.94,124.48) --
	(153.18,124.48) --
	(153.43,124.48) --
	(153.68,124.48) --
	(153.92,124.48) --
	(154.17, 73.43) --
	(154.42,103.62) --
	(154.66,124.48) --
	(154.91,124.48) --
	(155.16, 77.87) --
	(155.40,116.05) --
	(155.65, 63.67) --
	(155.89,124.48) --
	(156.14,124.48) --
	(156.39,116.05) --
	(156.63,104.95) --
	(156.88,124.48) --
	(157.13,124.48) --
	(157.37,124.48) --
	(157.62,124.48) --
	(157.87,124.48) --
	(158.11,124.48) --
	(158.36, 73.43) --
	(158.61,124.48) --
	(158.85,124.48) --
	(159.10,124.48) --
	(159.35,124.48) --
	(159.59,124.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 39.69) --
	( 39.24, 39.25) --
	( 39.49, 40.14) --
	( 39.73, 39.69) --
	( 39.98, 40.14) --
	( 40.23, 39.69) --
	( 40.47, 39.69) --
	( 40.72, 40.14) --
	( 40.97, 39.25) --
	( 41.21, 40.14) --
	( 41.46, 39.69) --
	( 41.71, 40.14) --
	( 41.95, 40.14) --
	( 42.20, 40.14) --
	( 42.45, 39.25) --
	( 42.69, 39.25) --
	( 42.94, 39.69) --
	( 43.19, 39.69) --
	( 43.43, 39.69) --
	( 43.68, 39.69) --
	( 43.93, 40.14) --
	( 44.17, 39.69) --
	( 44.42, 40.58) --
	( 44.67, 39.69) --
	( 44.91, 40.58) --
	( 45.16, 39.69) --
	( 45.41, 40.14) --
	( 45.65, 39.69) --
	( 45.90, 39.69) --
	( 46.15, 40.14) --
	( 46.39, 40.14) --
	( 46.64, 39.69) --
	( 46.89, 40.14) --
	( 47.13, 39.69) --
	( 47.38, 40.14) --
	( 47.63, 47.24) --
	( 47.87, 45.91) --
	( 48.12, 45.02) --
	( 48.37, 44.58) --
	( 48.61, 47.69) --
	( 48.86, 45.91) --
	( 49.11, 47.69) --
	( 49.35, 48.13) --
	( 49.60, 44.58) --
	( 49.85, 47.69) --
	( 50.09, 47.69) --
	( 50.34, 44.58) --
	( 50.59, 53.90) --
	( 50.83, 54.79) --
	( 51.08, 48.57) --
	( 51.33, 51.24) --
	( 51.57, 46.80) --
	( 51.82, 48.57) --
	( 52.07, 45.47) --
	( 52.31, 49.90) --
	( 52.56, 48.57) --
	( 52.81, 46.35) --
	( 53.05, 54.34) --
	( 53.30, 58.78) --
	( 53.54, 61.00) --
	( 53.79, 49.02) --
	( 54.04, 50.35) --
	( 54.28, 57.01) --
	( 54.53, 50.35) --
	( 54.78, 49.90) --
	( 55.02, 49.02) --
	( 55.27, 53.90) --
	( 55.52, 56.12) --
	( 55.76, 50.79) --
	( 56.01, 51.68) --
	( 56.26, 50.35) --
	( 56.50, 50.35) --
	( 56.75, 50.79) --
	( 57.00, 50.79) --
	( 57.24, 61.89) --
	( 57.49, 74.32) --
	( 57.74, 57.90) --
	( 57.98, 61.00) --
	( 58.23, 53.01) --
	( 58.48, 55.68) --
	( 58.72, 57.90) --
	( 58.97, 61.89) --
	( 59.22, 59.23) --
	( 59.46, 58.34) --
	( 59.71, 89.41) --
	( 59.96, 66.77) --
	( 60.20, 71.21) --
	( 60.45, 72.54) --
	( 60.70, 66.77) --
	( 60.94, 68.11) --
	( 61.19, 77.43) --
	( 61.44, 64.11) --
	( 61.68, 60.56) --
	( 61.93,124.48) --
	( 62.18, 79.65) --
	( 62.42, 87.64) --
	( 62.67,124.48) --
	( 62.92,100.51) --
	( 63.16, 68.99) --
	( 63.41, 94.74) --
	( 63.66, 81.42) --
	( 63.90, 73.88) --
	( 64.15, 65.44) --
	( 64.40, 70.77) --
	( 64.64, 57.01) --
	( 64.89, 54.79) --
	( 65.14, 53.46) --
	( 65.38, 54.79) --
	( 65.63, 49.02) --
	( 65.88, 48.13) --
	( 66.12, 57.45) --
	( 66.37, 62.33) --
	( 66.62, 46.80) --
	( 66.86, 52.57) --
	( 67.11, 47.24) --
	( 67.36, 51.24) --
	( 67.60, 43.69) --
	( 67.85, 44.58) --
	( 68.10, 49.90) --
	( 68.34, 44.58) --
	( 68.59, 53.01) --
	( 68.84, 60.56) --
	( 69.08, 53.01) --
	( 69.33, 46.80) --
	( 69.58, 58.78) --
	( 69.82, 58.34) --
	( 70.07, 69.88) --
	( 70.32,124.48) --
	( 70.56, 49.90) --
	( 70.81, 49.90) --
	( 71.06, 47.69) --
	( 71.30, 52.57) --
	( 71.55, 58.34) --
	( 71.80, 50.35) --
	( 72.04, 46.35) --
	( 72.29, 52.12) --
	( 72.54, 55.23) --
	( 72.78, 48.13) --
	( 73.03, 53.90) --
	( 73.28, 48.13) --
	( 73.52, 80.54) --
	( 73.77, 61.45) --
	( 74.01, 57.90) --
	( 74.26,124.48) --
	( 74.51, 51.24) --
	( 74.75, 68.11) --
	( 75.00, 59.23) --
	( 75.25, 60.56) --
	( 75.49,124.48) --
	( 75.74, 66.77) --
	( 75.99,124.48) --
	( 76.23, 46.35) --
	( 76.48, 45.02) --
	( 76.73, 57.45) --
	( 76.97, 57.45) --
	( 77.22,124.48) --
	( 77.47, 95.19) --
	( 77.71, 67.22) --
	( 77.96, 46.80) --
	( 78.21, 74.32) --
	( 78.45,122.71) --
	( 78.70,124.48) --
	( 78.95,124.48) --
	( 79.19, 60.12) --
	( 79.44, 88.53) --
	( 79.69,104.95) --
	( 79.93, 67.66) --
	( 80.18, 71.21) --
	( 80.43, 64.11) --
	( 80.67, 60.12) --
	( 80.92, 77.87) --
	( 81.17, 63.22) --
	( 81.41,124.48) --
	( 81.66,124.48) --
	( 81.91,114.27) --
	( 82.15, 69.88) --
	( 82.40, 68.11) --
	( 82.65, 73.88) --
	( 82.89, 74.76) --
	( 83.14,124.48) --
	( 83.39, 73.88) --
	( 83.63, 60.12) --
	( 83.88, 83.20) --
	( 84.13, 84.09) --
	( 84.37, 61.45) --
	( 84.62, 56.12) --
	( 84.87,124.48) --
	( 85.11,124.48) --
	( 85.36, 68.55) --
	( 85.61,124.48) --
	( 85.85,124.48) --
	( 86.10,124.48) --
	( 86.35,124.48) --
	( 86.59, 63.67) --
	( 86.84, 59.67) --
	( 87.09, 66.77) --
	( 87.33, 60.56) --
	( 87.58, 57.01) --
	( 87.83, 57.45) --
	( 88.07, 55.68) --
	( 88.32,124.48) --
	( 88.57,124.48) --
	( 88.81,124.48) --
	( 89.06,124.48) --
	( 89.31,110.28) --
	( 89.55, 68.99) --
	( 89.80, 63.67) --
	( 90.05,124.48) --
	( 90.29, 77.43) --
	( 90.54, 77.87) --
	( 90.79,124.48) --
	( 91.03, 67.22) --
	( 91.28, 77.87) --
	( 91.53,124.48) --
	( 91.77, 63.67) --
	( 92.02,124.48) --
	( 92.27,124.48) --
	( 92.51, 64.11) --
	( 92.76, 56.56) --
	( 93.01,124.48) --
	( 93.25,124.48) --
	( 93.50, 63.22) --
	( 93.75,124.48) --
	( 93.99,109.39) --
	( 94.24,124.48) --
	( 94.48,124.48) --
	( 94.73,124.48) --
	( 94.98,124.48) --
	( 95.22, 68.11) --
	( 95.47,124.48) --
	( 95.72,124.48) --
	( 95.96,124.48) --
	( 96.21,124.48) --
	( 96.46,124.48) --
	( 96.70,124.48) --
	( 96.95,124.48) --
	( 97.20, 60.12) --
	( 97.44,124.48) --
	( 97.69, 57.45) --
	( 97.94,124.48) --
	( 98.18, 72.99) --
	( 98.43,124.48) --
	( 98.68, 95.19) --
	( 98.92, 92.52) --
	( 99.17,124.48) --
	( 99.42,124.48) --
	( 99.66,124.48) --
	( 99.91,124.48) --
	(100.16,124.48) --
	(100.40,124.48) --
	(100.65,124.48) --
	(100.90,124.48) --
	(101.14, 74.76) --
	(101.39, 81.42) --
	(101.64, 77.87) --
	(101.88, 69.44) --
	(102.13, 70.77) --
	(102.38, 69.88) --
	(102.62, 58.34) --
	(102.87, 67.22) --
	(103.12, 62.78) --
	(103.36, 63.67) --
	(103.61, 69.88) --
	(103.86, 58.34) --
	(104.10, 61.89) --
	(104.35, 66.77) --
	(104.60, 73.88) --
	(104.84, 74.32) --
	(105.09, 68.11) --
	(105.34,124.48) --
	(105.58,124.48) --
	(105.83, 72.54) --
	(106.08,124.48) --
	(106.32,124.48) --
	(106.57,124.48) --
	(106.82, 61.00) --
	(107.06, 72.10) --
	(107.31, 70.33) --
	(107.56, 55.68) --
	(107.80, 73.88) --
	(108.05, 61.45) --
	(108.30, 56.56) --
	(108.54,124.48) --
	(108.79,118.71) --
	(109.04, 74.76) --
	(109.28, 64.55) --
	(109.53, 58.78) --
	(109.78, 70.33) --
	(110.02, 60.56) --
	(110.27, 73.88) --
	(110.52, 72.99) --
	(110.76, 57.90) --
	(111.01, 63.22) --
	(111.26, 71.21) --
	(111.50, 67.22) --
	(111.75, 74.76) --
	(112.00, 61.45) --
	(112.24, 61.45) --
	(112.49, 58.78) --
	(112.74, 64.55) --
	(112.98, 65.89) --
	(113.23, 60.12) --
	(113.48,124.48) --
	(113.72, 57.01) --
	(113.97, 71.21) --
	(114.22, 64.11) --
	(114.46,124.48) --
	(114.71, 63.22) --
	(114.95, 61.45) --
	(115.20, 72.99) --
	(115.45, 96.07) --
	(115.69, 91.63) --
	(115.94, 85.42) --
	(116.19, 90.30) --
	(116.43,124.48) --
	(116.68, 70.33) --
	(116.93, 77.43) --
	(117.17,124.48) --
	(117.42,124.48) --
	(117.67,124.48) --
	(117.91,124.48) --
	(118.16, 81.42) --
	(118.41, 67.66) --
	(118.65,124.48) --
	(118.90,124.48) --
	(119.15,124.48) --
	(119.39,124.48) --
	(119.64,106.28) --
	(119.89,124.48) --
	(120.13,124.48) --
	(120.38,124.48) --
	(120.63,124.48) --
	(120.87,124.48) --
	(121.12,124.48) --
	(121.37,124.48) --
	(121.61,124.48) --
	(121.86,124.48) --
	(122.11,124.48) --
	(122.35,120.05) --
	(122.60,124.48) --
	(122.85,124.48) --
	(123.09, 73.43) --
	(123.34,124.48) --
	(123.59,124.48) --
	(123.83,124.48) --
	(124.08,124.48) --
	(124.33,120.05) --
	(124.57,112.94) --
	(124.82,124.48) --
	(125.07,124.48) --
	(125.31,124.48) --
	(125.56,124.48) --
	(125.81,124.48) --
	(126.05,124.48) --
	(126.30,124.48) --
	(126.55, 65.89) --
	(126.79, 68.11) --
	(127.04, 90.30) --
	(127.29, 66.77) --
	(127.53, 68.55) --
	(127.78, 86.31) --
	(128.03,124.48) --
	(128.27,124.48) --
	(128.52,117.38) --
	(128.77,124.48) --
	(129.01,124.48) --
	(129.26,124.48) --
	(129.51, 67.66) --
	(129.75, 78.76) --
	(130.00,124.48) --
	(130.25,124.48) --
	(130.49,124.48) --
	(130.74,124.48) --
	(130.99, 93.85) --
	(131.23,124.48) --
	(131.48, 75.21) --
	(131.73, 73.43) --
	(131.97,124.48) --
	(132.22,124.48) --
	(132.47,124.48) --
	(132.71,124.48) --
	(132.96,124.48) --
	(133.21,124.48) --
	(133.45,124.48) --
	(133.70, 68.55) --
	(133.95,124.48) --
	(134.19,124.48) --
	(134.44,112.05) --
	(134.69,124.48) --
	(134.93, 60.56) --
	(135.18,124.48) --
	(135.42,124.48) --
	(135.67,124.48) --
	(135.92,124.48) --
	(136.16,124.48) --
	(136.41,124.48) --
	(136.66,124.48) --
	(136.90,124.48) --
	(137.15,124.48) --
	(137.40,124.48) --
	(137.64,124.48) --
	(137.89,113.39) --
	(138.14,124.48) --
	(138.38,124.48) --
	(138.63,124.48) --
	(138.88,124.48) --
	(139.12,124.48) --
	(139.37, 84.09) --
	(139.62, 65.00) --
	(139.86,124.48) --
	(140.11, 65.44) --
	(140.36,124.48) --
	(140.60,124.48) --
	(140.85,124.48) --
	(141.10,124.48) --
	(141.34, 70.33) --
	(141.59, 84.09) --
	(141.84, 70.77) --
	(142.08,124.48) --
	(142.33, 63.22) --
	(142.58, 88.08) --
	(142.82, 84.97) --
	(143.07, 72.54) --
	(143.32, 63.22) --
	(143.56, 65.00) --
	(143.81, 73.43) --
	(144.06, 68.99) --
	(144.30,102.73) --
	(144.55,124.48) --
	(144.80, 68.11) --
	(145.04, 71.66) --
	(145.29, 84.53) --
	(145.54,124.48) --
	(145.78,124.48) --
	(146.03, 81.42) --
	(146.28, 63.67) --
	(146.52, 64.55) --
	(146.77, 62.78) --
	(147.02,124.48) --
	(147.26,124.48) --
	(147.51, 60.56) --
	(147.76,124.48) --
	(148.00,124.48) --
	(148.25, 72.99) --
	(148.50,124.48) --
	(148.74,124.48) --
	(148.99,124.48) --
	(149.24, 83.20) --
	(149.48,124.48) --
	(149.73,109.83) --
	(149.98,124.48) --
	(150.22,124.48) --
	(150.47,124.48) --
	(150.72,124.48) --
	(150.96, 76.54) --
	(151.21, 81.87) --
	(151.46, 85.86) --
	(151.70,124.48) --
	(151.95,124.48) --
	(152.20,124.48) --
	(152.44,124.48) --
	(152.69, 73.43) --
	(152.94,124.48) --
	(153.18,124.48) --
	(153.43,117.83) --
	(153.68, 75.65) --
	(153.92,124.48) --
	(154.17,124.48) --
	(154.42,124.48) --
	(154.66,124.48) --
	(154.91,124.48) --
	(155.16,124.48) --
	(155.40,119.60) --
	(155.65,124.48) --
	(155.89, 85.86) --
	(156.14, 67.66) --
	(156.39, 69.44) --
	(156.63, 70.33) --
	(156.88,124.48) --
	(157.13,124.48) --
	(157.37, 74.32) --
	(157.62,124.48) --
	(157.87,124.48) --
	(158.11, 92.08) --
	(158.36,124.48) --
	(158.61,124.48) --
	(158.85, 68.99) --
	(159.10, 73.43) --
	(159.35,106.73) --
	(159.59,124.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 39.25) --
	( 39.24, 40.14) --
	( 39.49, 39.69) --
	( 39.73, 39.69) --
	( 39.98, 40.14) --
	( 40.23, 39.25) --
	( 40.47, 39.25) --
	( 40.72, 40.14) --
	( 40.97, 39.69) --
	( 41.21, 39.69) --
	( 41.46, 39.69) --
	( 41.71, 40.14) --
	( 41.95, 39.69) --
	( 42.20, 40.14) --
	( 42.45, 39.69) --
	( 42.69, 40.14) --
	( 42.94, 40.14) --
	( 43.19, 39.25) --
	( 43.43, 39.69) --
	( 43.68, 40.14) --
	( 43.93, 40.14) --
	( 44.17, 40.14) --
	( 44.42, 40.58) --
	( 44.67, 39.25) --
	( 44.91, 39.69) --
	( 45.16, 39.25) --
	( 45.41, 40.14) --
	( 45.65, 40.14) --
	( 45.90, 40.14) --
	( 46.15, 40.14) --
	( 46.39, 40.14) --
	( 46.64, 39.69) --
	( 46.89, 39.69) --
	( 47.13, 40.14) --
	( 47.38, 39.69) --
	( 47.63, 40.58) --
	( 47.87, 39.69) --
	( 48.12, 40.14) --
	( 48.37, 39.69) --
	( 48.61, 39.69) --
	( 48.86, 39.69) --
	( 49.11, 39.69) --
	( 49.35, 40.14) --
	( 49.60, 40.58) --
	( 49.85, 39.69) --
	( 50.09, 40.14) --
	( 50.34, 39.25) --
	( 50.59, 39.69) --
	( 50.83, 40.14) --
	( 51.08, 40.14) --
	( 51.33, 40.14) --
	( 51.57, 40.14) --
	( 51.82, 39.69) --
	( 52.07, 40.14) --
	( 52.31, 40.14) --
	( 52.56, 39.69) --
	( 52.81, 39.69) --
	( 53.05, 39.69) --
	( 53.30, 40.14) --
	( 53.54, 39.69) --
	( 53.79, 39.69) --
	( 54.04, 39.69) --
	( 54.28, 40.14) --
	( 54.53, 39.69) --
	( 54.78, 40.58) --
	( 55.02, 39.69) --
	( 55.27, 39.69) --
	( 55.52, 40.14) --
	( 55.76, 40.14) --
	( 56.01, 40.14) --
	( 56.26, 39.69) --
	( 56.50, 40.14) --
	( 56.75, 39.69) --
	( 57.00, 40.14) --
	( 57.24, 39.25) --
	( 57.49, 40.14) --
	( 57.74, 40.14) --
	( 57.98, 39.25) --
	( 58.23, 39.69) --
	( 58.48, 39.69) --
	( 58.72, 40.14) --
	( 58.97, 39.25) --
	( 59.22, 40.14) --
	( 59.46, 40.14) --
	( 59.71, 39.69) --
	( 59.96, 40.14) --
	( 60.20, 39.69) --
	( 60.45, 39.69) --
	( 60.70, 40.14) --
	( 60.94, 39.69) --
	( 61.19, 39.25) --
	( 61.44, 40.14) --
	( 61.68, 40.14) --
	( 61.93, 39.69) --
	( 62.18, 40.14) --
	( 62.42, 40.14) --
	( 62.67, 39.69) --
	( 62.92, 40.14) --
	( 63.16, 39.69) --
	( 63.41, 39.69) --
	( 63.66, 39.25) --
	( 63.90, 39.69) --
	( 64.15, 40.14) --
	( 64.40, 40.14) --
	( 64.64, 39.25) --
	( 64.89, 40.14) --
	( 65.14, 40.14) --
	( 65.38, 40.14) --
	( 65.63, 40.58) --
	( 65.88, 40.14) --
	( 66.12, 39.25) --
	( 66.37, 40.14) --
	( 66.62, 40.14) --
	( 66.86, 39.69) --
	( 67.11, 39.69) --
	( 67.36, 39.69) --
	( 67.60, 40.14) --
	( 67.85, 40.14) --
	( 68.10, 40.14) --
	( 68.34, 40.58) --
	( 68.59, 40.14) --
	( 68.84, 39.25) --
	( 69.08, 39.25) --
	( 69.33, 39.69) --
	( 69.58, 39.69) --
	( 69.82, 39.69) --
	( 70.07, 39.69) --
	( 70.32, 39.69) --
	( 70.56, 39.25) --
	( 70.81, 39.69) --
	( 71.06, 40.14) --
	( 71.30, 39.25) --
	( 71.55, 39.69) --
	( 71.80, 43.25) --
	( 72.04, 53.01) --
	( 72.29, 41.47) --
	( 72.54, 49.46) --
	( 72.78, 53.90) --
	( 73.03, 57.01) --
	( 73.28, 61.89) --
	( 73.52, 45.02) --
	( 73.77, 44.13) --
	( 74.01, 47.24) --
	( 74.26, 44.58) --
	( 74.51, 55.68) --
	( 74.75, 45.47) --
	( 75.00, 90.30) --
	( 75.25, 65.44) --
	( 75.49, 51.24) --
	( 75.74, 49.46) --
	( 75.99, 53.01) --
	( 76.23, 51.24) --
	( 76.48, 60.56) --
	( 76.73, 62.33) --
	( 76.97, 61.00) --
	( 77.22, 54.34) --
	( 77.47, 46.35) --
	( 77.71, 53.46) --
	( 77.96, 61.89) --
	( 78.21, 55.23) --
	( 78.45, 46.35) --
	( 78.70, 50.35) --
	( 78.95, 65.89) --
	( 79.19, 50.35) --
	( 79.44, 61.45) --
	( 79.69, 71.21) --
	( 79.93, 45.47) --
	( 80.18, 52.57) --
	( 80.43, 49.02) --
	( 80.67, 46.35) --
	( 80.92, 50.35) --
	( 81.17, 62.33) --
	( 81.41, 48.13) --
	( 81.66, 52.57) --
	( 81.91, 46.80) --
	( 82.15, 57.45) --
	( 82.40, 64.11) --
	( 82.65, 45.02) --
	( 82.89, 53.46) --
	( 83.14, 53.01) --
	( 83.39, 58.34) --
	( 83.63, 72.10) --
	( 83.88, 67.22) --
	( 84.13, 54.34) --
	( 84.37, 61.00) --
	( 84.62, 61.00) --
	( 84.87, 48.13) --
	( 85.11, 63.67) --
	( 85.36, 52.57) --
	( 85.61, 45.91) --
	( 85.85, 49.02) --
	( 86.10, 47.24) --
	( 86.35, 48.13) --
	( 86.59, 80.54) --
	( 86.84, 46.80) --
	( 87.09, 60.12) --
	( 87.33, 48.57) --
	( 87.58, 57.45) --
	( 87.83, 49.02) --
	( 88.07, 53.90) --
	( 88.32, 58.78) --
	( 88.57, 65.89) --
	( 88.81, 54.34) --
	( 89.06, 59.23) --
	( 89.31, 55.23) --
	( 89.55, 53.90) --
	( 89.80, 51.24) --
	( 90.05, 54.79) --
	( 90.29, 53.01) --
	( 90.54,102.29) --
	( 90.79, 52.12) --
	( 91.03, 53.90) --
	( 91.28, 61.89) --
	( 91.53, 49.46) --
	( 91.77, 46.80) --
	( 92.02, 49.02) --
	( 92.27, 61.89) --
	( 92.51, 47.69) --
	( 92.76, 61.45) --
	( 93.01, 49.02) --
	( 93.25, 55.23) --
	( 93.50, 46.80) --
	( 93.75, 53.01) --
	( 93.99, 47.69) --
	( 94.24, 57.90) --
	( 94.48, 92.97) --
	( 94.73, 50.35) --
	( 94.98, 52.57) --
	( 95.22, 61.89) --
	( 95.47, 51.24) --
	( 95.72, 52.12) --
	( 95.96, 51.24) --
	( 96.21, 53.01) --
	( 96.46, 46.80) --
	( 96.70, 49.90) --
	( 96.95, 57.90) --
	( 97.20, 83.64) --
	( 97.44, 56.56) --
	( 97.69, 98.29) --
	( 97.94, 52.12) --
	( 98.18, 62.33) --
	( 98.43, 57.45) --
	( 98.68, 51.24) --
	( 98.92, 53.90) --
	( 99.17, 73.43) --
	( 99.42, 83.64) --
	( 99.66, 62.78) --
	( 99.91, 65.00) --
	(100.16, 47.69) --
	(100.40, 61.00) --
	(100.65, 54.34) --
	(100.90, 96.07) --
	(101.14, 76.98) --
	(101.39, 62.33) --
	(101.64,105.40) --
	(101.88, 57.90) --
	(102.13, 52.12) --
	(102.38, 61.00) --
	(102.62, 82.76) --
	(102.87, 56.56) --
	(103.12, 62.33) --
	(103.36, 51.24) --
	(103.61,105.40) --
	(103.86, 82.31) --
	(104.10, 57.01) --
	(104.35, 54.79) --
	(104.60, 67.66) --
	(104.84, 56.56) --
	(105.09, 55.23) --
	(105.34, 72.99) --
	(105.58, 59.23) --
	(105.83, 87.64) --
	(106.08, 72.54) --
	(106.32,113.83) --
	(106.57,115.16) --
	(106.82, 60.56) --
	(107.06, 58.34) --
	(107.31, 61.89) --
	(107.56, 58.34) --
	(107.80, 65.00) --
	(108.05, 57.01) --
	(108.30,118.27) --
	(108.54,108.50) --
	(108.79, 65.44) --
	(109.04, 59.67) --
	(109.28,109.39) --
	(109.53, 94.74) --
	(109.78, 65.00) --
	(110.02, 68.55) --
	(110.27, 59.67) --
	(110.52, 70.33) --
	(110.76, 67.66) --
	(111.01, 92.97) --
	(111.26, 82.31) --
	(111.50, 67.22) --
	(111.75, 96.96) --
	(112.00, 81.87) --
	(112.24, 94.30) --
	(112.49, 71.21) --
	(112.74, 64.11) --
	(112.98, 67.66) --
	(113.23, 75.21) --
	(113.48,100.51) --
	(113.72, 99.62) --
	(113.97, 99.62) --
	(114.22, 96.96) --
	(114.46, 61.00) --
	(114.71, 73.43) --
	(114.95,110.28) --
	(115.20, 67.66) --
	(115.45, 99.62) --
	(115.69, 88.08) --
	(115.94, 72.10) --
	(116.19, 75.21) --
	(116.43, 88.53) --
	(116.68, 93.85) --
	(116.93,101.84) --
	(117.17,114.27) --
	(117.42, 97.40) --
	(117.67, 96.52) --
	(117.91, 70.33) --
	(118.16,120.05) --
	(118.41,112.05) --
	(118.65, 80.09) --
	(118.90,118.71) --
	(119.15, 75.65) --
	(119.39, 75.21) --
	(119.64, 79.65) --
	(119.89, 83.20) --
	(120.13,106.28) --
	(120.38,102.73) --
	(120.63, 96.07) --
	(120.87, 80.09) --
	(121.12, 79.20) --
	(121.37, 72.99) --
	(121.61, 91.19) --
	(121.86,104.95) --
	(122.11, 82.76) --
	(122.35,124.48) --
	(122.60,105.40) --
	(122.85, 97.40) --
	(123.09,104.51) --
	(123.34, 90.30) --
	(123.59, 77.87) --
	(123.83, 88.08) --
	(124.08,120.05) --
	(124.33, 83.64) --
	(124.57, 84.53) --
	(124.82, 84.09) --
	(125.07, 95.19) --
	(125.31,124.48) --
	(125.56, 98.29) --
	(125.81, 92.52) --
	(126.05, 88.53) --
	(126.30, 87.64) --
	(126.55,124.48) --
	(126.79,100.96) --
	(127.04,124.48) --
	(127.29, 75.65) --
	(127.53,124.48) --
	(127.78,124.48) --
	(128.03,102.73) --
	(128.27,124.48) --
	(128.52, 81.87) --
	(128.77,124.48) --
	(129.01,115.16) --
	(129.26, 98.29) --
	(129.51,124.48) --
	(129.75, 85.42) --
	(130.00, 81.42) --
	(130.25,124.48) --
	(130.49, 80.54) --
	(130.74, 94.30) --
	(130.99,104.95) --
	(131.23,113.39) --
	(131.48,124.48) --
	(131.73,124.48) --
	(131.97, 86.75) --
	(132.22,124.48) --
	(132.47, 73.88) --
	(132.71,102.73) --
	(132.96, 99.62) --
	(133.21, 83.64) --
	(133.45, 95.19) --
	(133.70, 79.20) --
	(133.95, 82.31) --
	(134.19, 74.76) --
	(134.44,115.16) --
	(134.69, 76.10) --
	(134.93, 97.40) --
	(135.18, 80.54) --
	(135.42, 93.41) --
	(135.67,112.05) --
	(135.92,100.96) --
	(136.16,124.48) --
	(136.41, 89.41) --
	(136.66, 81.87) --
	(136.90, 76.10) --
	(137.15,101.40) --
	(137.40, 97.85) --
	(137.64,124.48) --
	(137.89, 92.97) --
	(138.14,102.29) --
	(138.38, 97.85) --
	(138.63, 80.98) --
	(138.88, 88.08) --
	(139.12, 75.21) --
	(139.37, 75.21) --
	(139.62, 96.52) --
	(139.86,124.48) --
	(140.11, 82.76) --
	(140.36,124.48) --
	(140.60, 95.19) --
	(140.85, 91.19) --
	(141.10,110.72) --
	(141.34, 77.87) --
	(141.59,124.48) --
	(141.84, 88.08) --
	(142.08, 89.41) --
	(142.33, 76.10) --
	(142.58,105.40) --
	(142.82,101.84) --
	(143.07, 82.31) --
	(143.32, 82.31) --
	(143.56,117.38) --
	(143.81,103.18) --
	(144.06, 78.76) --
	(144.30, 78.76) --
	(144.55, 81.42) --
	(144.80,100.51) --
	(145.04, 93.85) --
	(145.29,124.48) --
	(145.54, 81.42) --
	(145.78, 89.86) --
	(146.03, 83.64) --
	(146.28,110.72) --
	(146.52, 84.97) --
	(146.77,100.07) --
	(147.02, 89.41) --
	(147.26, 69.44) --
	(147.51,123.15) --
	(147.76,119.16) --
	(148.00,124.48) --
	(148.25, 80.98) --
	(148.50, 86.31) --
	(148.74, 88.08) --
	(148.99, 78.76) --
	(149.24, 94.30) --
	(149.48,109.83) --
	(149.73, 81.87) --
	(149.98,124.48) --
	(150.22,124.48) --
	(150.47,115.61) --
	(150.72,124.48) --
	(150.96, 79.20) --
	(151.21,124.48) --
	(151.46, 83.64) --
	(151.70, 84.53) --
	(151.95,120.93) --
	(152.20,124.48) --
	(152.44,111.61) --
	(152.69, 85.86) --
	(152.94, 80.54) --
	(153.18, 88.08) --
	(153.43,124.48) --
	(153.68, 79.65) --
	(153.92, 75.65) --
	(154.17,124.48) --
	(154.42,115.16) --
	(154.66, 87.64) --
	(154.91,124.48) --
	(155.16,102.73) --
	(155.40, 77.43) --
	(155.65, 82.31) --
	(155.89,124.48) --
	(156.14, 82.31) --
	(156.39,124.48) --
	(156.63, 82.76) --
	(156.88,124.48) --
	(157.13, 95.63) --
	(157.37,100.07) --
	(157.62,124.48) --
	(157.87,124.48) --
	(158.11,124.48) --
	(158.36,112.50) --
	(158.61, 84.53) --
	(158.85,124.48) --
	(159.10, 96.52) --
	(159.35, 86.31) --
	(159.59, 81.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 40.14) --
	( 39.24, 40.14) --
	( 39.49, 39.25) --
	( 39.73, 39.25) --
	( 39.98, 39.69) --
	( 40.23, 39.25) --
	( 40.47, 39.25) --
	( 40.72, 39.25) --
	( 40.97, 40.14) --
	( 41.21, 39.69) --
	( 41.46, 39.69) --
	( 41.71, 39.69) --
	( 41.95, 40.14) --
	( 42.20, 40.14) --
	( 42.45, 40.14) --
	( 42.69, 40.14) --
	( 42.94, 40.14) --
	( 43.19, 39.69) --
	( 43.43, 39.69) --
	( 43.68, 39.69) --
	( 43.93, 39.69) --
	( 44.17, 40.14) --
	( 44.42, 39.25) --
	( 44.67, 39.25) --
	( 44.91, 40.14) --
	( 45.16, 39.69) --
	( 45.41, 39.69) --
	( 45.65, 40.14) --
	( 45.90, 40.14) --
	( 46.15, 40.14) --
	( 46.39, 39.69) --
	( 46.64, 39.69) --
	( 46.89, 39.69) --
	( 47.13, 40.14) --
	( 47.38, 58.34) --
	( 47.63, 43.25) --
	( 47.87, 45.47) --
	( 48.12, 51.24) --
	( 48.37, 45.91) --
	( 48.61, 45.91) --
	( 48.86, 47.24) --
	( 49.11, 56.56) --
	( 49.35, 45.91) --
	( 49.60, 49.46) --
	( 49.85, 50.35) --
	( 50.09, 47.24) --
	( 50.34, 49.90) --
	( 50.59, 54.79) --
	( 50.83, 58.78) --
	( 51.08, 49.90) --
	( 51.33, 61.89) --
	( 51.57, 57.90) --
	( 51.82, 53.01) --
	( 52.07, 51.24) --
	( 52.31, 54.34) --
	( 52.56, 57.90) --
	( 52.81, 53.46) --
	( 53.05, 48.13) --
	( 53.30, 53.01) --
	( 53.54, 53.46) --
	( 53.79, 59.67) --
	( 54.04, 51.68) --
	( 54.28, 50.79) --
	( 54.53, 48.13) --
	( 54.78, 57.01) --
	( 55.02, 53.90) --
	( 55.27, 65.44) --
	( 55.52, 60.56) --
	( 55.76, 68.99) --
	( 56.01, 53.46) --
	( 56.26, 57.45) --
	( 56.50, 61.89) --
	( 56.75, 61.89) --
	( 57.00, 55.23) --
	( 57.24, 53.90) --
	( 57.49, 74.76) --
	( 57.74, 56.56) --
	( 57.98, 57.01) --
	( 58.23,124.48) --
	( 58.48, 68.11) --
	( 58.72, 59.67) --
	( 58.97, 66.33) --
	( 59.22, 65.89) --
	( 59.46, 57.01) --
	( 59.71, 66.77) --
	( 59.96, 61.45) --
	( 60.20, 69.44) --
	( 60.45, 67.22) --
	( 60.70, 57.90) --
	( 60.94, 60.12) --
	( 61.19,123.60) --
	( 61.44, 79.20) --
	( 61.68, 61.45) --
	( 61.93, 59.67) --
	( 62.18, 64.55) --
	( 62.42, 67.22) --
	( 62.67, 67.22) --
	( 62.92, 64.55) --
	( 63.16, 59.23) --
	( 63.41, 61.45) --
	( 63.66, 61.45) --
	( 63.90, 96.07) --
	( 64.15, 71.66) --
	( 64.40, 72.99) --
	( 64.64, 98.29) --
	( 64.89, 72.99) --
	( 65.14, 78.76) --
	( 65.38, 55.23) --
	( 65.63, 61.45) --
	( 65.88, 63.67) --
	( 66.12, 80.09) --
	( 66.37, 56.12) --
	( 66.62,109.39) --
	( 66.86, 81.87) --
	( 67.11, 99.62) --
	( 67.36,123.60) --
	( 67.60,124.48) --
	( 67.85,118.71) --
	( 68.10, 77.87) --
	( 68.34, 58.34) --
	( 68.59, 56.12) --
	( 68.84,106.28) --
	( 69.08,113.39) --
	( 69.33,124.48) --
	( 69.58,124.48) --
	( 69.82,124.48) --
	( 70.07,124.48) --
	( 70.32, 68.99) --
	( 70.56, 88.08) --
	( 70.81,124.48) --
	( 71.06, 62.78) --
	( 71.30, 65.89) --
	( 71.55, 74.32) --
	( 71.80, 58.78) --
	( 72.04, 95.19) --
	( 72.29, 78.32) --
	( 72.54, 57.90) --
	( 72.78, 65.00) --
	( 73.03, 65.44) --
	( 73.28, 68.55) --
	( 73.52, 61.89) --
	( 73.77,124.48) --
	( 74.01,124.48) --
	( 74.26,111.17) --
	( 74.51,124.48) --
	( 74.75, 95.63) --
	( 75.00, 85.42) --
	( 75.25,124.48) --
	( 75.49, 78.76) --
	( 75.74, 62.78) --
	( 75.99,124.48) --
	( 76.23,124.48) --
	( 76.48, 63.67) --
	( 76.73, 71.21) --
	( 76.97, 70.77) --
	( 77.22,124.48) --
	( 77.47, 73.88) --
	( 77.71, 84.97) --
	( 77.96,124.48) --
	( 78.21, 85.42) --
	( 78.45, 72.10) --
	( 78.70, 52.57) --
	( 78.95,124.48) --
	( 79.19, 54.79) --
	( 79.44, 67.66) --
	( 79.69, 67.66) --
	( 79.93, 64.55) --
	( 80.18, 67.66) --
	( 80.43, 66.33) --
	( 80.67, 53.01) --
	( 80.92, 55.68) --
	( 81.17, 68.11) --
	( 81.41, 52.57) --
	( 81.66, 53.01) --
	( 81.91,124.48) --
	( 82.15,124.48) --
	( 82.40, 58.34) --
	( 82.65, 67.22) --
	( 82.89, 61.45) --
	( 83.14, 65.89) --
	( 83.39, 99.18) --
	( 83.63, 68.99) --
	( 83.88, 57.01) --
	( 84.13, 58.78) --
	( 84.37, 53.90) --
	( 84.62, 54.34) --
	( 84.87, 61.89) --
	( 85.11, 62.78) --
	( 85.36, 55.68) --
	( 85.61,124.48) --
	( 85.85, 53.90) --
	( 86.10, 63.22) --
	( 86.35, 54.79) --
	( 86.59, 71.21) --
	( 86.84, 79.20) --
	( 87.09, 59.67) --
	( 87.33, 88.08) --
	( 87.58, 63.67) --
	( 87.83, 54.34) --
	( 88.07, 72.10) --
	( 88.32, 55.68) --
	( 88.57, 57.45) --
	( 88.81, 80.54) --
	( 89.06, 62.78) --
	( 89.31, 54.79) --
	( 89.55, 64.55) --
	( 89.80, 64.11) --
	( 90.05,124.48) --
	( 90.29,124.48) --
	( 90.54, 75.21) --
	( 90.79,124.48) --
	( 91.03, 58.34) --
	( 91.28, 55.68) --
	( 91.53, 71.66) --
	( 91.77, 61.00) --
	( 92.02, 54.79) --
	( 92.27, 73.88) --
	( 92.51, 54.34) --
	( 92.76, 84.97) --
	( 93.01, 53.90) --
	( 93.25, 58.78) --
	( 93.50, 60.12) --
	( 93.75,124.48) --
	( 93.99, 91.63) --
	( 94.24, 63.67) --
	( 94.48, 70.33) --
	( 94.73, 61.00) --
	( 94.98, 54.79) --
	( 95.22, 63.67) --
	( 95.47, 66.33) --
	( 95.72, 71.66) --
	( 95.96,124.48) --
	( 96.21, 65.44) --
	( 96.46, 55.68) --
	( 96.70, 57.45) --
	( 96.95,124.48) --
	( 97.20, 62.33) --
	( 97.44, 64.55) --
	( 97.69, 62.78) --
	( 97.94,124.48) --
	( 98.18, 84.97) --
	( 98.43, 71.66) --
	( 98.68, 64.11) --
	( 98.92, 65.89) --
	( 99.17, 60.56) --
	( 99.42, 72.54) --
	( 99.66, 67.66) --
	( 99.91, 70.77) --
	(100.16, 69.44) --
	(100.40, 65.44) --
	(100.65, 70.77) --
	(100.90, 66.33) --
	(101.14, 85.86) --
	(101.39, 65.89) --
	(101.64, 76.54) --
	(101.88,124.48) --
	(102.13,124.48) --
	(102.38, 66.77) --
	(102.62, 68.11) --
	(102.87, 63.22) --
	(103.12, 72.99) --
	(103.36,124.48) --
	(103.61, 85.42) --
	(103.86, 74.32) --
	(104.10,124.48) --
	(104.35,124.48) --
	(104.60, 68.55) --
	(104.84, 59.67) --
	(105.09, 59.23) --
	(105.34, 62.78) --
	(105.58, 52.12) --
	(105.83,118.27) --
	(106.08,124.48) --
	(106.32, 55.23) --
	(106.57, 56.12) --
	(106.82,124.48) --
	(107.06,112.05) --
	(107.31, 70.33) --
	(107.56,117.83) --
	(107.80,124.48) --
	(108.05, 78.32) --
	(108.30, 74.76) --
	(108.54, 65.00) --
	(108.79, 56.12) --
	(109.04, 68.55) --
	(109.28, 62.78) --
	(109.53,124.48) --
	(109.78,124.48) --
	(110.02, 64.11) --
	(110.27, 70.33) --
	(110.52, 59.67) --
	(110.76, 72.10) --
	(111.01, 77.43) --
	(111.26,124.48) --
	(111.50, 72.10) --
	(111.75, 72.54) --
	(112.00, 71.21) --
	(112.24, 63.67) --
	(112.49, 61.00) --
	(112.74, 59.67) --
	(112.98,124.48) --
	(113.23,124.48) --
	(113.48,124.48) --
	(113.72,119.60) --
	(113.97, 64.55) --
	(114.22, 65.89) --
	(114.46,124.48) --
	(114.71,124.48) --
	(114.95,124.48) --
	(115.20, 67.66) --
	(115.45, 78.76) --
	(115.69,124.48) --
	(115.94,124.48) --
	(116.19, 91.63) --
	(116.43,124.48) --
	(116.68,124.48) --
	(116.93,124.48) --
	(117.17, 71.21) --
	(117.42,124.48) --
	(117.67, 65.89) --
	(117.91, 66.77) --
	(118.16,124.48) --
	(118.41,124.48) --
	(118.65, 74.76) --
	(118.90,124.48) --
	(119.15,124.48) --
	(119.39,124.48) --
	(119.64,124.48) --
	(119.89,124.48) --
	(120.13, 70.33) --
	(120.38,124.48) --
	(120.63,124.48) --
	(120.87, 72.10) --
	(121.12, 69.88) --
	(121.37,123.60) --
	(121.61,124.48) --
	(121.86, 73.43) --
	(122.11,124.48) --
	(122.35, 85.42) --
	(122.60,124.48) --
	(122.85,124.48) --
	(123.09,124.48) --
	(123.34,124.48) --
	(123.59, 67.22) --
	(123.83, 68.11) --
	(124.08, 76.54) --
	(124.33, 80.98) --
	(124.57, 76.54) --
	(124.82, 67.22) --
	(125.07, 81.87) --
	(125.31, 66.33) --
	(125.56, 65.00) --
	(125.81, 65.44) --
	(126.05, 78.32) --
	(126.30, 60.56) --
	(126.55,124.48) --
	(126.79,124.48) --
	(127.04,124.48) --
	(127.29,124.48) --
	(127.53, 98.29) --
	(127.78, 66.77) --
	(128.03,124.48) --
	(128.27, 99.18) --
	(128.52,124.48) --
	(128.77, 83.64) --
	(129.01,124.48) --
	(129.26,124.48) --
	(129.51, 70.33) --
	(129.75, 80.09) --
	(130.00, 66.77) --
	(130.25,124.48) --
	(130.49,124.48) --
	(130.74,104.51) --
	(130.99,124.48) --
	(131.23, 78.76) --
	(131.48,124.48) --
	(131.73,115.16) --
	(131.97, 89.41) --
	(132.22,124.48) --
	(132.47, 76.98) --
	(132.71,124.48) --
	(132.96,104.06) --
	(133.21, 80.54) --
	(133.45,102.29) --
	(133.70,109.39) --
	(133.95,124.48) --
	(134.19,124.48) --
	(134.44,124.48) --
	(134.69,124.48) --
	(134.93,124.48) --
	(135.18,124.48) --
	(135.42,124.48) --
	(135.67,124.48) --
	(135.92,124.48) --
	(136.16,124.48) --
	(136.41,124.48) --
	(136.66,124.48) --
	(136.90,124.48) --
	(137.15,124.48) --
	(137.40,124.48) --
	(137.64,124.48) --
	(137.89,124.48) --
	(138.14, 70.33) --
	(138.38,124.48) --
	(138.63,124.48) --
	(138.88,124.48) --
	(139.12, 69.88) --
	(139.37,124.48) --
	(139.62,124.48) --
	(139.86,124.48) --
	(140.11,124.48) --
	(140.36,124.48) --
	(140.60, 72.54) --
	(140.85,124.48) --
	(141.10,124.48) --
	(141.34,124.48) --
	(141.59,124.48) --
	(141.84,124.48) --
	(142.08,124.48) --
	(142.33,124.48) --
	(142.58,124.48) --
	(142.82,124.48) --
	(143.07,124.48) --
	(143.32,124.48) --
	(143.56,114.72) --
	(143.81,124.48) --
	(144.06,124.48) --
	(144.30,124.48) --
	(144.55,124.48) --
	(144.80,124.48) --
	(145.04, 65.00) --
	(145.29, 65.89) --
	(145.54,124.48) --
	(145.78,124.48) --
	(146.03,124.48) --
	(146.28,124.48) --
	(146.52,124.48) --
	(146.77,124.48) --
	(147.02,124.48) --
	(147.26, 68.55) --
	(147.51,124.48) --
	(147.76,124.48) --
	(148.00,116.94) --
	(148.25,124.48) --
	(148.50,124.48) --
	(148.74, 63.22) --
	(148.99,101.40) --
	(149.24, 89.41) --
	(149.48,124.48) --
	(149.73,124.48) --
	(149.98,124.48) --
	(150.22,124.48) --
	(150.47,124.48) --
	(150.72, 72.10) --
	(150.96,124.48) --
	(151.21,124.48) --
	(151.46,119.60) --
	(151.70, 68.55) --
	(151.95, 63.22) --
	(152.20,124.48) --
	(152.44,124.48) --
	(152.69,124.48) --
	(152.94,124.48) --
	(153.18,124.48) --
	(153.43,124.48) --
	(153.68,124.48) --
	(153.92,124.48) --
	(154.17, 74.76) --
	(154.42, 67.66) --
	(154.66,124.48) --
	(154.91,124.48) --
	(155.16,124.48) --
	(155.40,124.48) --
	(155.65,124.48) --
	(155.89, 67.66) --
	(156.14,119.16) --
	(156.39,124.48) --
	(156.63,124.48) --
	(156.88,124.48) --
	(157.13, 78.32) --
	(157.37, 68.55) --
	(157.62,124.48) --
	(157.87,124.48) --
	(158.11,124.48) --
	(158.36,124.48) --
	(158.61,124.48) --
	(158.85,124.48) --
	(159.10,124.48) --
	(159.35, 73.88) --
	(159.59,124.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 39.69) --
	( 39.24, 40.14) --
	( 39.49, 39.69) --
	( 39.73, 39.69) --
	( 39.98, 39.69) --
	( 40.23, 39.69) --
	( 40.47, 40.14) --
	( 40.72, 39.25) --
	( 40.97, 39.25) --
	( 41.21, 40.14) --
	( 41.46, 40.14) --
	( 41.71, 40.14) --
	( 41.95, 39.25) --
	( 42.20, 39.69) --
	( 42.45, 39.25) --
	( 42.69, 39.25) --
	( 42.94, 39.69) --
	( 43.19, 40.14) --
	( 43.43, 39.69) --
	( 43.68, 40.14) --
	( 43.93, 39.69) --
	( 44.17, 39.25) --
	( 44.42, 39.25) --
	( 44.67, 40.14) --
	( 44.91, 39.69) --
	( 45.16, 39.69) --
	( 45.41, 40.14) --
	( 45.65, 40.14) --
	( 45.90, 39.69) --
	( 46.15, 40.14) --
	( 46.39, 40.14) --
	( 46.64, 39.69) --
	( 46.89, 39.69) --
	( 47.13, 40.14) --
	( 47.38, 40.58) --
	( 47.63, 39.69) --
	( 47.87, 40.14) --
	( 48.12, 50.35) --
	( 48.37, 45.91) --
	( 48.61, 50.35) --
	( 48.86, 45.91) --
	( 49.11, 51.68) --
	( 49.35, 62.33) --
	( 49.60, 54.34) --
	( 49.85, 72.54) --
	( 50.09, 45.47) --
	( 50.34, 45.91) --
	( 50.59, 43.69) --
	( 50.83, 45.47) --
	( 51.08, 46.80) --
	( 51.33, 43.25) --
	( 51.57, 50.79) --
	( 51.82, 45.47) --
	( 52.07, 45.47) --
	( 52.31, 46.35) --
	( 52.56, 46.35) --
	( 52.81, 45.47) --
	( 53.05, 48.13) --
	( 53.30, 49.90) --
	( 53.54, 53.90) --
	( 53.79, 52.12) --
	( 54.04, 41.03) --
	( 54.28, 45.47) --
	( 54.53, 48.13) --
	( 54.78, 41.91) --
	( 55.02, 43.69) --
	( 55.27, 43.69) --
	( 55.52, 43.69) --
	( 55.76, 45.47) --
	( 56.01, 68.55) --
	( 56.26, 45.47) --
	( 56.50, 47.24) --
	( 56.75, 45.47) --
	( 57.00, 41.03) --
	( 57.24, 45.47) --
	( 57.49, 46.35) --
	( 57.74, 46.35) --
	( 57.98, 49.02) --
	( 58.23, 60.56) --
	( 58.48, 46.80) --
	( 58.72, 76.98) --
	( 58.97, 51.68) --
	( 59.22, 58.34) --
	( 59.46, 57.01) --
	( 59.71, 52.12) --
	( 59.96, 52.12) --
	( 60.20, 57.45) --
	( 60.45, 53.90) --
	( 60.70, 58.34) --
	( 60.94, 57.01) --
	( 61.19, 57.45) --
	( 61.44, 52.12) --
	( 61.68, 53.90) --
	( 61.93, 61.89) --
	( 62.18, 57.01) --
	( 62.42, 48.13) --
	( 62.67, 64.55) --
	( 62.92, 49.46) --
	( 63.16, 48.13) --
	( 63.41, 46.80) --
	( 63.66, 57.45) --
	( 63.90, 70.33) --
	( 64.15, 58.34) --
	( 64.40, 47.69) --
	( 64.64, 49.90) --
	( 64.89, 66.77) --
	( 65.14, 60.12) --
	( 65.38, 83.20) --
	( 65.63, 69.44) --
	( 65.88, 67.22) --
	( 66.12, 52.57) --
	( 66.37, 47.69) --
	( 66.62, 70.33) --
	( 66.86, 58.34) --
	( 67.11, 65.89) --
	( 67.36, 50.35) --
	( 67.60, 61.89) --
	( 67.85, 53.90) --
	( 68.10, 60.12) --
	( 68.34, 55.68) --
	( 68.59, 62.78) --
	( 68.84, 67.22) --
	( 69.08, 62.33) --
	( 69.33, 60.12) --
	( 69.58, 72.99) --
	( 69.82, 92.97) --
	( 70.07, 65.00) --
	( 70.32, 53.46) --
	( 70.56, 66.33) --
	( 70.81, 53.90) --
	( 71.06, 53.46) --
	( 71.30, 60.12) --
	( 71.55, 65.00) --
	( 71.80, 50.35) --
	( 72.04, 77.43) --
	( 72.29, 64.11) --
	( 72.54, 64.11) --
	( 72.78, 66.77) --
	( 73.03, 85.86) --
	( 73.28,124.48) --
	( 73.52, 68.99) --
	( 73.77, 68.11) --
	( 74.01,124.48) --
	( 74.26, 67.22) --
	( 74.51, 61.45) --
	( 74.75, 63.22) --
	( 75.00, 80.98) --
	( 75.25, 84.53) --
	( 75.49, 56.12) --
	( 75.74, 71.21) --
	( 75.99, 50.35) --
	( 76.23, 81.87) --
	( 76.48, 65.44) --
	( 76.73, 65.89) --
	( 76.97, 67.22) --
	( 77.22, 76.54) --
	( 77.47, 62.78) --
	( 77.71, 66.77) --
	( 77.96, 67.66) --
	( 78.21, 59.67) --
	( 78.45, 63.67) --
	( 78.70, 71.66) --
	( 78.95, 57.90) --
	( 79.19, 59.23) --
	( 79.44,124.48) --
	( 79.69,118.27) --
	( 79.93, 75.21) --
	( 80.18, 86.31) --
	( 80.43, 71.66) --
	( 80.67, 71.21) --
	( 80.92,124.48) --
	( 81.17, 68.11) --
	( 81.41, 61.45) --
	( 81.66,124.48) --
	( 81.91, 63.22) --
	( 82.15,115.16) --
	( 82.40, 92.97) --
	( 82.65, 73.43) --
	( 82.89,104.51) --
	( 83.14, 73.88) --
	( 83.39, 78.76) --
	( 83.63, 80.54) --
	( 83.88, 68.55) --
	( 84.13, 92.52) --
	( 84.37, 79.65) --
	( 84.62, 70.77) --
	( 84.87, 76.10) --
	( 85.11, 62.33) --
	( 85.36, 57.90) --
	( 85.61, 63.67) --
	( 85.85, 68.99) --
	( 86.10, 98.29) --
	( 86.35, 88.53) --
	( 86.59, 58.34) --
	( 86.84, 84.97) --
	( 87.09, 72.10) --
	( 87.33, 69.44) --
	( 87.58, 61.45) --
	( 87.83, 68.11) --
	( 88.07, 62.78) --
	( 88.32, 68.11) --
	( 88.57, 81.42) --
	( 88.81, 61.89) --
	( 89.06, 68.11) --
	( 89.31, 61.89) --
	( 89.55, 72.99) --
	( 89.80, 87.19) --
	( 90.05, 66.77) --
	( 90.29, 85.86) --
	( 90.54, 79.20) --
	( 90.79,124.48) --
	( 91.03, 81.42) --
	( 91.28, 66.33) --
	( 91.53, 66.33) --
	( 91.77, 70.77) --
	( 92.02, 67.22) --
	( 92.27, 80.54) --
	( 92.51, 74.32) --
	( 92.76, 71.66) --
	( 93.01,124.48) --
	( 93.25,124.48) --
	( 93.50, 80.54) --
	( 93.75, 80.54) --
	( 93.99, 82.76) --
	( 94.24, 67.66) --
	( 94.48, 81.42) --
	( 94.73, 68.99) --
	( 94.98, 71.21) --
	( 95.22, 74.76) --
	( 95.47, 83.20) --
	( 95.72, 67.22) --
	( 95.96, 75.21) --
	( 96.21, 70.77) --
	( 96.46, 79.20) --
	( 96.70, 71.66) --
	( 96.95, 79.65) --
	( 97.20, 65.00) --
	( 97.44,113.39) --
	( 97.69, 76.10) --
	( 97.94, 67.22) --
	( 98.18, 71.66) --
	( 98.43, 82.76) --
	( 98.68, 67.22) --
	( 98.92, 85.86) --
	( 99.17, 83.64) --
	( 99.42,106.73) --
	( 99.66,124.48) --
	( 99.91,103.18) --
	(100.16, 91.19) --
	(100.40, 80.54) --
	(100.65, 69.44) --
	(100.90,124.48) --
	(101.14,124.48) --
	(101.39, 67.22) --
	(101.64, 84.53) --
	(101.88, 63.22) --
	(102.13, 91.19) --
	(102.38,124.48) --
	(102.62, 89.86) --
	(102.87,124.48) --
	(103.12, 82.31) --
	(103.36,124.48) --
	(103.61,124.48) --
	(103.86, 84.09) --
	(104.10, 74.32) --
	(104.35, 73.43) --
	(104.60,124.48) --
	(104.84, 83.64) --
	(105.09, 78.76) --
	(105.34,124.48) --
	(105.58, 86.31) --
	(105.83, 70.77) --
	(106.08, 83.20) --
	(106.32,124.48) --
	(106.57,124.48) --
	(106.82, 92.52) --
	(107.06, 93.85) --
	(107.31, 79.65) --
	(107.56,110.72) --
	(107.80, 95.19) --
	(108.05, 77.87) --
	(108.30, 86.31) --
	(108.54, 86.75) --
	(108.79,110.72) --
	(109.04, 76.10) --
	(109.28,124.48) --
	(109.53, 96.96) --
	(109.78, 79.65) --
	(110.02,124.48) --
	(110.27,124.48) --
	(110.52,122.26) --
	(110.76, 89.41) --
	(111.01,124.48) --
	(111.26, 98.29) --
	(111.50, 76.54) --
	(111.75, 79.20) --
	(112.00, 86.75) --
	(112.24, 80.09) --
	(112.49, 74.32) --
	(112.74,124.48) --
	(112.98, 74.76) --
	(113.23, 95.19) --
	(113.48,103.62) --
	(113.72, 82.31) --
	(113.97, 99.18) --
	(114.22,124.48) --
	(114.46, 68.55) --
	(114.71, 84.97) --
	(114.95, 81.42) --
	(115.20, 82.76) --
	(115.45, 91.19) --
	(115.69,124.48) --
	(115.94,119.16) --
	(116.19,124.48) --
	(116.43,124.48) --
	(116.68,124.48) --
	(116.93,124.48) --
	(117.17,124.48) --
	(117.42, 78.32) --
	(117.67, 90.30) --
	(117.91, 80.09) --
	(118.16,100.07) --
	(118.41,108.50) --
	(118.65, 85.42) --
	(118.90, 74.32) --
	(119.15, 80.54) --
	(119.39, 79.20) --
	(119.64, 74.32) --
	(119.89, 79.20) --
	(120.13, 93.85) --
	(120.38, 78.76) --
	(120.63, 83.20) --
	(120.87,124.48) --
	(121.12, 72.54) --
	(121.37,124.48) --
	(121.61, 91.63) --
	(121.86, 73.43) --
	(122.11, 81.87) --
	(122.35,124.48) --
	(122.60,124.48) --
	(122.85,124.48) --
	(123.09,124.48) --
	(123.34,124.48) --
	(123.59,100.51) --
	(123.83,124.48) --
	(124.08,124.48) --
	(124.33, 75.21) --
	(124.57, 68.11) --
	(124.82, 86.75) --
	(125.07,124.48) --
	(125.31, 84.53) --
	(125.56, 74.32) --
	(125.81, 74.32) --
	(126.05, 84.97) --
	(126.30,124.48) --
	(126.55,107.62) --
	(126.79,124.48) --
	(127.04, 90.30) --
	(127.29,124.48) --
	(127.53, 91.19) --
	(127.78, 99.18) --
	(128.03, 74.32) --
	(128.27,121.38) --
	(128.52, 88.53) --
	(128.77,124.48) --
	(129.01,124.48) --
	(129.26,124.48) --
	(129.51,124.48) --
	(129.75,108.50) --
	(130.00,124.48) --
	(130.25,124.48) --
	(130.49,124.48) --
	(130.74, 89.41) --
	(130.99, 80.54) --
	(131.23,124.48) --
	(131.48, 81.42) --
	(131.73, 78.76) --
	(131.97,110.28) --
	(132.22,124.48) --
	(132.47,124.48) --
	(132.71, 79.20) --
	(132.96,124.48) --
	(133.21, 93.41) --
	(133.45, 69.88) --
	(133.70, 76.98) --
	(133.95, 86.31) --
	(134.19,124.48) --
	(134.44, 80.54) --
	(134.69, 83.20) --
	(134.93, 76.10) --
	(135.18, 78.76) --
	(135.42, 91.19) --
	(135.67, 96.96) --
	(135.92, 70.33) --
	(136.16, 80.98) --
	(136.41, 74.32) --
	(136.66, 79.65) --
	(136.90, 93.85) --
	(137.15,124.48) --
	(137.40,124.48) --
	(137.64, 80.98) --
	(137.89,124.48) --
	(138.14, 91.63) --
	(138.38, 79.65) --
	(138.63, 89.86) --
	(138.88,114.72) --
	(139.12,124.48) --
	(139.37,124.48) --
	(139.62, 89.86) --
	(139.86,124.48) --
	(140.11,124.48) --
	(140.36, 98.74) --
	(140.60, 80.09) --
	(140.85,124.48) --
	(141.10, 99.62) --
	(141.34, 84.97) --
	(141.59,124.48) --
	(141.84, 89.41) --
	(142.08,107.62) --
	(142.33, 74.76) --
	(142.58,124.48) --
	(142.82,112.94) --
	(143.07, 96.96) --
	(143.32,124.48) --
	(143.56,123.15) --
	(143.81, 81.87) --
	(144.06,124.48) --
	(144.30,124.48) --
	(144.55, 84.09) --
	(144.80,124.48) --
	(145.04,124.48) --
	(145.29, 78.76) --
	(145.54, 85.86) --
	(145.78,106.73) --
	(146.03,124.48) --
	(146.28,124.48) --
	(146.52, 77.43) --
	(146.77, 93.85) --
	(147.02,124.48) --
	(147.26,124.48) --
	(147.51, 84.97) --
	(147.76, 80.54) --
	(148.00,124.48) --
	(148.25,124.48) --
	(148.50, 81.87) --
	(148.74, 91.19) --
	(148.99,124.48) --
	(149.24,124.48) --
	(149.48,124.48) --
	(149.73,124.48) --
	(149.98,119.60) --
	(150.22,124.48) --
	(150.47,124.48) --
	(150.72,103.18) --
	(150.96,124.48) --
	(151.21,124.48) --
	(151.46,124.48) --
	(151.70,124.48) --
	(151.95,124.48) --
	(152.20,124.48) --
	(152.44,124.48) --
	(152.69,118.27) --
	(152.94,124.48) --
	(153.18, 74.32) --
	(153.43,124.48) --
	(153.68,124.48) --
	(153.92,124.48) --
	(154.17,124.48) --
	(154.42, 99.62) --
	(154.66,124.48) --
	(154.91,124.48) --
	(155.16, 93.41) --
	(155.40,124.48) --
	(155.65,124.48) --
	(155.89,105.40) --
	(156.14,124.48) --
	(156.39,105.84) --
	(156.63, 88.53) --
	(156.88,124.48) --
	(157.13, 80.09) --
	(157.37,124.48) --
	(157.62, 95.19) --
	(157.87,124.48) --
	(158.11, 86.31) --
	(158.36,124.48) --
	(158.61,124.48) --
	(158.85,124.48) --
	(159.10,108.06) --
	(159.35,124.48) --
	(159.59, 88.97);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 51.24) --
	( 39.24, 40.14) --
	( 39.49, 40.14) --
	( 39.73, 39.69) --
	( 39.98, 39.69) --
	( 40.23, 39.69) --
	( 40.47, 39.69) --
	( 40.72, 39.69) --
	( 40.97, 39.25) --
	( 41.21, 40.14) --
	( 41.46, 39.69) --
	( 41.71, 40.14) --
	( 41.95, 40.14) --
	( 42.20, 40.14) --
	( 42.45, 39.69) --
	( 42.69, 39.69) --
	( 42.94, 39.25) --
	( 43.19, 40.14) --
	( 43.43, 40.14) --
	( 43.68, 39.69) --
	( 43.93, 39.69) --
	( 44.17, 39.69) --
	( 44.42, 39.69) --
	( 44.67, 40.14) --
	( 44.91, 40.14) --
	( 45.16, 39.25) --
	( 45.41, 40.14) --
	( 45.65, 39.69) --
	( 45.90, 39.25) --
	( 46.15, 40.14) --
	( 46.39, 40.14) --
	( 46.64, 40.14) --
	( 46.89, 39.69) --
	( 47.13, 39.69) --
	( 47.38, 39.69) --
	( 47.63, 40.14) --
	( 47.87, 39.69) --
	( 48.12, 39.25) --
	( 48.37, 39.69) --
	( 48.61, 40.14) --
	( 48.86, 40.14) --
	( 49.11, 39.69) --
	( 49.35, 39.69) --
	( 49.60, 39.69) --
	( 49.85, 40.14) --
	( 50.09, 40.14) --
	( 50.34, 40.14) --
	( 50.59, 39.69) --
	( 50.83, 40.14) --
	( 51.08, 39.69) --
	( 51.33, 40.14) --
	( 51.57, 40.14) --
	( 51.82, 40.14) --
	( 52.07, 39.69) --
	( 52.31, 40.14) --
	( 52.56, 39.25) --
	( 52.81, 39.69) --
	( 53.05, 39.69) --
	( 53.30, 39.69) --
	( 53.54, 39.69) --
	( 53.79, 39.69) --
	( 54.04, 39.69) --
	( 54.28, 40.14) --
	( 54.53, 39.69) --
	( 54.78, 39.69) --
	( 55.02, 40.14) --
	( 55.27, 39.69) --
	( 55.52, 39.25) --
	( 55.76, 40.14) --
	( 56.01, 39.69) --
	( 56.26, 39.69) --
	( 56.50, 39.69) --
	( 56.75, 39.69) --
	( 57.00, 39.69) --
	( 57.24, 39.69) --
	( 57.49, 40.58) --
	( 57.74, 40.14) --
	( 57.98, 40.14) --
	( 58.23, 39.69) --
	( 58.48, 39.69) --
	( 58.72, 39.69) --
	( 58.97, 40.14) --
	( 59.22, 40.14) --
	( 59.46, 40.14) --
	( 59.71, 39.69) --
	( 59.96, 40.14) --
	( 60.20, 40.14) --
	( 60.45, 40.14) --
	( 60.70, 39.69) --
	( 60.94, 39.69) --
	( 61.19, 40.14) --
	( 61.44, 39.69) --
	( 61.68, 40.58) --
	( 61.93, 39.69) --
	( 62.18, 39.69) --
	( 62.42, 39.69) --
	( 62.67, 40.58) --
	( 62.92, 39.69) --
	( 63.16, 39.69) --
	( 63.41, 40.58) --
	( 63.66, 40.58) --
	( 63.90, 40.58) --
	( 64.15, 40.58) --
	( 64.40, 40.14) --
	( 64.64, 40.58) --
	( 64.89, 40.14) --
	( 65.14, 39.69) --
	( 65.38, 40.58) --
	( 65.63, 39.69) --
	( 65.88, 40.58) --
	( 66.12, 40.14) --
	( 66.37, 40.14) --
	( 66.62, 39.69) --
	( 66.86, 40.14) --
	( 67.11, 39.69) --
	( 67.36, 39.69) --
	( 67.60, 39.69) --
	( 67.85, 40.14) --
	( 68.10, 40.58) --
	( 68.34, 39.69) --
	( 68.59, 40.58) --
	( 68.84, 40.14) --
	( 69.08, 40.14) --
	( 69.33, 40.14) --
	( 69.58, 40.14) --
	( 69.82, 40.58) --
	( 70.07, 39.69) --
	( 70.32, 40.14) --
	( 70.56, 39.69) --
	( 70.81, 39.69) --
	( 71.06, 40.14) --
	( 71.30, 40.14) --
	( 71.55, 39.69) --
	( 71.80, 39.69) --
	( 72.04, 39.69) --
	( 72.29, 40.14) --
	( 72.54, 40.14) --
	( 72.78, 39.69) --
	( 73.03, 40.14) --
	( 73.28, 39.69) --
	( 73.52, 40.14) --
	( 73.77, 40.14) --
	( 74.01, 40.14) --
	( 74.26, 42.80) --
	( 74.51, 40.14) --
	( 74.75, 40.14) --
	( 75.00, 40.14) --
	( 75.25, 40.58) --
	( 75.49, 40.14) --
	( 75.74, 39.69) --
	( 75.99, 41.91) --
	( 76.23, 39.69) --
	( 76.48, 40.58) --
	( 76.73, 39.69) --
	( 76.97, 39.25) --
	( 77.22, 40.58) --
	( 77.47, 39.69) --
	( 77.71, 40.58) --
	( 77.96, 39.69) --
	( 78.21, 40.14) --
	( 78.45, 40.58) --
	( 78.70, 39.69) --
	( 78.95, 40.14) --
	( 79.19, 40.14) --
	( 79.44, 39.25) --
	( 79.69, 39.69) --
	( 79.93, 39.69) --
	( 80.18, 40.14) --
	( 80.43, 40.14) --
	( 80.67, 39.69) --
	( 80.92, 39.25) --
	( 81.17, 39.69) --
	( 81.41, 40.58) --
	( 81.66, 40.58) --
	( 81.91, 39.25) --
	( 82.15, 40.14) --
	( 82.40, 40.14) --
	( 82.65, 39.25) --
	( 82.89, 39.69) --
	( 83.14, 40.14) --
	( 83.39, 39.25) --
	( 83.63, 39.25) --
	( 83.88, 42.36) --
	( 84.13, 40.58) --
	( 84.37, 39.69) --
	( 84.62, 44.13) --
	( 84.87, 40.58) --
	( 85.11, 39.69) --
	( 85.36, 39.69) --
	( 85.61, 44.13) --
	( 85.85, 41.91) --
	( 86.10, 50.79) --
	( 86.35, 46.35) --
	( 86.59, 45.47) --
	( 86.84, 54.34) --
	( 87.09, 50.79) --
	( 87.33, 46.35) --
	( 87.58, 64.55) --
	( 87.83, 53.46) --
	( 88.07, 60.12) --
	( 88.32, 58.78) --
	( 88.57, 59.67) --
	( 88.81, 61.00) --
	( 89.06, 65.44) --
	( 89.31, 73.88) --
	( 89.55, 50.35) --
	( 89.80, 81.87) --
	( 90.05, 55.68) --
	( 90.29, 61.45) --
	( 90.54, 49.02) --
	( 90.79, 51.68) --
	( 91.03, 49.02) --
	( 91.28, 60.12) --
	( 91.53, 53.46) --
	( 91.77, 63.67) --
	( 92.02, 59.67) --
	( 92.27, 66.33) --
	( 92.51, 92.52) --
	( 92.76,121.38) --
	( 93.01, 94.74) --
	( 93.25, 50.79) --
	( 93.50, 55.23) --
	( 93.75, 58.34) --
	( 93.99, 51.68) --
	( 94.24, 88.97) --
	( 94.48, 84.97) --
	( 94.73, 69.88) --
	( 94.98, 87.64) --
	( 95.22, 59.23) --
	( 95.47, 81.87) --
	( 95.72, 68.99) --
	( 95.96, 90.75) --
	( 96.21, 82.76) --
	( 96.46, 92.97) --
	( 96.70, 70.77) --
	( 96.95, 75.65) --
	( 97.20, 58.78) --
	( 97.44, 69.44) --
	( 97.69, 82.31) --
	( 97.94, 68.55) --
	( 98.18, 72.54) --
	( 98.43, 92.52) --
	( 98.68, 80.09) --
	( 98.92, 53.90) --
	( 99.17, 84.97) --
	( 99.42, 65.44) --
	( 99.66, 74.32) --
	( 99.91, 60.56) --
	(100.16, 71.21) --
	(100.40,104.51) --
	(100.65, 77.87) --
	(100.90, 73.88) --
	(101.14, 65.89) --
	(101.39, 97.40) --
	(101.64, 72.54) --
	(101.88, 67.22) --
	(102.13, 60.56) --
	(102.38, 67.66) --
	(102.62, 70.33) --
	(102.87, 70.77) --
	(103.12, 72.54) --
	(103.36, 63.67) --
	(103.61, 75.65) --
	(103.86, 59.67) --
	(104.10,118.27) --
	(104.35, 86.31) --
	(104.60, 71.21) --
	(104.84, 96.07) --
	(105.09, 73.88) --
	(105.34, 50.35) --
	(105.58, 89.41) --
	(105.83, 70.77) --
	(106.08, 70.77) --
	(106.32, 87.64) --
	(106.57, 91.63) --
	(106.82, 67.66) --
	(107.06, 62.78) --
	(107.31, 71.21) --
	(107.56, 59.23) --
	(107.80, 76.98) --
	(108.05, 72.99) --
	(108.30, 70.77) --
	(108.54, 84.53) --
	(108.79, 56.56) --
	(109.04, 62.78) --
	(109.28, 66.77) --
	(109.53, 69.88) --
	(109.78, 88.97) --
	(110.02,100.07) --
	(110.27, 65.89) --
	(110.52,107.62) --
	(110.76, 51.68) --
	(111.01, 58.78) --
	(111.26, 54.79) --
	(111.50, 63.22) --
	(111.75, 72.10) --
	(112.00, 68.99) --
	(112.24, 61.00) --
	(112.49, 59.67) --
	(112.74, 74.32) --
	(112.98, 64.11) --
	(113.23, 68.11) --
	(113.48, 53.01) --
	(113.72, 55.68) --
	(113.97, 61.45) --
	(114.22, 73.88) --
	(114.46, 84.97) --
	(114.71, 59.23) --
	(114.95, 62.33) --
	(115.20, 49.90) --
	(115.45, 57.45) --
	(115.69, 54.79) --
	(115.94, 77.87) --
	(116.19, 61.89) --
	(116.43, 61.45) --
	(116.68, 50.35) --
	(116.93, 59.23) --
	(117.17, 61.00) --
	(117.42, 59.23) --
	(117.67, 71.66) --
	(117.91, 58.34) --
	(118.16, 54.79) --
	(118.41, 53.46) --
	(118.65, 51.24) --
	(118.90, 58.78) --
	(119.15, 52.12) --
	(119.39, 51.68) --
	(119.64, 60.12) --
	(119.89, 72.10) --
	(120.13, 58.34) --
	(120.38, 55.68) --
	(120.63, 49.46) --
	(120.87, 57.45) --
	(121.12, 58.34) --
	(121.37, 65.44) --
	(121.61, 61.45) --
	(121.86, 68.55) --
	(122.11, 74.32) --
	(122.35, 59.67) --
	(122.60, 53.46) --
	(122.85, 53.90) --
	(123.09, 57.01) --
	(123.34, 58.78) --
	(123.59, 59.23) --
	(123.83, 57.01) --
	(124.08, 53.46) --
	(124.33, 65.00) --
	(124.57, 53.01) --
	(124.82, 58.78) --
	(125.07, 62.78) --
	(125.31, 58.78) --
	(125.56, 49.90) --
	(125.81, 52.12) --
	(126.05, 60.56) --
	(126.30, 53.01) --
	(126.55, 52.12) --
	(126.79, 64.11) --
	(127.04, 65.89) --
	(127.29, 66.33) --
	(127.53, 55.23) --
	(127.78, 46.80) --
	(128.03, 53.90) --
	(128.27, 50.79) --
	(128.52, 52.12) --
	(128.77, 48.57) --
	(129.01, 55.68) --
	(129.26, 55.68) --
	(129.51, 45.91) --
	(129.75, 53.01) --
	(130.00, 58.34) --
	(130.25, 55.23) --
	(130.49, 53.90) --
	(130.74, 53.90) --
	(130.99, 53.01) --
	(131.23, 55.68) --
	(131.48, 53.01) --
	(131.73, 53.90) --
	(131.97, 54.79) --
	(132.22, 67.66) --
	(132.47, 58.78) --
	(132.71, 58.78) --
	(132.96, 56.56) --
	(133.21, 52.12) --
	(133.45, 54.34) --
	(133.70, 52.12) --
	(133.95, 58.78) --
	(134.19, 53.90) --
	(134.44, 63.67) --
	(134.69, 57.01) --
	(134.93, 52.12) --
	(135.18, 54.34) --
	(135.42, 51.68) --
	(135.67, 53.90) --
	(135.92, 46.80) --
	(136.16, 52.57) --
	(136.41, 54.34) --
	(136.66, 53.46) --
	(136.90, 45.91) --
	(137.15, 51.24) --
	(137.40, 49.02) --
	(137.64, 49.90) --
	(137.89, 55.23) --
	(138.14, 53.01) --
	(138.38, 50.35) --
	(138.63, 52.57) --
	(138.88, 55.23) --
	(139.12, 52.57) --
	(139.37, 46.80) --
	(139.62, 50.35) --
	(139.86, 53.46) --
	(140.11, 58.34) --
	(140.36, 58.78) --
	(140.60, 58.34) --
	(140.85, 57.01) --
	(141.10, 68.99) --
	(141.34, 56.12) --
	(141.59, 72.10) --
	(141.84, 72.10) --
	(142.08, 53.01) --
	(142.33, 51.68) --
	(142.58, 53.01) --
	(142.82, 49.02) --
	(143.07, 49.02) --
	(143.32, 45.02) --
	(143.56, 52.57) --
	(143.81, 49.02) --
	(144.06, 53.01) --
	(144.30, 55.68) --
	(144.55, 61.00) --
	(144.80, 61.00) --
	(145.04, 56.56) --
	(145.29, 59.67) --
	(145.54, 56.12) --
	(145.78, 49.46) --
	(146.03, 53.46) --
	(146.28, 58.34) --
	(146.52, 60.12) --
	(146.77, 62.33) --
	(147.02, 58.34) --
	(147.26, 59.23) --
	(147.51, 60.56) --
	(147.76, 52.57) --
	(148.00, 57.90) --
	(148.25, 52.57) --
	(148.50, 48.13) --
	(148.74, 51.68) --
	(148.99, 53.90) --
	(149.24, 57.01) --
	(149.48, 57.90) --
	(149.73, 65.44) --
	(149.98, 48.57) --
	(150.22, 53.01) --
	(150.47, 43.25) --
	(150.72, 52.57) --
	(150.96, 50.79) --
	(151.21, 61.89) --
	(151.46, 53.01) --
	(151.70, 59.23) --
	(151.95, 51.24) --
	(152.20, 53.90) --
	(152.44, 55.23) --
	(152.69, 54.79) --
	(152.94, 51.68) --
	(153.18, 49.02) --
	(153.43, 41.03) --
	(153.68, 40.14) --
	(153.92, 40.58) --
	(154.17, 45.02) --
	(154.42, 55.68) --
	(154.66, 54.79) --
	(154.91, 56.12) --
	(155.16, 56.12) --
	(155.40, 48.13) --
	(155.65, 52.12) --
	(155.89, 51.24) --
	(156.14, 56.12) --
	(156.39, 53.01) --
	(156.63, 45.47) --
	(156.88, 47.69) --
	(157.13, 45.91) --
	(157.37, 51.68) --
	(157.62, 54.79) --
	(157.87, 46.35) --
	(158.11, 48.13) --
	(158.36, 45.91) --
	(158.61, 59.23) --
	(158.85, 53.01) --
	(159.10, 51.24) --
	(159.35, 53.01) --
	(159.59, 54.79);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 46.35) --
	( 39.24, 40.14) --
	( 39.49, 39.25) --
	( 39.73, 39.25) --
	( 39.98, 41.47) --
	( 40.23, 39.25) --
	( 40.47, 39.69) --
	( 40.72, 39.69) --
	( 40.97, 39.69) --
	( 41.21, 39.69) --
	( 41.46, 39.25) --
	( 41.71, 39.25) --
	( 41.95, 40.14) --
	( 42.20, 39.69) --
	( 42.45, 40.14) --
	( 42.69, 39.25) --
	( 42.94, 40.14) --
	( 43.19, 40.14) --
	( 43.43, 40.14) --
	( 43.68, 39.25) --
	( 43.93, 39.69) --
	( 44.17, 39.69) --
	( 44.42, 39.69) --
	( 44.67, 40.14) --
	( 44.91, 40.14) --
	( 45.16, 39.69) --
	( 45.41, 39.69) --
	( 45.65, 40.14) --
	( 45.90, 39.69) --
	( 46.15, 40.14) --
	( 46.39, 39.69) --
	( 46.64, 39.69) --
	( 46.89, 40.14) --
	( 47.13, 39.69) --
	( 47.38, 40.14) --
	( 47.63, 40.14) --
	( 47.87, 39.69) --
	( 48.12, 39.25) --
	( 48.37, 40.14) --
	( 48.61, 39.69) --
	( 48.86, 40.14) --
	( 49.11, 40.14) --
	( 49.35, 40.14) --
	( 49.60, 40.14) --
	( 49.85, 40.14) --
	( 50.09, 39.69) --
	( 50.34, 40.14) --
	( 50.59, 39.69) --
	( 50.83, 39.69) --
	( 51.08, 40.14) --
	( 51.33, 39.69) --
	( 51.57, 39.69) --
	( 51.82, 40.14) --
	( 52.07, 40.14) --
	( 52.31, 40.58) --
	( 52.56, 40.14) --
	( 52.81, 40.14) --
	( 53.05, 39.69) --
	( 53.30, 39.25) --
	( 53.54, 40.14) --
	( 53.79, 39.25) --
	( 54.04, 40.14) --
	( 54.28, 40.14) --
	( 54.53, 40.14) --
	( 54.78, 40.14) --
	( 55.02, 40.14) --
	( 55.27, 39.69) --
	( 55.52, 40.58) --
	( 55.76, 39.25) --
	( 56.01, 40.14) --
	( 56.26, 40.14) --
	( 56.50, 40.14) --
	( 56.75, 40.14) --
	( 57.00, 40.14) --
	( 57.24, 40.14) --
	( 57.49, 40.14) --
	( 57.74, 40.14) --
	( 57.98, 40.14) --
	( 58.23, 40.14) --
	( 58.48, 39.69) --
	( 58.72, 40.14) --
	( 58.97, 40.14) --
	( 59.22, 40.58) --
	( 59.46, 40.14) --
	( 59.71, 40.14) --
	( 59.96, 40.14) --
	( 60.20, 41.03) --
	( 60.45, 40.14) --
	( 60.70, 40.58) --
	( 60.94, 40.14) --
	( 61.19, 48.57) --
	( 61.44, 40.14) --
	( 61.68, 39.69) --
	( 61.93, 40.14) --
	( 62.18, 40.14) --
	( 62.42, 40.14) --
	( 62.67, 39.69) --
	( 62.92, 39.69) --
	( 63.16, 40.14) --
	( 63.41, 40.58) --
	( 63.66, 51.68) --
	( 63.90, 41.03) --
	( 64.15, 40.58) --
	( 64.40, 39.69) --
	( 64.64, 40.14) --
	( 64.89, 40.14) --
	( 65.14, 39.69) --
	( 65.38, 40.58) --
	( 65.63, 40.58) --
	( 65.88, 40.14) --
	( 66.12, 40.14) --
	( 66.37, 40.14) --
	( 66.62, 40.14) --
	( 66.86, 40.58) --
	( 67.11, 40.14) --
	( 67.36, 40.14) --
	( 67.60, 40.14) --
	( 67.85, 40.14) --
	( 68.10, 40.14) --
	( 68.34, 39.69) --
	( 68.59, 40.14) --
	( 68.84, 40.14) --
	( 69.08, 39.25) --
	( 69.33, 39.69) --
	( 69.58, 39.69) --
	( 69.82, 39.69) --
	( 70.07, 40.58) --
	( 70.32, 40.14) --
	( 70.56, 39.69) --
	( 70.81, 39.69) --
	( 71.06, 40.14) --
	( 71.30, 40.14) --
	( 71.55, 40.58) --
	( 71.80, 40.14) --
	( 72.04, 40.14) --
	( 72.29, 40.14) --
	( 72.54, 39.69) --
	( 72.78, 39.25) --
	( 73.03, 39.69) --
	( 73.28, 40.14) --
	( 73.52, 40.14) --
	( 73.77, 40.14) --
	( 74.01, 40.14) --
	( 74.26, 43.69) --
	( 74.51, 43.69) --
	( 74.75, 40.14) --
	( 75.00, 39.25) --
	( 75.25, 41.91) --
	( 75.49, 41.03) --
	( 75.74, 40.58) --
	( 75.99, 40.58) --
	( 76.23, 40.58) --
	( 76.48, 40.58) --
	( 76.73, 41.03) --
	( 76.97, 41.03) --
	( 77.22, 41.47) --
	( 77.47, 45.47) --
	( 77.71, 41.47) --
	( 77.96, 40.58) --
	( 78.21, 40.14) --
	( 78.45, 41.03) --
	( 78.70, 40.58) --
	( 78.95, 40.14) --
	( 79.19, 40.14) --
	( 79.44, 40.14) --
	( 79.69, 41.03) --
	( 79.93, 41.03) --
	( 80.18, 41.47) --
	( 80.43, 66.77) --
	( 80.67, 69.44) --
	( 80.92, 90.75) --
	( 81.17, 73.43) --
	( 81.41, 53.46) --
	( 81.66, 55.23) --
	( 81.91, 63.22) --
	( 82.15, 64.55) --
	( 82.40, 70.77) --
	( 82.65, 56.56) --
	( 82.89, 89.86) --
	( 83.14, 74.76) --
	( 83.39, 51.24) --
	( 83.63, 40.58) --
	( 83.88, 49.46) --
	( 84.13, 50.35) --
	( 84.37, 41.03) --
	( 84.62, 39.25) --
	( 84.87, 39.69) --
	( 85.11, 52.12) --
	( 85.36, 53.46) --
	( 85.61, 84.53) --
	( 85.85, 70.33) --
	( 86.10, 80.98) --
	( 86.35, 73.88) --
	( 86.59, 80.54) --
	( 86.84,124.48) --
	( 87.09, 67.22) --
	( 87.33, 78.32) --
	( 87.58, 88.97) --
	( 87.83, 67.22) --
	( 88.07, 73.88) --
	( 88.32, 60.12) --
	( 88.57, 92.08) --
	( 88.81, 55.68) --
	( 89.06, 60.56) --
	( 89.31, 84.09) --
	( 89.55, 63.22) --
	( 89.80,117.83) --
	( 90.05,105.84) --
	( 90.29, 86.31) --
	( 90.54, 65.89) --
	( 90.79, 74.32) --
	( 91.03, 68.11) --
	( 91.28, 61.45) --
	( 91.53, 85.42) --
	( 91.77, 56.12) --
	( 92.02, 55.23) --
	( 92.27, 53.46) --
	( 92.51, 65.44) --
	( 92.76, 64.11) --
	( 93.01, 70.77) --
	( 93.25, 70.33) --
	( 93.50, 57.90) --
	( 93.75, 77.87) --
	( 93.99, 60.56) --
	( 94.24, 96.52) --
	( 94.48, 77.43) --
	( 94.73, 67.66) --
	( 94.98, 65.89) --
	( 95.22, 68.55) --
	( 95.47, 80.98) --
	( 95.72, 70.33) --
	( 95.96,100.96) --
	( 96.21, 67.66) --
	( 96.46, 74.76) --
	( 96.70, 59.67) --
	( 96.95, 50.79) --
	( 97.20, 80.54) --
	( 97.44, 81.42) --
	( 97.69, 75.65) --
	( 97.94, 68.99) --
	( 98.18, 84.53) --
	( 98.43, 67.66) --
	( 98.68,106.28) --
	( 98.92,103.18) --
	( 99.17, 79.65) --
	( 99.42, 92.08) --
	( 99.66, 96.07) --
	( 99.91, 59.23) --
	(100.16, 52.12) --
	(100.40, 53.46) --
	(100.65, 50.35) --
	(100.90, 49.90) --
	(101.14, 67.66) --
	(101.39, 47.69) --
	(101.64, 65.89) --
	(101.88, 70.77) --
	(102.13, 74.32) --
	(102.38, 53.01) --
	(102.62, 82.31) --
	(102.87, 88.08) --
	(103.12, 88.97) --
	(103.36, 85.42) --
	(103.61, 74.76) --
	(103.86, 67.22) --
	(104.10, 52.12) --
	(104.35, 66.77) --
	(104.60, 52.12) --
	(104.84, 92.97) --
	(105.09, 73.43) --
	(105.34,119.16) --
	(105.58, 63.22) --
	(105.83, 68.11) --
	(106.08, 85.42) --
	(106.32, 62.78) --
	(106.57, 57.90) --
	(106.82, 65.00) --
	(107.06, 71.66) --
	(107.31, 63.67) --
	(107.56, 60.56) --
	(107.80, 74.32) --
	(108.05, 61.89) --
	(108.30, 55.68) --
	(108.54, 56.12) --
	(108.79, 58.78) --
	(109.04, 52.57) --
	(109.28, 50.79) --
	(109.53, 63.22) --
	(109.78, 63.67) --
	(110.02, 78.32) --
	(110.27, 59.23) --
	(110.52, 64.11) --
	(110.76, 73.43) --
	(111.01, 57.90) --
	(111.26, 65.00) --
	(111.50, 66.33) --
	(111.75, 92.08) --
	(112.00, 53.01) --
	(112.24, 57.90) --
	(112.49,108.50) --
	(112.74, 67.66) --
	(112.98, 81.42) --
	(113.23, 75.65) --
	(113.48, 63.22) --
	(113.72, 55.68) --
	(113.97, 49.46) --
	(114.22, 52.12) --
	(114.46, 48.57) --
	(114.71, 48.13) --
	(114.95, 63.67) --
	(115.20, 86.75) --
	(115.45, 67.22) --
	(115.69, 60.56) --
	(115.94, 57.90) --
	(116.19, 52.57) --
	(116.43, 51.24) --
	(116.68, 51.24) --
	(116.93, 55.68) --
	(117.17, 60.56) --
	(117.42, 59.23) --
	(117.67, 61.00) --
	(117.91, 48.57) --
	(118.16, 48.57) --
	(118.41, 58.78) --
	(118.65, 74.76) --
	(118.90, 93.85) --
	(119.15, 65.00) --
	(119.39, 59.23) --
	(119.64, 56.56) --
	(119.89, 58.78) --
	(120.13, 57.01) --
	(120.38, 53.90) --
	(120.63, 62.78) --
	(120.87, 63.67) --
	(121.12, 58.34) --
	(121.37, 60.12) --
	(121.61, 69.44) --
	(121.86, 62.33) --
	(122.11, 70.77) --
	(122.35, 69.88) --
	(122.60, 60.12) --
	(122.85, 53.46) --
	(123.09, 57.01) --
	(123.34, 49.46) --
	(123.59, 58.34) --
	(123.83, 51.68) --
	(124.08, 53.46) --
	(124.33, 56.56) --
	(124.57, 53.01) --
	(124.82, 70.77) --
	(125.07, 59.23) --
	(125.31, 52.12) --
	(125.56, 51.24) --
	(125.81, 53.01) --
	(126.05, 57.01) --
	(126.30, 53.01) --
	(126.55, 83.20) --
	(126.79, 63.22) --
	(127.04, 68.55) --
	(127.29, 51.68) --
	(127.53, 55.68) --
	(127.78, 50.79) --
	(128.03, 52.12) --
	(128.27, 53.90) --
	(128.52, 55.68) --
	(128.77, 44.58) --
	(129.01, 50.35) --
	(129.26, 58.78) --
	(129.51, 57.45) --
	(129.75, 58.78) --
	(130.00, 63.22) --
	(130.25, 62.78) --
	(130.49, 51.68) --
	(130.74, 61.89) --
	(130.99, 50.79) --
	(131.23, 68.55) --
	(131.48, 77.43) --
	(131.73, 93.41) --
	(131.97, 80.54) --
	(132.22, 53.46) --
	(132.47, 48.57) --
	(132.71, 49.02) --
	(132.96, 48.57) --
	(133.21, 48.13) --
	(133.45, 52.57) --
	(133.70, 47.69) --
	(133.95, 49.02) --
	(134.19, 55.23) --
	(134.44, 47.69) --
	(134.69, 46.35) --
	(134.93, 47.24) --
	(135.18, 51.68) --
	(135.42, 53.01) --
	(135.67, 58.78) --
	(135.92, 61.00) --
	(136.16, 53.01) --
	(136.41, 58.78) --
	(136.66, 57.90) --
	(136.90, 52.57) --
	(137.15, 54.79) --
	(137.40, 52.12) --
	(137.64, 49.02) --
	(137.89, 41.03) --
	(138.14, 41.03) --
	(138.38, 52.12) --
	(138.63, 57.45) --
	(138.88, 51.68) --
	(139.12, 52.12) --
	(139.37, 51.68) --
	(139.62, 45.47) --
	(139.86, 56.12) --
	(140.11, 52.12) --
	(140.36, 59.67) --
	(140.60, 51.68) --
	(140.85, 65.00) --
	(141.10, 56.12) --
	(141.34, 68.11) --
	(141.59, 74.32) --
	(141.84, 76.54) --
	(142.08, 92.08) --
	(142.33, 58.78) --
	(142.58, 55.23) --
	(142.82, 54.34) --
	(143.07, 53.90) --
	(143.32, 61.89) --
	(143.56, 57.45) --
	(143.81, 66.77) --
	(144.06, 56.12) --
	(144.30, 55.68) --
	(144.55, 62.33) --
	(144.80, 66.33) --
	(145.04, 58.78) --
	(145.29, 63.22) --
	(145.54, 62.78) --
	(145.78, 55.23) --
	(146.03, 51.68) --
	(146.28, 53.90) --
	(146.52, 55.68) --
	(146.77, 50.79) --
	(147.02, 58.78) --
	(147.26, 49.46) --
	(147.51, 56.56) --
	(147.76, 53.46) --
	(148.00, 53.90) --
	(148.25, 45.91) --
	(148.50, 50.35) --
	(148.74, 58.34) --
	(148.99, 46.80) --
	(149.24, 53.90) --
	(149.48, 50.35) --
	(149.73, 47.24) --
	(149.98, 48.57) --
	(150.22, 51.68) --
	(150.47, 45.91) --
	(150.72, 50.79) --
	(150.96, 53.01) --
	(151.21, 50.35) --
	(151.46, 53.46) --
	(151.70, 63.67) --
	(151.95, 45.02) --
	(152.20, 47.69) --
	(152.44, 52.12) --
	(152.69, 61.45) --
	(152.94, 52.57) --
	(153.18, 68.11) --
	(153.43, 72.99) --
	(153.68, 53.46) --
	(153.92, 53.46) --
	(154.17, 71.66) --
	(154.42, 56.56) --
	(154.66, 51.68) --
	(154.91, 52.12) --
	(155.16, 60.56) --
	(155.40, 56.12) --
	(155.65, 53.90) --
	(155.89, 60.56) --
	(156.14, 57.90) --
	(156.39, 48.13) --
	(156.63, 53.90) --
	(156.88, 50.79) --
	(157.13, 46.80) --
	(157.37, 50.35) --
	(157.62, 45.02) --
	(157.87, 49.90) --
	(158.11, 55.23) --
	(158.36, 52.12) --
	(158.61, 47.69) --
	(158.85, 49.02) --
	(159.10, 56.12) --
	(159.35, 53.01) --
	(159.59, 57.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 47.69) --
	( 39.24, 39.69) --
	( 39.49, 39.69) --
	( 39.73, 39.69) --
	( 39.98, 40.58) --
	( 40.23, 39.69) --
	( 40.47, 42.36) --
	( 40.72, 39.69) --
	( 40.97, 40.14) --
	( 41.21, 40.14) --
	( 41.46, 40.14) --
	( 41.71, 39.69) --
	( 41.95, 40.14) --
	( 42.20, 39.69) --
	( 42.45, 40.14) --
	( 42.69, 39.69) --
	( 42.94, 39.69) --
	( 43.19, 40.14) --
	( 43.43, 39.69) --
	( 43.68, 40.14) --
	( 43.93, 39.69) --
	( 44.17, 39.25) --
	( 44.42, 39.69) --
	( 44.67, 39.25) --
	( 44.91, 39.69) --
	( 45.16, 40.14) --
	( 45.41, 40.14) --
	( 45.65, 40.14) --
	( 45.90, 39.69) --
	( 46.15, 40.14) --
	( 46.39, 40.14) --
	( 46.64, 40.14) --
	( 46.89, 39.69) --
	( 47.13, 39.69) --
	( 47.38, 40.14) --
	( 47.63, 39.69) --
	( 47.87, 39.25) --
	( 48.12, 39.25) --
	( 48.37, 39.69) --
	( 48.61, 40.14) --
	( 48.86, 39.69) --
	( 49.11, 40.14) --
	( 49.35, 39.69) --
	( 49.60, 40.14) --
	( 49.85, 40.14) --
	( 50.09, 39.69) --
	( 50.34, 40.14) --
	( 50.59, 39.69) --
	( 50.83, 40.14) --
	( 51.08, 39.69) --
	( 51.33, 40.14) --
	( 51.57, 39.69) --
	( 51.82, 39.69) --
	( 52.07, 39.25) --
	( 52.31, 39.69) --
	( 52.56, 40.14) --
	( 52.81, 39.69) --
	( 53.05, 40.14) --
	( 53.30, 39.69) --
	( 53.54, 39.69) --
	( 53.79, 39.69) --
	( 54.04, 40.58) --
	( 54.28, 40.58) --
	( 54.53, 39.69) --
	( 54.78, 40.14) --
	( 55.02, 39.69) --
	( 55.27, 39.69) --
	( 55.52, 39.69) --
	( 55.76, 39.69) --
	( 56.01, 40.14) --
	( 56.26, 40.14) --
	( 56.50, 40.14) --
	( 56.75, 39.69) --
	( 57.00, 40.14) --
	( 57.24, 40.14) --
	( 57.49, 40.14) --
	( 57.74, 39.69) --
	( 57.98, 40.14) --
	( 58.23, 39.25) --
	( 58.48, 39.69) --
	( 58.72, 40.14) --
	( 58.97, 39.69) --
	( 59.22, 40.58) --
	( 59.46, 40.14) --
	( 59.71, 39.25) --
	( 59.96, 40.14) --
	( 60.20, 39.69) --
	( 60.45, 39.69) --
	( 60.70, 40.14) --
	( 60.94, 39.69) --
	( 61.19, 40.58) --
	( 61.44, 40.14) --
	( 61.68, 39.69) --
	( 61.93, 40.14) --
	( 62.18, 40.14) --
	( 62.42, 40.14) --
	( 62.67, 39.69) --
	( 62.92, 40.14) --
	( 63.16, 40.14) --
	( 63.41, 40.14) --
	( 63.66, 40.14) --
	( 63.90, 40.14) --
	( 64.15, 39.69) --
	( 64.40, 40.14) --
	( 64.64, 40.14) --
	( 64.89, 40.14) --
	( 65.14, 40.14) --
	( 65.38, 40.14) --
	( 65.63, 39.69) --
	( 65.88, 40.14) --
	( 66.12, 40.14) --
	( 66.37, 40.58) --
	( 66.62, 40.58) --
	( 66.86, 40.14) --
	( 67.11, 48.13) --
	( 67.36, 40.14) --
	( 67.60, 39.69) --
	( 67.85, 40.14) --
	( 68.10, 40.58) --
	( 68.34, 40.14) --
	( 68.59, 40.14) --
	( 68.84, 40.14) --
	( 69.08, 40.58) --
	( 69.33, 40.14) --
	( 69.58, 39.69) --
	( 69.82, 40.14) --
	( 70.07, 40.14) --
	( 70.32, 40.14) --
	( 70.56, 40.14) --
	( 70.81, 40.14) --
	( 71.06, 40.14) --
	( 71.30, 40.14) --
	( 71.55, 40.14) --
	( 71.80, 40.58) --
	( 72.04, 39.69) --
	( 72.29, 39.69) --
	( 72.54, 39.69) --
	( 72.78, 40.58) --
	( 73.03, 40.58) --
	( 73.28, 40.58) --
	( 73.52, 40.14) --
	( 73.77, 40.14) --
	( 74.01, 39.69) --
	( 74.26, 40.14) --
	( 74.51, 40.14) --
	( 74.75, 40.14) --
	( 75.00, 40.14) --
	( 75.25, 39.69) --
	( 75.49, 39.69) --
	( 75.74, 40.14) --
	( 75.99, 39.69) --
	( 76.23, 40.14) --
	( 76.48, 40.14) --
	( 76.73, 40.14) --
	( 76.97, 40.14) --
	( 77.22, 39.69) --
	( 77.47, 40.14) --
	( 77.71, 39.69) --
	( 77.96, 39.69) --
	( 78.21, 39.69) --
	( 78.45, 40.58) --
	( 78.70, 40.58) --
	( 78.95, 39.69) --
	( 79.19, 39.69) --
	( 79.44, 39.69) --
	( 79.69, 39.69) --
	( 79.93, 39.25) --
	( 80.18, 40.14) --
	( 80.43, 40.14) --
	( 80.67, 40.14) --
	( 80.92, 40.14) --
	( 81.17, 42.80) --
	( 81.41, 40.14) --
	( 81.66, 40.14) --
	( 81.91, 39.69) --
	( 82.15, 39.69) --
	( 82.40, 39.69) --
	( 82.65, 39.69) --
	( 82.89, 39.69) --
	( 83.14, 40.14) --
	( 83.39, 40.58) --
	( 83.63, 39.69) --
	( 83.88, 39.69) --
	( 84.13, 39.25) --
	( 84.37, 39.69) --
	( 84.62, 39.69) --
	( 84.87, 39.25) --
	( 85.11, 39.69) --
	( 85.36, 40.14) --
	( 85.61, 40.14) --
	( 85.85, 40.14) --
	( 86.10, 39.69) --
	( 86.35, 39.25) --
	( 86.59, 39.69) --
	( 86.84, 39.25) --
	( 87.09, 40.58) --
	( 87.33, 40.58) --
	( 87.58, 40.14) --
	( 87.83, 39.69) --
	( 88.07, 40.14) --
	( 88.32, 39.69) --
	( 88.57, 40.58) --
	( 88.81, 39.69) --
	( 89.06, 40.14) --
	( 89.31, 40.14) --
	( 89.55, 40.14) --
	( 89.80, 40.58) --
	( 90.05, 39.69) --
	( 90.29, 47.24) --
	( 90.54, 39.69) --
	( 90.79, 39.69) --
	( 91.03, 40.14) --
	( 91.28, 40.58) --
	( 91.53, 40.58) --
	( 91.77, 65.00) --
	( 92.02, 45.02) --
	( 92.27, 42.80) --
	( 92.51, 41.47) --
	( 92.76, 77.43) --
	( 93.01, 76.54) --
	( 93.25, 79.20) --
	( 93.50,116.05) --
	( 93.75,118.71) --
	( 93.99, 96.07) --
	( 94.24, 61.89) --
	( 94.48, 56.56) --
	( 94.73, 51.24) --
	( 94.98, 53.01) --
	( 95.22, 58.78) --
	( 95.47, 60.12) --
	( 95.72, 53.01) --
	( 95.96,112.94) --
	( 96.21, 53.01) --
	( 96.46,124.48) --
	( 96.70,124.48) --
	( 96.95, 68.11) --
	( 97.20, 71.66) --
	( 97.44, 69.44) --
	( 97.69, 63.67) --
	( 97.94, 51.24) --
	( 98.18, 53.46) --
	( 98.43, 45.91) --
	( 98.68, 67.22) --
	( 98.92, 79.65) --
	( 99.17, 83.64) --
	( 99.42, 85.86) --
	( 99.66,124.48) --
	( 99.91, 80.54) --
	(100.16,101.84) --
	(100.40,124.48) --
	(100.65,106.28) --
	(100.90, 94.30) --
	(101.14, 90.75) --
	(101.39,104.51) --
	(101.64,116.05) --
	(101.88, 64.55) --
	(102.13,124.48) --
	(102.38, 95.63) --
	(102.62, 89.41) --
	(102.87, 84.97) --
	(103.12, 84.09) --
	(103.36,124.48) --
	(103.61,121.38) --
	(103.86,107.17) --
	(104.10, 80.98) --
	(104.35, 58.34) --
	(104.60, 51.24) --
	(104.84, 64.11) --
	(105.09, 97.85) --
	(105.34,124.48) --
	(105.58,124.48) --
	(105.83,110.72) --
	(106.08, 89.41) --
	(106.32, 93.85) --
	(106.57,105.84) --
	(106.82, 91.63) --
	(107.06, 82.31) --
	(107.31,124.48) --
	(107.56, 68.11) --
	(107.80, 69.44) --
	(108.05,114.27) --
	(108.30,116.94) --
	(108.54, 71.66) --
	(108.79, 65.44) --
	(109.04, 96.07) --
	(109.28, 97.40) --
	(109.53,124.48) --
	(109.78, 56.56) --
	(110.02, 68.55) --
	(110.27, 80.98) --
	(110.52,115.61) --
	(110.76, 82.31) --
	(111.01, 86.31) --
	(111.26, 63.67) --
	(111.50, 62.33) --
	(111.75,112.94) --
	(112.00, 76.98) --
	(112.24, 72.10) --
	(112.49, 73.43) --
	(112.74, 73.88) --
	(112.98,124.48) --
	(113.23, 96.96) --
	(113.48,124.48) --
	(113.72,114.72) --
	(113.97,122.26) --
	(114.22, 90.75) --
	(114.46,124.48) --
	(114.71, 99.62) --
	(114.95, 94.30) --
	(115.20,112.05) --
	(115.45, 86.75) --
	(115.69,105.40) --
	(115.94,103.62) --
	(116.19, 77.43) --
	(116.43, 47.69) --
	(116.68,124.48) --
	(116.93,118.27) --
	(117.17,124.48) --
	(117.42, 84.09) --
	(117.67, 63.67) --
	(117.91, 91.63) --
	(118.16, 94.74) --
	(118.41,104.51) --
	(118.65,124.48) --
	(118.90,116.05) --
	(119.15, 99.62) --
	(119.39, 84.97) --
	(119.64, 76.54) --
	(119.89,104.95) --
	(120.13, 94.30) --
	(120.38, 64.55) --
	(120.63, 68.11) --
	(120.87, 86.75) --
	(121.12,109.39) --
	(121.37, 73.88) --
	(121.61, 69.88) --
	(121.86,124.48) --
	(122.11, 64.55) --
	(122.35, 68.99) --
	(122.60,124.48) --
	(122.85, 87.19) --
	(123.09,121.38) --
	(123.34, 81.42) --
	(123.59, 74.76) --
	(123.83,124.48) --
	(124.08, 93.85) --
	(124.33,112.05) --
	(124.57,109.39) --
	(124.82,124.48) --
	(125.07,115.16) --
	(125.31, 96.96) --
	(125.56, 84.97) --
	(125.81, 78.76) --
	(126.05,124.48) --
	(126.30, 84.53) --
	(126.55, 71.66) --
	(126.79,107.17) --
	(127.04, 80.98) --
	(127.29, 99.62) --
	(127.53,121.82) --
	(127.78, 57.90) --
	(128.03, 74.32) --
	(128.27, 67.22) --
	(128.52,106.73) --
	(128.77, 69.44) --
	(129.01, 98.29) --
	(129.26,124.48) --
	(129.51,111.17) --
	(129.75,124.48) --
	(130.00, 87.19) --
	(130.25, 95.63) --
	(130.49, 75.21) --
	(130.74, 77.43) --
	(130.99, 66.33) --
	(131.23, 75.65) --
	(131.48,124.48) --
	(131.73,124.48) --
	(131.97,124.48) --
	(132.22, 53.46) --
	(132.47, 91.19) --
	(132.71, 84.53) --
	(132.96,124.48) --
	(133.21, 61.00) --
	(133.45, 58.34) --
	(133.70,124.48) --
	(133.95, 97.40) --
	(134.19, 92.08) --
	(134.44,124.48) --
	(134.69, 76.54) --
	(134.93, 87.19) --
	(135.18,104.06) --
	(135.42, 97.40) --
	(135.67, 94.30) --
	(135.92, 62.78) --
	(136.16, 99.18) --
	(136.41, 79.20) --
	(136.66, 88.97) --
	(136.90,104.95) --
	(137.15, 91.63) --
	(137.40, 68.55) --
	(137.64, 71.66) --
	(137.89,108.50) --
	(138.14,124.48) --
	(138.38,111.17) --
	(138.63,104.95) --
	(138.88, 78.76) --
	(139.12, 65.44) --
	(139.37, 78.76) --
	(139.62,123.15) --
	(139.86, 96.52) --
	(140.11, 56.56) --
	(140.36, 60.56) --
	(140.60, 55.68) --
	(140.85, 67.22) --
	(141.10, 92.97) --
	(141.34, 76.54) --
	(141.59, 91.19) --
	(141.84, 82.31) --
	(142.08,124.48) --
	(142.33, 81.87) --
	(142.58, 57.90) --
	(142.82, 61.00) --
	(143.07, 60.56) --
	(143.32, 61.89) --
	(143.56, 53.46) --
	(143.81, 48.13) --
	(144.06, 53.46) --
	(144.30, 52.57) --
	(144.55, 96.52) --
	(144.80,124.48) --
	(145.04, 81.87) --
	(145.29, 66.33) --
	(145.54, 80.09) --
	(145.78, 77.87) --
	(146.03, 82.31) --
	(146.28, 92.08) --
	(146.52,112.05) --
	(146.77,112.94) --
	(147.02, 89.41) --
	(147.26, 72.99) --
	(147.51,114.72) --
	(147.76,123.60) --
	(148.00, 91.63) --
	(148.25, 81.42) --
	(148.50, 75.21) --
	(148.74, 83.20) --
	(148.99,108.06) --
	(149.24,106.73) --
	(149.48, 61.45) --
	(149.73, 86.31) --
	(149.98, 72.99) --
	(150.22, 59.23) --
	(150.47, 62.78) --
	(150.72, 85.86) --
	(150.96, 80.09) --
	(151.21,124.48) --
	(151.46,104.95) --
	(151.70,124.48) --
	(151.95, 83.20) --
	(152.20, 91.63) --
	(152.44, 92.52) --
	(152.69,124.48) --
	(152.94, 58.78) --
	(153.18,100.51) --
	(153.43, 59.23) --
	(153.68, 66.77) --
	(153.92, 64.55) --
	(154.17, 68.99) --
	(154.42,106.73) --
	(154.66, 67.22) --
	(154.91, 87.19) --
	(155.16, 56.56) --
	(155.40, 81.42) --
	(155.65, 92.97) --
	(155.89, 96.52) --
	(156.14,124.48) --
	(156.39, 59.23) --
	(156.63, 57.90) --
	(156.88, 53.01) --
	(157.13, 55.68) --
	(157.37, 53.46) --
	(157.62, 76.10) --
	(157.87, 68.55) --
	(158.11, 83.64) --
	(158.36, 53.01) --
	(158.61, 66.77) --
	(158.85, 76.10) --
	(159.10, 78.32) --
	(159.35, 72.99) --
	(159.59, 53.46);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 48.13) --
	( 39.24, 65.89) --
	( 39.49, 39.69) --
	( 39.73, 39.25) --
	( 39.98, 39.69) --
	( 40.23, 39.69) --
	( 40.47, 41.47) --
	( 40.72, 39.69) --
	( 40.97, 39.69) --
	( 41.21, 40.14) --
	( 41.46, 39.69) --
	( 41.71, 40.14) --
	( 41.95, 40.14) --
	( 42.20, 39.69) --
	( 42.45, 39.25) --
	( 42.69, 40.14) --
	( 42.94, 40.14) --
	( 43.19, 39.25) --
	( 43.43, 39.69) --
	( 43.68, 40.14) --
	( 43.93, 39.69) --
	( 44.17, 40.14) --
	( 44.42, 40.14) --
	( 44.67, 39.69) --
	( 44.91, 39.69) --
	( 45.16, 39.69) --
	( 45.41, 40.14) --
	( 45.65, 39.69) --
	( 45.90, 40.14) --
	( 46.15, 39.69) --
	( 46.39, 39.69) --
	( 46.64, 40.14) --
	( 46.89, 40.14) --
	( 47.13, 40.14) --
	( 47.38, 40.14) --
	( 47.63, 40.14) --
	( 47.87, 40.14) --
	( 48.12, 40.14) --
	( 48.37, 40.14) --
	( 48.61, 40.14) --
	( 48.86, 40.14) --
	( 49.11, 39.69) --
	( 49.35, 39.25) --
	( 49.60, 39.69) --
	( 49.85, 40.14) --
	( 50.09, 40.14) --
	( 50.34, 40.14) --
	( 50.59, 39.69) --
	( 50.83, 39.69) --
	( 51.08, 39.69) --
	( 51.33, 40.14) --
	( 51.57, 39.69) --
	( 51.82, 39.69) --
	( 52.07, 40.14) --
	( 52.31, 39.25) --
	( 52.56, 39.25) --
	( 52.81, 40.14) --
	( 53.05, 39.69) --
	( 53.30, 40.14) --
	( 53.54, 40.14) --
	( 53.79, 39.69) --
	( 54.04, 40.14) --
	( 54.28, 39.69) --
	( 54.53, 39.25) --
	( 54.78, 40.14) --
	( 55.02, 39.69) --
	( 55.27, 39.69) --
	( 55.52, 40.14) --
	( 55.76, 39.25) --
	( 56.01, 39.69) --
	( 56.26, 39.69) --
	( 56.50, 39.69) --
	( 56.75, 40.14) --
	( 57.00, 39.69) --
	( 57.24, 40.14) --
	( 57.49, 39.25) --
	( 57.74, 39.69) --
	( 57.98, 40.14) --
	( 58.23, 39.69) --
	( 58.48, 39.69) --
	( 58.72, 39.69) --
	( 58.97, 40.14) --
	( 59.22, 39.69) --
	( 59.46, 40.14) --
	( 59.71, 39.25) --
	( 59.96, 40.14) --
	( 60.20, 40.14) --
	( 60.45, 40.14) --
	( 60.70, 40.58) --
	( 60.94, 40.58) --
	( 61.19, 40.58) --
	( 61.44, 40.58) --
	( 61.68, 40.14) --
	( 61.93, 40.14) --
	( 62.18, 40.58) --
	( 62.42, 39.69) --
	( 62.67, 51.24) --
	( 62.92, 40.14) --
	( 63.16, 40.14) --
	( 63.41, 40.58) --
	( 63.66, 40.58) --
	( 63.90, 40.58) --
	( 64.15, 49.02) --
	( 64.40, 40.14) --
	( 64.64, 41.03) --
	( 64.89, 39.69) --
	( 65.14, 40.58) --
	( 65.38, 40.14) --
	( 65.63, 40.14) --
	( 65.88, 40.58) --
	( 66.12, 40.58) --
	( 66.37, 40.14) --
	( 66.62, 40.14) --
	( 66.86, 40.14) --
	( 67.11, 40.14) --
	( 67.36, 40.58) --
	( 67.60, 40.14) --
	( 67.85, 39.69) --
	( 68.10, 40.58) --
	( 68.34, 40.58) --
	( 68.59, 39.69) --
	( 68.84, 39.69) --
	( 69.08, 40.14) --
	( 69.33, 40.14) --
	( 69.58, 39.69) --
	( 69.82, 40.14) --
	( 70.07, 40.14) --
	( 70.32, 40.14) --
	( 70.56, 40.14) --
	( 70.81, 39.69) --
	( 71.06, 40.14) --
	( 71.30, 40.14) --
	( 71.55, 40.14) --
	( 71.80, 40.14) --
	( 72.04, 40.14) --
	( 72.29, 40.14) --
	( 72.54, 40.14) --
	( 72.78, 40.14) --
	( 73.03, 40.14) --
	( 73.28, 40.14) --
	( 73.52, 40.14) --
	( 73.77, 40.58) --
	( 74.01, 40.14) --
	( 74.26, 40.14) --
	( 74.51, 40.14) --
	( 74.75, 40.14) --
	( 75.00, 44.13) --
	( 75.25, 40.14) --
	( 75.49, 40.14) --
	( 75.74, 39.69) --
	( 75.99, 40.58) --
	( 76.23, 40.58) --
	( 76.48, 40.14) --
	( 76.73, 41.03) --
	( 76.97, 40.14) --
	( 77.22, 40.58) --
	( 77.47, 40.14) --
	( 77.71, 39.25) --
	( 77.96, 40.58) --
	( 78.21, 39.69) --
	( 78.45, 40.14) --
	( 78.70, 39.69) --
	( 78.95, 39.69) --
	( 79.19, 39.69) --
	( 79.44, 40.14) --
	( 79.69, 40.58) --
	( 79.93, 40.14) --
	( 80.18, 40.14) --
	( 80.43, 39.25) --
	( 80.67, 39.69) --
	( 80.92, 40.14) --
	( 81.17, 40.14) --
	( 81.41, 40.14) --
	( 81.66, 39.25) --
	( 81.91, 39.25) --
	( 82.15, 40.14) --
	( 82.40, 40.14) --
	( 82.65, 40.14) --
	( 82.89, 40.14) --
	( 83.14, 39.69) --
	( 83.39, 39.69) --
	( 83.63, 40.14) --
	( 83.88, 39.69) --
	( 84.13, 39.69) --
	( 84.37, 40.58) --
	( 84.62, 45.02) --
	( 84.87, 41.47) --
	( 85.11, 48.57) --
	( 85.36, 59.23) --
	( 85.61, 65.89) --
	( 85.85, 50.79) --
	( 86.10, 61.89) --
	( 86.35, 45.91) --
	( 86.59, 45.91) --
	( 86.84, 49.02) --
	( 87.09, 49.02) --
	( 87.33, 59.67) --
	( 87.58, 44.58) --
	( 87.83,102.73) --
	( 88.07,122.26) --
	( 88.32, 63.67) --
	( 88.57, 96.52) --
	( 88.81, 61.45) --
	( 89.06, 48.57) --
	( 89.31, 51.68) --
	( 89.55, 51.68) --
	( 89.80, 91.63) --
	( 90.05, 45.02) --
	( 90.29, 82.31) --
	( 90.54,104.06) --
	( 90.79, 80.98) --
	( 91.03, 58.34) --
	( 91.28, 51.24) --
	( 91.53, 50.35) --
	( 91.77, 50.79) --
	( 92.02,124.48) --
	( 92.27,124.48) --
	( 92.51, 66.77) --
	( 92.76, 52.12) --
	( 93.01, 46.80) --
	( 93.25, 54.79) --
	( 93.50, 45.47) --
	( 93.75,124.48) --
	( 93.99, 60.56) --
	( 94.24, 56.12) --
	( 94.48,124.48) --
	( 94.73, 46.80) --
	( 94.98,119.60) --
	( 95.22, 59.67) --
	( 95.47, 50.79) --
	( 95.72, 52.57) --
	( 95.96,124.48) --
	( 96.21, 46.80) --
	( 96.46, 51.68) --
	( 96.70,122.71) --
	( 96.95, 65.89) --
	( 97.20,101.40) --
	( 97.44,119.60) --
	( 97.69, 89.86) --
	( 97.94, 51.24) --
	( 98.18, 75.21) --
	( 98.43, 57.90) --
	( 98.68, 44.13) --
	( 98.92, 50.35) --
	( 99.17, 47.69) --
	( 99.42, 44.13) --
	( 99.66, 54.79) --
	( 99.91, 54.79) --
	(100.16, 68.55) --
	(100.40, 84.09) --
	(100.65, 53.01) --
	(100.90,101.40) --
	(101.14, 73.88) --
	(101.39, 48.57) --
	(101.64, 45.02) --
	(101.88, 69.44) --
	(102.13, 56.12) --
	(102.38, 53.46) --
	(102.62, 51.24) --
	(102.87, 57.45) --
	(103.12, 76.10) --
	(103.36, 44.13) --
	(103.61, 69.44) --
	(103.86, 46.80) --
	(104.10, 78.76) --
	(104.35, 59.23) --
	(104.60, 72.99) --
	(104.84, 70.77) --
	(105.09, 45.47) --
	(105.34, 54.79) --
	(105.58, 58.78) --
	(105.83,104.51) --
	(106.08, 45.47) --
	(106.32, 78.76) --
	(106.57, 70.77) --
	(106.82, 69.44) --
	(107.06, 45.47) --
	(107.31,124.48) --
	(107.56, 61.00) --
	(107.80, 57.45) --
	(108.05, 77.43) --
	(108.30, 49.02) --
	(108.54, 73.88) --
	(108.79, 65.44) --
	(109.04, 51.24) --
	(109.28, 87.64) --
	(109.53, 53.01) --
	(109.78, 58.34) --
	(110.02, 53.01) --
	(110.27, 45.47) --
	(110.52, 45.91) --
	(110.76, 51.68) --
	(111.01, 71.21) --
	(111.26, 75.21) --
	(111.50, 45.47) --
	(111.75, 81.87) --
	(112.00, 56.56) --
	(112.24, 55.68) --
	(112.49, 49.46) --
	(112.74, 49.46) --
	(112.98, 47.69) --
	(113.23, 65.00) --
	(113.48, 84.09) --
	(113.72,124.48) --
	(113.97, 46.80) --
	(114.22, 73.43) --
	(114.46, 82.31) --
	(114.71, 63.67) --
	(114.95,124.48) --
	(115.20, 69.88) --
	(115.45, 60.12) --
	(115.69, 60.12) --
	(115.94, 95.19) --
	(116.19, 82.76) --
	(116.43, 80.09) --
	(116.68, 78.32) --
	(116.93, 56.12) --
	(117.17, 75.65) --
	(117.42,124.48) --
	(117.67, 61.00) --
	(117.91, 78.32) --
	(118.16, 51.24) --
	(118.41, 49.02) --
	(118.65, 92.08) --
	(118.90, 82.31) --
	(119.15, 55.68) --
	(119.39, 77.87) --
	(119.64, 88.97) --
	(119.89, 64.11) --
	(120.13, 56.12) --
	(120.38, 60.56) --
	(120.63, 46.35) --
	(120.87, 49.02) --
	(121.12, 45.47) --
	(121.37, 52.12) --
	(121.61,124.48) --
	(121.86, 50.79) --
	(122.11, 44.58) --
	(122.35, 57.90) --
	(122.60, 52.57) --
	(122.85, 45.47) --
	(123.09,124.48) --
	(123.34,124.48) --
	(123.59, 47.24) --
	(123.83, 53.46) --
	(124.08, 49.46) --
	(124.33, 45.91) --
	(124.57, 92.97) --
	(124.82,102.29) --
	(125.07, 54.34) --
	(125.31, 96.52) --
	(125.56, 68.11) --
	(125.81, 75.21) --
	(126.05, 72.99) --
	(126.30, 57.01) --
	(126.55, 61.45) --
	(126.79, 66.77) --
	(127.04, 60.12) --
	(127.29, 50.35) --
	(127.53, 57.90) --
	(127.78, 62.78) --
	(128.03,106.73) --
	(128.27, 64.11) --
	(128.52, 56.56) --
	(128.77, 46.35) --
	(129.01, 89.86) --
	(129.26, 59.67) --
	(129.51, 65.44) --
	(129.75, 76.98) --
	(130.00, 69.44) --
	(130.25, 65.44) --
	(130.49, 62.33) --
	(130.74, 49.90) --
	(130.99, 58.78) --
	(131.23, 76.10) --
	(131.48, 65.44) --
	(131.73, 75.21) --
	(131.97, 45.47) --
	(132.22, 67.66) --
	(132.47, 72.54) --
	(132.71, 66.77) --
	(132.96, 83.20) --
	(133.21, 72.10) --
	(133.45, 87.64) --
	(133.70, 62.33) --
	(133.95, 70.77) --
	(134.19, 83.64) --
	(134.44, 51.24) --
	(134.69, 54.79) --
	(134.93, 66.33) --
	(135.18, 69.88) --
	(135.42, 74.76) --
	(135.67, 82.31) --
	(135.92, 74.32) --
	(136.16, 66.77) --
	(136.41, 71.21) --
	(136.66, 53.46) --
	(136.90, 88.53) --
	(137.15, 59.23) --
	(137.40, 57.90) --
	(137.64, 75.65) --
	(137.89, 63.22) --
	(138.14, 63.67) --
	(138.38, 54.79) --
	(138.63, 64.11) --
	(138.88, 53.46) --
	(139.12, 55.23) --
	(139.37, 45.47) --
	(139.62, 53.90) --
	(139.86, 63.22) --
	(140.11, 88.08) --
	(140.36, 82.76) --
	(140.60, 65.44) --
	(140.85, 59.23) --
	(141.10, 62.78) --
	(141.34, 74.76) --
	(141.59, 46.80) --
	(141.84, 49.90) --
	(142.08, 52.12) --
	(142.33, 77.43) --
	(142.58, 94.74) --
	(142.82, 88.97) --
	(143.07, 84.09) --
	(143.32,101.84) --
	(143.56,113.83) --
	(143.81, 85.86) --
	(144.06, 56.12) --
	(144.30, 55.23) --
	(144.55, 51.68) --
	(144.80, 61.89) --
	(145.04, 53.01) --
	(145.29, 56.12) --
	(145.54, 64.55) --
	(145.78, 61.00) --
	(146.03, 53.46) --
	(146.28, 65.44) --
	(146.52, 61.89) --
	(146.77, 51.24) --
	(147.02, 47.69) --
	(147.26, 53.46) --
	(147.51, 53.01) --
	(147.76, 49.46) --
	(148.00, 55.23) --
	(148.25, 72.99) --
	(148.50, 73.43) --
	(148.74, 74.32) --
	(148.99, 53.01) --
	(149.24, 57.01) --
	(149.48, 56.12) --
	(149.73, 51.68) --
	(149.98, 53.46) --
	(150.22,124.48) --
	(150.47, 62.33) --
	(150.72, 57.90) --
	(150.96, 65.89) --
	(151.21, 66.33) --
	(151.46, 49.46) --
	(151.70, 55.23) --
	(151.95, 49.90) --
	(152.20, 51.24) --
	(152.44, 49.46) --
	(152.69, 57.01) --
	(152.94, 53.01) --
	(153.18, 55.23) --
	(153.43, 50.35) --
	(153.68, 51.68) --
	(153.92, 51.68) --
	(154.17, 40.58) --
	(154.42, 55.23) --
	(154.66, 50.35) --
	(154.91, 51.24) --
	(155.16, 56.12) --
	(155.40, 51.24) --
	(155.65, 58.34) --
	(155.89, 69.44) --
	(156.14, 83.64) --
	(156.39, 63.67) --
	(156.63, 54.79) --
	(156.88, 48.13) --
	(157.13, 51.24) --
	(157.37, 40.58) --
	(157.62, 40.58) --
	(157.87, 49.46) --
	(158.11, 51.24) --
	(158.36, 54.34) --
	(158.61, 46.35) --
	(158.85, 61.00) --
	(159.10, 88.08) --
	(159.35, 98.74) --
	(159.59, 53.46);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 38.99, 48.13) --
	( 39.24, 39.25) --
	( 39.49, 39.69) --
	( 39.73, 40.14) --
	( 39.98, 41.03) --
	( 40.23, 39.69) --
	( 40.47, 39.69) --
	( 40.72, 39.69) --
	( 40.97, 40.14) --
	( 41.21, 40.58) --
	( 41.46, 40.14) --
	( 41.71, 40.14) --
	( 41.95, 39.69) --
	( 42.20, 39.69) --
	( 42.45, 40.14) --
	( 42.69, 39.69) --
	( 42.94, 39.69) --
	( 43.19, 40.14) --
	( 43.43, 39.69) --
	( 43.68, 39.69) --
	( 43.93, 40.14) --
	( 44.17, 40.14) --
	( 44.42, 39.69) --
	( 44.67, 40.14) --
	( 44.91, 40.14) --
	( 45.16, 39.69) --
	( 45.41, 40.58) --
	( 45.65, 40.14) --
	( 45.90, 40.14) --
	( 46.15, 40.14) --
	( 46.39, 40.14) --
	( 46.64, 39.69) --
	( 46.89, 39.69) --
	( 47.13, 39.25) --
	( 47.38, 40.58) --
	( 47.63, 39.69) --
	( 47.87, 39.25) --
	( 48.12, 39.69) --
	( 48.37, 40.14) --
	( 48.61, 39.69) --
	( 48.86, 39.69) --
	( 49.11, 40.14) --
	( 49.35, 39.69) --
	( 49.60, 39.69) --
	( 49.85, 40.58) --
	( 50.09, 39.25) --
	( 50.34, 40.14) --
	( 50.59, 39.25) --
	( 50.83, 39.69) --
	( 51.08, 40.14) --
	( 51.33, 40.14) --
	( 51.57, 40.14) --
	( 51.82, 40.14) --
	( 52.07, 39.25) --
	( 52.31, 39.69) --
	( 52.56, 39.69) --
	( 52.81, 40.14) --
	( 53.05, 39.25) --
	( 53.30, 40.14) --
	( 53.54, 39.25) --
	( 53.79, 39.69) --
	( 54.04, 39.69) --
	( 54.28, 40.58) --
	( 54.53, 40.14) --
	( 54.78, 39.69) --
	( 55.02, 40.14) --
	( 55.27, 39.25) --
	( 55.52, 39.69) --
	( 55.76, 40.14) --
	( 56.01, 40.14) --
	( 56.26, 39.69) --
	( 56.50, 40.14) --
	( 56.75, 40.14) --
	( 57.00, 40.14) --
	( 57.24, 40.14) --
	( 57.49, 40.14) --
	( 57.74, 39.69) --
	( 57.98, 40.14) --
	( 58.23, 40.14) --
	( 58.48, 40.14) --
	( 58.72, 39.69) --
	( 58.97, 39.69) --
	( 59.22, 39.69) --
	( 59.46, 40.14) --
	( 59.71, 40.14) --
	( 59.96, 40.14) --
	( 60.20, 40.58) --
	( 60.45, 39.69) --
	( 60.70, 40.14) --
	( 60.94, 39.69) --
	( 61.19, 40.14) --
	( 61.44, 40.14) --
	( 61.68, 40.14) --
	( 61.93, 40.14) --
	( 62.18, 40.14) --
	( 62.42, 40.58) --
	( 62.67, 40.14) --
	( 62.92, 40.14) --
	( 63.16, 40.58) --
	( 63.41, 50.35) --
	( 63.66, 40.58) --
	( 63.90, 40.58) --
	( 64.15, 40.14) --
	( 64.40, 40.14) --
	( 64.64, 40.14) --
	( 64.89, 40.14) --
	( 65.14, 40.58) --
	( 65.38, 40.14) --
	( 65.63, 39.69) --
	( 65.88, 40.14) --
	( 66.12, 39.69) --
	( 66.37, 40.14) --
	( 66.62, 40.14) --
	( 66.86, 40.14) --
	( 67.11, 40.14) --
	( 67.36, 40.14) --
	( 67.60, 40.14) --
	( 67.85, 40.14) --
	( 68.10, 40.14) --
	( 68.34, 40.14) --
	( 68.59, 40.14) --
	( 68.84, 40.14) --
	( 69.08, 39.69) --
	( 69.33, 40.14) --
	( 69.58, 40.14) --
	( 69.82, 40.14) --
	( 70.07, 40.58) --
	( 70.32, 40.14) --
	( 70.56, 40.14) --
	( 70.81, 39.69) --
	( 71.06, 40.14) --
	( 71.30, 41.47) --
	( 71.55, 40.58) --
	( 71.80, 40.14) --
	( 72.04, 47.69) --
	( 72.29, 40.58) --
	( 72.54, 40.58) --
	( 72.78, 40.14) --
	( 73.03, 40.14) --
	( 73.28, 40.14) --
	( 73.52, 44.13) --
	( 73.77, 39.69) --
	( 74.01, 41.47) --
	( 74.26, 40.14) --
	( 74.51, 39.69) --
	( 74.75, 42.80) --
	( 75.00, 82.31) --
	( 75.25, 76.10) --
	( 75.49, 40.58) --
	( 75.74, 42.80) --
	( 75.99, 74.32) --
	( 76.23, 53.01) --
	( 76.48, 40.14) --
	( 76.73, 80.09) --
	( 76.97, 42.36) --
	( 77.22, 46.80) --
	( 77.47, 72.99) --
	( 77.71, 45.47) --
	( 77.96, 52.57) --
	( 78.21, 69.44) --
	( 78.45, 47.69) --
	( 78.70, 42.80) --
	( 78.95, 53.01) --
	( 79.19, 69.44) --
	( 79.44, 86.75) --
	( 79.69, 76.98) --
	( 79.93, 73.88) --
	( 80.18, 41.91) --
	( 80.43, 53.46) --
	( 80.67, 61.00) --
	( 80.92,111.17) --
	( 81.17, 74.76) --
	( 81.41, 50.35) --
	( 81.66,110.28) --
	( 81.91, 48.57) --
	( 82.15, 86.31) --
	( 82.40, 45.91) --
	( 82.65, 90.30) --
	( 82.89, 51.68) --
	( 83.14, 63.22) --
	( 83.39, 52.57) --
	( 83.63, 72.10) --
	( 83.88, 57.45) --
	( 84.13, 70.33) --
	( 84.37, 72.99) --
	( 84.62, 42.36) --
	( 84.87, 53.90) --
	( 85.11, 75.21) --
	( 85.36, 50.35) --
	( 85.61, 95.63) --
	( 85.85, 88.08) --
	( 86.10, 77.87) --
	( 86.35, 53.90) --
	( 86.59,124.48) --
	( 86.84, 53.90) --
	( 87.09, 45.91) --
	( 87.33, 55.23) --
	( 87.58, 59.23) --
	( 87.83, 72.54) --
	( 88.07, 51.68) --
	( 88.32, 49.02) --
	( 88.57, 86.31) --
	( 88.81, 71.66) --
	( 89.06, 59.67) --
	( 89.31, 44.58) --
	( 89.55, 49.90) --
	( 89.80, 56.12) --
	( 90.05, 44.58) --
	( 90.29, 85.86) --
	( 90.54, 43.69) --
	( 90.79, 82.31) --
	( 91.03, 52.57) --
	( 91.28, 50.79) --
	( 91.53, 46.35) --
	( 91.77, 89.86) --
	( 92.02, 95.19) --
	( 92.27, 53.46) --
	( 92.51, 48.57) --
	( 92.76, 44.13) --
	( 93.01, 55.23) --
	( 93.25, 49.90) --
	( 93.50,102.73) --
	( 93.75, 53.46) --
	( 93.99, 98.74) --
	( 94.24, 47.24) --
	( 94.48, 53.01) --
	( 94.73, 47.24) --
	( 94.98,104.95) --
	( 95.22, 91.63) --
	( 95.47, 91.19) --
	( 95.72, 48.13) --
	( 95.96, 54.34) --
	( 96.21, 45.47) --
	( 96.46, 56.56) --
	( 96.70, 88.97) --
	( 96.95, 52.12) --
	( 97.20,101.84) --
	( 97.44, 96.96) --
	( 97.69,115.16) --
	( 97.94,110.72) --
	( 98.18, 98.74) --
	( 98.43,118.27) --
	( 98.68, 46.35) --
	( 98.92, 92.97) --
	( 99.17,104.06) --
	( 99.42,109.83) --
	( 99.66, 50.35) --
	( 99.91, 48.13) --
	(100.16,118.71) --
	(100.40, 52.12) --
	(100.65, 48.13) --
	(100.90, 47.24) --
	(101.14, 43.69) --
	(101.39, 46.80) --
	(101.64, 48.57) --
	(101.88, 47.24) --
	(102.13, 49.46) --
	(102.38, 49.90) --
	(102.62,124.48) --
	(102.87, 50.35) --
	(103.12, 57.90) --
	(103.36, 48.13) --
	(103.61, 48.57) --
	(103.86,108.06) --
	(104.10, 49.46) --
	(104.35,104.06) --
	(104.60, 47.69) --
	(104.84, 48.57) --
	(105.09, 47.69) --
	(105.34, 52.57) --
	(105.58, 48.13) --
	(105.83, 61.00) --
	(106.08,117.83) --
	(106.32, 54.34) --
	(106.57, 49.02) --
	(106.82, 46.35) --
	(107.06, 47.69) --
	(107.31,124.48) --
	(107.56,120.05) --
	(107.80,116.05) --
	(108.05, 61.89) --
	(108.30, 97.85) --
	(108.54, 48.57) --
	(108.79, 60.56) --
	(109.04, 41.47) --
	(109.28, 50.35) --
	(109.53, 52.57) --
	(109.78, 41.03) --
	(110.02, 47.24) --
	(110.27, 41.47) --
	(110.52, 43.25) --
	(110.76, 47.69) --
	(111.01,107.17) --
	(111.26, 57.01) --
	(111.50, 47.69) --
	(111.75, 62.78) --
	(112.00, 59.23) --
	(112.24,103.18) --
	(112.49, 46.80) --
	(112.74, 53.46) --
	(112.98, 57.45) --
	(113.23, 54.34) --
	(113.48, 41.03) --
	(113.72, 44.13) --
	(113.97, 48.13) --
	(114.22, 52.12) --
	(114.46, 49.46) --
	(114.71, 41.03) --
	(114.95, 53.01) --
	(115.20, 71.66) --
	(115.45, 49.02) --
	(115.69,118.27) --
	(115.94, 61.45) --
	(116.19, 41.03) --
	(116.43, 41.03) --
	(116.68, 47.69) --
	(116.93, 57.01) --
	(117.17, 91.63) --
	(117.42, 49.90) --
	(117.67, 47.69) --
	(117.91, 48.13) --
	(118.16, 40.58) --
	(118.41, 41.03) --
	(118.65, 48.13) --
	(118.90,124.48) --
	(119.15, 56.12) --
	(119.39, 49.46) --
	(119.64, 48.57) --
	(119.89, 55.23) --
	(120.13, 51.24) --
	(120.38, 49.02) --
	(120.63, 47.24) --
	(120.87, 48.57) --
	(121.12, 62.78) --
	(121.37, 64.11) --
	(121.61, 49.46) --
	(121.86, 73.88) --
	(122.11, 49.46) --
	(122.35, 48.57) --
	(122.60, 63.67) --
	(122.85, 41.03) --
	(123.09, 52.12) --
	(123.34, 47.24) --
	(123.59, 57.90) --
	(123.83,122.26) --
	(124.08, 82.76) --
	(124.33, 56.12) --
	(124.57, 41.03) --
	(124.82, 49.02) --
	(125.07, 49.46) --
	(125.31, 56.12) --
	(125.56, 58.34) --
	(125.81, 49.02) --
	(126.05,113.83) --
	(126.30, 48.57) --
	(126.55, 61.45) --
	(126.79, 59.67) --
	(127.04, 48.13) --
	(127.29, 53.90) --
	(127.53, 49.02) --
	(127.78, 48.57) --
	(128.03, 48.13) --
	(128.27, 53.46) --
	(128.52, 48.57) --
	(128.77, 49.02) --
	(129.01, 52.12) --
	(129.26, 48.13) --
	(129.51, 52.12) --
	(129.75, 48.57) --
	(130.00, 40.58) --
	(130.25, 49.02) --
	(130.49, 51.68) --
	(130.74, 57.01) --
	(130.99, 49.02) --
	(131.23, 52.57) --
	(131.48, 62.33) --
	(131.73, 51.68) --
	(131.97, 47.24) --
	(132.22, 52.12) --
	(132.47, 56.56) --
	(132.71, 51.68) --
	(132.96, 54.79) --
	(133.21, 63.22) --
	(133.45, 47.24) --
	(133.70, 56.12) --
	(133.95, 55.68) --
	(134.19, 48.13) --
	(134.44, 45.47) --
	(134.69, 51.68) --
	(134.93, 56.12) --
	(135.18, 77.43) --
	(135.42,124.48) --
	(135.67, 56.56) --
	(135.92, 56.12) --
	(136.16, 63.67) --
	(136.41, 49.46) --
	(136.66, 48.57) --
	(136.90, 67.66) --
	(137.15, 59.23) --
	(137.40, 66.33) --
	(137.64, 53.01) --
	(137.89, 47.69) --
	(138.14, 49.46) --
	(138.38, 49.02) --
	(138.63, 47.69) --
	(138.88, 50.79) --
	(139.12, 55.68) --
	(139.37,124.48) --
	(139.62,116.94) --
	(139.86, 49.46) --
	(140.11, 57.01) --
	(140.36, 63.22) --
	(140.60,102.29) --
	(140.85, 49.90) --
	(141.10, 48.13) --
	(141.34, 44.13) --
	(141.59, 49.02) --
	(141.84, 51.68) --
	(142.08, 41.03) --
	(142.33, 52.12) --
	(142.58,124.48) --
	(142.82,123.15) --
	(143.07, 55.68) --
	(143.32, 49.02) --
	(143.56, 53.46) --
	(143.81, 52.12) --
	(144.06, 52.12) --
	(144.30, 53.46) --
	(144.55, 51.24) --
	(144.80, 48.57) --
	(145.04, 41.03) --
	(145.29, 40.58) --
	(145.54, 40.14) --
	(145.78, 40.58) --
	(146.03, 41.47) --
	(146.28, 73.88) --
	(146.52, 58.34) --
	(146.77, 60.56) --
	(147.02, 76.54) --
	(147.26, 60.56) --
	(147.51, 57.01) --
	(147.76, 55.68) --
	(148.00, 50.79) --
	(148.25, 54.34) --
	(148.50, 50.79) --
	(148.74, 69.88) --
	(148.99, 48.57) --
	(149.24, 65.44) --
	(149.48,120.49) --
	(149.73,119.16) --
	(149.98, 54.79) --
	(150.22, 50.79) --
	(150.47, 53.46) --
	(150.72, 50.79) --
	(150.96, 53.90) --
	(151.21, 55.23) --
	(151.46, 41.03) --
	(151.70, 41.47) --
	(151.95, 41.03) --
	(152.20,121.38) --
	(152.44, 54.79) --
	(152.69, 64.11) --
	(152.94, 53.90) --
	(153.18, 49.90) --
	(153.43, 52.57) --
	(153.68, 48.57) --
	(153.92, 71.66) --
	(154.17, 76.98) --
	(154.42, 49.02) --
	(154.66, 48.13) --
	(154.91, 49.02) --
	(155.16, 48.57) --
	(155.40, 55.68) --
	(155.65, 51.24) --
	(155.89, 48.13) --
	(156.14, 49.02) --
	(156.39, 48.57) --
	(156.63, 57.90) --
	(156.88, 62.78) --
	(157.13, 57.01) --
	(157.37, 52.12) --
	(157.62, 55.23) --
	(157.87, 53.90) --
	(158.11,124.48) --
	(158.36,124.48) --
	(158.61,124.48) --
	(158.85, 57.45) --
	(159.10, 49.46) --
	(159.35, 41.03) --
	(159.59, 40.58);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.99, 41.65) --
	( 39.24, 40.49) --
	( 39.49, 40.05) --
	( 39.73, 40.14) --
	( 39.98, 40.23) --
	( 40.23, 40.76) --
	( 40.47, 41.91) --
	( 40.72, 41.29) --
	( 40.97, 41.56) --
	( 41.21, 41.29) --
	( 41.46, 41.29) --
	( 41.71, 40.49) --
	( 41.95, 40.67) --
	( 42.20, 39.96) --
	( 42.45, 40.76) --
	( 42.69, 40.85) --
	( 42.94, 40.94) --
	( 43.19, 40.23) --
	( 43.43, 40.40) --
	( 43.68, 40.49) --
	( 43.93, 41.03) --
	( 44.17, 40.85) --
	( 44.42, 41.74) --
	( 44.67, 42.27) --
	( 44.91, 44.84) --
	( 45.16, 43.25) --
	( 45.41, 44.84) --
	( 45.65, 43.87) --
	( 45.90, 43.78) --
	( 46.15, 44.31) --
	( 46.39, 46.80) --
	( 46.64, 54.97) --
	( 46.89, 51.86) --
	( 47.13, 51.15) --
	( 47.38, 58.25) --
	( 47.63, 59.40) --
	( 47.87, 55.50) --
	( 48.12, 54.34) --
	( 48.37, 53.46) --
	( 48.61, 54.97) --
	( 48.86, 57.45) --
	( 49.11, 56.21) --
	( 49.35, 56.12) --
	( 49.60, 52.12) --
	( 49.85, 49.55) --
	( 50.09, 51.06) --
	( 50.34, 49.19) --
	( 50.59, 51.33) --
	( 50.83, 50.44) --
	( 51.08, 53.01) --
	( 51.33, 53.28) --
	( 51.57, 51.15) --
	( 51.82, 53.54) --
	( 52.07, 53.63) --
	( 52.31, 51.86) --
	( 52.56, 53.54) --
	( 52.81, 56.47) --
	( 53.05, 70.95) --
	( 53.30, 52.21) --
	( 53.54, 54.52) --
	( 53.79, 58.07) --
	( 54.04, 59.49) --
	( 54.28, 60.56) --
	( 54.53, 62.78) --
	( 54.78, 56.21) --
	( 55.02, 57.81) --
	( 55.27, 65.44) --
	( 55.52, 62.78) --
	( 55.76, 72.37) --
	( 56.01, 68.55) --
	( 56.26, 70.06) --
	( 56.50, 67.31) --
	( 56.75, 73.88) --
	( 57.00, 71.21) --
	( 57.24, 84.00) --
	( 57.49, 75.65) --
	( 57.74, 69.62) --
	( 57.98, 83.73) --
	( 58.23, 74.59) --
	( 58.48, 65.89) --
	( 58.72, 60.03) --
	( 58.97, 70.06) --
	( 59.22, 73.08) --
	( 59.46, 89.50) --
	( 59.71, 67.31) --
	( 59.96, 90.21) --
	( 60.20, 87.28) --
	( 60.45, 97.40) --
	( 60.70, 73.70) --
	( 60.94, 86.40) --
	( 61.19, 74.68) --
	( 61.44, 90.48) --
	( 61.68, 71.04) --
	( 61.93, 89.50) --
	( 62.18, 55.59) --
	( 62.42, 64.38) --
	( 62.67, 73.17) --
	( 62.92, 64.29) --
	( 63.16, 66.60) --
	( 63.41, 58.52) --
	( 63.66, 72.01) --
	( 63.90, 79.74) --
	( 64.15, 64.20) --
	( 64.40, 80.45) --
	( 64.64, 74.85) --
	( 64.89, 65.53) --
	( 65.14, 57.10) --
	( 65.38, 68.73) --
	( 65.63, 62.51) --
	( 65.88, 67.93) --
	( 66.12, 72.72) --
	( 66.37, 70.24) --
	( 66.62, 70.95) --
	( 66.86, 71.30) --
	( 67.11, 61.71) --
	( 67.36, 70.68) --
	( 67.60, 59.23) --
	( 67.85, 60.03) --
	( 68.10, 86.40) --
	( 68.34, 82.40) --
	( 68.59, 81.96) --
	( 68.84, 68.37) --
	( 69.08, 71.75) --
	( 69.33, 72.28) --
	( 69.58, 69.44) --
	( 69.82, 76.10) --
	( 70.07, 62.51) --
	( 70.32, 64.82) --
	( 70.56, 63.84) --
	( 70.81, 66.69) --
	( 71.06, 71.39) --
	( 71.30, 61.89) --
	( 71.55, 66.51) --
	( 71.80, 72.90) --
	( 72.04, 64.02) --
	( 72.29, 75.39) --
	( 72.54, 86.66) --
	( 72.78, 85.15) --
	( 73.03, 80.62) --
	( 73.28, 69.44) --
	( 73.52, 71.48) --
	( 73.77, 89.95) --
	( 74.01, 64.91) --
	( 74.26, 91.63) --
	( 74.51, 73.52) --
	( 74.75, 75.92) --
	( 75.00, 67.13) --
	( 75.25, 63.93) --
	( 75.49, 82.13) --
	( 75.74, 79.12) --
	( 75.99, 74.23) --
	( 76.23, 63.58) --
	( 76.48, 70.24) --
	( 76.73, 59.40) --
	( 76.97, 62.60) --
	( 77.22, 76.45) --
	( 77.47, 64.82) --
	( 77.71, 76.01) --
	( 77.96, 93.50) --
	( 78.21, 87.99) --
	( 78.45, 68.28) --
	( 78.70, 79.56) --
	( 78.95, 72.54) --
	( 79.19, 74.68) --
	( 79.44, 65.80) --
	( 79.69, 81.69) --
	( 79.93, 76.27) --
	( 80.18, 64.20) --
	( 80.43, 82.31) --
	( 80.67, 70.68) --
	( 80.92, 80.98) --
	( 81.17, 63.84) --
	( 81.41, 63.04) --
	( 81.66, 72.81) --
	( 81.91, 69.70) --
	( 82.15, 72.19) --
	( 82.40, 62.87) --
	( 82.65, 84.09) --
	( 82.89, 73.17) --
	( 83.14, 73.70) --
	( 83.39, 67.57) --
	( 83.63, 67.48) --
	( 83.88, 70.95) --
	( 84.13, 69.08) --
	( 84.37, 79.29) --
	( 84.62, 70.77) --
	( 84.87, 66.33) --
	( 85.11, 76.27) --
	( 85.36, 81.87) --
	( 85.61, 64.73) --
	( 85.85, 72.63) --
	( 86.10, 74.68) --
	( 86.35, 96.96) --
	( 86.59, 83.11) --
	( 86.84, 85.60) --
	( 87.09, 80.98) --
	( 87.33, 76.63) --
	( 87.58, 85.69) --
	( 87.83, 75.21) --
	( 88.07, 65.53) --
	( 88.32, 74.41) --
	( 88.57, 71.04) --
	( 88.81, 75.56) --
	( 89.06, 85.60) --
	( 89.31, 73.17) --
	( 89.55, 75.47) --
	( 89.80, 65.97) --
	( 90.05, 74.94) --
	( 90.29, 75.39) --
	( 90.54, 77.61) --
	( 90.79, 66.15) --
	( 91.03, 78.67) --
	( 91.28, 89.15) --
	( 91.53, 65.44) --
	( 91.77, 76.01) --
	( 92.02, 70.77) --
	( 92.27, 75.47) --
	( 92.51, 61.89) --
	( 92.76, 72.63) --
	( 93.01, 68.02) --
	( 93.25, 66.06) --
	( 93.50, 62.16) --
	( 93.75, 61.54) --
	( 93.99, 70.50) --
	( 94.24, 71.75) --
	( 94.48, 82.13) --
	( 94.73, 71.30) --
	( 94.98, 71.39) --
	( 95.22, 64.55) --
	( 95.47, 77.87) --
	( 95.72, 73.43) --
	( 95.96, 77.87) --
	( 96.21, 75.47) --
	( 96.46, 65.71) --
	( 96.70, 77.61) --
	( 96.95, 71.04) --
	( 97.20, 66.95) --
	( 97.44, 62.87) --
	( 97.69, 60.38) --
	( 97.94, 69.88) --
	( 98.18, 71.39) --
	( 98.43, 71.30) --
	( 98.68, 81.42) --
	( 98.92, 75.39) --
	( 99.17, 75.30) --
	( 99.42, 75.03) --
	( 99.66, 80.27) --
	( 99.91, 80.62) --
	(100.16, 77.16) --
	(100.40, 91.99) --
	(100.65, 78.85) --
	(100.90, 65.89) --
	(101.14, 72.72) --
	(101.39, 75.74) --
	(101.64, 80.71) --
	(101.88, 75.65) --
	(102.13, 63.67) --
	(102.38, 72.81) --
	(102.62, 85.42) --
	(102.87, 72.01) --
	(103.12, 66.42) --
	(103.36, 72.37) --
	(103.61, 58.87) --
	(103.86, 64.82) --
	(104.10, 74.94) --
	(104.35, 60.74) --
	(104.60, 67.66) --
	(104.84, 72.99) --
	(105.09, 69.35) --
	(105.34, 70.68) --
	(105.58, 60.83) --
	(105.83, 64.02) --
	(106.08, 61.27) --
	(106.32, 71.92) --
	(106.57, 68.28) --
	(106.82, 75.74) --
	(107.06, 71.04) --
	(107.31, 69.97) --
	(107.56, 77.61) --
	(107.80, 61.80) --
	(108.05, 73.08) --
	(108.30, 84.89) --
	(108.54, 63.49) --
	(108.79, 63.40) --
	(109.04, 66.95) --
	(109.28, 60.20) --
	(109.53, 72.10) --
	(109.78, 65.80) --
	(110.02, 83.02) --
	(110.27, 69.88) --
	(110.52, 70.06) --
	(110.76, 82.31) --
	(111.01, 72.72) --
	(111.26, 56.92) --
	(111.50, 68.90) --
	(111.75, 72.28) --
	(112.00, 80.71) --
	(112.24, 65.53) --
	(112.49, 83.29) --
	(112.74, 70.68) --
	(112.98, 84.09) --
	(113.23, 77.34) --
	(113.48, 74.50) --
	(113.72, 79.83) --
	(113.97, 64.11) --
	(114.22, 67.66) --
	(114.46, 68.64) --
	(114.71, 70.24) --
	(114.95, 69.08) --
	(115.20, 79.12) --
	(115.45, 78.49) --
	(115.69, 74.32) --
	(115.94, 72.63) --
	(116.19, 75.21) --
	(116.43, 74.94) --
	(116.68, 72.10) --
	(116.93, 65.18) --
	(117.17, 65.97) --
	(117.42, 74.68) --
	(117.67, 76.54) --
	(117.91, 71.48) --
	(118.16, 57.01) --
	(118.41, 68.11) --
	(118.65, 83.55) --
	(118.90, 72.81) --
	(119.15, 79.47) --
	(119.39, 74.94) --
	(119.64, 87.28) --
	(119.89, 66.77) --
	(120.13, 71.83) --
	(120.38, 78.76) --
	(120.63, 64.47) --
	(120.87, 69.97) --
	(121.12, 80.45) --
	(121.37, 84.71) --
	(121.61, 75.65) --
	(121.86, 66.77) --
	(122.11, 77.87) --
	(122.35, 79.12) --
	(122.60, 75.65) --
	(122.85, 80.09) --
	(123.09, 67.66) --
	(123.34, 64.47) --
	(123.59, 74.23) --
	(123.83, 65.44) --
	(124.08, 81.69) --
	(124.33, 87.11) --
	(124.57, 75.39) --
	(124.82, 69.70) --
	(125.07, 71.92) --
	(125.31, 77.25) --
	(125.56, 77.69) --
	(125.81, 87.11) --
	(126.05, 82.05) --
	(126.30, 74.41) --
	(126.55, 89.77) --
	(126.79, 76.98) --
	(127.04, 73.61) --
	(127.29, 75.39) --
	(127.53, 73.88) --
	(127.78, 87.02) --
	(128.03, 74.50) --
	(128.27, 88.08) --
	(128.52, 70.68) --
	(128.77, 77.61) --
	(129.01, 73.70) --
	(129.26, 68.99) --
	(129.51, 63.40) --
	(129.75, 68.19) --
	(130.00, 77.25) --
	(130.25, 74.50) --
	(130.49, 72.72) --
	(130.74, 76.90) --
	(130.99, 64.73) --
	(131.23, 66.69) --
	(131.48, 68.46) --
	(131.73, 79.74) --
	(131.97, 69.17) --
	(132.22, 66.15) --
	(132.47, 71.21) --
	(132.71, 70.95) --
	(132.96, 84.53) --
	(133.21, 64.38) --
	(133.45, 73.61) --
	(133.70, 78.23) --
	(133.95, 90.75) --
	(134.19, 82.58) --
	(134.44, 78.76) --
	(134.69, 68.28) --
	(134.93, 73.08) --
	(135.18, 72.01) --
	(135.42, 75.92) --
	(135.67, 74.76) --
	(135.92, 77.25) --
	(136.16, 67.84) --
	(136.41, 66.69) --
	(136.66, 67.40) --
	(136.90, 71.83) --
	(137.15, 66.95) --
	(137.40, 71.21) --
	(137.64, 77.96) --
	(137.89, 77.96) --
	(138.14, 75.47) --
	(138.38, 74.59) --
	(138.63, 80.80) --
	(138.88, 73.88) --
	(139.12, 81.60) --
	(139.37, 74.32) --
	(139.62, 72.28) --
	(139.86, 74.85) --
	(140.11, 78.14) --
	(140.36, 80.45) --
	(140.60, 85.60) --
	(140.85, 76.36) --
	(141.10, 74.23) --
	(141.34, 78.58) --
	(141.59, 78.49) --
	(141.84, 78.85) --
	(142.08, 66.86) --
	(142.33, 77.16) --
	(142.58, 83.55) --
	(142.82, 75.39) --
	(143.07, 80.89) --
	(143.32, 85.24) --
	(143.56, 80.09) --
	(143.81, 74.76) --
	(144.06, 73.08) --
	(144.30, 65.89) --
	(144.55, 71.04) --
	(144.80, 71.66) --
	(145.04, 75.65) --
	(145.29, 75.03) --
	(145.54, 79.20) --
	(145.78, 80.54) --
	(146.03, 62.87) --
	(146.28, 60.56) --
	(146.52, 75.92) --
	(146.77, 62.25) --
	(147.02, 64.02) --
	(147.26, 73.97) --
	(147.51, 81.33) --
	(147.76, 80.89) --
	(148.00, 79.47) --
	(148.25, 76.72) --
	(148.50, 88.44) --
	(148.74, 81.07) --
	(148.99, 79.47) --
	(149.24, 76.10) --
	(149.48, 76.27) --
	(149.73, 69.17) --
	(149.98, 69.88) --
	(150.22, 70.86) --
	(150.47, 83.91) --
	(150.72, 80.62) --
	(150.96, 75.12) --
	(151.21, 66.60) --
	(151.46, 67.48) --
	(151.70, 70.24) --
	(151.95, 69.53) --
	(152.20, 73.88) --
	(152.44, 73.52) --
	(152.69, 73.79) --
	(152.94, 70.59) --
	(153.18, 66.95) --
	(153.43, 81.78) --
	(153.68, 78.14) --
	(153.92, 73.43) --
	(154.17, 63.04) --
	(154.42, 66.33) --
	(154.66, 70.86) --
	(154.91, 68.64) --
	(155.16, 77.52) --
	(155.40, 71.66) --
	(155.65, 62.25) --
	(155.89, 72.19) --
	(156.14, 83.20) --
	(156.39, 72.54) --
	(156.63, 78.40) --
	(156.88, 78.85) --
	(157.13, 78.49) --
	(157.37, 81.16) --
	(157.62, 72.63) --
	(157.87, 62.16) --
	(158.11, 71.39) --
	(158.36, 67.13) --
	(158.61, 86.66) --
	(158.85, 79.38) --
	(159.10, 85.77) --
	(159.35, 77.61) --
	(159.59, 83.38);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.99, 39.78) --
	( 39.24, 39.87) --
	( 39.49, 39.69) --
	( 39.73, 39.69) --
	( 39.98, 39.78) --
	( 40.23, 39.52) --
	( 40.47, 39.69) --
	( 40.72, 39.78) --
	( 40.97, 39.69) --
	( 41.21, 39.96) --
	( 41.46, 39.87) --
	( 41.71, 40.05) --
	( 41.95, 39.78) --
	( 42.20, 40.14) --
	( 42.45, 39.69) --
	( 42.69, 39.69) --
	( 42.94, 40.05) --
	( 43.19, 39.61) --
	( 43.43, 39.78) --
	( 43.68, 39.78) --
	( 43.93, 39.96) --
	( 44.17, 39.78) --
	( 44.42, 39.87) --
	( 44.67, 39.61) --
	( 44.91, 40.05) --
	( 45.16, 39.69) --
	( 45.41, 40.05) --
	( 45.65, 40.05) --
	( 45.90, 39.96) --
	( 46.15, 40.14) --
	( 46.39, 39.96) --
	( 46.64, 39.78) --
	( 46.89, 39.78) --
	( 47.13, 40.05) --
	( 47.38, 44.13) --
	( 47.63, 42.80) --
	( 47.87, 42.89) --
	( 48.12, 46.26) --
	( 48.37, 44.40) --
	( 48.61, 45.73) --
	( 48.86, 44.84) --
	( 49.11, 48.84) --
	( 49.35, 49.19) --
	( 49.60, 47.77) --
	( 49.85, 52.39) --
	( 50.09, 46.89) --
	( 50.34, 44.76) --
	( 50.59, 49.73) --
	( 50.83, 53.54) --
	( 51.08, 49.82) --
	( 51.33, 51.33) --
	( 51.57, 50.44) --
	( 51.82, 47.95) --
	( 52.07, 50.26) --
	( 52.31, 51.50) --
	( 52.56, 51.33) --
	( 52.81, 52.39) --
	( 53.05, 53.19) --
	( 53.30, 53.46) --
	( 53.54, 56.03) --
	( 53.79, 54.52) --
	( 54.04, 50.70) --
	( 54.28, 53.10) --
	( 54.53, 53.37) --
	( 54.78, 51.24) --
	( 55.02, 50.61) --
	( 55.27, 55.50) --
	( 55.52, 55.14) --
	( 55.76, 58.34) --
	( 56.01, 51.68) --
	( 56.26, 53.19) --
	( 56.50, 53.99) --
	( 56.75, 53.01) --
	( 57.00, 48.31) --
	( 57.24, 52.21) --
	( 57.49, 58.16) --
	( 57.74, 52.75) --
	( 57.98, 52.83) --
	( 58.23, 68.99) --
	( 58.48, 53.81) --
	( 58.72, 60.83) --
	( 58.97, 62.96) --
	( 59.22, 58.25) --
	( 59.46, 51.86) --
	( 59.71, 60.91) --
	( 59.96, 59.23) --
	( 60.20, 60.20) --
	( 60.45, 59.32) --
	( 60.70, 56.03) --
	( 60.94, 61.89) --
	( 61.19, 84.44) --
	( 61.44, 64.29) --
	( 61.68, 68.11) --
	( 61.93, 82.05) --
	( 62.18, 67.22) --
	( 62.42, 69.88) --
	( 62.67, 84.09) --
	( 62.92, 63.49) --
	( 63.16, 59.67) --
	( 63.41, 69.97) --
	( 63.66, 60.56) --
	( 63.90, 68.73) --
	( 64.15, 72.01) --
	( 64.40, 71.21) --
	( 64.64, 61.36) --
	( 64.89, 56.92) --
	( 65.14, 62.60) --
	( 65.38, 60.29) --
	( 65.63, 54.08) --
	( 65.88, 54.43) --
	( 66.12, 58.16) --
	( 66.37, 52.12) --
	( 66.62, 63.67) --
	( 66.86, 57.90) --
	( 67.11, 61.45) --
	( 67.36, 65.09) --
	( 67.60, 65.26) --
	( 67.85, 76.36) --
	( 68.10, 59.85) --
	( 68.34, 54.43) --
	( 68.59, 55.41) --
	( 68.84, 68.46) --
	( 69.08, 66.42) --
	( 69.33, 66.51) --
	( 69.58, 84.09) --
	( 69.82, 87.99) --
	( 70.07, 73.70) --
	( 70.32, 82.22) --
	( 70.56, 73.61) --
	( 70.81, 65.18) --
	( 71.06, 65.71) --
	( 71.30, 53.99) --
	( 71.55, 72.37) --
	( 71.80, 52.21) --
	( 72.04, 68.02) --
	( 72.29, 62.25) --
	( 72.54, 70.24) --
	( 72.78, 71.66) --
	( 73.03, 77.34) --
	( 73.28, 72.37) --
	( 73.52, 62.42) --
	( 73.77, 84.53) --
	( 74.01, 85.95) --
	( 74.26, 94.39) --
	( 74.51, 83.47) --
	( 74.75, 79.38) --
	( 75.00, 88.08) --
	( 75.25, 91.90) --
	( 75.49, 74.05) --
	( 75.74, 74.94) --
	( 75.99, 85.15) --
	( 76.23, 85.69) --
	( 76.48, 59.58) --
	( 76.73, 76.27) --
	( 76.97, 76.19) --
	( 77.22, 91.55) --
	( 77.47, 80.54) --
	( 77.71, 67.84) --
	( 77.96, 73.61) --
	( 78.21, 67.31) --
	( 78.45, 85.86) --
	( 78.70, 74.23) --
	( 78.95, 88.44) --
	( 79.19, 64.55) --
	( 79.44, 82.93) --
	( 79.69, 97.32) --
	( 79.93, 67.40) --
	( 80.18, 68.64) --
	( 80.43, 62.16) --
	( 80.67, 61.36) --
	( 80.92, 76.81) --
	( 81.17, 77.25) --
	( 81.41, 69.26) --
	( 81.66, 95.81) --
	( 81.91, 94.65) --
	( 82.15, 98.29) --
	( 82.40, 72.54) --
	( 82.65, 76.81) --
	( 82.89, 79.83) --
	( 83.14, 84.97) --
	( 83.39, 77.87) --
	( 83.63, 70.24) --
	( 83.88, 80.09) --
	( 84.13, 75.92) --
	( 84.37, 65.62) --
	( 84.62, 60.56) --
	( 84.87, 87.02) --
	( 85.11, 78.14) --
	( 85.36, 59.32) --
	( 85.61, 84.71) --
	( 85.85, 72.72) --
	( 86.10, 85.42) --
	( 86.35, 81.69) --
	( 86.59, 67.66) --
	( 86.84, 66.51) --
	( 87.09, 76.63) --
	( 87.33, 65.71) --
	( 87.58, 60.56) --
	( 87.83, 59.58) --
	( 88.07, 63.40) --
	( 88.32, 73.26) --
	( 88.57, 79.12) --
	( 88.81, 77.16) --
	( 89.06, 76.90) --
	( 89.31, 68.46) --
	( 89.55, 66.86) --
	( 89.80, 78.14) --
	( 90.05, 89.50) --
	( 90.29, 93.05) --
	( 90.54, 91.81) --
	( 90.79,109.66) --
	( 91.03, 68.46) --
	( 91.28, 64.64) --
	( 91.53, 87.28) --
	( 91.77, 65.00) --
	( 92.02, 78.14) --
	( 92.27, 80.98) --
	( 92.51, 59.49) --
	( 92.76, 69.62) --
	( 93.01, 82.93) --
	( 93.25, 97.49) --
	( 93.50, 63.76) --
	( 93.75, 92.70) --
	( 93.99, 80.18) --
	( 94.24, 87.28) --
	( 94.48, 98.74) --
	( 94.73, 85.86) --
	( 94.98, 73.88) --
	( 95.22, 77.52) --
	( 95.47, 89.95) --
	( 95.72, 87.99) --
	( 95.96, 99.98) --
	( 96.21, 81.25) --
	( 96.46, 86.13) --
	( 96.70, 76.54) --
	( 96.95, 95.27) --
	( 97.20, 79.12) --
	( 97.44, 96.69) --
	( 97.69, 83.82) --
	( 97.94, 98.56) --
	( 98.18, 83.29) --
	( 98.43, 92.17) --
	( 98.68, 68.99) --
	( 98.92, 71.92) --
	( 99.17, 93.32) --
	( 99.42,102.38) --
	( 99.66,100.78) --
	( 99.91, 85.86) --
	(100.16, 80.98) --
	(100.40, 91.19) --
	(100.65, 88.70) --
	(100.90,107.17) --
	(101.14, 95.81) --
	(101.39, 80.27) --
	(101.64, 93.41) --
	(101.88, 86.04) --
	(102.13, 92.61) --
	(102.38, 78.76) --
	(102.62, 80.71) --
	(102.87, 87.19) --
	(103.12, 80.98) --
	(103.36, 97.67) --
	(103.61, 90.75) --
	(103.86, 84.71) --
	(104.10, 75.92) --
	(104.35, 77.69) --
	(104.60, 91.81) --
	(104.84, 79.74) --
	(105.09, 77.16) --
	(105.34,101.84) --
	(105.58, 89.33) --
	(105.83, 94.74) --
	(106.08, 95.19) --
	(106.32,108.50) --
	(106.57,108.95) --
	(106.82, 81.07) --
	(107.06, 80.71) --
	(107.31, 77.78) --
	(107.56, 93.41) --
	(107.80, 88.08) --
	(108.05, 79.83) --
	(108.30, 92.08) --
	(108.54, 93.14) --
	(108.79, 92.43) --
	(109.04, 76.01) --
	(109.28, 97.14) --
	(109.53, 99.89) --
	(109.78, 92.79) --
	(110.02, 79.12) --
	(110.27, 89.24) --
	(110.52, 82.22) --
	(110.76, 71.21) --
	(111.01, 92.17) --
	(111.26,100.16) --
	(111.50, 81.51) --
	(111.75, 82.76) --
	(112.00, 78.85) --
	(112.24, 82.76) --
	(112.49, 77.96) --
	(112.74, 87.46) --
	(112.98, 91.46) --
	(113.23, 95.90) --
	(113.48,112.05) --
	(113.72, 85.69) --
	(113.97, 81.78) --
	(114.22, 91.46) --
	(114.46,100.60) --
	(114.71, 94.12) --
	(114.95,100.42) --
	(115.20, 83.11) --
	(115.45, 98.03) --
	(115.69,110.63) --
	(115.94,105.13) --
	(116.19,101.22) --
	(116.43,117.29) --
	(116.68,107.53) --
	(116.93,110.55) --
	(117.17,111.79) --
	(117.42,109.83) --
	(117.67,100.33) --
	(117.91, 93.23) --
	(118.16,105.40) --
	(118.41, 96.34) --
	(118.65, 97.85) --
	(118.90,113.30) --
	(119.15,105.93) --
	(119.39, 95.54) --
	(119.64,101.84) --
	(119.89,107.17) --
	(120.13,103.89) --
	(120.38,110.99) --
	(120.63,110.55) --
	(120.87,103.89) --
	(121.12, 94.12) --
	(121.37,110.90) --
	(121.61,111.26) --
	(121.86, 89.59) --
	(122.11, 97.23) --
	(122.35,115.78) --
	(122.60,120.67) --
	(122.85,115.34) --
	(123.09,110.28) --
	(123.34,117.65) --
	(123.59, 98.91) --
	(123.83, 94.56) --
	(124.08,114.01) --
	(124.33, 96.87) --
	(124.57, 93.32) --
	(124.82, 97.40) --
	(125.07,110.10) --
	(125.31, 94.30) --
	(125.56, 97.32) --
	(125.81, 96.25) --
	(126.05,100.16) --
	(126.30,104.33) --
	(126.55,109.39) --
	(126.79, 96.78) --
	(127.04,110.81) --
	(127.29, 92.61) --
	(127.53,101.40) --
	(127.78,100.25) --
	(128.03,110.10) --
	(128.27,107.17) --
	(128.52,106.99) --
	(128.77,116.32) --
	(129.01,122.62) --
	(129.26,119.25) --
	(129.51,102.29) --
	(129.75, 95.45) --
	(130.00,104.33) --
	(130.25,124.48) --
	(130.49,115.69) --
	(130.74, 97.49) --
	(130.99, 95.72) --
	(131.23,113.12) --
	(131.48,106.02) --
	(131.73, 91.90) --
	(131.97, 99.45) --
	(132.22,115.69) --
	(132.47,104.86) --
	(132.71,102.73) --
	(132.96,113.56) --
	(133.21,101.31) --
	(133.45,103.26) --
	(133.70, 80.00) --
	(133.95, 97.32) --
	(134.19,104.06) --
	(134.44,101.31) --
	(134.69,106.55) --
	(134.93, 96.61) --
	(135.18, 96.87) --
	(135.42,111.61) --
	(135.67,116.49) --
	(135.92,100.87) --
	(136.16,108.59) --
	(136.41, 97.32) --
	(136.66,106.99) --
	(136.90,108.68) --
	(137.15,107.53) --
	(137.40,119.16) --
	(137.64,114.45) --
	(137.89,115.96) --
	(138.14,102.64) --
	(138.38, 98.03) --
	(138.63,108.86) --
	(138.88,115.25) --
	(139.12, 99.71) --
	(139.37,106.55) --
	(139.62, 89.15) --
	(139.86,117.29) --
	(140.11,104.33) --
	(140.36,119.34) --
	(140.60, 99.36) --
	(140.85,117.83) --
	(141.10,105.84) --
	(141.34, 91.99) --
	(141.59,111.26) --
	(141.84, 99.45) --
	(142.08,108.59) --
	(142.33, 92.61) --
	(142.58,113.39) --
	(142.82,109.75) --
	(143.07,100.16) --
	(143.32, 91.99) --
	(143.56,108.95) --
	(143.81,101.49) --
	(144.06,104.24) --
	(144.30,110.99) --
	(144.55,107.79) --
	(144.80,104.24) --
	(145.04, 95.90) --
	(145.29, 95.63) --
	(145.54,108.15) --
	(145.78,114.01) --
	(146.03,103.98) --
	(146.28,109.57) --
	(146.52, 85.42) --
	(146.77, 89.86) --
	(147.02,106.64) --
	(147.26, 91.19) --
	(147.51,100.25) --
	(147.76,114.63) --
	(148.00,122.98) --
	(148.25,104.69) --
	(148.50,108.33) --
	(148.74, 98.29) --
	(148.99,106.64) --
	(149.24,102.82) --
	(149.48,121.55) --
	(149.73,107.97) --
	(149.98,123.51) --
	(150.22,124.48) --
	(150.47,122.71) --
	(150.72,109.75) --
	(150.96,102.02) --
	(151.21,115.96) --
	(151.46,103.18) --
	(151.70,105.31) --
	(151.95,110.28) --
	(152.20,124.48) --
	(152.44,113.12) --
	(152.69,105.31) --
	(152.94,115.69) --
	(153.18,107.17) --
	(153.43,123.15) --
	(153.68,105.75) --
	(153.92,114.72) --
	(154.17,104.33) --
	(154.42,102.11) --
	(154.66,117.12) --
	(154.91,124.48) --
	(155.16,104.60) --
	(155.40,112.41) --
	(155.65,103.89) --
	(155.89,101.58) --
	(156.14,103.62) --
	(156.39,108.06) --
	(156.63, 94.21) --
	(156.88,124.48) --
	(157.13,100.60) --
	(157.37, 98.38) --
	(157.62,118.62) --
	(157.87,124.48) --
	(158.11,110.37) --
	(158.36,111.88) --
	(158.61,116.49) --
	(158.85,113.39) --
	(159.10,105.40) --
	(159.35,103.18) --
	(159.59,108.77);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.99, 48.31) --
	( 39.24, 45.02) --
	( 39.49, 39.69) --
	( 39.73, 39.61) --
	( 39.98, 40.49) --
	( 40.23, 39.61) --
	( 40.47, 40.58) --
	( 40.72, 39.69) --
	( 40.97, 39.78) --
	( 41.21, 40.14) --
	( 41.46, 39.78) --
	( 41.71, 39.87) --
	( 41.95, 40.05) --
	( 42.20, 39.78) --
	( 42.45, 39.87) --
	( 42.69, 39.69) --
	( 42.94, 39.78) --
	( 43.19, 39.96) --
	( 43.43, 39.87) --
	( 43.68, 39.78) --
	( 43.93, 39.78) --
	( 44.17, 39.78) --
	( 44.42, 39.78) --
	( 44.67, 39.87) --
	( 44.91, 39.96) --
	( 45.16, 39.69) --
	( 45.41, 40.14) --
	( 45.65, 39.96) --
	( 45.90, 39.78) --
	( 46.15, 40.05) --
	( 46.39, 39.96) --
	( 46.64, 39.96) --
	( 46.89, 39.87) --
	( 47.13, 39.69) --
	( 47.38, 40.14) --
	( 47.63, 39.96) --
	( 47.87, 39.61) --
	( 48.12, 39.52) --
	( 48.37, 39.96) --
	( 48.61, 39.96) --
	( 48.86, 39.96) --
	( 49.11, 39.96) --
	( 49.35, 39.69) --
	( 49.60, 39.87) --
	( 49.85, 40.23) --
	( 50.09, 39.78) --
	( 50.34, 40.14) --
	( 50.59, 39.61) --
	( 50.83, 39.87) --
	( 51.08, 39.87) --
	( 51.33, 40.05) --
	( 51.57, 39.87) --
	( 51.82, 39.96) --
	( 52.07, 39.69) --
	( 52.31, 39.87) --
	( 52.56, 39.69) --
	( 52.81, 39.96) --
	( 53.05, 39.69) --
	( 53.30, 39.78) --
	( 53.54, 39.78) --
	( 53.79, 39.61) --
	( 54.04, 40.05) --
	( 54.28, 40.23) --
	( 54.53, 39.78) --
	( 54.78, 39.96) --
	( 55.02, 39.96) --
	( 55.27, 39.61) --
	( 55.52, 39.87) --
	( 55.76, 39.69) --
	( 56.01, 39.96) --
	( 56.26, 39.87) --
	( 56.50, 39.96) --
	( 56.75, 39.96) --
	( 57.00, 39.96) --
	( 57.24, 40.05) --
	( 57.49, 40.05) --
	( 57.74, 39.87) --
	( 57.98, 40.14) --
	( 58.23, 39.78) --
	( 58.48, 39.78) --
	( 58.72, 39.87) --
	( 58.97, 39.96) --
	( 59.22, 40.14) --
	( 59.46, 40.14) --
	( 59.71, 39.69) --
	( 59.96, 40.14) --
	( 60.20, 40.32) --
	( 60.45, 39.96) --
	( 60.70, 40.23) --
	( 60.94, 39.96) --
	( 61.19, 42.00) --
	( 61.44, 40.14) --
	( 61.68, 40.05) --
	( 61.93, 40.05) --
	( 62.18, 40.14) --
	( 62.42, 40.05) --
	( 62.67, 42.27) --
	( 62.92, 39.96) --
	( 63.16, 40.14) --
	( 63.41, 42.45) --
	( 63.66, 42.71) --
	( 63.90, 40.58) --
	( 64.15, 42.00) --
	( 64.40, 40.05) --
	( 64.64, 40.40) --
	( 64.89, 40.05) --
	( 65.14, 40.14) --
	( 65.38, 40.32) --
	( 65.63, 39.96) --
	( 65.88, 40.32) --
	( 66.12, 40.14) --
	( 66.37, 40.23) --
	( 66.62, 40.14) --
	( 66.86, 40.23) --
	( 67.11, 41.65) --
	( 67.36, 40.14) --
	( 67.60, 39.96) --
	( 67.85, 40.05) --
	( 68.10, 40.40) --
	( 68.34, 40.05) --
	( 68.59, 40.14) --
	( 68.84, 40.05) --
	( 69.08, 39.96) --
	( 69.33, 40.05) --
	( 69.58, 39.87) --
	( 69.82, 40.14) --
	( 70.07, 40.23) --
	( 70.32, 40.14) --
	( 70.56, 39.96) --
	( 70.81, 39.78) --
	( 71.06, 40.14) --
	( 71.30, 40.40) --
	( 71.55, 40.23) --
	( 71.80, 40.14) --
	( 72.04, 41.47) --
	( 72.29, 40.14) --
	( 72.54, 40.05) --
	( 72.78, 39.96) --
	( 73.03, 40.14) --
	( 73.28, 40.14) --
	( 73.52, 40.94) --
	( 73.77, 40.14) --
	( 74.01, 40.32) --
	( 74.26, 41.38) --
	( 74.51, 40.76) --
	( 74.75, 40.67) --
	( 75.00, 49.19) --
	( 75.25, 47.69) --
	( 75.49, 40.32) --
	( 75.74, 40.58) --
	( 75.99, 47.42) --
	( 76.23, 42.80) --
	( 76.48, 40.32) --
	( 76.73, 48.40) --
	( 76.97, 40.58) --
	( 77.22, 41.83) --
	( 77.47, 47.69) --
	( 77.71, 41.29) --
	( 77.96, 42.62) --
	( 78.21, 45.82) --
	( 78.45, 42.00) --
	( 78.70, 40.67) --
	( 78.95, 42.54) --
	( 79.19, 45.82) --
	( 79.44, 49.19) --
	( 79.69, 47.60) --
	( 79.93, 46.80) --
	( 80.18, 40.76) --
	( 80.43, 47.95) --
	( 80.67, 49.99) --
	( 80.92, 64.29) --
	( 81.17, 54.17) --
	( 81.41, 44.93) --
	( 81.66, 57.10) --
	( 81.91, 46.00) --
	( 82.15, 54.17) --
	( 82.40, 47.33) --
	( 82.65, 53.19) --
	( 82.89, 52.21) --
	( 83.14, 51.59) --
	( 83.39, 44.67) --
	( 83.63, 46.35) --
	( 83.88, 45.73) --
	( 84.13, 48.04) --
	( 84.37, 46.80) --
	( 84.62, 42.09) --
	( 84.87, 42.98) --
	( 85.11, 51.06) --
	( 85.36, 48.57) --
	( 85.61, 66.06) --
	( 85.85, 58.25) --
	( 86.10, 62.25) --
	( 86.35, 51.86) --
	( 86.59, 67.22) --
	( 86.84, 64.20) --
	( 87.09, 50.70) --
	( 87.33, 56.03) --
	( 87.58, 59.49) --
	( 87.83, 67.13) --
	( 88.07, 69.62) --
	( 88.32, 54.26) --
	( 88.57, 75.03) --
	( 88.81, 57.90) --
	( 89.06, 54.88) --
	( 89.31, 58.87) --
	( 89.55, 51.06) --
	( 89.80, 77.61) --
	( 90.05, 58.16) --
	( 90.29, 72.63) --
	( 90.54, 60.47) --
	( 90.79, 65.80) --
	( 91.03, 53.63) --
	( 91.28, 52.83) --
	( 91.53, 55.23) --
	( 91.77, 65.09) --
	( 92.02, 75.92) --
	( 92.27, 68.11) --
	( 92.51, 62.96) --
	( 92.76, 71.83) --
	( 93.01, 68.82) --
	( 93.25, 61.00) --
	( 93.50, 75.47) --
	( 93.75, 86.57) --
	( 93.99, 73.52) --
	( 94.24, 70.15) --
	( 94.48, 79.29) --
	( 94.73, 56.56) --
	( 94.98, 86.22) --
	( 95.22, 67.57) --
	( 95.47, 72.99) --
	( 95.72, 58.61) --
	( 95.96, 96.69) --
	( 96.21, 59.14) --
	( 96.46, 80.09) --
	( 96.70, 93.32) --
	( 96.95, 62.51) --
	( 97.20, 82.84) --
	( 97.44, 87.37) --
	( 97.69, 85.33) --
	( 97.94, 70.15) --
	( 98.18, 76.90) --
	( 98.43, 76.45) --
	( 98.68, 68.82) --
	( 98.92, 76.01) --
	( 99.17, 80.00) --
	( 99.42, 79.47) --
	( 99.66, 80.00) --
	( 99.91, 60.65) --
	(100.16, 82.49) --
	(100.40, 83.73) --
	(100.65, 67.13) --
	(100.90, 73.34) --
	(101.14, 68.37) --
	(101.39, 68.99) --
	(101.64, 69.62) --
	(101.88, 63.84) --
	(102.13, 72.99) --
	(102.38, 63.93) --
	(102.62, 83.55) --
	(102.87, 70.33) --
	(103.12, 75.92) --
	(103.36, 73.17) --
	(103.61, 77.96) --
	(103.86, 77.78) --
	(104.10, 75.92) --
	(104.35, 74.94) --
	(104.60, 59.05) --
	(104.84, 74.50) --
	(105.09, 67.66) --
	(105.34, 80.27) --
	(105.58, 76.81) --
	(105.83, 83.02) --
	(106.08, 81.78) --
	(106.32, 75.47) --
	(106.57, 75.03) --
	(106.82, 68.02) --
	(107.06, 61.98) --
	(107.31,101.67) --
	(107.56, 73.79) --
	(107.80, 78.85) --
	(108.05, 77.69) --
	(108.30, 78.05) --
	(108.54, 66.95) --
	(108.79, 61.36) --
	(109.04, 60.83) --
	(109.28, 70.59) --
	(109.53, 72.63) --
	(109.78, 61.71) --
	(110.02, 69.44) --
	(110.27, 58.61) --
	(110.52, 75.30) --
	(110.76, 61.36) --
	(111.01, 76.27) --
	(111.26, 63.13) --
	(111.50, 57.01) --
	(111.75, 84.35) --
	(112.00, 62.96) --
	(112.24, 69.97) --
	(112.49, 67.57) --
	(112.74, 63.76) --
	(112.98, 75.03) --
	(113.23, 72.01) --
	(113.48, 73.17) --
	(113.72, 78.94) --
	(113.97, 65.62) --
	(114.22, 68.46) --
	(114.46, 77.96) --
	(114.71, 62.33) --
	(114.95, 79.56) --
	(115.20, 78.05) --
	(115.45, 64.11) --
	(115.69, 79.83) --
	(115.94, 79.20) --
	(116.19, 63.13) --
	(116.43, 56.30) --
	(116.68, 70.41) --
	(116.93, 69.26) --
	(117.17, 82.67) --
	(117.42, 75.39) --
	(117.67, 61.00) --
	(117.91, 65.00) --
	(118.16, 57.98) --
	(118.41, 61.36) --
	(118.65, 78.14) --
	(118.90, 95.10) --
	(119.15, 65.71) --
	(119.39, 64.64) --
	(119.64, 66.15) --
	(119.89, 71.04) --
	(120.13, 63.40) --
	(120.38, 56.74) --
	(120.63, 54.79) --
	(120.87, 61.09) --
	(121.12, 66.86) --
	(121.37, 63.13) --
	(121.61, 74.94) --
	(121.86, 76.01) --
	(122.11, 60.74) --
	(122.35, 61.00) --
	(122.60, 70.86) --
	(122.85, 56.21) --
	(123.09, 82.40) --
	(123.34, 72.28) --
	(123.59, 59.49) --
	(123.83, 81.78) --
	(124.08, 66.60) --
	(124.33, 67.13) --
	(124.57, 69.88) --
	(124.82, 81.07) --
	(125.07, 68.19) --
	(125.31, 72.10) --
	(125.56, 62.51) --
	(125.81, 61.62) --
	(126.05, 85.77) --
	(126.30, 59.23) --
	(126.55, 65.97) --
	(126.79, 72.19) --
	(127.04, 64.73) --
	(127.29, 64.38) --
	(127.53, 67.93) --
	(127.78, 53.37) --
	(128.03, 67.04) --
	(128.27, 57.90) --
	(128.52, 63.93) --
	(128.77, 51.59) --
	(129.01, 69.26) --
	(129.26, 69.35) --
	(129.51, 66.42) --
	(129.75, 72.37) --
	(130.00, 63.76) --
	(130.25, 65.62) --
	(130.49, 58.96) --
	(130.74, 60.03) --
	(130.99, 55.59) --
	(131.23, 65.71) --
	(131.48, 76.54) --
	(131.73, 79.74) --
	(131.97, 70.50) --
	(132.22, 58.87) --
	(132.47, 65.53) --
	(132.71, 62.16) --
	(132.96, 73.52) --
	(133.21, 59.32) --
	(133.45, 60.03) --
	(133.70, 68.55) --
	(133.95, 66.33) --
	(134.19, 66.60) --
	(134.44, 66.51) --
	(134.69, 57.27) --
	(134.93, 61.80) --
	(135.18, 71.48) --
	(135.42, 80.27) --
	(135.67, 69.17) --
	(135.92, 60.20) --
	(136.16, 67.04) --
	(136.41, 62.60) --
	(136.66, 60.47) --
	(136.90, 71.92) --
	(137.15, 63.22) --
	(137.40, 58.78) --
	(137.64, 59.85) --
	(137.89, 63.13) --
	(138.14, 66.33) --
	(138.38, 63.49) --
	(138.63, 65.35) --
	(138.88, 57.98) --
	(139.12, 56.21) --
	(139.37, 69.44) --
	(139.62, 77.96) --
	(139.86, 63.76) --
	(140.11, 62.42) --
	(140.36, 65.00) --
	(140.60, 66.69) --
	(140.85, 59.67) --
	(141.10, 65.80) --
	(141.34, 63.93) --
	(141.59, 66.69) --
	(141.84, 66.51) --
	(142.08, 72.54) --
	(142.33, 64.38) --
	(142.58, 77.07) --
	(142.82, 75.30) --
	(143.07, 60.65) --
	(143.32, 63.93) --
	(143.56, 66.15) --
	(143.81, 60.38) --
	(144.06, 54.17) --
	(144.30, 54.52) --
	(144.55, 64.55) --
	(144.80, 72.46) --
	(145.04, 58.25) --
	(145.29, 57.19) --
	(145.54, 60.74) --
	(145.78, 56.83) --
	(146.03, 56.47) --
	(146.28, 68.73) --
	(146.52, 69.62) --
	(146.77, 67.57) --
	(147.02, 66.15) --
	(147.26, 59.14) --
	(147.51, 68.37) --
	(147.76, 66.95) --
	(148.00, 61.89) --
	(148.25, 61.45) --
	(148.50, 59.58) --
	(148.74, 67.48) --
	(148.99, 62.07) --
	(149.24, 68.02) --
	(149.48, 69.26) --
	(149.73, 73.97) --
	(149.98, 55.68) --
	(150.22, 67.84) --
	(150.47, 53.54) --
	(150.72, 59.58) --
	(150.96, 60.74) --
	(151.21, 71.66) --
	(151.46, 60.38) --
	(151.70, 68.82) --
	(151.95, 54.08) --
	(152.20, 73.17) --
	(152.44, 60.83) --
	(152.69, 72.37) --
	(152.94, 53.99) --
	(153.18, 64.55) --
	(153.43, 55.23) --
	(153.68, 52.12) --
	(153.92, 56.39) --
	(154.17, 60.65) --
	(154.42, 64.64) --
	(154.66, 54.43) --
	(154.91, 59.14) --
	(155.16, 55.59) --
	(155.40, 58.52) --
	(155.65, 61.71) --
	(155.89, 65.18) --
	(156.14, 74.23) --
	(156.39, 54.52) --
	(156.63, 53.99) --
	(156.88, 52.48) --
	(157.13, 51.33) --
	(157.37, 49.64) --
	(157.62, 54.34) --
	(157.87, 53.63) --
	(158.11, 72.54) --
	(158.36, 65.97) --
	(158.61, 68.90) --
	(158.85, 59.32) --
	(159.10, 64.64) --
	(159.35, 63.76) --
	(159.59, 52.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 31.26) rectangle (168.47,128.92);
\end{scope}
\begin{scope}
\path[clip] (173.47,133.92) rectangle (309.12,231.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.47,133.92) rectangle (309.12,231.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.47,149.46) --
	(309.12,149.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.47,171.66) --
	(309.12,171.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.47,193.85) --
	(309.12,193.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.47,216.05) --
	(309.12,216.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.97,133.92) --
	(191.97,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.63,133.92) --
	(216.63,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.30,133.92) --
	(241.30,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.96,133.92) --
	(265.96,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.62,133.92) --
	(290.62,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47,138.36) --
	(309.12,138.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47,160.56) --
	(309.12,160.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47,182.76) --
	(309.12,182.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47,204.95) --
	(309.12,204.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47,227.15) --
	(309.12,227.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.64,133.92) --
	(179.64,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.30,133.92) --
	(204.30,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.96,133.92) --
	(228.96,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (253.63,133.92) --
	(253.63,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.29,133.92) --
	(278.29,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.95,133.92) --
	(302.95,231.59);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,142.36) --
	(179.89,142.36) --
	(180.13,143.25) --
	(180.38,142.80) --
	(180.63,160.56) --
	(180.87,155.68) --
	(181.12,162.78) --
	(181.37,141.91) --
	(181.61,152.57) --
	(181.86,141.91) --
	(182.10,159.23) --
	(182.35,142.36) --
	(182.60,142.36) --
	(182.84,142.36) --
	(183.09,161.89) --
	(183.34,143.25) --
	(183.58,142.80) --
	(183.83,141.91) --
	(184.08,142.36) --
	(184.32,142.80) --
	(184.57,141.91) --
	(184.82,142.36) --
	(185.06,167.22) --
	(185.31,168.99) --
	(185.56,160.12) --
	(185.80,142.36) --
	(186.05,142.80) --
	(186.30,142.36) --
	(186.54,142.36) --
	(186.79,142.80) --
	(187.04,142.36) --
	(187.28,141.91) --
	(187.53,146.35) --
	(187.78,171.21) --
	(188.02,159.67) --
	(188.27,152.57) --
	(188.52,153.46) --
	(188.76,150.79) --
	(189.01,160.56) --
	(189.26,157.45) --
	(189.50,165.00) --
	(189.75,144.13) --
	(190.00,171.66) --
	(190.24,161.45) --
	(190.49,157.90) --
	(190.74,161.00) --
	(190.98,157.01) --
	(191.23,165.89) --
	(191.48,165.00) --
	(191.72,151.24) --
	(191.97,168.11) --
	(192.22,162.78) --
	(192.46,165.00) --
	(192.71,156.12) --
	(192.96,153.01) --
	(193.20,161.45) --
	(193.45,157.90) --
	(193.70,163.67) --
	(193.94,158.78) --
	(194.19,148.57) --
	(194.44,164.11) --
	(194.68,172.99) --
	(194.93,174.32) --
	(195.18,152.57) --
	(195.42,176.54) --
	(195.67,172.10) --
	(195.92,160.56) --
	(196.16,179.20) --
	(196.41,180.98) --
	(196.66,158.34) --
	(196.90,153.90) --
	(197.15,149.02) --
	(197.40,166.77) --
	(197.64,156.56) --
	(197.89,176.98) --
	(198.14,158.34) --
	(198.38,152.12) --
	(198.63,151.68) --
	(198.88,172.10) --
	(199.12,149.02) --
	(199.37,169.44) --
	(199.62,155.23) --
	(199.86,154.79) --
	(200.11,164.11) --
	(200.36,227.15) --
	(200.60,149.91) --
	(200.85,158.34) --
	(201.10,166.77) --
	(201.34,155.68) --
	(201.59,170.77) --
	(201.84,164.11) --
	(202.08,161.89) --
	(202.33,164.11) --
	(202.57,200.07) --
	(202.82,160.12) --
	(203.07,173.43) --
	(203.31,148.57) --
	(203.56,168.55) --
	(203.81,227.15) --
	(204.05,227.15) --
	(204.30,179.20) --
	(204.55,171.66) --
	(204.79,169.44) --
	(205.04,165.44) --
	(205.29,178.32) --
	(205.53,190.30) --
	(205.78,157.45) --
	(206.03,154.34) --
	(206.27,149.91) --
	(206.52,204.06) --
	(206.77,158.34) --
	(207.01,164.55) --
	(207.26,163.22) --
	(207.51,227.15) --
	(207.75,227.15) --
	(208.00,227.15) --
	(208.25,227.15) --
	(208.49,163.67) --
	(208.74,163.67) --
	(208.99,161.89) --
	(209.23,175.21) --
	(209.48,157.01) --
	(209.73,152.12) --
	(209.97,152.57) --
	(210.22,182.76) --
	(210.47,159.67) --
	(210.71,186.75) --
	(210.96,175.21) --
	(211.21,156.56) --
	(211.45,168.11) --
	(211.70,172.99) --
	(211.95,163.67) --
	(212.19,176.98) --
	(212.44,165.44) --
	(212.69,157.90) --
	(212.93,160.12) --
	(213.18,162.78) --
	(213.43,161.45) --
	(213.67,159.67) --
	(213.92,167.22) --
	(214.17,227.15) --
	(214.41,160.12) --
	(214.66,180.98) --
	(214.91,168.55) --
	(215.15,227.15) --
	(215.40,180.54) --
	(215.65,155.23) --
	(215.89,178.76) --
	(216.14,166.77) --
	(216.39,156.56) --
	(216.63,165.89) --
	(216.88,168.11) --
	(217.13,170.77) --
	(217.37,168.11) --
	(217.62,160.12) --
	(217.87,158.34) --
	(218.11,165.44) --
	(218.36,161.89) --
	(218.61,161.45) --
	(218.85,174.77) --
	(219.10,165.44) --
	(219.35,163.67) --
	(219.59,157.45) --
	(219.84,227.15) --
	(220.09,227.15) --
	(220.33,210.72) --
	(220.58,162.78) --
	(220.83,161.00) --
	(221.07,165.89) --
	(221.32,165.00) --
	(221.57,184.09) --
	(221.81,160.56) --
	(222.06,161.89) --
	(222.31,159.67) --
	(222.55,194.74) --
	(222.80,227.15) --
	(223.04,177.43) --
	(223.29,156.12) --
	(223.54,171.21) --
	(223.78,172.99) --
	(224.03,168.55) --
	(224.28,157.01) --
	(224.52,186.75) --
	(224.77,153.01) --
	(225.02,164.55) --
	(225.26,164.11) --
	(225.51,169.44) --
	(225.76,172.99) --
	(226.00,154.79) --
	(226.25,153.01) --
	(226.50,166.33) --
	(226.74,159.23) --
	(226.99,170.77) --
	(227.24,175.65) --
	(227.48,178.76) --
	(227.73,227.15) --
	(227.98,174.32) --
	(228.22,173.88) --
	(228.47,227.15) --
	(228.72,162.34) --
	(228.96,227.15) --
	(229.21,227.15) --
	(229.46,170.33) --
	(229.70,227.15) --
	(229.95,219.16) --
	(230.20,227.15) --
	(230.44,227.15) --
	(230.69,192.08) --
	(230.94,158.34) --
	(231.18,173.43) --
	(231.43,180.09) --
	(231.68,167.66) --
	(231.92,163.67) --
	(232.17,227.15) --
	(232.42,184.98) --
	(232.66,184.53) --
	(232.91,176.98) --
	(233.16,218.71) --
	(233.40,219.60) --
	(233.65,157.90) --
	(233.90,179.65) --
	(234.14,194.74) --
	(234.39,155.23) --
	(234.64,227.15) --
	(234.88,227.15) --
	(235.13,227.15) --
	(235.38,160.56) --
	(235.62,165.89) --
	(235.87,187.64) --
	(236.12,161.45) --
	(236.36,194.30) --
	(236.61,157.45) --
	(236.86,224.93) --
	(237.10,165.44) --
	(237.35,175.21) --
	(237.60,227.15) --
	(237.84,227.15) --
	(238.09,217.83) --
	(238.34,211.61) --
	(238.58,158.78) --
	(238.83,168.11) --
	(239.08,194.74) --
	(239.32,227.15) --
	(239.57,196.52) --
	(239.82,227.15) --
	(240.06,170.33) --
	(240.31,187.64) --
	(240.56,204.51) --
	(240.80,163.67) --
	(241.05,227.15) --
	(241.30,227.15) --
	(241.54,185.86) --
	(241.79,160.56) --
	(242.04,227.15) --
	(242.28,189.41) --
	(242.53,161.00) --
	(242.78,227.15) --
	(243.02,176.10) --
	(243.27,183.20) --
	(243.51,199.63) --
	(243.76,178.32) --
	(244.01,161.89) --
	(244.25,227.15) --
	(244.50,175.21) --
	(244.75,172.10) --
	(244.99,173.88) --
	(245.24,162.34) --
	(245.49,227.15) --
	(245.73,227.15) --
	(245.98,192.52) --
	(246.23,190.30) --
	(246.47,205.40) --
	(246.72,182.76) --
	(246.97,184.09) --
	(247.21,174.77) --
	(247.46,181.42) --
	(247.71,198.29) --
	(247.95,227.15) --
	(248.20,227.15) --
	(248.45,227.15) --
	(248.69,198.29) --
	(248.94,210.28) --
	(249.19,179.65) --
	(249.43,202.73) --
	(249.68,212.94) --
	(249.93,157.90) --
	(250.17,176.54) --
	(250.42,208.50) --
	(250.67,158.34) --
	(250.91,178.32) --
	(251.16,227.15) --
	(251.41,164.11) --
	(251.65,210.72) --
	(251.90,204.06) --
	(252.15,184.09) --
	(252.39,201.84) --
	(252.64,167.66) --
	(252.89,199.63) --
	(253.13,227.15) --
	(253.38,227.15) --
	(253.63,162.78) --
	(253.87,158.34) --
	(254.12,227.15) --
	(254.37,162.78) --
	(254.61,167.22) --
	(254.86,161.89) --
	(255.11,159.23) --
	(255.35,157.01) --
	(255.60,170.77) --
	(255.85,168.55) --
	(256.09,227.15) --
	(256.34,166.33) --
	(256.59,196.52) --
	(256.83,192.97) --
	(257.08,227.15) --
	(257.33,176.54) --
	(257.57,227.15) --
	(257.82,224.04) --
	(258.07,227.15) --
	(258.31,175.21) --
	(258.56,183.64) --
	(258.81,188.97) --
	(259.05,173.43) --
	(259.30,212.94) --
	(259.55,167.22) --
	(259.79,227.15) --
	(260.04,181.87) --
	(260.29,192.08) --
	(260.53,193.85) --
	(260.78,227.15) --
	(261.03,178.76) --
	(261.27,193.85) --
	(261.52,183.20) --
	(261.77,161.45) --
	(262.01,186.31) --
	(262.26,184.98) --
	(262.51,187.64) --
	(262.75,184.09) --
	(263.00,169.44) --
	(263.25,175.21) --
	(263.49,196.07) --
	(263.74,207.62) --
	(263.98,203.18) --
	(264.23,227.15) --
	(264.48,194.30) --
	(264.72,201.84) --
	(264.97,168.11) --
	(265.22,177.87) --
	(265.46,178.32) --
	(265.71,163.67) --
	(265.96,180.54) --
	(266.20,161.89) --
	(266.45,160.12) --
	(266.70,171.66) --
	(266.94,182.31) --
	(267.19,227.15) --
	(267.44,227.15) --
	(267.68,212.50) --
	(267.93,202.29) --
	(268.18,185.86) --
	(268.42,164.55) --
	(268.67,162.78) --
	(268.92,192.08) --
	(269.16,162.34) --
	(269.41,208.50) --
	(269.66,158.34) --
	(269.90,168.99) --
	(270.15,173.88) --
	(270.40,227.15) --
	(270.64,172.55) --
	(270.89,169.44) --
	(271.14,192.97) --
	(271.38,227.15) --
	(271.63,227.15) --
	(271.88,162.78) --
	(272.12,178.32) --
	(272.37,161.89) --
	(272.62,174.32) --
	(272.86,195.63) --
	(273.11,178.76) --
	(273.36,182.76) --
	(273.60,227.15) --
	(273.85,189.86) --
	(274.10,160.12) --
	(274.34,182.31) --
	(274.59,184.09) --
	(274.84,170.77) --
	(275.08,185.42) --
	(275.33,209.39) --
	(275.58,195.19) --
	(275.82,227.15) --
	(276.07,207.62) --
	(276.32,181.42) --
	(276.56,209.39) --
	(276.81,184.98) --
	(277.06,182.76) --
	(277.30,197.85) --
	(277.55,169.44) --
	(277.80,216.49) --
	(278.04,161.45) --
	(278.29,205.84) --
	(278.54,186.75) --
	(278.78,167.22) --
	(279.03,194.30) --
	(279.28,194.74) --
	(279.52,160.12) --
	(279.77,201.84) --
	(280.02,172.99) --
	(280.26,171.21) --
	(280.51,181.42) --
	(280.76,191.19) --
	(281.00,204.95) --
	(281.25,227.15) --
	(281.50,227.15) --
	(281.74,192.97) --
	(281.99,200.96) --
	(282.24,195.19) --
	(282.48,207.62) --
	(282.73,198.74) --
	(282.98,194.30) --
	(283.22,227.15) --
	(283.47,196.07) --
	(283.72,182.31) --
	(283.96,185.42) --
	(284.21,200.96) --
	(284.45,184.09) --
	(284.70,178.32) --
	(284.95,199.63) --
	(285.19,183.64) --
	(285.44,187.20) --
	(285.69,184.09) --
	(285.93,195.63) --
	(286.18,227.15) --
	(286.43,227.15) --
	(286.67,187.20) --
	(286.92,182.76) --
	(287.17,210.72) --
	(287.41,190.30) --
	(287.66,180.09) --
	(287.91,212.50) --
	(288.15,172.10) --
	(288.40,190.30) --
	(288.65,227.15) --
	(288.89,174.77) --
	(289.14,165.89) --
	(289.39,227.15) --
	(289.63,186.31) --
	(289.88,184.98) --
	(290.13,194.74) --
	(290.37,189.41) --
	(290.62,177.43) --
	(290.87,179.20) --
	(291.11,188.97) --
	(291.36,202.73) --
	(291.61,204.95) --
	(291.85,188.53) --
	(292.10,227.15) --
	(292.35,171.66) --
	(292.59,186.31) --
	(292.84,191.19) --
	(293.09,208.50) --
	(293.33,178.32) --
	(293.58,188.97) --
	(293.83,198.74) --
	(294.07,185.86) --
	(294.32,185.42) --
	(294.57,186.75) --
	(294.81,183.20) --
	(295.06,180.98) --
	(295.31,211.61) --
	(295.55,184.09) --
	(295.80,177.87) --
	(296.05,203.62) --
	(296.29,191.63) --
	(296.54,188.08) --
	(296.79,183.64) --
	(297.03,186.31) --
	(297.28,186.75) --
	(297.53,178.32) --
	(297.77,196.07) --
	(298.02,194.74) --
	(298.27,227.15) --
	(298.51,208.50) --
	(298.76,227.15) --
	(299.01,196.07) --
	(299.25,192.08) --
	(299.50,194.74) --
	(299.75,195.19) --
	(299.99,186.75) --
	(300.24,201.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,154.79) --
	(179.89,142.36) --
	(180.13,142.36) --
	(180.38,142.36) --
	(180.63,154.34) --
	(180.87,156.12) --
	(181.12,141.91) --
	(181.37,151.68) --
	(181.61,150.35) --
	(181.86,156.12) --
	(182.10,153.01) --
	(182.35,154.34) --
	(182.60,151.68) --
	(182.84,152.57) --
	(183.09,141.91) --
	(183.34,142.36) --
	(183.58,149.46) --
	(183.83,155.68) --
	(184.08,143.25) --
	(184.32,143.25) --
	(184.57,142.36) --
	(184.82,142.36) --
	(185.06,153.90) --
	(185.31,159.67) --
	(185.56,142.80) --
	(185.80,156.12) --
	(186.05,155.23) --
	(186.30,149.46) --
	(186.54,167.22) --
	(186.79,149.02) --
	(187.04,143.69) --
	(187.28,162.34) --
	(187.53,142.36) --
	(187.78,147.24) --
	(188.02,153.01) --
	(188.27,146.80) --
	(188.52,147.69) --
	(188.76,178.76) --
	(189.01,168.55) --
	(189.26,147.24) --
	(189.50,169.88) --
	(189.75,146.35) --
	(190.00,146.80) --
	(190.24,151.24) --
	(190.49,147.24) --
	(190.74,145.47) --
	(190.98,151.24) --
	(191.23,149.02) --
	(191.48,150.35) --
	(191.72,145.02) --
	(191.97,145.02) --
	(192.22,153.90) --
	(192.46,155.68) --
	(192.71,153.01) --
	(192.96,156.12) --
	(193.20,162.78) --
	(193.45,160.56) --
	(193.70,158.78) --
	(193.94,153.01) --
	(194.19,149.02) --
	(194.44,152.57) --
	(194.68,156.56) --
	(194.93,148.57) --
	(195.18,176.54) --
	(195.42,155.23) --
	(195.67,149.02) --
	(195.92,157.45) --
	(196.16,150.79) --
	(196.41,153.90) --
	(196.66,151.24) --
	(196.90,162.34) --
	(197.15,218.71) --
	(197.40,155.23) --
	(197.64,157.45) --
	(197.89,158.78) --
	(198.14,174.77) --
	(198.38,164.11) --
	(198.63,159.67) --
	(198.88,150.35) --
	(199.12,148.13) --
	(199.37,175.65) --
	(199.62,150.79) --
	(199.86,153.46) --
	(200.11,160.56) --
	(200.36,158.34) --
	(200.60,149.46) --
	(200.85,152.12) --
	(201.10,154.79) --
	(201.34,157.90) --
	(201.59,158.34) --
	(201.84,159.67) --
	(202.08,161.89) --
	(202.33,154.34) --
	(202.57,226.26) --
	(202.82,155.68) --
	(203.07,178.76) --
	(203.31,204.95) --
	(203.56,168.11) --
	(203.81,155.23) --
	(204.05,173.43) --
	(204.30,155.68) --
	(204.55,152.12) --
	(204.79,154.34) --
	(205.04,155.23) --
	(205.29,194.30) --
	(205.53,165.89) --
	(205.78,157.01) --
	(206.03,153.46) --
	(206.27,160.12) --
	(206.52,203.18) --
	(206.77,160.12) --
	(207.01,214.72) --
	(207.26,155.23) --
	(207.51,163.22) --
	(207.75,161.00) --
	(208.00,161.45) --
	(208.25,153.46) --
	(208.49,176.98) --
	(208.74,194.30) --
	(208.99,200.96) --
	(209.23,227.15) --
	(209.48,154.79) --
	(209.73,206.73) --
	(209.97,176.54) --
	(210.22,165.44) --
	(210.47,170.33) --
	(210.71,169.44) --
	(210.96,227.15) --
	(211.21,157.90) --
	(211.45,201.84) --
	(211.70,170.77) --
	(211.95,184.98) --
	(212.19,182.31) --
	(212.44,174.77) --
	(212.69,161.89) --
	(212.93,227.15) --
	(213.18,157.01) --
	(213.43,227.15) --
	(213.67,162.78) --
	(213.92,155.23) --
	(214.17,156.12) --
	(214.41,152.57) --
	(214.66,152.12) --
	(214.91,152.57) --
	(215.15,186.31) --
	(215.40,194.30) --
	(215.65,157.01) --
	(215.89,170.77) --
	(216.14,168.55) --
	(216.39,162.78) --
	(216.63,158.78) --
	(216.88,158.34) --
	(217.13,166.33) --
	(217.37,150.35) --
	(217.62,172.99) --
	(217.87,162.78) --
	(218.11,166.33) --
	(218.36,152.57) --
	(218.61,152.12) --
	(218.85,158.78) --
	(219.10,162.78) --
	(219.35,210.28) --
	(219.59,200.96) --
	(219.84,168.11) --
	(220.09,165.89) --
	(220.33,227.15) --
	(220.58,204.95) --
	(220.83,188.97) --
	(221.07,161.45) --
	(221.32,160.56) --
	(221.57,166.33) --
	(221.81,168.11) --
	(222.06,213.83) --
	(222.31,196.52) --
	(222.55,168.99) --
	(222.80,157.90) --
	(223.04,165.89) --
	(223.29,161.00) --
	(223.54,156.12) --
	(223.78,166.33) --
	(224.03,227.15) --
	(224.28,153.90) --
	(224.52,155.68) --
	(224.77,161.45) --
	(225.02,156.56) --
	(225.26,160.56) --
	(225.51,178.76) --
	(225.76,178.76) --
	(226.00,158.78) --
	(226.25,153.46) --
	(226.50,182.31) --
	(226.74,176.98) --
	(226.99,167.22) --
	(227.24,227.15) --
	(227.48,164.55) --
	(227.73,171.21) --
	(227.98,227.15) --
	(228.22,169.44) --
	(228.47,180.54) --
	(228.72,174.77) --
	(228.96,162.34) --
	(229.21,187.64) --
	(229.46,227.15) --
	(229.70,171.21) --
	(229.95,165.00) --
	(230.20,181.87) --
	(230.44,155.23) --
	(230.69,154.79) --
	(230.94,163.22) --
	(231.18,163.22) --
	(231.43,171.21) --
	(231.68,160.12) --
	(231.92,157.90) --
	(232.17,179.20) --
	(232.42,227.15) --
	(232.66,227.15) --
	(232.91,182.31) --
	(233.16,227.15) --
	(233.40,227.15) --
	(233.65,227.15) --
	(233.90,172.55) --
	(234.14,195.63) --
	(234.39,208.06) --
	(234.64,185.42) --
	(234.88,227.15) --
	(235.13,227.15) --
	(235.38,194.30) --
	(235.62,164.11) --
	(235.87,227.15) --
	(236.12,227.15) --
	(236.36,212.06) --
	(236.61,196.96) --
	(236.86,216.05) --
	(237.10,180.98) --
	(237.35,218.71) --
	(237.60,168.99) --
	(237.84,168.99) --
	(238.09,173.43) --
	(238.34,171.21) --
	(238.58,167.22) --
	(238.83,181.42) --
	(239.08,195.19) --
	(239.32,227.15) --
	(239.57,182.31) --
	(239.82,173.88) --
	(240.06,173.43) --
	(240.31,179.65) --
	(240.56,184.09) --
	(240.80,164.11) --
	(241.05,191.63) --
	(241.30,187.20) --
	(241.54,192.97) --
	(241.79,227.15) --
	(242.04,227.15) --
	(242.28,212.50) --
	(242.53,217.83) --
	(242.78,192.08) --
	(243.02,187.64) --
	(243.27,224.04) --
	(243.51,183.20) --
	(243.76,171.66) --
	(244.01,173.43) --
	(244.25,167.66) --
	(244.50,166.77) --
	(244.75,176.10) --
	(244.99,172.10) --
	(245.24,227.15) --
	(245.49,172.99) --
	(245.73,175.65) --
	(245.98,192.08) --
	(246.23,227.15) --
	(246.47,227.15) --
	(246.72,172.55) --
	(246.97,173.88) --
	(247.21,181.87) --
	(247.46,216.94) --
	(247.71,170.77) --
	(247.95,227.15) --
	(248.20,176.54) --
	(248.45,184.09) --
	(248.69,192.08) --
	(248.94,170.77) --
	(249.19,183.20) --
	(249.43,176.98) --
	(249.68,175.21) --
	(249.93,227.15) --
	(250.17,183.20) --
	(250.42,183.64) --
	(250.67,176.98) --
	(250.91,191.19) --
	(251.16,172.55) --
	(251.41,183.20) --
	(251.65,180.09) --
	(251.90,188.08) --
	(252.15,208.95) --
	(252.39,200.51) --
	(252.64,208.95) --
	(252.89,179.65) --
	(253.13,204.51) --
	(253.38,199.18) --
	(253.63,227.15) --
	(253.87,198.29) --
	(254.12,183.20) --
	(254.37,178.32) --
	(254.61,212.06) --
	(254.86,174.32) --
	(255.11,181.42) --
	(255.35,184.09) --
	(255.60,209.84) --
	(255.85,221.38) --
	(256.09,206.73) --
	(256.34,207.62) --
	(256.59,205.84) --
	(256.83,200.07) --
	(257.08,195.19) --
	(257.33,187.20) --
	(257.57,227.15) --
	(257.82,227.15) --
	(258.07,212.50) --
	(258.31,227.15) --
	(258.56,175.65) --
	(258.81,176.98) --
	(259.05,190.75) --
	(259.30,189.41) --
	(259.55,198.29) --
	(259.79,174.32) --
	(260.04,196.07) --
	(260.29,194.30) --
	(260.53,186.31) --
	(260.78,173.43) --
	(261.03,222.71) --
	(261.27,187.64) --
	(261.52,209.39) --
	(261.77,227.15) --
	(262.01,227.15) --
	(262.26,227.15) --
	(262.51,178.76) --
	(262.75,174.77) --
	(263.00,227.15) --
	(263.25,179.20) --
	(263.49,224.04) --
	(263.74,227.15) --
	(263.98,176.98) --
	(264.23,227.15) --
	(264.48,192.52) --
	(264.72,200.51) --
	(264.97,180.98) --
	(265.22,168.99) --
	(265.46,227.15) --
	(265.71,227.15) --
	(265.96,206.73) --
	(266.20,177.87) --
	(266.45,177.87) --
	(266.70,172.55) --
	(266.94,171.66) --
	(267.19,192.08) --
	(267.44,227.15) --
	(267.68,190.75) --
	(267.93,175.65) --
	(268.18,227.15) --
	(268.42,216.05) --
	(268.67,193.85) --
	(268.92,204.06) --
	(269.16,184.09) --
	(269.41,174.32) --
	(269.66,180.98) --
	(269.90,180.54) --
	(270.15,191.63) --
	(270.40,195.19) --
	(270.64,185.42) --
	(270.89,198.74) --
	(271.14,173.43) --
	(271.38,176.54) --
	(271.63,178.32) --
	(271.88,209.39) --
	(272.12,194.74) --
	(272.37,220.05) --
	(272.62,210.28) --
	(272.86,175.65) --
	(273.11,182.31) --
	(273.36,192.97) --
	(273.60,188.97) --
	(273.85,190.30) --
	(274.10,180.54) --
	(274.34,205.84) --
	(274.59,213.39) --
	(274.84,214.27) --
	(275.08,184.09) --
	(275.33,197.85) --
	(275.58,190.75) --
	(275.82,174.77) --
	(276.07,176.98) --
	(276.32,192.97) --
	(276.56,180.54) --
	(276.81,213.83) --
	(277.06,191.63) --
	(277.30,193.41) --
	(277.55,185.42) --
	(277.80,203.18) --
	(278.04,188.08) --
	(278.29,185.86) --
	(278.54,180.54) --
	(278.78,208.95) --
	(279.03,184.53) --
	(279.28,184.53) --
	(279.52,187.64) --
	(279.77,198.74) --
	(280.02,227.15) --
	(280.26,217.83) --
	(280.51,176.54) --
	(280.76,200.96) --
	(281.00,227.15) --
	(281.25,180.09) --
	(281.50,227.15) --
	(281.74,227.15) --
	(281.99,182.31) --
	(282.24,227.15) --
	(282.48,204.51) --
	(282.73,227.15) --
	(282.98,202.73) --
	(283.22,227.15) --
	(283.47,220.93) --
	(283.72,227.15) --
	(283.96,208.06) --
	(284.21,224.49) --
	(284.45,227.15) --
	(284.70,178.76) --
	(284.95,172.55) --
	(285.19,180.98) --
	(285.44,174.77) --
	(285.69,183.64) --
	(285.93,168.11) --
	(286.18,174.32) --
	(286.43,180.54) --
	(286.67,227.15) --
	(286.92,188.08) --
	(287.17,202.29) --
	(287.41,173.88) --
	(287.66,169.88) --
	(287.91,196.07) --
	(288.15,180.98) --
	(288.40,168.99) --
	(288.65,211.61) --
	(288.89,165.44) --
	(289.14,187.20) --
	(289.39,227.15) --
	(289.63,227.15) --
	(289.88,216.94) --
	(290.13,176.54) --
	(290.37,179.20) --
	(290.62,191.63) --
	(290.87,227.15) --
	(291.11,171.21) --
	(291.36,172.10) --
	(291.61,204.51) --
	(291.85,227.15) --
	(292.10,176.54) --
	(292.35,197.85) --
	(292.59,210.28) --
	(292.84,168.11) --
	(293.09,198.74) --
	(293.33,227.15) --
	(293.58,224.04) --
	(293.83,187.64) --
	(294.07,207.17) --
	(294.32,163.67) --
	(294.57,161.45) --
	(294.81,220.93) --
	(295.06,227.15) --
	(295.31,209.39) --
	(295.55,206.28) --
	(295.80,224.49) --
	(296.05,196.52) --
	(296.29,193.85) --
	(296.54,218.71) --
	(296.79,227.15) --
	(297.03,215.61) --
	(297.28,200.07) --
	(297.53,215.16) --
	(297.77,208.95) --
	(298.02,185.42) --
	(298.27,221.38) --
	(298.51,227.15) --
	(298.76,227.15) --
	(299.01,227.15) --
	(299.25,227.15) --
	(299.50,227.15) --
	(299.75,219.16) --
	(299.99,227.15) --
	(300.24,203.62);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,163.67) --
	(179.89,153.46) --
	(180.13,153.01) --
	(180.38,141.91) --
	(180.63,144.13) --
	(180.87,142.36) --
	(181.12,142.80) --
	(181.37,160.12) --
	(181.61,142.36) --
	(181.86,160.12) --
	(182.10,149.46) --
	(182.35,142.36) --
	(182.60,145.47) --
	(182.84,142.36) --
	(183.09,141.91) --
	(183.34,142.36) --
	(183.58,142.36) --
	(183.83,143.25) --
	(184.08,141.91) --
	(184.32,142.80) --
	(184.57,157.45) --
	(184.82,141.91) --
	(185.06,157.90) --
	(185.31,176.54) --
	(185.56,143.25) --
	(185.80,151.68) --
	(186.05,157.45) --
	(186.30,143.69) --
	(186.54,155.68) --
	(186.79,168.55) --
	(187.04,160.12) --
	(187.28,153.90) --
	(187.53,160.12) --
	(187.78,161.00) --
	(188.02,161.89) --
	(188.27,151.24) --
	(188.52,166.77) --
	(188.76,151.24) --
	(189.01,147.69) --
	(189.26,165.44) --
	(189.50,161.89) --
	(189.75,165.89) --
	(190.00,161.00) --
	(190.24,159.67) --
	(190.49,149.91) --
	(190.74,152.12) --
	(190.98,150.79) --
	(191.23,149.91) --
	(191.48,150.79) --
	(191.72,156.12) --
	(191.97,152.12) --
	(192.22,155.68) --
	(192.46,151.24) --
	(192.71,178.76) --
	(192.96,154.34) --
	(193.20,161.00) --
	(193.45,157.01) --
	(193.70,157.01) --
	(193.94,160.56) --
	(194.19,149.46) --
	(194.44,151.68) --
	(194.68,153.01) --
	(194.93,150.79) --
	(195.18,163.22) --
	(195.42,147.24) --
	(195.67,156.12) --
	(195.92,144.58) --
	(196.16,149.91) --
	(196.41,174.77) --
	(196.66,176.54) --
	(196.90,158.34) --
	(197.15,159.23) --
	(197.40,147.69) --
	(197.64,149.46) --
	(197.89,148.13) --
	(198.14,153.01) --
	(198.38,169.44) --
	(198.63,166.33) --
	(198.88,198.74) --
	(199.12,167.22) --
	(199.37,163.22) --
	(199.62,161.89) --
	(199.86,156.12) --
	(200.11,159.23) --
	(200.36,153.90) --
	(200.60,149.46) --
	(200.85,167.22) --
	(201.10,159.67) --
	(201.34,152.57) --
	(201.59,167.66) --
	(201.84,153.46) --
	(202.08,149.46) --
	(202.33,164.11) --
	(202.57,156.12) --
	(202.82,170.33) --
	(203.07,166.33) --
	(203.31,215.61) --
	(203.56,166.77) --
	(203.81,156.56) --
	(204.05,149.02) --
	(204.30,161.00) --
	(204.55,166.77) --
	(204.79,154.79) --
	(205.04,153.90) --
	(205.29,173.43) --
	(205.53,163.22) --
	(205.78,161.45) --
	(206.03,158.34) --
	(206.27,158.78) --
	(206.52,150.79) --
	(206.77,156.56) --
	(207.01,176.98) --
	(207.26,154.34) --
	(207.51,150.79) --
	(207.75,149.46) --
	(208.00,156.56) --
	(208.25,149.02) --
	(208.49,159.23) --
	(208.74,154.34) --
	(208.99,171.66) --
	(209.23,189.86) --
	(209.48,168.99) --
	(209.73,172.99) --
	(209.97,158.34) --
	(210.22,158.34) --
	(210.47,156.56) --
	(210.71,161.45) --
	(210.96,172.55) --
	(211.21,153.90) --
	(211.45,153.46) --
	(211.70,167.22) --
	(211.95,178.76) --
	(212.19,154.34) --
	(212.44,155.68) --
	(212.69,157.45) --
	(212.93,152.12) --
	(213.18,171.66) --
	(213.43,154.34) --
	(213.67,157.01) --
	(213.92,208.50) --
	(214.17,180.09) --
	(214.41,154.34) --
	(214.66,162.78) --
	(214.91,159.23) --
	(215.15,152.57) --
	(215.40,190.30) --
	(215.65,156.56) --
	(215.89,160.12) --
	(216.14,153.01) --
	(216.39,170.33) --
	(216.63,151.24) --
	(216.88,157.01) --
	(217.13,176.10) --
	(217.37,155.23) --
	(217.62,189.41) --
	(217.87,173.88) --
	(218.11,152.12) --
	(218.36,152.57) --
	(218.61,174.32) --
	(218.85,152.12) --
	(219.10,154.34) --
	(219.35,157.45) --
	(219.59,157.01) --
	(219.84,158.34) --
	(220.09,152.57) --
	(220.33,162.34) --
	(220.58,193.85) --
	(220.83,155.68) --
	(221.07,149.91) --
	(221.32,155.68) --
	(221.57,151.68) --
	(221.81,160.56) --
	(222.06,168.99) --
	(222.31,155.68) --
	(222.55,156.12) --
	(222.80,192.97) --
	(223.04,178.32) --
	(223.29,212.50) --
	(223.54,161.45) --
	(223.78,155.23) --
	(224.03,159.23) --
	(224.28,227.15) --
	(224.52,157.45) --
	(224.77,192.52) --
	(225.02,175.65) --
	(225.26,161.00) --
	(225.51,227.15) --
	(225.76,160.12) --
	(226.00,217.83) --
	(226.25,159.67) --
	(226.50,155.23) --
	(226.74,155.68) --
	(226.99,165.89) --
	(227.24,154.79) --
	(227.48,177.43) --
	(227.73,167.22) --
	(227.98,219.16) --
	(228.22,156.56) --
	(228.47,176.54) --
	(228.72,155.23) --
	(228.96,153.01) --
	(229.21,165.89) --
	(229.46,157.90) --
	(229.70,157.01) --
	(229.95,161.89) --
	(230.20,170.33) --
	(230.44,156.56) --
	(230.69,227.15) --
	(230.94,227.15) --
	(231.18,165.00) --
	(231.43,165.00) --
	(231.68,152.12) --
	(231.92,162.78) --
	(232.17,169.88) --
	(232.42,220.05) --
	(232.66,169.44) --
	(232.91,168.11) --
	(233.16,219.16) --
	(233.40,169.44) --
	(233.65,168.11) --
	(233.90,166.33) --
	(234.14,157.90) --
	(234.39,161.45) --
	(234.64,161.00) --
	(234.88,163.22) --
	(235.13,157.01) --
	(235.38,156.56) --
	(235.62,158.78) --
	(235.87,203.62) --
	(236.12,212.94) --
	(236.36,206.73) --
	(236.61,173.88) --
	(236.86,157.01) --
	(237.10,157.90) --
	(237.35,161.89) --
	(237.60,168.11) --
	(237.84,227.15) --
	(238.09,172.99) --
	(238.34,165.44) --
	(238.58,170.77) --
	(238.83,163.67) --
	(239.08,160.12) --
	(239.32,166.33) --
	(239.57,169.88) --
	(239.82,160.12) --
	(240.06,212.50) --
	(240.31,161.45) --
	(240.56,196.96) --
	(240.80,154.79) --
	(241.05,153.90) --
	(241.30,200.07) --
	(241.54,204.95) --
	(241.79,159.23) --
	(242.04,158.34) --
	(242.28,187.20) --
	(242.53,166.77) --
	(242.78,177.43) --
	(243.02,162.78) --
	(243.27,191.63) --
	(243.51,165.00) --
	(243.76,194.74) --
	(244.01,168.55) --
	(244.25,163.22) --
	(244.50,170.77) --
	(244.75,196.07) --
	(244.99,167.22) --
	(245.24,162.34) --
	(245.49,193.85) --
	(245.73,170.33) --
	(245.98,162.78) --
	(246.23,175.21) --
	(246.47,161.45) --
	(246.72,160.12) --
	(246.97,166.33) --
	(247.21,227.15) --
	(247.46,173.43) --
	(247.71,166.77) --
	(247.95,164.55) --
	(248.20,214.72) --
	(248.45,197.85) --
	(248.69,199.63) --
	(248.94,192.08) --
	(249.19,195.19) --
	(249.43,163.22) --
	(249.68,161.45) --
	(249.93,159.67) --
	(250.17,163.22) --
	(250.42,196.96) --
	(250.67,174.32) --
	(250.91,177.87) --
	(251.16,165.44) --
	(251.41,181.87) --
	(251.65,161.45) --
	(251.90,161.45) --
	(252.15,169.88) --
	(252.39,210.28) --
	(252.64,178.32) --
	(252.89,204.95) --
	(253.13,179.65) --
	(253.38,208.95) --
	(253.63,165.00) --
	(253.87,168.55) --
	(254.12,166.33) --
	(254.37,185.42) --
	(254.61,218.71) --
	(254.86,165.44) --
	(255.11,161.00) --
	(255.35,166.77) --
	(255.60,178.32) --
	(255.85,164.11) --
	(256.09,165.89) --
	(256.34,163.22) --
	(256.59,168.55) --
	(256.83,168.55) --
	(257.08,200.51) --
	(257.33,182.76) --
	(257.57,163.22) --
	(257.82,167.66) --
	(258.07,219.60) --
	(258.31,177.87) --
	(258.56,168.11) --
	(258.81,172.10) --
	(259.05,171.21) --
	(259.30,165.00) --
	(259.55,184.53) --
	(259.79,170.33) --
	(260.04,181.42) --
	(260.29,185.42) --
	(260.53,195.19) --
	(260.78,163.22) --
	(261.03,184.98) --
	(261.27,172.55) --
	(261.52,187.20) --
	(261.77,183.20) --
	(262.01,165.89) --
	(262.26,182.76) --
	(262.51,200.96) --
	(262.75,166.77) --
	(263.00,164.11) --
	(263.25,191.19) --
	(263.49,190.30) --
	(263.74,174.32) --
	(263.98,173.43) --
	(264.23,195.63) --
	(264.48,205.40) --
	(264.72,175.21) --
	(264.97,173.88) --
	(265.22,179.20) --
	(265.46,179.65) --
	(265.71,173.43) --
	(265.96,185.86) --
	(266.20,184.98) --
	(266.45,167.22) --
	(266.70,181.42) --
	(266.94,186.75) --
	(267.19,173.43) --
	(267.44,201.84) --
	(267.68,199.18) --
	(267.93,198.74) --
	(268.18,165.44) --
	(268.42,225.82) --
	(268.67,160.12) --
	(268.92,162.34) --
	(269.16,212.50) --
	(269.41,169.88) --
	(269.66,182.76) --
	(269.90,162.78) --
	(270.15,177.43) --
	(270.40,172.55) --
	(270.64,181.87) --
	(270.89,161.45) --
	(271.14,174.77) --
	(271.38,178.32) --
	(271.63,175.21) --
	(271.88,187.20) --
	(272.12,175.21) --
	(272.37,171.66) --
	(272.62,163.67) --
	(272.86,176.54) --
	(273.11,168.55) --
	(273.36,166.77) --
	(273.60,178.76) --
	(273.85,213.39) --
	(274.10,187.64) --
	(274.34,206.28) --
	(274.59,187.20) --
	(274.84,173.88) --
	(275.08,189.41) --
	(275.33,185.42) --
	(275.58,177.87) --
	(275.82,169.88) --
	(276.07,177.43) --
	(276.32,170.33) --
	(276.56,166.33) --
	(276.81,168.99) --
	(277.06,178.76) --
	(277.30,214.72) --
	(277.55,181.87) --
	(277.80,183.64) --
	(278.04,173.43) --
	(278.29,173.43) --
	(278.54,217.83) --
	(278.78,178.76) --
	(279.03,177.43) --
	(279.28,161.89) --
	(279.52,172.10) --
	(279.77,156.56) --
	(280.02,178.32) --
	(280.26,167.22) --
	(280.51,170.33) --
	(280.76,162.78) --
	(281.00,184.09) --
	(281.25,184.53) --
	(281.50,180.09) --
	(281.74,200.51) --
	(281.99,184.53) --
	(282.24,201.84) --
	(282.48,165.44) --
	(282.73,172.55) --
	(282.98,171.66) --
	(283.22,176.98) --
	(283.47,192.08) --
	(283.72,211.17) --
	(283.96,175.21) --
	(284.21,175.21) --
	(284.45,196.52) --
	(284.70,167.22) --
	(284.95,176.98) --
	(285.19,176.54) --
	(285.44,191.19) --
	(285.69,168.99) --
	(285.93,169.44) --
	(286.18,172.55) --
	(286.43,194.74) --
	(286.67,174.77) --
	(286.92,192.08) --
	(287.17,158.34) --
	(287.41,195.19) --
	(287.66,171.21) --
	(287.91,170.77) --
	(288.15,175.65) --
	(288.40,168.99) --
	(288.65,212.06) --
	(288.89,224.49) --
	(289.14,178.76) --
	(289.39,178.32) --
	(289.63,176.98) --
	(289.88,199.63) --
	(290.13,165.44) --
	(290.37,182.31) --
	(290.62,180.09) --
	(290.87,193.41) --
	(291.11,197.85) --
	(291.36,183.20) --
	(291.61,165.00) --
	(291.85,195.63) --
	(292.10,176.98) --
	(292.35,190.30) --
	(292.59,184.09) --
	(292.84,181.42) --
	(293.09,198.74) --
	(293.33,172.55) --
	(293.58,177.43) --
	(293.83,189.41) --
	(294.07,181.42) --
	(294.32,172.99) --
	(294.57,165.44) --
	(294.81,166.77) --
	(295.06,213.83) --
	(295.31,191.19) --
	(295.55,169.88) --
	(295.80,163.67) --
	(296.05,175.21) --
	(296.29,172.10) --
	(296.54,195.63) --
	(296.79,174.32) --
	(297.03,175.65) --
	(297.28,177.87) --
	(297.53,194.30) --
	(297.77,195.19) --
	(298.02,178.32) --
	(298.27,176.10) --
	(298.51,163.67) --
	(298.76,200.07) --
	(299.01,161.45) --
	(299.25,184.98) --
	(299.50,167.22) --
	(299.75,168.55) --
	(299.99,175.65) --
	(300.24,179.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,153.90) --
	(179.89,154.34) --
	(180.13,141.91) --
	(180.38,153.01) --
	(180.63,157.90) --
	(180.87,150.35) --
	(181.12,154.34) --
	(181.37,148.13) --
	(181.61,145.47) --
	(181.86,142.80) --
	(182.10,160.56) --
	(182.35,151.24) --
	(182.60,165.44) --
	(182.84,162.78) --
	(183.09,155.23) --
	(183.34,155.68) --
	(183.58,142.36) --
	(183.83,143.25) --
	(184.08,157.45) --
	(184.32,153.90) --
	(184.57,144.58) --
	(184.82,155.68) --
	(185.06,143.69) --
	(185.31,150.79) --
	(185.56,147.24) --
	(185.80,142.80) --
	(186.05,142.80) --
	(186.30,148.57) --
	(186.54,155.23) --
	(186.79,149.91) --
	(187.04,147.69) --
	(187.28,153.46) --
	(187.53,149.02) --
	(187.78,155.23) --
	(188.02,155.23) --
	(188.27,149.91) --
	(188.52,149.91) --
	(188.76,153.46) --
	(189.01,152.57) --
	(189.26,147.24) --
	(189.50,153.01) --
	(189.75,149.46) --
	(190.00,149.02) --
	(190.24,149.02) --
	(190.49,148.13) --
	(190.74,146.35) --
	(190.98,146.80) --
	(191.23,149.02) --
	(191.48,147.24) --
	(191.72,150.79) --
	(191.97,152.12) --
	(192.22,152.12) --
	(192.46,148.13) --
	(192.71,149.02) --
	(192.96,152.12) --
	(193.20,159.23) --
	(193.45,149.02) --
	(193.70,158.78) --
	(193.94,149.91) --
	(194.19,150.35) --
	(194.44,151.68) --
	(194.68,157.90) --
	(194.93,148.57) --
	(195.18,158.78) --
	(195.42,152.57) --
	(195.67,152.12) --
	(195.92,149.02) --
	(196.16,157.90) --
	(196.41,148.57) --
	(196.66,150.35) --
	(196.90,148.13) --
	(197.15,154.79) --
	(197.40,153.01) --
	(197.64,154.79) --
	(197.89,165.44) --
	(198.14,153.90) --
	(198.38,162.78) --
	(198.63,148.57) --
	(198.88,153.01) --
	(199.12,157.01) --
	(199.37,158.34) --
	(199.62,150.35) --
	(199.86,176.54) --
	(200.11,149.91) --
	(200.36,159.23) --
	(200.60,165.89) --
	(200.85,153.90) --
	(201.10,155.68) --
	(201.34,153.01) --
	(201.59,152.12) --
	(201.84,164.11) --
	(202.08,157.90) --
	(202.33,157.45) --
	(202.57,185.42) --
	(202.82,166.33) --
	(203.07,171.21) --
	(203.31,149.91) --
	(203.56,152.57) --
	(203.81,194.30) --
	(204.05,164.11) --
	(204.30,151.68) --
	(204.55,153.01) --
	(204.79,153.90) --
	(205.04,174.32) --
	(205.29,164.11) --
	(205.53,149.02) --
	(205.78,159.23) --
	(206.03,154.79) --
	(206.27,152.57) --
	(206.52,153.90) --
	(206.77,161.45) --
	(207.01,150.79) --
	(207.26,156.56) --
	(207.51,151.68) --
	(207.75,186.31) --
	(208.00,152.57) --
	(208.25,165.00) --
	(208.49,156.12) --
	(208.74,174.32) --
	(208.99,179.65) --
	(209.23,153.46) --
	(209.48,159.67) --
	(209.73,153.90) --
	(209.97,165.00) --
	(210.22,151.68) --
	(210.47,187.20) --
	(210.71,173.43) --
	(210.96,163.22) --
	(211.21,154.34) --
	(211.45,150.35) --
	(211.70,157.01) --
	(211.95,201.40) --
	(212.19,195.63) --
	(212.44,227.15) --
	(212.69,208.06) --
	(212.93,157.01) --
	(213.18,152.57) --
	(213.43,162.78) --
	(213.67,171.66) --
	(213.92,206.28) --
	(214.17,157.45) --
	(214.41,176.98) --
	(214.66,174.32) --
	(214.91,159.23) --
	(215.15,153.90) --
	(215.40,149.46) --
	(215.65,174.77) --
	(215.89,177.87) --
	(216.14,152.57) --
	(216.39,154.34) --
	(216.63,160.56) --
	(216.88,178.32) --
	(217.13,163.67) --
	(217.37,164.55) --
	(217.62,177.43) --
	(217.87,171.66) --
	(218.11,165.44) --
	(218.36,179.65) --
	(218.61,154.34) --
	(218.85,188.97) --
	(219.10,184.98) --
	(219.35,174.77) --
	(219.59,160.56) --
	(219.84,165.89) --
	(220.09,174.77) --
	(220.33,160.56) --
	(220.58,166.77) --
	(220.83,157.90) --
	(221.07,155.23) --
	(221.32,165.00) --
	(221.57,165.44) --
	(221.81,172.55) --
	(222.06,155.68) --
	(222.31,172.99) --
	(222.55,158.34) --
	(222.80,166.33) --
	(223.04,162.34) --
	(223.29,163.67) --
	(223.54,169.44) --
	(223.78,227.15) --
	(224.03,181.42) --
	(224.28,170.33) --
	(224.52,197.85) --
	(224.77,167.22) --
	(225.02,168.99) --
	(225.26,161.89) --
	(225.51,165.44) --
	(225.76,160.12) --
	(226.00,161.00) --
	(226.25,227.15) --
	(226.50,164.55) --
	(226.74,186.31) --
	(226.99,200.07) --
	(227.24,170.33) --
	(227.48,185.86) --
	(227.73,154.79) --
	(227.98,158.78) --
	(228.22,153.46) --
	(228.47,160.56) --
	(228.72,161.45) --
	(228.96,165.00) --
	(229.21,227.15) --
	(229.46,157.01) --
	(229.70,174.32) --
	(229.95,159.23) --
	(230.20,177.43) --
	(230.44,174.32) --
	(230.69,169.44) --
	(230.94,165.00) --
	(231.18,178.76) --
	(231.43,166.33) --
	(231.68,227.15) --
	(231.92,201.84) --
	(232.17,227.15) --
	(232.42,196.52) --
	(232.66,207.17) --
	(232.91,161.89) --
	(233.16,153.90) --
	(233.40,165.89) --
	(233.65,227.15) --
	(233.90,203.62) --
	(234.14,178.32) --
	(234.39,173.43) --
	(234.64,172.99) --
	(234.88,190.30) --
	(235.13,174.32) --
	(235.38,181.42) --
	(235.62,172.55) --
	(235.87,174.77) --
	(236.12,171.66) --
	(236.36,164.55) --
	(236.61,174.77) --
	(236.86,190.30) --
	(237.10,177.43) --
	(237.35,164.11) --
	(237.60,177.43) --
	(237.84,170.33) --
	(238.09,180.09) --
	(238.34,154.34) --
	(238.58,204.95) --
	(238.83,169.44) --
	(239.08,166.33) --
	(239.32,175.21) --
	(239.57,163.22) --
	(239.82,171.66) --
	(240.06,159.23) --
	(240.31,182.76) --
	(240.56,168.99) --
	(240.80,176.54) --
	(241.05,188.97) --
	(241.30,164.55) --
	(241.54,184.98) --
	(241.79,165.44) --
	(242.04,227.15) --
	(242.28,161.89) --
	(242.53,163.67) --
	(242.78,165.00) --
	(243.02,168.11) --
	(243.27,177.43) --
	(243.51,172.10) --
	(243.76,207.62) --
	(244.01,176.10) --
	(244.25,182.76) --
	(244.50,156.56) --
	(244.75,160.56) --
	(244.99,154.34) --
	(245.24,177.43) --
	(245.49,165.89) --
	(245.73,176.54) --
	(245.98,227.15) --
	(246.23,214.72) --
	(246.47,204.51) --
	(246.72,166.33) --
	(246.97,167.66) --
	(247.21,167.66) --
	(247.46,168.99) --
	(247.71,200.96) --
	(247.95,204.95) --
	(248.20,180.54) --
	(248.45,227.15) --
	(248.69,187.64) --
	(248.94,162.34) --
	(249.19,166.77) --
	(249.43,165.89) --
	(249.68,182.31) --
	(249.93,165.44) --
	(250.17,169.88) --
	(250.42,168.11) --
	(250.67,163.22) --
	(250.91,169.44) --
	(251.16,166.77) --
	(251.41,169.88) --
	(251.65,179.65) --
	(251.90,176.98) --
	(252.15,182.76) --
	(252.39,176.98) --
	(252.64,227.15) --
	(252.89,185.42) --
	(253.13,175.65) --
	(253.38,170.77) --
	(253.63,192.97) --
	(253.87,163.67) --
	(254.12,180.98) --
	(254.37,201.40) --
	(254.61,163.22) --
	(254.86,181.87) --
	(255.11,164.11) --
	(255.35,177.87) --
	(255.60,183.64) --
	(255.85,160.12) --
	(256.09,165.00) --
	(256.34,199.63) --
	(256.59,165.44) --
	(256.83,180.98) --
	(257.08,165.89) --
	(257.33,176.10) --
	(257.57,176.10) --
	(257.82,163.22) --
	(258.07,189.86) --
	(258.31,184.09) --
	(258.56,176.54) --
	(258.81,174.77) --
	(259.05,170.33) --
	(259.30,177.43) --
	(259.55,175.65) --
	(259.79,170.77) --
	(260.04,176.98) --
	(260.29,174.32) --
	(260.53,183.64) --
	(260.78,172.55) --
	(261.03,176.10) --
	(261.27,176.54) --
	(261.52,212.06) --
	(261.77,165.00) --
	(262.01,182.31) --
	(262.26,174.77) --
	(262.51,205.40) --
	(262.75,197.41) --
	(263.00,165.89) --
	(263.25,196.07) --
	(263.49,176.98) --
	(263.74,168.55) --
	(263.98,177.87) --
	(264.23,186.75) --
	(264.48,162.34) --
	(264.72,167.66) --
	(264.97,171.66) --
	(265.22,194.30) --
	(265.46,203.18) --
	(265.71,192.97) --
	(265.96,180.54) --
	(266.20,177.87) --
	(266.45,171.66) --
	(266.70,176.54) --
	(266.94,177.43) --
	(267.19,184.53) --
	(267.44,181.42) --
	(267.68,181.42) --
	(267.93,176.10) --
	(268.18,181.87) --
	(268.42,172.10) --
	(268.67,179.65) --
	(268.92,224.04) --
	(269.16,188.53) --
	(269.41,170.77) --
	(269.66,168.11) --
	(269.90,183.64) --
	(270.15,177.87) --
	(270.40,182.31) --
	(270.64,194.30) --
	(270.89,180.98) --
	(271.14,169.44) --
	(271.38,179.20) --
	(271.63,168.99) --
	(271.88,227.15) --
	(272.12,227.15) --
	(272.37,196.52) --
	(272.62,175.65) --
	(272.86,192.97) --
	(273.11,190.30) --
	(273.36,188.97) --
	(273.60,174.32) --
	(273.85,188.53) --
	(274.10,169.44) --
	(274.34,174.32) --
	(274.59,227.15) --
	(274.84,199.18) --
	(275.08,173.43) --
	(275.33,161.89) --
	(275.58,174.32) --
	(275.82,200.07) --
	(276.07,183.64) --
	(276.32,169.88) --
	(276.56,177.87) --
	(276.81,183.64) --
	(277.06,188.97) --
	(277.30,166.77) --
	(277.55,172.10) --
	(277.80,175.21) --
	(278.04,164.11) --
	(278.29,169.88) --
	(278.54,164.55) --
	(278.78,166.33) --
	(279.03,180.09) --
	(279.28,217.38) --
	(279.52,189.41) --
	(279.77,214.27) --
	(280.02,227.15) --
	(280.26,177.43) --
	(280.51,161.89) --
	(280.76,189.41) --
	(281.00,175.65) --
	(281.25,202.29) --
	(281.50,222.27) --
	(281.74,227.15) --
	(281.99,227.15) --
	(282.24,202.29) --
	(282.48,227.15) --
	(282.73,188.08) --
	(282.98,223.60) --
	(283.22,213.39) --
	(283.47,169.44) --
	(283.72,223.15) --
	(283.96,220.05) --
	(284.21,191.19) --
	(284.45,193.41) --
	(284.70,180.98) --
	(284.95,163.22) --
	(285.19,168.99) --
	(285.44,222.71) --
	(285.69,201.84) --
	(285.93,200.07) --
	(286.18,188.08) --
	(286.43,196.96) --
	(286.67,185.42) --
	(286.92,175.65) --
	(287.17,173.43) --
	(287.41,198.74) --
	(287.66,192.08) --
	(287.91,187.20) --
	(288.15,190.75) --
	(288.40,193.85) --
	(288.65,192.97) --
	(288.89,200.51) --
	(289.14,209.39) --
	(289.39,227.15) --
	(289.63,227.15) --
	(289.88,227.15) --
	(290.13,227.15) --
	(290.37,219.16) --
	(290.62,226.70) --
	(290.87,220.05) --
	(291.11,227.15) --
	(291.36,173.43) --
	(291.61,191.19) --
	(291.85,219.60) --
	(292.10,227.15) --
	(292.35,227.15) --
	(292.59,204.51) --
	(292.84,173.43) --
	(293.09,227.15) --
	(293.33,171.66) --
	(293.58,218.27) --
	(293.83,227.15) --
	(294.07,218.27) --
	(294.32,171.66) --
	(294.57,186.31) --
	(294.81,200.96) --
	(295.06,189.86) --
	(295.31,204.06) --
	(295.55,217.38) --
	(295.80,224.04) --
	(296.05,223.60) --
	(296.29,194.74) --
	(296.54,166.77) --
	(296.79,193.41) --
	(297.03,227.15) --
	(297.28,227.15) --
	(297.53,169.44) --
	(297.77,170.33) --
	(298.02,165.89) --
	(298.27,194.30) --
	(298.51,209.84) --
	(298.76,227.15) --
	(299.01,212.50) --
	(299.25,218.27) --
	(299.50,227.15) --
	(299.75,173.43) --
	(299.99,197.41) --
	(300.24,200.07);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,149.46) --
	(179.89,142.36) --
	(180.13,145.47) --
	(180.38,142.80) --
	(180.63,142.36) --
	(180.87,142.80) --
	(181.12,145.02) --
	(181.37,142.80) --
	(181.61,141.91) --
	(181.86,141.91) --
	(182.10,153.90) --
	(182.35,165.44) --
	(182.60,142.80) --
	(182.84,142.80) --
	(183.09,142.36) --
	(183.34,141.91) --
	(183.58,142.80) --
	(183.83,142.80) --
	(184.08,142.36) --
	(184.32,142.80) --
	(184.57,171.66) --
	(184.82,160.56) --
	(185.06,143.69) --
	(185.31,154.34) --
	(185.56,169.44) --
	(185.80,157.90) --
	(186.05,163.22) --
	(186.30,161.89) --
	(186.54,165.00) --
	(186.79,145.91) --
	(187.04,149.02) --
	(187.28,142.36) --
	(187.53,147.69) --
	(187.78,142.80) --
	(188.02,144.58) --
	(188.27,147.69) --
	(188.52,145.47) --
	(188.76,144.58) --
	(189.01,145.91) --
	(189.26,150.35) --
	(189.50,147.69) --
	(189.75,145.02) --
	(190.00,147.24) --
	(190.24,147.24) --
	(190.49,144.13) --
	(190.74,145.02) --
	(190.98,145.02) --
	(191.23,144.58) --
	(191.48,153.46) --
	(191.72,154.79) --
	(191.97,150.79) --
	(192.22,148.57) --
	(192.46,150.35) --
	(192.71,147.69) --
	(192.96,153.90) --
	(193.20,152.12) --
	(193.45,158.34) --
	(193.70,155.23) --
	(193.94,161.00) --
	(194.19,167.22) --
	(194.44,151.24) --
	(194.68,158.34) --
	(194.93,147.69) --
	(195.18,166.33) --
	(195.42,153.46) --
	(195.67,152.57) --
	(195.92,154.79) --
	(196.16,154.79) --
	(196.41,149.02) --
	(196.66,159.67) --
	(196.90,173.43) --
	(197.15,164.11) --
	(197.40,174.77) --
	(197.64,153.01) --
	(197.89,163.67) --
	(198.14,167.66) --
	(198.38,157.90) --
	(198.63,150.35) --
	(198.88,149.02) --
	(199.12,149.46) --
	(199.37,164.11) --
	(199.62,151.24) --
	(199.86,148.57) --
	(200.11,155.23) --
	(200.36,157.45) --
	(200.60,149.46) --
	(200.85,153.46) --
	(201.10,178.76) --
	(201.34,155.23) --
	(201.59,150.35) --
	(201.84,151.24) --
	(202.08,161.00) --
	(202.33,156.12) --
	(202.57,171.66) --
	(202.82,150.35) --
	(203.07,150.79) --
	(203.31,149.91) --
	(203.56,183.64) --
	(203.81,183.20) --
	(204.05,157.45) --
	(204.30,153.01) --
	(204.55,152.57) --
	(204.79,155.23) --
	(205.04,158.34) --
	(205.29,151.68) --
	(205.53,152.12) --
	(205.78,150.35) --
	(206.03,159.23) --
	(206.27,148.57) --
	(206.52,150.79) --
	(206.77,155.23) --
	(207.01,152.57) --
	(207.26,150.35) --
	(207.51,163.22) --
	(207.75,156.56) --
	(208.00,155.68) --
	(208.25,162.78) --
	(208.49,183.64) --
	(208.74,162.78) --
	(208.99,153.90) --
	(209.23,161.89) --
	(209.48,153.90) --
	(209.73,161.00) --
	(209.97,161.45) --
	(210.22,189.41) --
	(210.47,155.68) --
	(210.71,162.78) --
	(210.96,152.57) --
	(211.21,192.52) --
	(211.45,179.65) --
	(211.70,182.31) --
	(211.95,188.08) --
	(212.19,166.33) --
	(212.44,156.56) --
	(212.69,155.68) --
	(212.93,156.12) --
	(213.18,175.21) --
	(213.43,166.77) --
	(213.67,227.15) --
	(213.92,204.51) --
	(214.17,164.55) --
	(214.41,220.93) --
	(214.66,162.34) --
	(214.91,202.29) --
	(215.15,154.34) --
	(215.40,227.15) --
	(215.65,165.89) --
	(215.89,203.18) --
	(216.14,176.10) --
	(216.39,227.15) --
	(216.63,227.15) --
	(216.88,153.01) --
	(217.13,157.01) --
	(217.37,198.74) --
	(217.62,159.67) --
	(217.87,162.34) --
	(218.11,158.78) --
	(218.36,172.55) --
	(218.61,227.15) --
	(218.85,227.15) --
	(219.10,227.15) --
	(219.35,192.52) --
	(219.59,174.32) --
	(219.84,175.21) --
	(220.09,165.89) --
	(220.33,165.44) --
	(220.58,184.53) --
	(220.83,159.23) --
	(221.07,159.67) --
	(221.32,157.01) --
	(221.57,160.12) --
	(221.81,157.90) --
	(222.06,152.12) --
	(222.31,163.22) --
	(222.55,156.12) --
	(222.80,177.43) --
	(223.04,160.56) --
	(223.29,159.23) --
	(223.54,193.85) --
	(223.78,157.90) --
	(224.03,155.68) --
	(224.28,159.23) --
	(224.52,187.20) --
	(224.77,183.20) --
	(225.02,193.85) --
	(225.26,166.77) --
	(225.51,177.87) --
	(225.76,167.66) --
	(226.00,160.12) --
	(226.25,155.23) --
	(226.50,227.15) --
	(226.74,181.42) --
	(226.99,208.50) --
	(227.24,153.46) --
	(227.48,152.12) --
	(227.73,176.98) --
	(227.98,206.28) --
	(228.22,162.34) --
	(228.47,177.87) --
	(228.72,170.77) --
	(228.96,227.15) --
	(229.21,188.08) --
	(229.46,177.43) --
	(229.70,195.63) --
	(229.95,202.29) --
	(230.20,163.22) --
	(230.44,175.21) --
	(230.69,227.15) --
	(230.94,168.55) --
	(231.18,179.65) --
	(231.43,165.44) --
	(231.68,152.57) --
	(231.92,215.61) --
	(232.17,161.45) --
	(232.42,161.45) --
	(232.66,212.50) --
	(232.91,163.22) --
	(233.16,200.51) --
	(233.40,165.44) --
	(233.65,166.33) --
	(233.90,164.55) --
	(234.14,175.65) --
	(234.39,176.54) --
	(234.64,177.43) --
	(234.88,172.10) --
	(235.13,226.26) --
	(235.38,162.34) --
	(235.62,215.61) --
	(235.87,178.32) --
	(236.12,179.65) --
	(236.36,192.97) --
	(236.61,170.33) --
	(236.86,158.78) --
	(237.10,167.66) --
	(237.35,165.00) --
	(237.60,168.11) --
	(237.84,227.15) --
	(238.09,170.33) --
	(238.34,163.22) --
	(238.58,192.52) --
	(238.83,159.23) --
	(239.08,171.66) --
	(239.32,185.86) --
	(239.57,158.34) --
	(239.82,154.79) --
	(240.06,197.41) --
	(240.31,164.55) --
	(240.56,172.10) --
	(240.80,191.19) --
	(241.05,186.75) --
	(241.30,184.98) --
	(241.54,226.70) --
	(241.79,192.97) --
	(242.04,163.22) --
	(242.28,213.83) --
	(242.53,196.07) --
	(242.78,186.75) --
	(243.02,196.07) --
	(243.27,166.33) --
	(243.51,193.41) --
	(243.76,171.66) --
	(244.01,187.20) --
	(244.25,186.31) --
	(244.50,167.22) --
	(244.75,200.96) --
	(244.99,214.72) --
	(245.24,188.08) --
	(245.49,217.38) --
	(245.73,227.15) --
	(245.98,168.55) --
	(246.23,216.05) --
	(246.47,185.86) --
	(246.72,227.15) --
	(246.97,170.33) --
	(247.21,168.11) --
	(247.46,192.52) --
	(247.71,168.11) --
	(247.95,165.89) --
	(248.20,168.99) --
	(248.45,164.11) --
	(248.69,189.86) --
	(248.94,225.82) --
	(249.19,196.52) --
	(249.43,175.21) --
	(249.68,166.77) --
	(249.93,204.06) --
	(250.17,186.75) --
	(250.42,208.95) --
	(250.67,188.08) --
	(250.91,179.20) --
	(251.16,166.77) --
	(251.41,213.83) --
	(251.65,176.98) --
	(251.90,180.98) --
	(252.15,174.77) --
	(252.39,166.77) --
	(252.64,163.22) --
	(252.89,164.55) --
	(253.13,161.45) --
	(253.38,168.55) --
	(253.63,180.54) --
	(253.87,177.43) --
	(254.12,175.65) --
	(254.37,182.76) --
	(254.61,169.44) --
	(254.86,169.44) --
	(255.11,168.55) --
	(255.35,212.50) --
	(255.60,227.15) --
	(255.85,180.54) --
	(256.09,219.60) --
	(256.34,188.97) --
	(256.59,171.66) --
	(256.83,173.43) --
	(257.08,210.72) --
	(257.33,183.20) --
	(257.57,184.53) --
	(257.82,167.22) --
	(258.07,171.21) --
	(258.31,168.55) --
	(258.56,210.72) --
	(258.81,163.22) --
	(259.05,161.89) --
	(259.30,168.99) --
	(259.55,205.40) --
	(259.79,227.15) --
	(260.04,188.08) --
	(260.29,169.44) --
	(260.53,167.66) --
	(260.78,178.76) --
	(261.03,208.50) --
	(261.27,194.30) --
	(261.52,185.42) --
	(261.77,182.31) --
	(262.01,220.93) --
	(262.26,218.27) --
	(262.51,164.11) --
	(262.75,200.51) --
	(263.00,201.84) --
	(263.25,191.63) --
	(263.49,220.05) --
	(263.74,167.66) --
	(263.98,164.11) --
	(264.23,183.20) --
	(264.48,227.15) --
	(264.72,177.87) --
	(264.97,176.10) --
	(265.22,176.98) --
	(265.46,207.17) --
	(265.71,172.10) --
	(265.96,194.30) --
	(266.20,180.54) --
	(266.45,174.77) --
	(266.70,166.77) --
	(266.94,173.43) --
	(267.19,176.54) --
	(267.44,158.78) --
	(267.68,204.95) --
	(267.93,183.20) --
	(268.18,175.21) --
	(268.42,227.15) --
	(268.67,198.29) --
	(268.92,180.54) --
	(269.16,192.52) --
	(269.41,214.72) --
	(269.66,194.30) --
	(269.90,176.10) --
	(270.15,190.30) --
	(270.40,175.65) --
	(270.64,195.19) --
	(270.89,217.83) --
	(271.14,173.88) --
	(271.38,179.65) --
	(271.63,172.99) --
	(271.88,179.20) --
	(272.12,188.08) --
	(272.37,175.21) --
	(272.62,185.86) --
	(272.86,203.62) --
	(273.11,177.87) --
	(273.36,160.12) --
	(273.60,157.90) --
	(273.85,174.77) --
	(274.10,216.05) --
	(274.34,168.55) --
	(274.59,170.77) --
	(274.84,172.99) --
	(275.08,177.87) --
	(275.33,174.77) --
	(275.58,192.97) --
	(275.82,187.64) --
	(276.07,195.19) --
	(276.32,172.55) --
	(276.56,170.33) --
	(276.81,201.40) --
	(277.06,227.15) --
	(277.30,187.20) --
	(277.55,218.71) --
	(277.80,204.06) --
	(278.04,196.07) --
	(278.29,227.15) --
	(278.54,163.67) --
	(278.78,212.06) --
	(279.03,203.62) --
	(279.28,227.15) --
	(279.52,227.15) --
	(279.77,227.15) --
	(280.02,168.55) --
	(280.26,217.38) --
	(280.51,227.15) --
	(280.76,173.88) --
	(281.00,227.15) --
	(281.25,204.06) --
	(281.50,183.20) --
	(281.74,176.54) --
	(281.99,227.15) --
	(282.24,227.15) --
	(282.48,227.15) --
	(282.73,217.38) --
	(282.98,171.66) --
	(283.22,227.15) --
	(283.47,184.09) --
	(283.72,227.15) --
	(283.96,227.15) --
	(284.21,167.22) --
	(284.45,227.15) --
	(284.70,227.15) --
	(284.95,227.15) --
	(285.19,227.15) --
	(285.44,215.61) --
	(285.69,224.93) --
	(285.93,227.15) --
	(286.18,212.06) --
	(286.43,188.53) --
	(286.67,217.38) --
	(286.92,175.21) --
	(287.17,227.15) --
	(287.41,178.76) --
	(287.66,209.84) --
	(287.91,200.96) --
	(288.15,173.43) --
	(288.40,227.15) --
	(288.65,227.15) --
	(288.89,227.15) --
	(289.14,209.84) --
	(289.39,227.15) --
	(289.63,195.63) --
	(289.88,227.15) --
	(290.13,227.15) --
	(290.37,189.86) --
	(290.62,186.31) --
	(290.87,227.15) --
	(291.11,184.98) --
	(291.36,227.15) --
	(291.61,227.15) --
	(291.85,227.15) --
	(292.10,192.97) --
	(292.35,191.19) --
	(292.59,191.19) --
	(292.84,209.39) --
	(293.09,215.61) --
	(293.33,181.42) --
	(293.58,201.84) --
	(293.83,188.97) --
	(294.07,212.94) --
	(294.32,227.15) --
	(294.57,227.15) --
	(294.81,227.15) --
	(295.06,220.49) --
	(295.31,227.15) --
	(295.55,227.15) --
	(295.80,171.21) --
	(296.05,178.76) --
	(296.29,227.15) --
	(296.54,185.86) --
	(296.79,167.22) --
	(297.03,168.99) --
	(297.28,179.20) --
	(297.53,205.84) --
	(297.77,203.18) --
	(298.02,212.94) --
	(298.27,227.15) --
	(298.51,218.71) --
	(298.76,227.15) --
	(299.01,227.15) --
	(299.25,227.15) --
	(299.50,227.15) --
	(299.75,223.15) --
	(299.99,227.15) --
	(300.24,212.06);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,142.36) --
	(179.89,142.36) --
	(180.13,142.36) --
	(180.38,143.25) --
	(180.63,142.36) --
	(180.87,142.36) --
	(181.12,142.36) --
	(181.37,142.80) --
	(181.61,143.25) --
	(181.86,143.25) --
	(182.10,142.80) --
	(182.35,142.80) --
	(182.60,142.36) --
	(182.84,142.80) --
	(183.09,142.36) --
	(183.34,142.80) --
	(183.58,142.80) --
	(183.83,143.25) --
	(184.08,142.80) --
	(184.32,142.36) --
	(184.57,142.80) --
	(184.82,143.25) --
	(185.06,144.13) --
	(185.31,145.02) --
	(185.56,142.36) --
	(185.80,141.91) --
	(186.05,142.80) --
	(186.30,142.36) --
	(186.54,150.35) --
	(186.79,153.01) --
	(187.04,142.80) --
	(187.28,143.69) --
	(187.53,142.80) --
	(187.78,142.36) --
	(188.02,142.80) --
	(188.27,142.80) --
	(188.52,142.36) --
	(188.76,142.80) --
	(189.01,145.02) --
	(189.26,142.36) --
	(189.50,142.36) --
	(189.75,142.36) --
	(190.00,142.36) --
	(190.24,145.02) --
	(190.49,145.91) --
	(190.74,142.36) --
	(190.98,142.80) --
	(191.23,142.80) --
	(191.48,141.91) --
	(191.72,142.36) --
	(191.97,142.36) --
	(192.22,152.12) --
	(192.46,149.46) --
	(192.71,146.35) --
	(192.96,155.23) --
	(193.20,165.89) --
	(193.45,146.80) --
	(193.70,145.91) --
	(193.94,161.00) --
	(194.19,145.91) --
	(194.44,147.24) --
	(194.68,146.35) --
	(194.93,144.58) --
	(195.18,146.80) --
	(195.42,163.22) --
	(195.67,182.31) --
	(195.92,171.21) --
	(196.16,153.46) --
	(196.41,152.57) --
	(196.66,148.13) --
	(196.90,146.80) --
	(197.15,174.32) --
	(197.40,154.79) --
	(197.64,169.88) --
	(197.89,168.55) --
	(198.14,149.02) --
	(198.38,149.02) --
	(198.63,159.23) --
	(198.88,153.90) --
	(199.12,149.46) --
	(199.37,146.35) --
	(199.62,146.35) --
	(199.86,153.90) --
	(200.11,149.91) --
	(200.36,153.90) --
	(200.60,149.02) --
	(200.85,148.13) --
	(201.10,158.34) --
	(201.34,170.33) --
	(201.59,177.87) --
	(201.84,163.67) --
	(202.08,152.12) --
	(202.33,147.69) --
	(202.57,149.46) --
	(202.82,149.91) --
	(203.07,178.32) --
	(203.31,185.86) --
	(203.56,163.67) --
	(203.81,150.35) --
	(204.05,161.00) --
	(204.30,173.88) --
	(204.55,162.34) --
	(204.79,151.24) --
	(205.04,179.20) --
	(205.29,157.90) --
	(205.53,155.68) --
	(205.78,154.79) --
	(206.03,180.09) --
	(206.27,155.23) --
	(206.52,149.91) --
	(206.77,152.12) --
	(207.01,164.55) --
	(207.26,187.64) --
	(207.51,160.12) --
	(207.75,150.35) --
	(208.00,151.68) --
	(208.25,170.33) --
	(208.49,161.45) --
	(208.74,161.45) --
	(208.99,172.55) --
	(209.23,159.23) --
	(209.48,159.67) --
	(209.73,163.67) --
	(209.97,170.77) --
	(210.22,161.00) --
	(210.47,171.66) --
	(210.71,185.86) --
	(210.96,163.67) --
	(211.21,160.12) --
	(211.45,159.23) --
	(211.70,172.55) --
	(211.95,201.84) --
	(212.19,174.77) --
	(212.44,179.20) --
	(212.69,162.78) --
	(212.93,169.44) --
	(213.18,163.67) --
	(213.43,191.63) --
	(213.67,194.30) --
	(213.92,186.75) --
	(214.17,176.54) --
	(214.41,159.67) --
	(214.66,172.99) --
	(214.91,154.34) --
	(215.15,166.77) --
	(215.40,161.45) --
	(215.65,210.72) --
	(215.89,189.41) --
	(216.14,160.56) --
	(216.39,161.45) --
	(216.63,168.55) --
	(216.88,197.41) --
	(217.13,171.21) --
	(217.37,179.20) --
	(217.62,184.98) --
	(217.87,158.34) --
	(218.11,167.22) --
	(218.36,160.56) --
	(218.61,186.31) --
	(218.85,208.95) --
	(219.10,176.98) --
	(219.35,199.63) --
	(219.59,159.23) --
	(219.84,178.76) --
	(220.09,194.74) --
	(220.33,208.95) --
	(220.58,180.98) --
	(220.83,183.64) --
	(221.07,178.76) --
	(221.32,181.87) --
	(221.57,167.66) --
	(221.81,154.34) --
	(222.06,180.54) --
	(222.31,158.78) --
	(222.55,200.51) --
	(222.80,190.30) --
	(223.04,227.15) --
	(223.29,179.20) --
	(223.54,159.67) --
	(223.78,163.67) --
	(224.03,196.07) --
	(224.28,198.29) --
	(224.52,203.62) --
	(224.77,187.20) --
	(225.02,180.09) --
	(225.26,160.56) --
	(225.51,208.06) --
	(225.76,191.63) --
	(226.00,176.98) --
	(226.25,227.15) --
	(226.50,193.85) --
	(226.74,202.73) --
	(226.99,183.20) --
	(227.24,227.15) --
	(227.48,182.31) --
	(227.73,180.98) --
	(227.98,188.08) --
	(228.22,188.53) --
	(228.47,182.76) --
	(228.72,212.94) --
	(228.96,189.86) --
	(229.21,179.20) --
	(229.46,192.08) --
	(229.70,189.41) --
	(229.95,227.15) --
	(230.20,197.41) --
	(230.44,206.28) --
	(230.69,187.20) --
	(230.94,181.87) --
	(231.18,208.50) --
	(231.43,227.15) --
	(231.68,193.85) --
	(231.92,191.63) --
	(232.17,213.83) --
	(232.42,227.15) --
	(232.66,227.15) --
	(232.91,227.15) --
	(233.16,227.15) --
	(233.40,207.17) --
	(233.65,191.63) --
	(233.90,195.19) --
	(234.14,187.64) --
	(234.39,195.19) --
	(234.64,193.85) --
	(234.88,223.15) --
	(235.13,198.29) --
	(235.38,199.63) --
	(235.62,193.85) --
	(235.87,227.15) --
	(236.12,227.15) --
	(236.36,206.73) --
	(236.61,204.95) --
	(236.86,220.49) --
	(237.10,206.73) --
	(237.35,221.82) --
	(237.60,192.97) --
	(237.84,208.50) --
	(238.09,199.63) --
	(238.34,227.15) --
	(238.58,204.51) --
	(238.83,227.15) --
	(239.08,203.62) --
	(239.32,205.84) --
	(239.57,196.52) --
	(239.82,195.63) --
	(240.06,207.17) --
	(240.31,188.08) --
	(240.56,206.73) --
	(240.80,216.05) --
	(241.05,208.06) --
	(241.30,207.17) --
	(241.54,188.53) --
	(241.79,191.19) --
	(242.04,227.15) --
	(242.28,190.75) --
	(242.53,227.15) --
	(242.78,185.42) --
	(243.02,205.40) --
	(243.27,227.15) --
	(243.51,218.71) --
	(243.76,217.38) --
	(244.01,227.15) --
	(244.25,227.15) --
	(244.50,217.38) --
	(244.75,203.18) --
	(244.99,218.27) --
	(245.24,204.06) --
	(245.49,203.18) --
	(245.73,227.15) --
	(245.98,199.63) --
	(246.23,223.60) --
	(246.47,195.19) --
	(246.72,204.06) --
	(246.97,197.85) --
	(247.21,227.15) --
	(247.46,198.29) --
	(247.71,198.29) --
	(247.95,196.96) --
	(248.20,227.15) --
	(248.45,227.15) --
	(248.69,199.18) --
	(248.94,192.97) --
	(249.19,194.74) --
	(249.43,199.18) --
	(249.68,199.18) --
	(249.93,198.74) --
	(250.17,219.16) --
	(250.42,220.05) --
	(250.67,227.15) --
	(250.91,200.07) --
	(251.16,192.97) --
	(251.41,227.15) --
	(251.65,227.15) --
	(251.90,208.50) --
	(252.15,212.06) --
	(252.39,227.15) --
	(252.64,216.94) --
	(252.89,227.15) --
	(253.13,220.05) --
	(253.38,201.84) --
	(253.63,222.27) --
	(253.87,198.74) --
	(254.12,191.19) --
	(254.37,227.15) --
	(254.61,227.15) --
	(254.86,220.93) --
	(255.11,205.84) --
	(255.35,200.51) --
	(255.60,204.95) --
	(255.85,204.95) --
	(256.09,215.61) --
	(256.34,190.75) --
	(256.59,212.06) --
	(256.83,215.61) --
	(257.08,224.93) --
	(257.33,202.29) --
	(257.57,203.18) --
	(257.82,203.18) --
	(258.07,227.15) --
	(258.31,227.15) --
	(258.56,214.27) --
	(258.81,196.96) --
	(259.05,204.06) --
	(259.30,202.73) --
	(259.55,200.07) --
	(259.79,212.50) --
	(260.04,227.15) --
	(260.29,200.51) --
	(260.53,222.27) --
	(260.78,227.15) --
	(261.03,196.96) --
	(261.27,219.16) --
	(261.52,199.63) --
	(261.77,221.82) --
	(262.01,205.84) --
	(262.26,192.97) --
	(262.51,201.40) --
	(262.75,210.72) --
	(263.00,174.32) --
	(263.25,198.74) --
	(263.49,203.18) --
	(263.74,209.39) --
	(263.98,224.49) --
	(264.23,208.50) --
	(264.48,227.15) --
	(264.72,192.08) --
	(264.97,208.50) --
	(265.22,217.38) --
	(265.46,204.51) --
	(265.71,198.29) --
	(265.96,206.28) --
	(266.20,206.28) --
	(266.45,210.72) --
	(266.70,211.17) --
	(266.94,198.29) --
	(267.19,202.73) --
	(267.44,200.07) --
	(267.68,214.27) --
	(267.93,198.29) --
	(268.18,197.41) --
	(268.42,200.96) --
	(268.67,206.73) --
	(268.92,216.05) --
	(269.16,214.72) --
	(269.41,213.83) --
	(269.66,200.96) --
	(269.90,210.28) --
	(270.15,209.39) --
	(270.40,205.40) --
	(270.64,227.15) --
	(270.89,200.51) --
	(271.14,212.50) --
	(271.38,193.85) --
	(271.63,206.73) --
	(271.88,218.27) --
	(272.12,206.73) --
	(272.37,219.60) --
	(272.62,212.94) --
	(272.86,202.73) --
	(273.11,192.08) --
	(273.36,189.41) --
	(273.60,224.49) --
	(273.85,202.73) --
	(274.10,196.96) --
	(274.34,196.96) --
	(274.59,227.15) --
	(274.84,208.95) --
	(275.08,218.27) --
	(275.33,220.05) --
	(275.58,211.61) --
	(275.82,198.29) --
	(276.07,214.27) --
	(276.32,203.18) --
	(276.56,211.17) --
	(276.81,212.06) --
	(277.06,212.94) --
	(277.30,204.06) --
	(277.55,227.15) --
	(277.80,227.15) --
	(278.04,221.38) --
	(278.29,208.95) --
	(278.54,227.15) --
	(278.78,201.40) --
	(279.03,216.49) --
	(279.28,215.61) --
	(279.52,196.07) --
	(279.77,216.05) --
	(280.02,204.95) --
	(280.26,198.74) --
	(280.51,227.15) --
	(280.76,206.73) --
	(281.00,208.06) --
	(281.25,214.72) --
	(281.50,227.15) --
	(281.74,212.94) --
	(281.99,196.96) --
	(282.24,201.84) --
	(282.48,227.15) --
	(282.73,227.15) --
	(282.98,204.95) --
	(283.22,207.62) --
	(283.47,218.27) --
	(283.72,208.06) --
	(283.96,195.63) --
	(284.21,201.84) --
	(284.45,208.06) --
	(284.70,206.73) --
	(284.95,204.51) --
	(285.19,213.83) --
	(285.44,222.71) --
	(285.69,198.74) --
	(285.93,214.72) --
	(286.18,206.73) --
	(286.43,208.50) --
	(286.67,212.94) --
	(286.92,206.28) --
	(287.17,196.07) --
	(287.41,200.96) --
	(287.66,218.27) --
	(287.91,213.39) --
	(288.15,196.96) --
	(288.40,206.73) --
	(288.65,196.07) --
	(288.89,227.15) --
	(289.14,218.27) --
	(289.39,227.15) --
	(289.63,227.15) --
	(289.88,210.28) --
	(290.13,227.15) --
	(290.37,204.51) --
	(290.62,212.06) --
	(290.87,227.15) --
	(291.11,207.17) --
	(291.36,207.17) --
	(291.61,227.15) --
	(291.85,214.27) --
	(292.10,220.93) --
	(292.35,227.15) --
	(292.59,217.38) --
	(292.84,218.71) --
	(293.09,206.73) --
	(293.33,227.15) --
	(293.58,202.29) --
	(293.83,216.49) --
	(294.07,199.63) --
	(294.32,211.17) --
	(294.57,218.27) --
	(294.81,227.15) --
	(295.06,219.16) --
	(295.31,206.73) --
	(295.55,197.41) --
	(295.80,227.15) --
	(296.05,216.05) --
	(296.29,214.72) --
	(296.54,196.07) --
	(296.79,211.61) --
	(297.03,227.15) --
	(297.28,224.49) --
	(297.53,207.17) --
	(297.77,207.17) --
	(298.02,218.71) --
	(298.27,210.72) --
	(298.51,201.40) --
	(298.76,227.15) --
	(299.01,206.73) --
	(299.25,215.61) --
	(299.50,206.73) --
	(299.75,195.19) --
	(299.99,178.76) --
	(300.24,213.39);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,142.36) --
	(179.89,142.36) --
	(180.13,143.25) --
	(180.38,142.36) --
	(180.63,142.36) --
	(180.87,142.80) --
	(181.12,142.36) --
	(181.37,142.80) --
	(181.61,142.80) --
	(181.86,141.91) --
	(182.10,142.36) --
	(182.35,142.80) --
	(182.60,141.91) --
	(182.84,142.36) --
	(183.09,142.36) --
	(183.34,142.80) --
	(183.58,141.91) --
	(183.83,142.80) --
	(184.08,142.80) --
	(184.32,142.36) --
	(184.57,142.80) --
	(184.82,142.80) --
	(185.06,141.91) --
	(185.31,142.36) --
	(185.56,142.36) --
	(185.80,151.24) --
	(186.05,149.46) --
	(186.30,141.91) --
	(186.54,176.10) --
	(186.79,144.13) --
	(187.04,173.43) --
	(187.28,167.66) --
	(187.53,142.80) --
	(187.78,160.56) --
	(188.02,142.80) --
	(188.27,142.36) --
	(188.52,143.25) --
	(188.76,142.36) --
	(189.01,142.36) --
	(189.26,142.36) --
	(189.50,142.80) --
	(189.75,142.80) --
	(190.00,142.36) --
	(190.24,142.80) --
	(190.49,141.91) --
	(190.74,142.80) --
	(190.98,141.91) --
	(191.23,142.36) --
	(191.48,142.80) --
	(191.72,142.36) --
	(191.97,142.80) --
	(192.22,151.68) --
	(192.46,142.36) --
	(192.71,160.56) --
	(192.96,144.58) --
	(193.20,161.89) --
	(193.45,149.46) --
	(193.70,146.35) --
	(193.94,148.57) --
	(194.19,155.23) --
	(194.44,145.02) --
	(194.68,160.56) --
	(194.93,183.20) --
	(195.18,153.90) --
	(195.42,147.24) --
	(195.67,150.35) --
	(195.92,171.21) --
	(196.16,150.79) --
	(196.41,190.30) --
	(196.66,150.79) --
	(196.90,153.01) --
	(197.15,153.46) --
	(197.40,153.01) --
	(197.64,184.09) --
	(197.89,156.56) --
	(198.14,172.10) --
	(198.38,153.90) --
	(198.63,149.02) --
	(198.88,156.12) --
	(199.12,150.35) --
	(199.37,176.98) --
	(199.62,149.91) --
	(199.86,151.24) --
	(200.11,163.67) --
	(200.36,152.12) --
	(200.60,174.32) --
	(200.85,151.68) --
	(201.10,148.57) --
	(201.34,175.65) --
	(201.59,149.46) --
	(201.84,148.13) --
	(202.08,151.68) --
	(202.33,167.22) --
	(202.57,171.21) --
	(202.82,147.69) --
	(203.07,149.46) --
	(203.31,173.43) --
	(203.56,160.12) --
	(203.81,157.45) --
	(204.05,150.35) --
	(204.30,197.85) --
	(204.55,147.24) --
	(204.79,153.01) --
	(205.04,149.02) --
	(205.29,150.35) --
	(205.53,150.79) --
	(205.78,148.57) --
	(206.03,150.35) --
	(206.27,161.89) --
	(206.52,158.34) --
	(206.77,158.34) --
	(207.01,150.35) --
	(207.26,153.90) --
	(207.51,154.79) --
	(207.75,175.21) --
	(208.00,147.69) --
	(208.25,160.12) --
	(208.49,149.02) --
	(208.74,151.24) --
	(208.99,148.57) --
	(209.23,157.45) --
	(209.48,159.23) --
	(209.73,162.78) --
	(209.97,149.46) --
	(210.22,154.79) --
	(210.47,152.12) --
	(210.71,150.79) --
	(210.96,157.45) --
	(211.21,149.46) --
	(211.45,177.43) --
	(211.70,154.34) --
	(211.95,150.35) --
	(212.19,206.73) --
	(212.44,153.46) --
	(212.69,149.46) --
	(212.93,177.43) --
	(213.18,153.46) --
	(213.43,167.66) --
	(213.67,168.55) --
	(213.92,154.79) --
	(214.17,154.34) --
	(214.41,154.34) --
	(214.66,164.11) --
	(214.91,162.34) --
	(215.15,187.64) --
	(215.40,151.68) --
	(215.65,159.23) --
	(215.89,152.12) --
	(216.14,151.24) --
	(216.39,176.10) --
	(216.63,164.11) --
	(216.88,155.68) --
	(217.13,157.90) --
	(217.37,159.67) --
	(217.62,163.67) --
	(217.87,193.85) --
	(218.11,177.87) --
	(218.36,163.22) --
	(218.61,163.22) --
	(218.85,161.45) --
	(219.10,157.45) --
	(219.35,187.64) --
	(219.59,173.88) --
	(219.84,153.90) --
	(220.09,167.22) --
	(220.33,203.62) --
	(220.58,176.98) --
	(220.83,201.84) --
	(221.07,196.52) --
	(221.32,179.20) --
	(221.57,196.52) --
	(221.81,180.98) --
	(222.06,176.54) --
	(222.31,166.77) --
	(222.55,165.44) --
	(222.80,161.45) --
	(223.04,168.55) --
	(223.29,182.76) --
	(223.54,161.00) --
	(223.78,182.31) --
	(224.03,177.87) --
	(224.28,159.23) --
	(224.52,157.45) --
	(224.77,179.20) --
	(225.02,184.09) --
	(225.26,189.86) --
	(225.51,197.41) --
	(225.76,227.15) --
	(226.00,227.15) --
	(226.25,180.54) --
	(226.50,158.78) --
	(226.74,188.08) --
	(226.99,186.31) --
	(227.24,227.15) --
	(227.48,184.98) --
	(227.73,227.15) --
	(227.98,202.73) --
	(228.22,196.96) --
	(228.47,192.97) --
	(228.72,200.07) --
	(228.96,185.42) --
	(229.21,214.27) --
	(229.46,227.15) --
	(229.70,227.15) --
	(229.95,192.08) --
	(230.20,227.15) --
	(230.44,227.15) --
	(230.69,187.20) --
	(230.94,212.06) --
	(231.18,227.15) --
	(231.43,227.15) --
	(231.68,227.15) --
	(231.92,227.15) --
	(232.17,227.15) --
	(232.42,227.15) --
	(232.66,227.15) --
	(232.91,209.84) --
	(233.16,155.23) --
	(233.40,227.15) --
	(233.65,227.15) --
	(233.90,227.15) --
	(234.14,195.19) --
	(234.39,227.15) --
	(234.64,184.98) --
	(234.88,227.15) --
	(235.13,227.15) --
	(235.38,164.11) --
	(235.62,176.10) --
	(235.87,210.28) --
	(236.12,227.15) --
	(236.36,227.15) --
	(236.61,227.15) --
	(236.86,210.72) --
	(237.10,189.41) --
	(237.35,220.49) --
	(237.60,227.15) --
	(237.84,187.20) --
	(238.09,184.98) --
	(238.34,227.15) --
	(238.58,184.98) --
	(238.83,227.15) --
	(239.08,227.15) --
	(239.32,227.15) --
	(239.57,227.15) --
	(239.82,227.15) --
	(240.06,188.97) --
	(240.31,196.52) --
	(240.56,191.63) --
	(240.80,186.75) --
	(241.05,227.15) --
	(241.30,227.15) --
	(241.54,183.64) --
	(241.79,189.41) --
	(242.04,227.15) --
	(242.28,227.15) --
	(242.53,227.15) --
	(242.78,198.29) --
	(243.02,176.98) --
	(243.27,227.15) --
	(243.51,227.15) --
	(243.76,218.27) --
	(244.01,227.15) --
	(244.25,184.98) --
	(244.50,227.15) --
	(244.75,227.15) --
	(244.99,227.15) --
	(245.24,227.15) --
	(245.49,227.15) --
	(245.73,189.41) --
	(245.98,227.15) --
	(246.23,227.15) --
	(246.47,218.71) --
	(246.72,227.15) --
	(246.97,227.15) --
	(247.21,160.12) --
	(247.46,227.15) --
	(247.71,227.15) --
	(247.95,217.38) --
	(248.20,227.15) --
	(248.45,227.15) --
	(248.69,227.15) --
	(248.94,182.76) --
	(249.19,227.15) --
	(249.43,188.97) --
	(249.68,227.15) --
	(249.93,213.83) --
	(250.17,227.15) --
	(250.42,198.74) --
	(250.67,227.15) --
	(250.91,185.42) --
	(251.16,191.63) --
	(251.41,227.15) --
	(251.65,216.94) --
	(251.90,227.15) --
	(252.15,188.97) --
	(252.39,197.85) --
	(252.64,227.15) --
	(252.89,227.15) --
	(253.13,217.38) --
	(253.38,227.15) --
	(253.63,227.15) --
	(253.87,227.15) --
	(254.12,201.40) --
	(254.37,216.94) --
	(254.61,227.15) --
	(254.86,227.15) --
	(255.11,227.15) --
	(255.35,227.15) --
	(255.60,227.15) --
	(255.85,227.15) --
	(256.09,227.15) --
	(256.34,227.15) --
	(256.59,227.15) --
	(256.83,227.15) --
	(257.08,223.15) --
	(257.33,227.15) --
	(257.57,227.15) --
	(257.82,220.05) --
	(258.07,227.15) --
	(258.31,227.15) --
	(258.56,227.15) --
	(258.81,227.15) --
	(259.05,227.15) --
	(259.30,227.15) --
	(259.55,227.15) --
	(259.79,225.82) --
	(260.04,218.71) --
	(260.29,191.19) --
	(260.53,227.15) --
	(260.78,227.15) --
	(261.03,227.15) --
	(261.27,227.15) --
	(261.52,227.15) --
	(261.77,227.15) --
	(262.01,223.60) --
	(262.26,227.15) --
	(262.51,227.15) --
	(262.75,227.15) --
	(263.00,227.15) --
	(263.25,188.08) --
	(263.49,227.15) --
	(263.74,195.19) --
	(263.98,223.15) --
	(264.23,227.15) --
	(264.48,194.74) --
	(264.72,197.85) --
	(264.97,192.97) --
	(265.22,227.15) --
	(265.46,227.15) --
	(265.71,227.15) --
	(265.96,227.15) --
	(266.20,227.15) --
	(266.45,227.15) --
	(266.70,221.38) --
	(266.94,214.27) --
	(267.19,227.15) --
	(267.44,227.15) --
	(267.68,227.15) --
	(267.93,227.15) --
	(268.18,227.15) --
	(268.42,227.15) --
	(268.67,192.52) --
	(268.92,227.15) --
	(269.16,227.15) --
	(269.41,227.15) --
	(269.66,217.38) --
	(269.90,227.15) --
	(270.15,227.15) --
	(270.40,227.15) --
	(270.64,211.61) --
	(270.89,227.15) --
	(271.14,227.15) --
	(271.38,227.15) --
	(271.63,227.15) --
	(271.88,227.15) --
	(272.12,227.15) --
	(272.37,227.15) --
	(272.62,227.15) --
	(272.86,227.15) --
	(273.11,220.49) --
	(273.36,189.41) --
	(273.60,227.15) --
	(273.85,210.28) --
	(274.10,227.15) --
	(274.34,227.15) --
	(274.59,227.15) --
	(274.84,223.15) --
	(275.08,217.38) --
	(275.33,211.17) --
	(275.58,227.15) --
	(275.82,222.27) --
	(276.07,194.30) --
	(276.32,220.93) --
	(276.56,207.62) --
	(276.81,227.15) --
	(277.06,227.15) --
	(277.30,227.15) --
	(277.55,227.15) --
	(277.80,224.49) --
	(278.04,227.15) --
	(278.29,227.15) --
	(278.54,227.15) --
	(278.78,227.15) --
	(279.03,227.15) --
	(279.28,212.06) --
	(279.52,218.27) --
	(279.77,227.15) --
	(280.02,227.15) --
	(280.26,206.28) --
	(280.51,225.37) --
	(280.76,219.60) --
	(281.00,227.15) --
	(281.25,213.83) --
	(281.50,227.15) --
	(281.74,193.41) --
	(281.99,216.49) --
	(282.24,220.49) --
	(282.48,227.15) --
	(282.73,227.15) --
	(282.98,218.71) --
	(283.22,227.15) --
	(283.47,223.15) --
	(283.72,227.15) --
	(283.96,192.97) --
	(284.21,192.52) --
	(284.45,220.05) --
	(284.70,223.60) --
	(284.95,227.15) --
	(285.19,227.15) --
	(285.44,227.15) --
	(285.69,217.83) --
	(285.93,227.15) --
	(286.18,227.15) --
	(286.43,227.15) --
	(286.67,227.15) --
	(286.92,227.15) --
	(287.17,226.26) --
	(287.41,186.75) --
	(287.66,217.83) --
	(287.91,227.15) --
	(288.15,227.15) --
	(288.40,227.15) --
	(288.65,227.15) --
	(288.89,227.15) --
	(289.14,227.15) --
	(289.39,186.75) --
	(289.63,227.15) --
	(289.88,227.15) --
	(290.13,227.15) --
	(290.37,227.15) --
	(290.62,227.15) --
	(290.87,227.15) --
	(291.11,216.05) --
	(291.36,227.15) --
	(291.61,215.16) --
	(291.85,227.15) --
	(292.10,227.15) --
	(292.35,227.15) --
	(292.59,188.97) --
	(292.84,227.15) --
	(293.09,227.15) --
	(293.33,227.15) --
	(293.58,213.83) --
	(293.83,220.93) --
	(294.07,227.15) --
	(294.32,227.15) --
	(294.57,227.15) --
	(294.81,227.15) --
	(295.06,200.51) --
	(295.31,227.15) --
	(295.55,227.15) --
	(295.80,227.15) --
	(296.05,227.15) --
	(296.29,227.15) --
	(296.54,227.15) --
	(296.79,227.15) --
	(297.03,205.84) --
	(297.28,185.86) --
	(297.53,227.15) --
	(297.77,227.15) --
	(298.02,201.40) --
	(298.27,227.15) --
	(298.51,227.15) --
	(298.76,227.15) --
	(299.01,227.15) --
	(299.25,227.15) --
	(299.50,227.15) --
	(299.75,227.15) --
	(299.99,189.41) --
	(300.24,227.15);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,142.80) --
	(179.89,143.25) --
	(180.13,142.80) --
	(180.38,142.36) --
	(180.63,143.25) --
	(180.87,142.80) --
	(181.12,142.36) --
	(181.37,142.36) --
	(181.61,141.91) --
	(181.86,142.80) --
	(182.10,142.36) --
	(182.35,142.36) --
	(182.60,141.91) --
	(182.84,142.36) --
	(183.09,142.80) --
	(183.34,142.80) --
	(183.58,142.36) --
	(183.83,142.36) --
	(184.08,142.80) --
	(184.32,141.91) --
	(184.57,142.80) --
	(184.82,142.36) --
	(185.06,143.25) --
	(185.31,142.36) --
	(185.56,143.69) --
	(185.80,142.80) --
	(186.05,145.47) --
	(186.30,151.68) --
	(186.54,151.68) --
	(186.79,153.90) --
	(187.04,153.46) --
	(187.28,143.25) --
	(187.53,145.02) --
	(187.78,142.36) --
	(188.02,142.80) --
	(188.27,163.67) --
	(188.52,143.25) --
	(188.76,143.25) --
	(189.01,142.80) --
	(189.26,142.36) --
	(189.50,142.80) --
	(189.75,142.80) --
	(190.00,142.36) --
	(190.24,166.33) --
	(190.49,142.36) --
	(190.74,142.36) --
	(190.98,169.44) --
	(191.23,168.11) --
	(191.48,149.02) --
	(191.72,178.76) --
	(191.97,146.80) --
	(192.22,175.21) --
	(192.46,173.43) --
	(192.71,172.55) --
	(192.96,174.77) --
	(193.20,147.24) --
	(193.45,178.32) --
	(193.70,150.79) --
	(193.94,181.87) --
	(194.19,156.12) --
	(194.44,159.23) --
	(194.68,177.87) --
	(194.93,185.42) --
	(195.18,155.68) --
	(195.42,146.80) --
	(195.67,145.47) --
	(195.92,148.13) --
	(196.16,146.80) --
	(196.41,157.45) --
	(196.66,154.79) --
	(196.90,149.46) --
	(197.15,150.79) --
	(197.40,147.24) --
	(197.64,150.35) --
	(197.89,175.21) --
	(198.14,172.10) --
	(198.38,155.23) --
	(198.63,147.69) --
	(198.88,153.46) --
	(199.12,173.43) --
	(199.37,150.79) --
	(199.62,190.30) --
	(199.86,157.01) --
	(200.11,176.98) --
	(200.36,147.24) --
	(200.60,151.24) --
	(200.85,197.85) --
	(201.10,175.21) --
	(201.34,148.13) --
	(201.59,154.79) --
	(201.84,172.55) --
	(202.08,149.02) --
	(202.33,155.23) --
	(202.57,173.88) --
	(202.82,149.91) --
	(203.07,181.42) --
	(203.31,149.46) --
	(203.56,157.90) --
	(203.81,152.12) --
	(204.05,148.57) --
	(204.30,154.34) --
	(204.55,153.90) --
	(204.79,206.28) --
	(205.04,150.79) --
	(205.29,149.02) --
	(205.53,150.79) --
	(205.78,150.35) --
	(206.03,155.68) --
	(206.27,147.24) --
	(206.52,165.00) --
	(206.77,165.44) --
	(207.01,187.64) --
	(207.26,173.88) --
	(207.51,194.74) --
	(207.75,192.08) --
	(208.00,152.57) --
	(208.25,182.76) --
	(208.49,161.45) --
	(208.74,154.79) --
	(208.99,173.43) --
	(209.23,182.31) --
	(209.48,179.65) --
	(209.73,157.01) --
	(209.97,221.82) --
	(210.22,152.12) --
	(210.47,148.57) --
	(210.71,185.42) --
	(210.96,166.77) --
	(211.21,186.31) --
	(211.45,167.66) --
	(211.70,200.07) --
	(211.95,154.34) --
	(212.19,167.22) --
	(212.44,195.19) --
	(212.69,150.79) --
	(212.93,148.57) --
	(213.18,193.41) --
	(213.43,179.65) --
	(213.67,161.45) --
	(213.92,155.68) --
	(214.17,227.15) --
	(214.41,155.68) --
	(214.66,184.53) --
	(214.91,160.56) --
	(215.15,193.41) --
	(215.40,168.99) --
	(215.65,195.63) --
	(215.89,158.78) --
	(216.14,196.52) --
	(216.39,167.22) --
	(216.63,209.84) --
	(216.88,215.16) --
	(217.13,163.22) --
	(217.37,184.98) --
	(217.62,151.24) --
	(217.87,159.67) --
	(218.11,168.11) --
	(218.36,162.78) --
	(218.61,167.66) --
	(218.85,162.78) --
	(219.10,199.63) --
	(219.35,202.29) --
	(219.59,227.15) --
	(219.84,190.75) --
	(220.09,163.67) --
	(220.33,216.94) --
	(220.58,165.44) --
	(220.83,192.97) --
	(221.07,175.21) --
	(221.32,172.10) --
	(221.57,227.15) --
	(221.81,211.17) --
	(222.06,178.76) --
	(222.31,179.65) --
	(222.55,220.93) --
	(222.80,192.97) --
	(223.04,188.97) --
	(223.29,189.86) --
	(223.54,203.18) --
	(223.78,200.51) --
	(224.03,198.29) --
	(224.28,191.19) --
	(224.52,201.84) --
	(224.77,190.30) --
	(225.02,227.15) --
	(225.26,222.71) --
	(225.51,227.15) --
	(225.76,227.15) --
	(226.00,163.67) --
	(226.25,189.86) --
	(226.50,190.30) --
	(226.74,195.19) --
	(226.99,182.76) --
	(227.24,212.06) --
	(227.48,198.74) --
	(227.73,189.86) --
	(227.98,204.95) --
	(228.22,188.97) --
	(228.47,218.27) --
	(228.72,219.60) --
	(228.96,196.52) --
	(229.21,202.29) --
	(229.46,204.51) --
	(229.70,220.49) --
	(229.95,208.95) --
	(230.20,192.08) --
	(230.44,188.53) --
	(230.69,195.63) --
	(230.94,196.52) --
	(231.18,209.39) --
	(231.43,195.19) --
	(231.68,216.94) --
	(231.92,201.84) --
	(232.17,212.50) --
	(232.42,187.64) --
	(232.66,196.52) --
	(232.91,187.20) --
	(233.16,227.15) --
	(233.40,198.29) --
	(233.65,197.41) --
	(233.90,213.39) --
	(234.14,198.29) --
	(234.39,216.05) --
	(234.64,194.30) --
	(234.88,202.29) --
	(235.13,199.63) --
	(235.38,202.29) --
	(235.62,227.15) --
	(235.87,227.15) --
	(236.12,217.38) --
	(236.36,227.15) --
	(236.61,190.30) --
	(236.86,227.15) --
	(237.10,227.15) --
	(237.35,227.15) --
	(237.60,202.73) --
	(237.84,227.15) --
	(238.09,227.15) --
	(238.34,218.27) --
	(238.58,227.15) --
	(238.83,227.15) --
	(239.08,210.28) --
	(239.32,193.85) --
	(239.57,199.18) --
	(239.82,195.63) --
	(240.06,206.28) --
	(240.31,227.15) --
	(240.56,192.52) --
	(240.80,227.15) --
	(241.05,217.83) --
	(241.30,202.73) --
	(241.54,227.15) --
	(241.79,217.38) --
	(242.04,196.07) --
	(242.28,227.15) --
	(242.53,227.15) --
	(242.78,227.15) --
	(243.02,204.06) --
	(243.27,194.74) --
	(243.51,227.15) --
	(243.76,227.15) --
	(244.01,227.15) --
	(244.25,220.05) --
	(244.50,227.15) --
	(244.75,205.84) --
	(244.99,203.62) --
	(245.24,227.15) --
	(245.49,227.15) --
	(245.73,227.15) --
	(245.98,200.51) --
	(246.23,212.50) --
	(246.47,227.15) --
	(246.72,227.15) --
	(246.97,226.70) --
	(247.21,216.05) --
	(247.46,227.15) --
	(247.71,227.15) --
	(247.95,227.15) --
	(248.20,194.74) --
	(248.45,227.15) --
	(248.69,208.50) --
	(248.94,227.15) --
	(249.19,227.15) --
	(249.43,226.70) --
	(249.68,225.82) --
	(249.93,227.15) --
	(250.17,210.72) --
	(250.42,227.15) --
	(250.67,227.15) --
	(250.91,227.15) --
	(251.16,227.15) --
	(251.41,227.15) --
	(251.65,227.15) --
	(251.90,227.15) --
	(252.15,200.07) --
	(252.39,227.15) --
	(252.64,218.27) --
	(252.89,204.06) --
	(253.13,227.15) --
	(253.38,218.71) --
	(253.63,227.15) --
	(253.87,227.15) --
	(254.12,227.15) --
	(254.37,227.15) --
	(254.61,227.15) --
	(254.86,227.15) --
	(255.11,227.15) --
	(255.35,227.15) --
	(255.60,227.15) --
	(255.85,227.15) --
	(256.09,227.15) --
	(256.34,213.83) --
	(256.59,227.15) --
	(256.83,227.15) --
	(257.08,216.49) --
	(257.33,200.51) --
	(257.57,227.15) --
	(257.82,227.15) --
	(258.07,227.15) --
	(258.31,215.16) --
	(258.56,227.15) --
	(258.81,227.15) --
	(259.05,227.15) --
	(259.30,227.15) --
	(259.55,227.15) --
	(259.79,227.15) --
	(260.04,227.15) --
	(260.29,227.15) --
	(260.53,227.15) --
	(260.78,208.95) --
	(261.03,227.15) --
	(261.27,208.50) --
	(261.52,218.71) --
	(261.77,204.06) --
	(262.01,227.15) --
	(262.26,227.15) --
	(262.51,219.16) --
	(262.75,216.49) --
	(263.00,227.15) --
	(263.25,227.15) --
	(263.49,203.62) --
	(263.74,227.15) --
	(263.98,227.15) --
	(264.23,227.15) --
	(264.48,227.15) --
	(264.72,227.15) --
	(264.97,227.15) --
	(265.22,227.15) --
	(265.46,227.15) --
	(265.71,227.15) --
	(265.96,227.15) --
	(266.20,220.93) --
	(266.45,227.15) --
	(266.70,227.15) --
	(266.94,227.15) --
	(267.19,227.15) --
	(267.44,227.15) --
	(267.68,227.15) --
	(267.93,227.15) --
	(268.18,227.15) --
	(268.42,227.15) --
	(268.67,227.15);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,143.25) --
	(179.89,142.36) --
	(180.13,142.36) --
	(180.38,142.36) --
	(180.63,141.91) --
	(180.87,142.80) --
	(181.12,142.36) --
	(181.37,142.80) --
	(181.61,142.36) --
	(181.86,142.36) --
	(182.10,142.80) --
	(182.35,142.36) --
	(182.60,142.80) --
	(182.84,142.80) --
	(183.09,142.80) --
	(183.34,142.36) --
	(183.58,142.36) --
	(183.83,142.80) --
	(184.08,142.80) --
	(184.32,142.80) --
	(184.57,142.36) --
	(184.82,142.36) --
	(185.06,142.36) --
	(185.31,144.58) --
	(185.56,150.35) --
	(185.80,156.56) --
	(186.05,151.68) --
	(186.30,153.90) --
	(186.54,159.67) --
	(186.79,169.88) --
	(187.04,170.77) --
	(187.28,143.25) --
	(187.53,170.33) --
	(187.78,143.25) --
	(188.02,143.25) --
	(188.27,143.25) --
	(188.52,142.80) --
	(188.76,163.67) --
	(189.01,142.80) --
	(189.26,161.89) --
	(189.50,142.36) --
	(189.75,142.80) --
	(190.00,142.80) --
	(190.24,161.00) --
	(190.49,142.36) --
	(190.74,142.36) --
	(190.98,142.36) --
	(191.23,142.80) --
	(191.48,142.36) --
	(191.72,142.36) --
	(191.97,142.36) --
	(192.22,143.25) --
	(192.46,142.36) --
	(192.71,141.91) --
	(192.96,142.80) --
	(193.20,142.80) --
	(193.45,156.56) --
	(193.70,156.12) --
	(193.94,146.80) --
	(194.19,168.11) --
	(194.44,175.65) --
	(194.68,181.87) --
	(194.93,172.55) --
	(195.18,148.57) --
	(195.42,153.46) --
	(195.67,172.10) --
	(195.92,200.07) --
	(196.16,148.13) --
	(196.41,167.66) --
	(196.66,149.46) --
	(196.90,149.02) --
	(197.15,151.68) --
	(197.40,176.54) --
	(197.64,174.77) --
	(197.89,157.45) --
	(198.14,179.65) --
	(198.38,155.23) --
	(198.63,152.57) --
	(198.88,148.13) --
	(199.12,159.67) --
	(199.37,156.12) --
	(199.62,158.78) --
	(199.86,151.68) --
	(200.11,149.91) --
	(200.36,157.90) --
	(200.60,153.01) --
	(200.85,149.91) --
	(201.10,163.22) --
	(201.34,150.35) --
	(201.59,151.68) --
	(201.84,152.57) --
	(202.08,156.12) --
	(202.33,148.13) --
	(202.57,165.89) --
	(202.82,213.39) --
	(203.07,151.24) --
	(203.31,147.69) --
	(203.56,164.11) --
	(203.81,149.91) --
	(204.05,158.34) --
	(204.30,166.77) --
	(204.55,153.01) --
	(204.79,150.35) --
	(205.04,149.02) --
	(205.29,148.13) --
	(205.53,150.79) --
	(205.78,165.44) --
	(206.03,154.79) --
	(206.27,156.12) --
	(206.52,153.01) --
	(206.77,166.33) --
	(207.01,160.12) --
	(207.26,154.34) --
	(207.51,160.56) --
	(207.75,163.67) --
	(208.00,166.77) --
	(208.25,168.99) --
	(208.49,191.63) --
	(208.74,191.19) --
	(208.99,184.09) --
	(209.23,159.67) --
	(209.48,170.33) --
	(209.73,157.90) --
	(209.97,164.11) --
	(210.22,177.87) --
	(210.47,168.11) --
	(210.71,217.38) --
	(210.96,159.67) --
	(211.21,192.08) --
	(211.45,167.22) --
	(211.70,155.68) --
	(211.95,177.43) --
	(212.19,174.77) --
	(212.44,192.97) --
	(212.69,209.39) --
	(212.93,207.62) --
	(213.18,227.15) --
	(213.43,168.55) --
	(213.67,163.22) --
	(213.92,199.18) --
	(214.17,214.27) --
	(214.41,177.87) --
	(214.66,163.67) --
	(214.91,165.89) --
	(215.15,218.71) --
	(215.40,195.19) --
	(215.65,227.15) --
	(215.89,193.41) --
	(216.14,165.44) --
	(216.39,207.62) --
	(216.63,174.32) --
	(216.88,160.56) --
	(217.13,171.21) --
	(217.37,210.72) --
	(217.62,227.15) --
	(217.87,162.78) --
	(218.11,188.97) --
	(218.36,227.15) --
	(218.61,218.27) --
	(218.85,227.15) --
	(219.10,227.15) --
	(219.35,205.84) --
	(219.59,227.15) --
	(219.84,204.95) --
	(220.09,227.15) --
	(220.33,227.15) --
	(220.58,225.37) --
	(220.83,212.50) --
	(221.07,227.15) --
	(221.32,181.42) --
	(221.57,205.84) --
	(221.81,227.15) --
	(222.06,190.75) --
	(222.31,207.62) --
	(222.55,196.07) --
	(222.80,227.15) --
	(223.04,173.88) --
	(223.29,182.76) --
	(223.54,195.63) --
	(223.78,198.74) --
	(224.03,210.72) --
	(224.28,227.15) --
	(224.52,227.15) --
	(224.77,182.76) --
	(225.02,227.15) --
	(225.26,216.94) --
	(225.51,227.15) --
	(225.76,223.60) --
	(226.00,209.39) --
	(226.25,227.15) --
	(226.50,227.15) --
	(226.74,227.15) --
	(226.99,227.15) --
	(227.24,213.83) --
	(227.48,175.65) --
	(227.73,190.75) --
	(227.98,227.15) --
	(228.22,200.96) --
	(228.47,226.70) --
	(228.72,227.15) --
	(228.96,227.15) --
	(229.21,227.15) --
	(229.46,227.15) --
	(229.70,227.15) --
	(229.95,226.70) --
	(230.20,227.15) --
	(230.44,227.15) --
	(230.69,227.15) --
	(230.94,205.84) --
	(231.18,227.15) --
	(231.43,212.94) --
	(231.68,227.15) --
	(231.92,227.15) --
	(232.17,209.39) --
	(232.42,227.15) --
	(232.66,224.49) --
	(232.91,211.61) --
	(233.16,212.06) --
	(233.40,196.96) --
	(233.65,227.15) --
	(233.90,227.15) --
	(234.14,227.15) --
	(234.39,227.15) --
	(234.64,227.15) --
	(234.88,226.26) --
	(235.13,217.83) --
	(235.38,216.49) --
	(235.62,227.15) --
	(235.87,218.71) --
	(236.12,227.15) --
	(236.36,215.16) --
	(236.61,227.15) --
	(236.86,215.16) --
	(237.10,207.17) --
	(237.35,227.15) --
	(237.60,208.06) --
	(237.84,203.18) --
	(238.09,227.15) --
	(238.34,227.15) --
	(238.58,227.15) --
	(238.83,193.41) --
	(239.08,198.74) --
	(239.32,203.62) --
	(239.57,220.49) --
	(239.82,189.86) --
	(240.06,171.21) --
	(240.31,195.19) --
	(240.56,196.07) --
	(240.80,220.49) --
	(241.05,214.27) --
	(241.30,227.15) --
	(241.54,213.39) --
	(241.79,216.05) --
	(242.04,220.93) --
	(242.28,227.15) --
	(242.53,203.62) --
	(242.78,211.61) --
	(243.02,227.15) --
	(243.27,227.15) --
	(243.51,227.15) --
	(243.76,201.84) --
	(244.01,227.15) --
	(244.25,213.39) --
	(244.50,224.93) --
	(244.75,220.49) --
	(244.99,211.61) --
	(245.24,193.85) --
	(245.49,221.38) --
	(245.73,205.40) --
	(245.98,208.50) --
	(246.23,210.72) --
	(246.47,212.94) --
	(246.72,227.15) --
	(246.97,227.15) --
	(247.21,224.93) --
	(247.46,227.15) --
	(247.71,210.72) --
	(247.95,217.38) --
	(248.20,217.38) --
	(248.45,224.49) --
	(248.69,209.39) --
	(248.94,212.94) --
	(249.19,223.15) --
	(249.43,200.96) --
	(249.68,198.29) --
	(249.93,207.17) --
	(250.17,201.84) --
	(250.42,227.15) --
	(250.67,213.83) --
	(250.91,227.15) --
	(251.16,209.39) --
	(251.41,196.07) --
	(251.65,203.18) --
	(251.90,204.95) --
	(252.15,227.15) --
	(252.39,212.50) --
	(252.64,200.96) --
	(252.89,214.27) --
	(253.13,227.15) --
	(253.38,201.84) --
	(253.63,202.73) --
	(253.87,213.39) --
	(254.12,206.28) --
	(254.37,215.61) --
	(254.61,227.15) --
	(254.86,222.71) --
	(255.11,212.06) --
	(255.35,224.93) --
	(255.60,226.26) --
	(255.85,227.15) --
	(256.09,201.40) --
	(256.34,227.15) --
	(256.59,218.71) --
	(256.83,198.74) --
	(257.08,216.49) --
	(257.33,208.95) --
	(257.57,227.15) --
	(257.82,210.72) --
	(258.07,212.06) --
	(258.31,202.29) --
	(258.56,227.15) --
	(258.81,196.52) --
	(259.05,227.15) --
	(259.30,217.38) --
	(259.55,227.15) --
	(259.79,204.95) --
	(260.04,208.50) --
	(260.29,208.06) --
	(260.53,215.16) --
	(260.78,210.72) --
	(261.03,216.05) --
	(261.27,208.06) --
	(261.52,227.15) --
	(261.77,198.29) --
	(262.01,227.15) --
	(262.26,211.61) --
	(262.51,207.17) --
	(262.75,195.63) --
	(263.00,215.16) --
	(263.25,200.07) --
	(263.49,209.84) --
	(263.74,210.72) --
	(263.98,200.07) --
	(264.23,215.61) --
	(264.48,214.72) --
	(264.72,201.84) --
	(264.97,207.17) --
	(265.22,206.28) --
	(265.46,208.06) --
	(265.71,210.28) --
	(265.96,199.18) --
	(266.20,196.52) --
	(266.45,208.95) --
	(266.70,195.19) --
	(266.94,210.72) --
	(267.19,213.39) --
	(267.44,192.97) --
	(267.68,213.39) --
	(267.93,198.29) --
	(268.18,211.17) --
	(268.42,207.17) --
	(268.67,219.60) --
	(268.92,203.18) --
	(269.16,210.28) --
	(269.41,204.95) --
	(269.66,211.17) --
	(269.90,200.96) --
	(270.15,210.28) --
	(270.40,210.72) --
	(270.64,200.07) --
	(270.89,205.84) --
	(271.14,204.95) --
	(271.38,204.51) --
	(271.63,206.28) --
	(271.88,187.64) --
	(272.12,201.84) --
	(272.37,195.63) --
	(272.62,204.95) --
	(272.86,203.62) --
	(273.11,200.07) --
	(273.36,212.06) --
	(273.60,203.62) --
	(273.85,206.73) --
	(274.10,195.63) --
	(274.34,212.50) --
	(274.59,208.06) --
	(274.84,199.18) --
	(275.08,216.94) --
	(275.33,220.49) --
	(275.58,208.95) --
	(275.82,205.40) --
	(276.07,206.73) --
	(276.32,203.18) --
	(276.56,227.15) --
	(276.81,202.73) --
	(277.06,215.61) --
	(277.30,212.06) --
	(277.55,214.27) --
	(277.80,227.15) --
	(278.04,196.52) --
	(278.29,205.84) --
	(278.54,196.52) --
	(278.78,227.15) --
	(279.03,197.41) --
	(279.28,196.96) --
	(279.52,212.94) --
	(279.77,210.28) --
	(280.02,202.73) --
	(280.26,210.28) --
	(280.51,196.96) --
	(280.76,198.74) --
	(281.00,196.52) --
	(281.25,208.50) --
	(281.50,226.26) --
	(281.74,190.75) --
	(281.99,198.74) --
	(282.24,204.06) --
	(282.48,214.27) --
	(282.73,207.17) --
	(282.98,203.18) --
	(283.22,210.72) --
	(283.47,196.52) --
	(283.72,204.95) --
	(283.96,209.39) --
	(284.21,190.30) --
	(284.45,203.62) --
	(284.70,195.19) --
	(284.95,196.96) --
	(285.19,211.17) --
	(285.44,206.28) --
	(285.69,209.84) --
	(285.93,201.84) --
	(286.18,210.28) --
	(286.43,208.06) --
	(286.67,210.72) --
	(286.92,203.62) --
	(287.17,202.29) --
	(287.41,218.71) --
	(287.66,200.07) --
	(287.91,209.84) --
	(288.15,202.73) --
	(288.40,206.73) --
	(288.65,222.71) --
	(288.89,217.38) --
	(289.14,227.15) --
	(289.39,217.38) --
	(289.63,217.38) --
	(289.88,219.60) --
	(290.13,212.50) --
	(290.37,211.61) --
	(290.62,205.40) --
	(290.87,227.15) --
	(291.11,213.39) --
	(291.36,208.06) --
	(291.61,224.04) --
	(291.85,219.16) --
	(292.10,209.39) --
	(292.35,212.06) --
	(292.59,207.17) --
	(292.84,221.82) --
	(293.09,227.15) --
	(293.33,200.96) --
	(293.58,205.84) --
	(293.83,221.82) --
	(294.07,219.16) --
	(294.32,223.60) --
	(294.57,208.50) --
	(294.81,200.96) --
	(295.06,227.15) --
	(295.31,227.15) --
	(295.55,225.37) --
	(295.80,212.06) --
	(296.05,201.40) --
	(296.29,227.15) --
	(296.54,209.39) --
	(296.79,203.18) --
	(297.03,206.73) --
	(297.28,207.17) --
	(297.53,201.84) --
	(297.77,195.63) --
	(298.02,198.29) --
	(298.27,216.94) --
	(298.51,216.05) --
	(298.76,208.06) --
	(299.01,200.51) --
	(299.25,206.73) --
	(299.50,227.15) --
	(299.75,227.15) --
	(299.99,210.72) --
	(300.24,208.06);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,142.36) --
	(179.89,142.80) --
	(180.13,142.80) --
	(180.38,141.91) --
	(180.63,142.80) --
	(180.87,142.80) --
	(181.12,142.80) --
	(181.37,142.36) --
	(181.61,142.36) --
	(181.86,142.36) --
	(182.10,142.36) --
	(182.35,142.80) --
	(182.60,141.91) --
	(182.84,143.25) --
	(183.09,142.36) --
	(183.34,142.36) --
	(183.58,142.36) --
	(183.83,142.80) --
	(184.08,142.80) --
	(184.32,142.80) --
	(184.57,142.36) --
	(184.82,142.36) --
	(185.06,143.25) --
	(185.31,142.36) --
	(185.56,161.45) --
	(185.80,142.36) --
	(186.05,166.33) --
	(186.30,142.80) --
	(186.54,142.80) --
	(186.79,143.25) --
	(187.04,160.12) --
	(187.28,144.13) --
	(187.53,143.69) --
	(187.78,143.25) --
	(188.02,162.78) --
	(188.27,165.89) --
	(188.52,142.80) --
	(188.76,142.80) --
	(189.01,142.36) --
	(189.26,142.80) --
	(189.50,142.80) --
	(189.75,143.25) --
	(190.00,142.80) --
	(190.24,142.80) --
	(190.49,142.80) --
	(190.74,157.45) --
	(190.98,142.36) --
	(191.23,142.80) --
	(191.48,142.36) --
	(191.72,142.36) --
	(191.97,163.22) --
	(192.22,168.11) --
	(192.46,165.00) --
	(192.71,145.02) --
	(192.96,162.78) --
	(193.20,171.21) --
	(193.45,151.24) --
	(193.70,144.13) --
	(193.94,153.46) --
	(194.19,145.91) --
	(194.44,149.02) --
	(194.68,171.21) --
	(194.93,147.24) --
	(195.18,165.44) --
	(195.42,176.98) --
	(195.67,149.46) --
	(195.92,148.13) --
	(196.16,172.55) --
	(196.41,165.00) --
	(196.66,145.91) --
	(196.90,149.91) --
	(197.15,150.79) --
	(197.40,150.79) --
	(197.64,148.13) --
	(197.89,179.20) --
	(198.14,148.13) --
	(198.38,155.68) --
	(198.63,148.13) --
	(198.88,149.46) --
	(199.12,147.69) --
	(199.37,146.80) --
	(199.62,148.57) --
	(199.86,149.02) --
	(200.11,165.44) --
	(200.36,152.57) --
	(200.60,175.21) --
	(200.85,148.13) --
	(201.10,153.01) --
	(201.34,168.99) --
	(201.59,173.88) --
	(201.84,156.12) --
	(202.08,149.91) --
	(202.33,146.80) --
	(202.57,159.67) --
	(202.82,147.69) --
	(203.07,169.88) --
	(203.31,152.57) --
	(203.56,163.22) --
	(203.81,151.24) --
	(204.05,152.12) --
	(204.30,188.97) --
	(204.55,152.12) --
	(204.79,147.24) --
	(205.04,195.19) --
	(205.29,154.79) --
	(205.53,152.12) --
	(205.78,163.67) --
	(206.03,155.68) --
	(206.27,151.68) --
	(206.52,147.69) --
	(206.77,157.45) --
	(207.01,155.23) --
	(207.26,151.68) --
	(207.51,165.00) --
	(207.75,155.23) --
	(208.00,156.56) --
	(208.25,149.46) --
	(208.49,152.57) --
	(208.74,149.02) --
	(208.99,147.24) --
	(209.23,150.35) --
	(209.48,152.12) --
	(209.73,151.24) --
	(209.97,152.57) --
	(210.22,153.46) --
	(210.47,151.24) --
	(210.71,149.46) --
	(210.96,153.46) --
	(211.21,167.66) --
	(211.45,171.21) --
	(211.70,154.34) --
	(211.95,160.56) --
	(212.19,172.55) --
	(212.44,160.56) --
	(212.69,183.20) --
	(212.93,163.22) --
	(213.18,153.90) --
	(213.43,159.23) --
	(213.67,149.02) --
	(213.92,153.01) --
	(214.17,160.12) --
	(214.41,174.77) --
	(214.66,153.01) --
	(214.91,164.55) --
	(215.15,169.44) --
	(215.40,155.68) --
	(215.65,155.23) --
	(215.89,227.15) --
	(216.14,216.49) --
	(216.39,155.68) --
	(216.63,178.76) --
	(216.88,173.88) --
	(217.13,151.68) --
	(217.37,157.90) --
	(217.62,186.75) --
	(217.87,196.52) --
	(218.11,159.23) --
	(218.36,200.51) --
	(218.61,185.42) --
	(218.85,153.46) --
	(219.10,189.86) --
	(219.35,184.09) --
	(219.59,172.99) --
	(219.84,165.89) --
	(220.09,159.23) --
	(220.33,178.32) --
	(220.58,152.12) --
	(220.83,166.33) --
	(221.07,196.07) --
	(221.32,178.32) --
	(221.57,200.07) --
	(221.81,166.77) --
	(222.06,152.57) --
	(222.31,165.44) --
	(222.55,163.67) --
	(222.80,184.53) --
	(223.04,165.00) --
	(223.29,173.88) --
	(223.54,190.75) --
	(223.78,170.77) --
	(224.03,174.32) --
	(224.28,169.88) --
	(224.52,177.43) --
	(224.77,187.20) --
	(225.02,155.68) --
	(225.26,152.12) --
	(225.51,172.10) --
	(225.76,194.30) --
	(226.00,163.22) --
	(226.25,168.55) --
	(226.50,170.77) --
	(226.74,227.15) --
	(226.99,220.93) --
	(227.24,180.09) --
	(227.48,166.33) --
	(227.73,180.98) --
	(227.98,186.31) --
	(228.22,161.89) --
	(228.47,179.20) --
	(228.72,184.98) --
	(228.96,178.32) --
	(229.21,210.72) --
	(229.46,177.43) --
	(229.70,192.52) --
	(229.95,175.21) --
	(230.20,193.41) --
	(230.44,182.31) --
	(230.69,201.84) --
	(230.94,187.64) --
	(231.18,182.76) --
	(231.43,203.62) --
	(231.68,187.20) --
	(231.92,194.74) --
	(232.17,183.20) --
	(232.42,170.33) --
	(232.66,188.53) --
	(232.91,195.63) --
	(233.16,200.96) --
	(233.40,191.19) --
	(233.65,168.99) --
	(233.90,180.54) --
	(234.14,194.30) --
	(234.39,205.40) --
	(234.64,165.89) --
	(234.88,182.76) --
	(235.13,168.11) --
	(235.38,195.19) --
	(235.62,171.66) --
	(235.87,163.67) --
	(236.12,188.08) --
	(236.36,199.63) --
	(236.61,187.20) --
	(236.86,177.87) --
	(237.10,163.22) --
	(237.35,216.49) --
	(237.60,166.77) --
	(237.84,227.15) --
	(238.09,184.53) --
	(238.34,227.15) --
	(238.58,220.05) --
	(238.83,188.97) --
	(239.08,208.50) --
	(239.32,185.42) --
	(239.57,159.23) --
	(239.82,184.98) --
	(240.06,181.42) --
	(240.31,179.20) --
	(240.56,185.42) --
	(240.80,183.20) --
	(241.05,196.96) --
	(241.30,189.86) --
	(241.54,196.52) --
	(241.79,194.30) --
	(242.04,175.21) --
	(242.28,216.94) --
	(242.53,171.66) --
	(242.78,181.42) --
	(243.02,180.54) --
	(243.27,177.43) --
	(243.51,221.38) --
	(243.76,177.87) --
	(244.01,199.18) --
	(244.25,188.53) --
	(244.50,227.15) --
	(244.75,207.17) --
	(244.99,224.04) --
	(245.24,223.15) --
	(245.49,197.85) --
	(245.73,207.17) --
	(245.98,200.51) --
	(246.23,209.84) --
	(246.47,164.11) --
	(246.72,205.40) --
	(246.97,186.31) --
	(247.21,161.45) --
	(247.46,202.29) --
	(247.71,171.21) --
	(247.95,200.07) --
	(248.20,224.49) --
	(248.45,186.31) --
	(248.69,176.54) --
	(248.94,224.04) --
	(249.19,184.98) --
	(249.43,196.52) --
	(249.68,204.51) --
	(249.93,190.30) --
	(250.17,206.28) --
	(250.42,227.15) --
	(250.67,196.07) --
	(250.91,209.84) --
	(251.16,204.06) --
	(251.41,212.94) --
	(251.65,180.09) --
	(251.90,187.20) --
	(252.15,183.64) --
	(252.39,227.15) --
	(252.64,183.20) --
	(252.89,227.15) --
	(253.13,227.15) --
	(253.38,188.97) --
	(253.63,227.15) --
	(253.87,227.15) --
	(254.12,196.52) --
	(254.37,182.76) --
	(254.61,227.15) --
	(254.86,205.40) --
	(255.11,214.27) --
	(255.35,223.15) --
	(255.60,202.73) --
	(255.85,211.61) --
	(256.09,227.15) --
	(256.34,222.27) --
	(256.59,224.04) --
	(256.83,190.30) --
	(257.08,197.41) --
	(257.33,213.39) --
	(257.57,206.28) --
	(257.82,194.74) --
	(258.07,227.15) --
	(258.31,218.27) --
	(258.56,227.15) --
	(258.81,196.07) --
	(259.05,196.96) --
	(259.30,197.41) --
	(259.55,227.15) --
	(259.79,227.15) --
	(260.04,227.15) --
	(260.29,227.15) --
	(260.53,217.38) --
	(260.78,227.15) --
	(261.03,227.15) --
	(261.27,208.06) --
	(261.52,205.40) --
	(261.77,203.62) --
	(262.01,227.15) --
	(262.26,227.15) --
	(262.51,227.15) --
	(262.75,212.50) --
	(263.00,215.16) --
	(263.25,203.62) --
	(263.49,200.96) --
	(263.74,215.61) --
	(263.98,194.74) --
	(264.23,210.28) --
	(264.48,227.15) --
	(264.72,227.15) --
	(264.97,212.94) --
	(265.22,209.84) --
	(265.46,207.62) --
	(265.71,210.28) --
	(265.96,216.94) --
	(266.20,214.27) --
	(266.45,227.15) --
	(266.70,215.61) --
	(266.94,227.15) --
	(267.19,215.61) --
	(267.44,227.15) --
	(267.68,216.05) --
	(267.93,227.15) --
	(268.18,208.06) --
	(268.42,216.49) --
	(268.67,227.15) --
	(268.92,227.15) --
	(269.16,222.27) --
	(269.41,227.15) --
	(269.66,219.16) --
	(269.90,216.49) --
	(270.15,227.15) --
	(270.40,220.05) --
	(270.64,227.15) --
	(270.89,227.15) --
	(271.14,227.15) --
	(271.38,227.15) --
	(271.63,227.15) --
	(271.88,219.16) --
	(272.12,208.50) --
	(272.37,227.15) --
	(272.62,214.72) --
	(272.86,203.18) --
	(273.11,216.94) --
	(273.36,211.61) --
	(273.60,222.27) --
	(273.85,202.29) --
	(274.10,227.15) --
	(274.34,211.17) --
	(274.59,207.62) --
	(274.84,227.15) --
	(275.08,205.40) --
	(275.33,201.40) --
	(275.58,208.06) --
	(275.82,227.15) --
	(276.07,227.15) --
	(276.32,213.83) --
	(276.56,227.15) --
	(276.81,227.15) --
	(277.06,227.15) --
	(277.30,220.49) --
	(277.55,202.73) --
	(277.80,227.15) --
	(278.04,218.27) --
	(278.29,220.93) --
	(278.54,227.15) --
	(278.78,227.15) --
	(279.03,227.15) --
	(279.28,216.49) --
	(279.52,227.15) --
	(279.77,227.15) --
	(280.02,213.83) --
	(280.26,227.15) --
	(280.51,219.16) --
	(280.76,216.49) --
	(281.00,227.15) --
	(281.25,227.15) --
	(281.50,205.84) --
	(281.74,227.15) --
	(281.99,197.41) --
	(282.24,215.16) --
	(282.48,227.15) --
	(282.73,227.15) --
	(282.98,227.15) --
	(283.22,227.15) --
	(283.47,227.15) --
	(283.72,227.15) --
	(283.96,227.15) --
	(284.21,227.15) --
	(284.45,227.15) --
	(284.70,227.15) --
	(284.95,227.15) --
	(285.19,227.15) --
	(285.44,227.15) --
	(285.69,227.15) --
	(285.93,227.15) --
	(286.18,209.39) --
	(286.43,227.15) --
	(286.67,227.15) --
	(286.92,227.15) --
	(287.17,219.60) --
	(287.41,227.15) --
	(287.66,202.73) --
	(287.91,227.15) --
	(288.15,227.15) --
	(288.40,227.15) --
	(288.65,207.62) --
	(288.89,198.74) --
	(289.14,211.61) --
	(289.39,195.19) --
	(289.63,227.15) --
	(289.88,227.15) --
	(290.13,227.15) --
	(290.37,227.15) --
	(290.62,227.15) --
	(290.87,217.83) --
	(291.11,199.63) --
	(291.36,227.15) --
	(291.61,227.15) --
	(291.85,227.15) --
	(292.10,227.15) --
	(292.35,227.15) --
	(292.59,227.15) --
	(292.84,227.15) --
	(293.09,227.15) --
	(293.33,224.93) --
	(293.58,227.15) --
	(293.83,227.15) --
	(294.07,211.17) --
	(294.32,195.19) --
	(294.57,203.18) --
	(294.81,200.07) --
	(295.06,227.15) --
	(295.31,210.28) --
	(295.55,227.15) --
	(295.80,227.15) --
	(296.05,227.15) --
	(296.29,209.39) --
	(296.54,227.15) --
	(296.79,218.71) --
	(297.03,199.18) --
	(297.28,211.17) --
	(297.53,227.15) --
	(297.77,227.15) --
	(298.02,227.15) --
	(298.27,227.15) --
	(298.51,227.15) --
	(298.76,227.15) --
	(299.01,218.27) --
	(299.25,227.15) --
	(299.50,207.62) --
	(299.75,211.61) --
	(299.99,227.15) --
	(300.24,227.15);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,148.13) --
	(179.89,149.02) --
	(180.13,142.36) --
	(180.38,142.36) --
	(180.63,151.68) --
	(180.87,157.90) --
	(181.12,149.02) --
	(181.37,153.46) --
	(181.61,144.13) --
	(181.86,150.35) --
	(182.10,154.79) --
	(182.35,165.89) --
	(182.60,157.01) --
	(182.84,148.57) --
	(183.09,141.91) --
	(183.34,154.79) --
	(183.58,149.46) --
	(183.83,148.13) --
	(184.08,149.46) --
	(184.32,150.79) --
	(184.57,145.91) --
	(184.82,144.58) --
	(185.06,143.69) --
	(185.31,165.00) --
	(185.56,153.46) --
	(185.80,151.68) --
	(186.05,152.12) --
	(186.30,160.56) --
	(186.54,145.47) --
	(186.79,146.35) --
	(187.04,141.91) --
	(187.28,157.45) --
	(187.53,158.34) --
	(187.78,180.54) --
	(188.02,147.24) --
	(188.27,172.55) --
	(188.52,184.09) --
	(188.76,141.91) --
	(189.01,192.52) --
	(189.26,183.64) --
	(189.50,146.80) --
	(189.75,148.13) --
	(190.00,150.79) --
	(190.24,188.08) --
	(190.49,143.69) --
	(190.74,187.64) --
	(190.98,178.32) --
	(191.23,187.64) --
	(191.48,141.91) --
	(191.72,141.91) --
	(191.97,180.09) --
	(192.22,189.41) --
	(192.46,144.58) --
	(192.71,142.36) --
	(192.96,142.80) --
	(193.20,142.80) --
	(193.45,142.80) --
	(193.70,142.80) --
	(193.94,142.36) --
	(194.19,142.80) --
	(194.44,142.36) --
	(194.68,141.91) --
	(194.93,142.36) --
	(195.18,141.91) --
	(195.42,145.02) --
	(195.67,142.80) --
	(195.92,142.80) --
	(196.16,180.98) --
	(196.41,156.56) --
	(196.66,152.57) --
	(196.90,148.13) --
	(197.15,149.46) --
	(197.40,145.47) --
	(197.64,142.80) --
	(197.89,151.68) --
	(198.14,149.46) --
	(198.38,143.25) --
	(198.63,149.91) --
	(198.88,143.25) --
	(199.12,149.46) --
	(199.37,170.33) --
	(199.62,153.46) --
	(199.86,147.24) --
	(200.11,145.91) --
	(200.36,143.25) --
	(200.60,163.22) --
	(200.85,148.57) --
	(201.10,149.02) --
	(201.34,143.69) --
	(201.59,156.12) --
	(201.84,151.24) --
	(202.08,149.46) --
	(202.33,149.91) --
	(202.57,149.02) --
	(202.82,147.69) --
	(203.07,150.35) --
	(203.31,227.15) --
	(203.56,179.20) --
	(203.81,180.98) --
	(204.05,157.45) --
	(204.30,144.13) --
	(204.55,154.79) --
	(204.79,148.57) --
	(205.04,155.23) --
	(205.29,149.02) --
	(205.53,150.35) --
	(205.78,153.90) --
	(206.03,153.46) --
	(206.27,151.24) --
	(206.52,155.23) --
	(206.77,149.02) --
	(207.01,165.00) --
	(207.26,158.34) --
	(207.51,157.01) --
	(207.75,161.45) --
	(208.00,227.15) --
	(208.25,186.31) --
	(208.49,154.34) --
	(208.74,159.23) --
	(208.99,149.46) --
	(209.23,148.57) --
	(209.48,153.46) --
	(209.73,150.79) --
	(209.97,147.69) --
	(210.22,144.13) --
	(210.47,149.02) --
	(210.71,150.35) --
	(210.96,149.02) --
	(211.21,144.13) --
	(211.45,148.57) --
	(211.70,144.58) --
	(211.95,152.57) --
	(212.19,158.34) --
	(212.44,160.12) --
	(212.69,150.79) --
	(212.93,158.34) --
	(213.18,152.57) --
	(213.43,144.58) --
	(213.67,158.78) --
	(213.92,161.89) --
	(214.17,167.66) --
	(214.41,161.45) --
	(214.66,165.00) --
	(214.91,154.79) --
	(215.15,150.35) --
	(215.40,150.79) --
	(215.65,154.34) --
	(215.89,144.58) --
	(216.14,144.58) --
	(216.39,149.46) --
	(216.63,160.56) --
	(216.88,150.79) --
	(217.13,153.90) --
	(217.37,156.12) --
	(217.62,155.68) --
	(217.87,152.12) --
	(218.11,149.02) --
	(218.36,149.02) --
	(218.61,149.02) --
	(218.85,155.68) --
	(219.10,161.89) --
	(219.35,158.78) --
	(219.59,156.12) --
	(219.84,156.12) --
	(220.09,145.47) --
	(220.33,154.79) --
	(220.58,154.34) --
	(220.83,149.91) --
	(221.07,144.58) --
	(221.32,148.13) --
	(221.57,153.01) --
	(221.81,150.35) --
	(222.06,150.35) --
	(222.31,157.90) --
	(222.55,153.46) --
	(222.80,154.79) --
	(223.04,164.11) --
	(223.29,149.46) --
	(223.54,153.46) --
	(223.78,161.00) --
	(224.03,155.23) --
	(224.28,152.57) --
	(224.52,152.57) --
	(224.77,149.46) --
	(225.02,149.46) --
	(225.26,149.02) --
	(225.51,149.91) --
	(225.76,149.91) --
	(226.00,147.69) --
	(226.25,148.57) --
	(226.50,149.02) --
	(226.74,148.13) --
	(226.99,156.12) --
	(227.24,147.69) --
	(227.48,156.12) --
	(227.73,158.78) --
	(227.98,153.01) --
	(228.22,150.35) --
	(228.47,150.35) --
	(228.72,149.46) --
	(228.96,151.68) --
	(229.21,156.12) --
	(229.46,151.68) --
	(229.70,156.56) --
	(229.95,159.67) --
	(230.20,155.23) --
	(230.44,157.90) --
	(230.69,155.23) --
	(230.94,154.79) --
	(231.18,156.12) --
	(231.43,150.35) --
	(231.68,154.79) --
	(231.92,156.12) --
	(232.17,153.01) --
	(232.42,155.23) --
	(232.66,149.02) --
	(232.91,156.12) --
	(233.16,149.91) --
	(233.40,150.35) --
	(233.65,156.56) --
	(233.90,161.00) --
	(234.14,154.34) --
	(234.39,151.68) --
	(234.64,150.35) --
	(234.88,153.90) --
	(235.13,153.90) --
	(235.38,150.35) --
	(235.62,153.90) --
	(235.87,158.34) --
	(236.12,165.89) --
	(236.36,157.90) --
	(236.61,153.90) --
	(236.86,157.01) --
	(237.10,161.00) --
	(237.35,162.34) --
	(237.60,149.02) --
	(237.84,154.79) --
	(238.09,153.01) --
	(238.34,150.35) --
	(238.58,150.35) --
	(238.83,149.02) --
	(239.08,150.35) --
	(239.32,150.35) --
	(239.57,148.57) --
	(239.82,149.46) --
	(240.06,150.35) --
	(240.31,149.02) --
	(240.56,153.46) --
	(240.80,153.46) --
	(241.05,161.89) --
	(241.30,156.12) --
	(241.54,153.46) --
	(241.79,149.02) --
	(242.04,149.02) --
	(242.28,149.02) --
	(242.53,154.79) --
	(242.78,155.23) --
	(243.02,154.79) --
	(243.27,154.79) --
	(243.51,153.46) --
	(243.76,155.68) --
	(244.01,150.35) --
	(244.25,149.46) --
	(244.50,149.02) --
	(244.75,146.80) --
	(244.99,149.02) --
	(245.24,149.02) --
	(245.49,153.01) --
	(245.73,150.79) --
	(245.98,149.46) --
	(246.23,150.35) --
	(246.47,149.02) --
	(246.72,148.57) --
	(246.97,154.34) --
	(247.21,148.13) --
	(247.46,148.57) --
	(247.71,161.00) --
	(247.95,161.45) --
	(248.20,156.56) --
	(248.45,168.99) --
	(248.69,154.34) --
	(248.94,149.46) --
	(249.19,150.79) --
	(249.43,152.57) --
	(249.68,150.35) --
	(249.93,149.91) --
	(250.17,148.57) --
	(250.42,149.91) --
	(250.67,154.79) --
	(250.91,149.46) --
	(251.16,158.78) --
	(251.41,154.79) --
	(251.65,154.79) --
	(251.90,150.35) --
	(252.15,161.00) --
	(252.39,156.12) --
	(252.64,152.57) --
	(252.89,150.79) --
	(253.13,153.01) --
	(253.38,154.79) --
	(253.63,152.12) --
	(253.87,155.68) --
	(254.12,155.68) --
	(254.37,154.34) --
	(254.61,160.12) --
	(254.86,161.00) --
	(255.11,149.46) --
	(255.35,155.23) --
	(255.60,161.45) --
	(255.85,155.68) --
	(256.09,156.12) --
	(256.34,155.68) --
	(256.59,158.34) --
	(256.83,156.12) --
	(257.08,153.46) --
	(257.33,155.23) --
	(257.57,154.34) --
	(257.82,150.35) --
	(258.07,159.67) --
	(258.31,155.68) --
	(258.56,155.68) --
	(258.81,150.35) --
	(259.05,157.90) --
	(259.30,156.56) --
	(259.55,149.46) --
	(259.79,154.34) --
	(260.04,154.34) --
	(260.29,149.46) --
	(260.53,149.91) --
	(260.78,153.46) --
	(261.03,155.68) --
	(261.27,149.46) --
	(261.52,158.78) --
	(261.77,149.91) --
	(262.01,160.56) --
	(262.26,155.23) --
	(262.51,150.79) --
	(262.75,149.02) --
	(263.00,151.68) --
	(263.25,150.35) --
	(263.49,156.56) --
	(263.74,156.56) --
	(263.98,154.79) --
	(264.23,158.34) --
	(264.48,154.79) --
	(264.72,155.68) --
	(264.97,155.23) --
	(265.22,156.12) --
	(265.46,155.23) --
	(265.71,154.79) --
	(265.96,159.67) --
	(266.20,153.46) --
	(266.45,163.22) --
	(266.70,160.56) --
	(266.94,151.68) --
	(267.19,163.22) --
	(267.44,155.68) --
	(267.68,158.34) --
	(267.93,157.01) --
	(268.18,163.67) --
	(268.42,153.90) --
	(268.67,170.33) --
	(268.92,157.45) --
	(269.16,160.12) --
	(269.41,162.34) --
	(269.66,157.90) --
	(269.90,154.79) --
	(270.15,156.12) --
	(270.40,149.46) --
	(270.64,154.79) --
	(270.89,156.12) --
	(271.14,149.02) --
	(271.38,156.56) --
	(271.63,154.79) --
	(271.88,149.46) --
	(272.12,155.23) --
	(272.37,153.90) --
	(272.62,150.79) --
	(272.86,153.46) --
	(273.11,156.12) --
	(273.36,153.46) --
	(273.60,155.23) --
	(273.85,154.79) --
	(274.10,149.46) --
	(274.34,150.35) --
	(274.59,148.57) --
	(274.84,149.91) --
	(275.08,150.79) --
	(275.33,160.56) --
	(275.58,150.79) --
	(275.82,155.23) --
	(276.07,157.01) --
	(276.32,154.34) --
	(276.56,150.35) --
	(276.81,149.46) --
	(277.06,151.24) --
	(277.30,159.23) --
	(277.55,154.79) --
	(277.80,158.78) --
	(278.04,161.89) --
	(278.29,156.12) --
	(278.54,157.01) --
	(278.78,149.02) --
	(279.03,159.23) --
	(279.28,157.45) --
	(279.52,155.68) --
	(279.77,149.02) --
	(280.02,155.68) --
	(280.26,153.46) --
	(280.51,148.57) --
	(280.76,155.68) --
	(281.00,156.56) --
	(281.25,157.90) --
	(281.50,149.46) --
	(281.74,158.78) --
	(281.99,155.68) --
	(282.24,155.23) --
	(282.48,155.68) --
	(282.73,153.90) --
	(282.98,155.23) --
	(283.22,154.34) --
	(283.47,155.68) --
	(283.72,149.91) --
	(283.96,158.78) --
	(284.21,155.68) --
	(284.45,149.46) --
	(284.70,153.90) --
	(284.95,156.12) --
	(285.19,156.12) --
	(285.44,155.23) --
	(285.69,157.90) --
	(285.93,153.90) --
	(286.18,149.46) --
	(286.43,156.56) --
	(286.67,149.91) --
	(286.92,158.78) --
	(287.17,158.34) --
	(287.41,151.68) --
	(287.66,150.35) --
	(287.91,161.00) --
	(288.15,148.57) --
	(288.40,150.35) --
	(288.65,149.02) --
	(288.89,155.23) --
	(289.14,151.68) --
	(289.39,155.68) --
	(289.63,153.46) --
	(289.88,149.91) --
	(290.13,153.90) --
	(290.37,150.79) --
	(290.62,151.68) --
	(290.87,149.91) --
	(291.11,154.79) --
	(291.36,165.44) --
	(291.61,154.79) --
	(291.85,165.00) --
	(292.10,155.23) --
	(292.35,151.24) --
	(292.59,154.79) --
	(292.84,155.68) --
	(293.09,156.12) --
	(293.33,149.46) --
	(293.58,154.34) --
	(293.83,161.89) --
	(294.07,161.00) --
	(294.32,153.46) --
	(294.57,153.90) --
	(294.81,157.45) --
	(295.06,163.67) --
	(295.31,156.56) --
	(295.55,161.45) --
	(295.80,155.68) --
	(296.05,159.23) --
	(296.29,155.23) --
	(296.54,155.68) --
	(296.79,154.34) --
	(297.03,153.01) --
	(297.28,149.46) --
	(297.53,155.23) --
	(297.77,155.23) --
	(298.02,154.79) --
	(298.27,156.56) --
	(298.51,167.66) --
	(298.76,160.56) --
	(299.01,157.90) --
	(299.25,156.12) --
	(299.50,149.02) --
	(299.75,161.89) --
	(299.99,158.78) --
	(300.24,161.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,156.56) --
	(179.89,173.88) --
	(180.13,155.68) --
	(180.38,165.00) --
	(180.63,153.90) --
	(180.87,152.57) --
	(181.12,164.55) --
	(181.37,155.68) --
	(181.61,148.57) --
	(181.86,153.90) --
	(182.10,145.02) --
	(182.35,143.25) --
	(182.60,154.34) --
	(182.84,146.80) --
	(183.09,143.25) --
	(183.34,142.80) --
	(183.58,142.36) --
	(183.83,142.80) --
	(184.08,146.80) --
	(184.32,142.36) --
	(184.57,146.35) --
	(184.82,145.91) --
	(185.06,145.02) --
	(185.31,149.46) --
	(185.56,142.80) --
	(185.80,142.80) --
	(186.05,145.91) --
	(186.30,142.36) --
	(186.54,141.91) --
	(186.79,162.78) --
	(187.04,141.91) --
	(187.28,158.78) --
	(187.53,171.21) --
	(187.78,153.46) --
	(188.02,161.45) --
	(188.27,153.90) --
	(188.52,141.91) --
	(188.76,142.36) --
	(189.01,141.91) --
	(189.26,144.58) --
	(189.50,145.91) --
	(189.75,151.24) --
	(190.00,146.35) --
	(190.24,143.25) --
	(190.49,142.36) --
	(190.74,142.36) --
	(190.98,142.36) --
	(191.23,142.80) --
	(191.48,149.46) --
	(191.72,153.01) --
	(191.97,159.23) --
	(192.22,142.36) --
	(192.46,146.35) --
	(192.71,146.80) --
	(192.96,165.89) --
	(193.20,142.80) --
	(193.45,141.91) --
	(193.70,141.91) --
	(193.94,142.36) --
	(194.19,142.36) --
	(194.44,141.91) --
	(194.68,142.36) --
	(194.93,145.02) --
	(195.18,142.80) --
	(195.42,142.80) --
	(195.67,142.36) --
	(195.92,150.35) --
	(196.16,173.43) --
	(196.41,156.12) --
	(196.66,156.12) --
	(196.90,142.80) --
	(197.15,153.01) --
	(197.40,148.57) --
	(197.64,144.13) --
	(197.89,151.68) --
	(198.14,152.12) --
	(198.38,152.12) --
	(198.63,142.36) --
	(198.88,149.02) --
	(199.12,144.13) --
	(199.37,144.13) --
	(199.62,146.35) --
	(199.86,148.13) --
	(200.11,143.25) --
	(200.36,149.91) --
	(200.60,155.68) --
	(200.85,150.35) --
	(201.10,147.24) --
	(201.34,145.02) --
	(201.59,148.13) --
	(201.84,163.67) --
	(202.08,156.12) --
	(202.33,157.01) --
	(202.57,154.79) --
	(202.82,151.24) --
	(203.07,155.23) --
	(203.31,157.45) --
	(203.56,150.35) --
	(203.81,149.91) --
	(204.05,164.11) --
	(204.30,160.12) --
	(204.55,148.57) --
	(204.79,149.02) --
	(205.04,155.23) --
	(205.29,164.55) --
	(205.53,160.12) --
	(205.78,148.57) --
	(206.03,149.46) --
	(206.27,149.02) --
	(206.52,148.13) --
	(206.77,149.46) --
	(207.01,154.34) --
	(207.26,154.34) --
	(207.51,154.79) --
	(207.75,154.34) --
	(208.00,154.79) --
	(208.25,149.46) --
	(208.49,155.68) --
	(208.74,156.12) --
	(208.99,151.68) --
	(209.23,156.12) --
	(209.48,165.00) --
	(209.73,156.56) --
	(209.97,155.68) --
	(210.22,153.90) --
	(210.47,150.35) --
	(210.71,150.35) --
	(210.96,148.57) --
	(211.21,153.90) --
	(211.45,149.02) --
	(211.70,148.57) --
	(211.95,156.12) --
	(212.19,154.34) --
	(212.44,150.35) --
	(212.69,153.46) --
	(212.93,154.79) --
	(213.18,149.02) --
	(213.43,150.35) --
	(213.67,152.57) --
	(213.92,148.13) --
	(214.17,149.02) --
	(214.41,149.02) --
	(214.66,158.34) --
	(214.91,152.57) --
	(215.15,165.89) --
	(215.40,156.12) --
	(215.65,160.56) --
	(215.89,158.34) --
	(216.14,149.46) --
	(216.39,149.02) --
	(216.63,154.34) --
	(216.88,149.02) --
	(217.13,152.12) --
	(217.37,144.58) --
	(217.62,149.46) --
	(217.87,155.68) --
	(218.11,155.23) --
	(218.36,153.90) --
	(218.61,161.89) --
	(218.85,171.21) --
	(219.10,155.23) --
	(219.35,149.91) --
	(219.59,156.56) --
	(219.84,161.45) --
	(220.09,152.57) --
	(220.33,168.11) --
	(220.58,156.12) --
	(220.83,149.46) --
	(221.07,147.24) --
	(221.32,152.57) --
	(221.57,148.13) --
	(221.81,153.46) --
	(222.06,154.34) --
	(222.31,153.01) --
	(222.55,148.57) --
	(222.80,150.79) --
	(223.04,155.23) --
	(223.29,150.35) --
	(223.54,158.34) --
	(223.78,154.79) --
	(224.03,154.79) --
	(224.28,152.57) --
	(224.52,147.69) --
	(224.77,155.23) --
	(225.02,153.46) --
	(225.26,149.46) --
	(225.51,156.12) --
	(225.76,149.02) --
	(226.00,144.58) --
	(226.25,145.02) --
	(226.50,150.35) --
	(226.74,149.46) --
	(226.99,161.00) --
	(227.24,157.45) --
	(227.48,155.68) --
	(227.73,154.34) --
	(227.98,157.01) --
	(228.22,157.01) --
	(228.47,155.23) --
	(228.72,161.00) --
	(228.96,149.91) --
	(229.21,153.90) --
	(229.46,149.02) --
	(229.70,149.91) --
	(229.95,149.91) --
	(230.20,148.13) --
	(230.44,154.79) --
	(230.69,149.46) --
	(230.94,150.35) --
	(231.18,149.02) --
	(231.43,148.13) --
	(231.68,149.91) --
	(231.92,148.57) --
	(232.17,150.79) --
	(232.42,155.68) --
	(232.66,152.12) --
	(232.91,152.12) --
	(233.16,149.46) --
	(233.40,156.12) --
	(233.65,149.91) --
	(233.90,158.34) --
	(234.14,152.12) --
	(234.39,156.12) --
	(234.64,148.57) --
	(234.88,148.57) --
	(235.13,151.68) --
	(235.38,153.01) --
	(235.62,150.35) --
	(235.87,149.02) --
	(236.12,148.13) --
	(236.36,147.24) --
	(236.61,149.02) --
	(236.86,152.57) --
	(237.10,149.46) --
	(237.35,160.56) --
	(237.60,159.23) --
	(237.84,153.90) --
	(238.09,160.56) --
	(238.34,149.02) --
	(238.58,153.46) --
	(238.83,149.46) --
	(239.08,152.57) --
	(239.32,151.68) --
	(239.57,155.23) --
	(239.82,154.34) --
	(240.06,154.34) --
	(240.31,150.35) --
	(240.56,149.46) --
	(240.80,149.02) --
	(241.05,150.35) --
	(241.30,150.79) --
	(241.54,149.02) --
	(241.79,153.90) --
	(242.04,150.79) --
	(242.28,159.23) --
	(242.53,150.35) --
	(242.78,149.02) --
	(243.02,148.13) --
	(243.27,149.02) --
	(243.51,149.02) --
	(243.76,156.12) --
	(244.01,150.79) --
	(244.25,153.90) --
	(244.50,156.12) --
	(244.75,148.57) --
	(244.99,152.12) --
	(245.24,152.57) --
	(245.49,154.79) --
	(245.73,149.91) --
	(245.98,161.00) --
	(246.23,166.77) --
	(246.47,154.34) --
	(246.72,158.78) --
	(246.97,149.46) --
	(247.21,150.35) --
	(247.46,153.01) --
	(247.71,154.34) --
	(247.95,149.91) --
	(248.20,149.46) --
	(248.45,147.24) --
	(248.69,148.57) --
	(248.94,148.57) --
	(249.19,149.91) --
	(249.43,153.90) --
	(249.68,150.35) --
	(249.93,151.24) --
	(250.17,154.34) --
	(250.42,150.35) --
	(250.67,153.90) --
	(250.91,156.12) --
	(251.16,156.12) --
	(251.41,156.12) --
	(251.65,151.24) --
	(251.90,153.01) --
	(252.15,149.91) --
	(252.39,149.91) --
	(252.64,154.79) --
	(252.89,156.12) --
	(253.13,153.01) --
	(253.38,149.02) --
	(253.63,158.34) --
	(253.87,149.91) --
	(254.12,150.79) --
	(254.37,153.90) --
	(254.61,156.12) --
	(254.86,155.23) --
	(255.11,153.46) --
	(255.35,155.68) --
	(255.60,149.02) --
	(255.85,153.01) --
	(256.09,150.79) --
	(256.34,150.79) --
	(256.59,149.91) --
	(256.83,159.23) --
	(257.08,155.23) --
	(257.33,148.57) --
	(257.57,157.90) --
	(257.82,156.12) --
	(258.07,155.68) --
	(258.31,156.12) --
	(258.56,158.34) --
	(258.81,154.34) --
	(259.05,149.91) --
	(259.30,159.23) --
	(259.55,152.12) --
	(259.79,153.90) --
	(260.04,149.46) --
	(260.29,150.35) --
	(260.53,149.02) --
	(260.78,149.91) --
	(261.03,149.46) --
	(261.27,150.35) --
	(261.52,149.91) --
	(261.77,148.57) --
	(262.01,149.46) --
	(262.26,150.35) --
	(262.51,150.35) --
	(262.75,149.46) --
	(263.00,152.57) --
	(263.25,154.79) --
	(263.49,155.68) --
	(263.74,163.67) --
	(263.98,161.00) --
	(264.23,168.55) --
	(264.48,150.79) --
	(264.72,154.34) --
	(264.97,149.46) --
	(265.22,156.12) --
	(265.46,148.57) --
	(265.71,154.34) --
	(265.96,154.34) --
	(266.20,150.79) --
	(266.45,158.34) --
	(266.70,153.01) --
	(266.94,155.23) --
	(267.19,149.46) --
	(267.44,149.02) --
	(267.68,156.56) --
	(267.93,149.46) --
	(268.18,149.46) --
	(268.42,153.01) --
	(268.67,155.23) --
	(268.92,153.90) --
	(269.16,150.35) --
	(269.41,154.34) --
	(269.66,149.91) --
	(269.90,149.91) --
	(270.15,157.01) --
	(270.40,159.23) --
	(270.64,159.67) --
	(270.89,161.00) --
	(271.14,149.46) --
	(271.38,154.34) --
	(271.63,155.23) --
	(271.88,155.23) --
	(272.12,158.34) --
	(272.37,155.68) --
	(272.62,155.68) --
	(272.86,150.35) --
	(273.11,155.23) --
	(273.36,150.79) --
	(273.60,157.90) --
	(273.85,160.12) --
	(274.10,163.22) --
	(274.34,153.46) --
	(274.59,155.23) --
	(274.84,156.56) --
	(275.08,152.12) --
	(275.33,148.57) --
	(275.58,149.91) --
	(275.82,148.57) --
	(276.07,152.57) --
	(276.32,151.68) --
	(276.56,155.23) --
	(276.81,155.68) --
	(277.06,153.46) --
	(277.30,160.12) --
	(277.55,153.46) --
	(277.80,161.00) --
	(278.04,155.68) --
	(278.29,161.00) --
	(278.54,149.46) --
	(278.78,159.67) --
	(279.03,154.79) --
	(279.28,149.46) --
	(279.52,154.79) --
	(279.77,150.35) --
	(280.02,153.01) --
	(280.26,152.57) --
	(280.51,156.56) --
	(280.76,161.45) --
	(281.00,160.56) --
	(281.25,158.78) --
	(281.50,155.68) --
	(281.74,150.79) --
	(281.99,155.68) --
	(282.24,156.56) --
	(282.48,159.23) --
	(282.73,149.46) --
	(282.98,151.24) --
	(283.22,154.79) --
	(283.47,154.34) --
	(283.72,154.34) --
	(283.96,156.12) --
	(284.21,159.23) --
	(284.45,161.45) --
	(284.70,161.00) --
	(284.95,150.35) --
	(285.19,164.11) --
	(285.44,164.55) --
	(285.69,165.89) --
	(285.93,176.98) --
	(286.18,165.00) --
	(286.43,168.11) --
	(286.67,164.11) --
	(286.92,149.46) --
	(287.17,156.12) --
	(287.41,163.22) --
	(287.66,160.56) --
	(287.91,158.78) --
	(288.15,150.35) --
	(288.40,153.90) --
	(288.65,153.01) --
	(288.89,153.01) --
	(289.14,156.56) --
	(289.39,154.79) --
	(289.63,163.22) --
	(289.88,156.56) --
	(290.13,158.78) --
	(290.37,153.90) --
	(290.62,156.12) --
	(290.87,154.79) --
	(291.11,160.56) --
	(291.36,155.23) --
	(291.61,159.67) --
	(291.85,161.45) --
	(292.10,151.68) --
	(292.35,155.68) --
	(292.59,153.90) --
	(292.84,154.34) --
	(293.09,158.34) --
	(293.33,152.57) --
	(293.58,156.56) --
	(293.83,156.56) --
	(294.07,148.57) --
	(294.32,154.34) --
	(294.57,149.02) --
	(294.81,149.91) --
	(295.06,149.46) --
	(295.31,153.46) --
	(295.55,155.68) --
	(295.80,155.68) --
	(296.05,163.67) --
	(296.29,155.68) --
	(296.54,153.46) --
	(296.79,180.98) --
	(297.03,159.23) --
	(297.28,156.56) --
	(297.53,160.56) --
	(297.77,156.12) --
	(298.02,160.56) --
	(298.27,158.78) --
	(298.51,155.23) --
	(298.76,149.02) --
	(299.01,149.02) --
	(299.25,150.79) --
	(299.50,148.57) --
	(299.75,148.57) --
	(299.99,153.01) --
	(300.24,152.12);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,164.11) --
	(179.89,149.91) --
	(180.13,141.91) --
	(180.38,141.91) --
	(180.63,143.69) --
	(180.87,141.91) --
	(181.12,143.25) --
	(181.37,166.77) --
	(181.61,142.36) --
	(181.86,141.91) --
	(182.10,170.33) --
	(182.35,175.65) --
	(182.60,147.24) --
	(182.84,179.65) --
	(183.09,166.77) --
	(183.34,151.68) --
	(183.58,185.42) --
	(183.83,182.76) --
	(184.08,169.88) --
	(184.32,172.55) --
	(184.57,141.91) --
	(184.82,144.58) --
	(185.06,154.34) --
	(185.31,162.78) --
	(185.56,162.78) --
	(185.80,142.36) --
	(186.05,141.91) --
	(186.30,142.36) --
	(186.54,142.36) --
	(186.79,142.80) --
	(187.04,142.80) --
	(187.28,142.36) --
	(187.53,142.80) --
	(187.78,142.80) --
	(188.02,142.80) --
	(188.27,142.36) --
	(188.52,142.80) --
	(188.76,150.35) --
	(189.01,141.91) --
	(189.26,141.91) --
	(189.50,144.13) --
	(189.75,142.36) --
	(190.00,142.36) --
	(190.24,142.80) --
	(190.49,148.13) --
	(190.74,152.12) --
	(190.98,142.80) --
	(191.23,153.01) --
	(191.48,142.80) --
	(191.72,155.23) --
	(191.97,156.12) --
	(192.22,169.44) --
	(192.46,160.12) --
	(192.71,162.78) --
	(192.96,165.00) --
	(193.20,165.00) --
	(193.45,167.66) --
	(193.70,163.67) --
	(193.94,173.43) --
	(194.19,159.67) --
	(194.44,143.69) --
	(194.68,165.00) --
	(194.93,167.22) --
	(195.18,158.34) --
	(195.42,184.98) --
	(195.67,166.77) --
	(195.92,168.99) --
	(196.16,170.77) --
	(196.41,192.08) --
	(196.66,172.10) --
	(196.90,161.45) --
	(197.15,227.15) --
	(197.40,168.55) --
	(197.64,164.11) --
	(197.89,210.72) --
	(198.14,227.15) --
	(198.38,170.77) --
	(198.63,166.33) --
	(198.88,164.55) --
	(199.12,177.43) --
	(199.37,149.46) --
	(199.62,161.00) --
	(199.86,161.00) --
	(200.11,153.01) --
	(200.36,156.12) --
	(200.60,165.89) --
	(200.85,163.67) --
	(201.10,227.15) --
	(201.34,227.15) --
	(201.59,151.24) --
	(201.84,142.36) --
	(202.08,142.80) --
	(202.33,142.80) --
	(202.57,146.35) --
	(202.82,178.76) --
	(203.07,227.15) --
	(203.31,169.88) --
	(203.56,163.22) --
	(203.81,184.53) --
	(204.05,225.37) --
	(204.30,155.68) --
	(204.55,150.35) --
	(204.79,148.57) --
	(205.04,155.23) --
	(205.29,153.90) --
	(205.53,149.46) --
	(205.78,158.34) --
	(206.03,153.01) --
	(206.27,148.13) --
	(206.52,158.34) --
	(206.77,149.91) --
	(207.01,168.99) --
	(207.26,164.55) --
	(207.51,149.91) --
	(207.75,151.68) --
	(208.00,155.23) --
	(208.25,159.23) --
	(208.49,161.45) --
	(208.74,227.15) --
	(208.99,156.12) --
	(209.23,154.34) --
	(209.48,144.58) --
	(209.73,143.69) --
	(209.97,144.58) --
	(210.22,156.56) --
	(210.47,159.23) --
	(210.71,159.23) --
	(210.96,153.01) --
	(211.21,149.02) --
	(211.45,148.57) --
	(211.70,155.23) --
	(211.95,149.46) --
	(212.19,155.68) --
	(212.44,166.33) --
	(212.69,149.46) --
	(212.93,148.57) --
	(213.18,149.91) --
	(213.43,155.68) --
	(213.67,155.23) --
	(213.92,155.68) --
	(214.17,168.11) --
	(214.41,164.55) --
	(214.66,158.78) --
	(214.91,149.46) --
	(215.15,158.78) --
	(215.40,153.01) --
	(215.65,151.24) --
	(215.89,149.46) --
	(216.14,149.02) --
	(216.39,156.12) --
	(216.63,159.23) --
	(216.88,156.56) --
	(217.13,175.65) --
	(217.37,162.34) --
	(217.62,168.11) --
	(217.87,154.34) --
	(218.11,153.46) --
	(218.36,158.34) --
	(218.61,156.12) --
	(218.85,168.11) --
	(219.10,161.00) --
	(219.35,149.91) --
	(219.59,150.79) --
	(219.84,150.35) --
	(220.09,157.45) --
	(220.33,155.23) --
	(220.58,153.01) --
	(220.83,149.02) --
	(221.07,147.69) --
	(221.32,149.02) --
	(221.57,153.01) --
	(221.81,148.57) --
	(222.06,149.46) --
	(222.31,150.79) --
	(222.55,149.91) --
	(222.80,149.02) --
	(223.04,162.78) --
	(223.29,158.34) --
	(223.54,153.90) --
	(223.78,153.90) --
	(224.03,158.78) --
	(224.28,153.90) --
	(224.52,155.68) --
	(224.77,165.89) --
	(225.02,163.22) --
	(225.26,164.55) --
	(225.51,224.93) --
	(225.76,160.12) --
	(226.00,172.55) --
	(226.25,154.79) --
	(226.50,152.57) --
	(226.74,153.90) --
	(226.99,163.22) --
	(227.24,156.12) --
	(227.48,156.56) --
	(227.73,149.46) --
	(227.98,153.90) --
	(228.22,153.01) --
	(228.47,147.24) --
	(228.72,149.02) --
	(228.96,150.35) --
	(229.21,149.02) --
	(229.46,148.57) --
	(229.70,149.02) --
	(229.95,149.02) --
	(230.20,156.56) --
	(230.44,165.44) --
	(230.69,183.20) --
	(230.94,154.79) --
	(231.18,159.23) --
	(231.43,158.34) --
	(231.68,155.23) --
	(231.92,155.68) --
	(232.17,159.67) --
	(232.42,159.67) --
	(232.66,151.24) --
	(232.91,158.78) --
	(233.16,148.57) --
	(233.40,149.02) --
	(233.65,149.46) --
	(233.90,155.68) --
	(234.14,161.00) --
	(234.39,155.23) --
	(234.64,153.90) --
	(234.88,151.68) --
	(235.13,158.34) --
	(235.38,157.90) --
	(235.62,153.90) --
	(235.87,149.02) --
	(236.12,150.35) --
	(236.36,152.57) --
	(236.61,155.68) --
	(236.86,165.00) --
	(237.10,169.44) --
	(237.35,157.90) --
	(237.60,160.56) --
	(237.84,149.02) --
	(238.09,159.23) --
	(238.34,154.79) --
	(238.58,149.02) --
	(238.83,152.57) --
	(239.08,152.57) --
	(239.32,153.01) --
	(239.57,155.68) --
	(239.82,149.46) --
	(240.06,153.46) --
	(240.31,155.68) --
	(240.56,159.23) --
	(240.80,157.01) --
	(241.05,166.33) --
	(241.30,165.89) --
	(241.54,167.66) --
	(241.79,153.90) --
	(242.04,149.91) --
	(242.28,165.44) --
	(242.53,154.34) --
	(242.78,227.15) --
	(243.02,165.00) --
	(243.27,153.90) --
	(243.51,161.00) --
	(243.76,155.23) --
	(244.01,150.79) --
	(244.25,154.34) --
	(244.50,161.00) --
	(244.75,154.34) --
	(244.99,159.23) --
	(245.24,155.23) --
	(245.49,154.34) --
	(245.73,155.68) --
	(245.98,150.35) --
	(246.23,154.34) --
	(246.47,155.68) --
	(246.72,155.23) --
	(246.97,150.79) --
	(247.21,152.57) --
	(247.46,155.23) --
	(247.71,154.79) --
	(247.95,147.69) --
	(248.20,153.46) --
	(248.45,150.79) --
	(248.69,149.02) --
	(248.94,159.23) --
	(249.19,161.45) --
	(249.43,151.68) --
	(249.68,154.34) --
	(249.93,158.78) --
	(250.17,153.90) --
	(250.42,157.01) --
	(250.67,153.46) --
	(250.91,152.57) --
	(251.16,149.02) --
	(251.41,156.12) --
	(251.65,158.78) --
	(251.90,168.11) --
	(252.15,158.34) --
	(252.39,152.12) --
	(252.64,150.35) --
	(252.89,150.35) --
	(253.13,152.12) --
	(253.38,150.79) --
	(253.63,150.35) --
	(253.87,161.00) --
	(254.12,153.90) --
	(254.37,161.45) --
	(254.61,153.90) --
	(254.86,149.02) --
	(255.11,150.79) --
	(255.35,153.46) --
	(255.60,156.12) --
	(255.85,158.34) --
	(256.09,155.23) --
	(256.34,155.23) --
	(256.59,153.90) --
	(256.83,153.01) --
	(257.08,158.34) --
	(257.33,161.89) --
	(257.57,155.23) --
	(257.82,152.12) --
	(258.07,152.12) --
	(258.31,153.46) --
	(258.56,149.91) --
	(258.81,154.79) --
	(259.05,153.90) --
	(259.30,149.91) --
	(259.55,153.90) --
	(259.79,158.78) --
	(260.04,164.11) --
	(260.29,161.00) --
	(260.53,164.55) --
	(260.78,156.12) --
	(261.03,154.34) --
	(261.27,163.22) --
	(261.52,155.68) --
	(261.77,161.89) --
	(262.01,153.01) --
	(262.26,154.34) --
	(262.51,157.01) --
	(262.75,154.34) --
	(263.00,153.46) --
	(263.25,151.68) --
	(263.49,149.91) --
	(263.74,160.12) --
	(263.98,175.21) --
	(264.23,163.22) --
	(264.48,155.68) --
	(264.72,161.00) --
	(264.97,153.90) --
	(265.22,149.02) --
	(265.46,169.44) --
	(265.71,161.45) --
	(265.96,153.90) --
	(266.20,162.78) --
	(266.45,155.68) --
	(266.70,154.34) --
	(266.94,154.34) --
	(267.19,163.22) --
	(267.44,149.02) --
	(267.68,149.46) --
	(267.93,150.35) --
	(268.18,153.46) --
	(268.42,161.45) --
	(268.67,153.46) --
	(268.92,161.00) --
	(269.16,159.67) --
	(269.41,154.34) --
	(269.66,170.33) --
	(269.90,160.56) --
	(270.15,160.12) --
	(270.40,161.00) --
	(270.64,157.90) --
	(270.89,153.46) --
	(271.14,155.23) --
	(271.38,153.90) --
	(271.63,161.00) --
	(271.88,161.00) --
	(272.12,153.01) --
	(272.37,157.01) --
	(272.62,155.23) --
	(272.86,153.90) --
	(273.11,155.68) --
	(273.36,156.12) --
	(273.60,158.78) --
	(273.85,162.78) --
	(274.10,176.98) --
	(274.34,154.34) --
	(274.59,158.78) --
	(274.84,157.90) --
	(275.08,158.34) --
	(275.33,150.79) --
	(275.58,149.46) --
	(275.82,149.91) --
	(276.07,159.23) --
	(276.32,159.23) --
	(276.56,155.68) --
	(276.81,154.34) --
	(277.06,154.34) --
	(277.30,155.68) --
	(277.55,149.46) --
	(277.80,155.23) --
	(278.04,161.00) --
	(278.29,155.68) --
	(278.54,155.68) --
	(278.78,155.68) --
	(279.03,155.23) --
	(279.28,158.78) --
	(279.52,159.23) --
	(279.77,157.90) --
	(280.02,155.68) --
	(280.26,149.91) --
	(280.51,156.12) --
	(280.76,161.45) --
	(281.00,165.00) --
	(281.25,158.78) --
	(281.50,167.66) --
	(281.74,155.68) --
	(281.99,156.56) --
	(282.24,156.56) --
	(282.48,153.90) --
	(282.73,153.01) --
	(282.98,159.23) --
	(283.22,153.90) --
	(283.47,155.23) --
	(283.72,160.12) --
	(283.96,155.68) --
	(284.21,161.00) --
	(284.45,161.89) --
	(284.70,154.34) --
	(284.95,157.90) --
	(285.19,160.12) --
	(285.44,155.68) --
	(285.69,153.01) --
	(285.93,152.57) --
	(286.18,157.01) --
	(286.43,156.12) --
	(286.67,161.45) --
	(286.92,161.00) --
	(287.17,160.56) --
	(287.41,155.68) --
	(287.66,153.90) --
	(287.91,163.22) --
	(288.15,165.00) --
	(288.40,155.68) --
	(288.65,159.23) --
	(288.89,161.89) --
	(289.14,153.90) --
	(289.39,158.78) --
	(289.63,157.01) --
	(289.88,170.77) --
	(290.13,154.34) --
	(290.37,165.89) --
	(290.62,157.45) --
	(290.87,160.56) --
	(291.11,155.68) --
	(291.36,162.34) --
	(291.61,155.23) --
	(291.85,162.78) --
	(292.10,163.22) --
	(292.35,154.34) --
	(292.59,155.68) --
	(292.84,154.34) --
	(293.09,160.56) --
	(293.33,149.46) --
	(293.58,160.56) --
	(293.83,157.90) --
	(294.07,153.01) --
	(294.32,153.46) --
	(294.57,153.90) --
	(294.81,155.68) --
	(295.06,154.79) --
	(295.31,149.02) --
	(295.55,160.56) --
	(295.80,160.56) --
	(296.05,160.12) --
	(296.29,222.27) --
	(296.54,168.55) --
	(296.79,160.12) --
	(297.03,161.00) --
	(297.28,206.73) --
	(297.53,227.15) --
	(297.77,165.00) --
	(298.02,158.34) --
	(298.27,155.23) --
	(298.51,155.68) --
	(298.76,165.89) --
	(299.01,161.45) --
	(299.25,157.01) --
	(299.50,160.56) --
	(299.75,159.23) --
	(299.99,168.55) --
	(300.24,162.78);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,153.46) --
	(179.89,169.44) --
	(180.13,165.44) --
	(180.38,160.12) --
	(180.63,155.23) --
	(180.87,160.56) --
	(181.12,142.36) --
	(181.37,153.90) --
	(181.61,142.36) --
	(181.86,142.80) --
	(182.10,142.80) --
	(182.35,142.80) --
	(182.60,170.77) --
	(182.84,149.46) --
	(183.09,141.91) --
	(183.34,142.80) --
	(183.58,168.99) --
	(183.83,142.36) --
	(184.08,142.36) --
	(184.32,166.77) --
	(184.57,151.24) --
	(184.82,149.91) --
	(185.06,141.91) --
	(185.31,142.80) --
	(185.56,142.36) --
	(185.80,149.46) --
	(186.05,155.23) --
	(186.30,142.36) --
	(186.54,142.80) --
	(186.79,142.80) --
	(187.04,141.91) --
	(187.28,158.78) --
	(187.53,148.13) --
	(187.78,149.46) --
	(188.02,176.98) --
	(188.27,142.36) --
	(188.52,153.90) --
	(188.76,174.32) --
	(189.01,142.36) --
	(189.26,142.80) --
	(189.50,147.24) --
	(189.75,142.36) --
	(190.00,142.36) --
	(190.24,142.36) --
	(190.49,142.80) --
	(190.74,142.80) --
	(190.98,142.80) --
	(191.23,142.80) --
	(191.48,142.80) --
	(191.72,141.91) --
	(191.97,142.36) --
	(192.22,142.36) --
	(192.46,141.91) --
	(192.71,142.36) --
	(192.96,142.80) --
	(193.20,142.36) --
	(193.45,142.80) --
	(193.70,142.36) --
	(193.94,142.80) --
	(194.19,142.36) --
	(194.44,141.91) --
	(194.68,142.36) --
	(194.93,141.91) --
	(195.18,142.80) --
	(195.42,142.80) --
	(195.67,142.36) --
	(195.92,141.91) --
	(196.16,143.25) --
	(196.41,158.78) --
	(196.66,142.36) --
	(196.90,142.36) --
	(197.15,142.80) --
	(197.40,142.36) --
	(197.64,142.80) --
	(197.89,141.91) --
	(198.14,142.80) --
	(198.38,167.22) --
	(198.63,143.25) --
	(198.88,145.91) --
	(199.12,145.47) --
	(199.37,145.91) --
	(199.62,161.45) --
	(199.86,176.98) --
	(200.11,153.46) --
	(200.36,143.69) --
	(200.60,152.12) --
	(200.85,154.79) --
	(201.10,158.34) --
	(201.34,199.63) --
	(201.59,189.41) --
	(201.84,152.12) --
	(202.08,165.44) --
	(202.33,144.13) --
	(202.57,180.98) --
	(202.82,184.53) --
	(203.07,182.76) --
	(203.31,192.08) --
	(203.56,187.64) --
	(203.81,147.24) --
	(204.05,156.12) --
	(204.30,154.34) --
	(204.55,170.33) --
	(204.79,183.20) --
	(205.04,196.07) --
	(205.29,204.95) --
	(205.53,189.41) --
	(205.78,176.54) --
	(206.03,170.33) --
	(206.27,154.79) --
	(206.52,227.15) --
	(206.77,155.23) --
	(207.01,151.24) --
	(207.26,151.68) --
	(207.51,176.98) --
	(207.75,182.31) --
	(208.00,159.23) --
	(208.25,176.54) --
	(208.49,153.90) --
	(208.74,142.80) --
	(208.99,147.24) --
	(209.23,176.54) --
	(209.48,176.10) --
	(209.73,224.93) --
	(209.97,181.42) --
	(210.22,214.27) --
	(210.47,152.57) --
	(210.71,169.88) --
	(210.96,153.01) --
	(211.21,143.25) --
	(211.45,149.02) --
	(211.70,154.79) --
	(211.95,185.42) --
	(212.19,192.52) --
	(212.44,157.01) --
	(212.69,148.57) --
	(212.93,166.77) --
	(213.18,154.79) --
	(213.43,173.88) --
	(213.67,149.02) --
	(213.92,156.56) --
	(214.17,149.02) --
	(214.41,200.96) --
	(214.66,188.08) --
	(214.91,171.21) --
	(215.15,190.75) --
	(215.40,188.53) --
	(215.65,159.67) --
	(215.89,163.67) --
	(216.14,157.45) --
	(216.39,227.15) --
	(216.63,227.15) --
	(216.88,149.46) --
	(217.13,225.82) --
	(217.37,154.34) --
	(217.62,149.02) --
	(217.87,190.75) --
	(218.11,155.68) --
	(218.36,220.05) --
	(218.61,164.11) --
	(218.85,227.15) --
	(219.10,162.78) --
	(219.35,176.98) --
	(219.59,151.24) --
	(219.84,154.79) --
	(220.09,207.62) --
	(220.33,168.99) --
	(220.58,156.12) --
	(220.83,202.29) --
	(221.07,150.79) --
	(221.32,151.24) --
	(221.57,197.85) --
	(221.81,227.15) --
	(222.06,188.08) --
	(222.31,161.00) --
	(222.55,153.90) --
	(222.80,153.01) --
	(223.04,161.00) --
	(223.29,155.23) --
	(223.54,149.02) --
	(223.78,161.00) --
	(224.03,227.15) --
	(224.28,160.12) --
	(224.52,150.79) --
	(224.77,159.67) --
	(225.02,152.57) --
	(225.26,149.02) --
	(225.51,152.57) --
	(225.76,150.35) --
	(226.00,156.12) --
	(226.25,160.56) --
	(226.50,161.89) --
	(226.74,155.23) --
	(226.99,155.23) --
	(227.24,150.35) --
	(227.48,149.02) --
	(227.73,184.53) --
	(227.98,167.66) --
	(228.22,174.32) --
	(228.47,155.68) --
	(228.72,149.02) --
	(228.96,151.68) --
	(229.21,151.68) --
	(229.46,152.57) --
	(229.70,161.00) --
	(229.95,190.75) --
	(230.20,172.10) --
	(230.44,149.46) --
	(230.69,152.12) --
	(230.94,160.12) --
	(231.18,159.23) --
	(231.43,153.46) --
	(231.68,152.57) --
	(231.92,159.23) --
	(232.17,153.46) --
	(232.42,149.46) --
	(232.66,149.46) --
	(232.91,160.12) --
	(233.16,154.79) --
	(233.40,156.56) --
	(233.65,170.33) --
	(233.90,185.86) --
	(234.14,174.77) --
	(234.39,153.90) --
	(234.64,163.67) --
	(234.88,151.24) --
	(235.13,158.34) --
	(235.38,149.91) --
	(235.62,165.00) --
	(235.87,161.45) --
	(236.12,153.90) --
	(236.36,152.12) --
	(236.61,152.12) --
	(236.86,172.10) --
	(237.10,165.00) --
	(237.35,148.13) --
	(237.60,165.00) --
	(237.84,149.46) --
	(238.09,151.68) --
	(238.34,149.46) --
	(238.58,156.12) --
	(238.83,150.35) --
	(239.08,148.57) --
	(239.32,159.23) --
	(239.57,148.57) --
	(239.82,149.46) --
	(240.06,148.13) --
	(240.31,155.23) --
	(240.56,161.45) --
	(240.80,154.79) --
	(241.05,154.79) --
	(241.30,155.68) --
	(241.54,154.34) --
	(241.79,148.57) --
	(242.04,148.57) --
	(242.28,166.77) --
	(242.53,151.68) --
	(242.78,158.78) --
	(243.02,165.89) --
	(243.27,161.45) --
	(243.51,158.34) --
	(243.76,155.68) --
	(244.01,160.56) --
	(244.25,156.12) --
	(244.50,163.67) --
	(244.75,153.46) --
	(244.99,153.90) --
	(245.24,155.68) --
	(245.49,149.46) --
	(245.73,154.34) --
	(245.98,150.79) --
	(246.23,172.10) --
	(246.47,150.35) --
	(246.72,149.02) --
	(246.97,153.46) --
	(247.21,147.69) --
	(247.46,152.12) --
	(247.71,148.13) --
	(247.95,151.24) --
	(248.20,152.12) --
	(248.45,150.79) --
	(248.69,150.79) --
	(248.94,149.46) --
	(249.19,152.12) --
	(249.43,152.12) --
	(249.68,155.68) --
	(249.93,171.66) --
	(250.17,154.79) --
	(250.42,158.78) --
	(250.67,160.56) --
	(250.91,153.90) --
	(251.16,164.55) --
	(251.41,164.55) --
	(251.65,163.22) --
	(251.90,158.78) --
	(252.15,159.23) --
	(252.39,161.45) --
	(252.64,155.68) --
	(252.89,150.35) --
	(253.13,149.46) --
	(253.38,149.46) --
	(253.63,153.90) --
	(253.87,149.46) --
	(254.12,159.23) --
	(254.37,163.22) --
	(254.61,155.68) --
	(254.86,155.23) --
	(255.11,150.35) --
	(255.35,159.67) --
	(255.60,165.44) --
	(255.85,150.35) --
	(256.09,158.34) --
	(256.34,156.56) --
	(256.59,152.57) --
	(256.83,156.12) --
	(257.08,158.78) --
	(257.33,148.57) --
	(257.57,150.35) --
	(257.82,159.67) --
	(258.07,163.67) --
	(258.31,173.43) --
	(258.56,161.45) --
	(258.81,158.78) --
	(259.05,150.79) --
	(259.30,156.12) --
	(259.55,148.13) --
	(259.79,150.35) --
	(260.04,161.00) --
	(260.29,147.69) --
	(260.53,152.57) --
	(260.78,149.02) --
	(261.03,151.68) --
	(261.27,161.45) --
	(261.52,172.10) --
	(261.77,149.91) --
	(262.01,155.68) --
	(262.26,156.56) --
	(262.51,161.45) --
	(262.75,151.68) --
	(263.00,153.46) --
	(263.25,148.13) --
	(263.49,148.57) --
	(263.74,153.46) --
	(263.98,153.90) --
	(264.23,149.02) --
	(264.48,163.67) --
	(264.72,149.91) --
	(264.97,154.79) --
	(265.22,153.46) --
	(265.46,176.98) --
	(265.71,179.65) --
	(265.96,158.34) --
	(266.20,155.23) --
	(266.45,153.46) --
	(266.70,153.90) --
	(266.94,152.57) --
	(267.19,148.13) --
	(267.44,153.90) --
	(267.68,159.67) --
	(267.93,162.78) --
	(268.18,155.23) --
	(268.42,162.34) --
	(268.67,152.57) --
	(268.92,149.91) --
	(269.16,149.91) --
	(269.41,158.34) --
	(269.66,155.23) --
	(269.90,149.46) --
	(270.15,153.01) --
	(270.40,150.35) --
	(270.64,156.12) --
	(270.89,154.79) --
	(271.14,155.68) --
	(271.38,149.46) --
	(271.63,149.46) --
	(271.88,149.46) --
	(272.12,159.23) --
	(272.37,149.02) --
	(272.62,164.11) --
	(272.86,155.23) --
	(273.11,150.35) --
	(273.36,149.02) --
	(273.60,151.24) --
	(273.85,167.66) --
	(274.10,160.56) --
	(274.34,153.46) --
	(274.59,165.00) --
	(274.84,155.68) --
	(275.08,161.00) --
	(275.33,154.79) --
	(275.58,152.12) --
	(275.82,154.34) --
	(276.07,156.12) --
	(276.32,151.24) --
	(276.56,171.21) --
	(276.81,220.49) --
	(277.06,159.67) --
	(277.30,165.44) --
	(277.55,156.12) --
	(277.80,152.12) --
	(278.04,153.46) --
	(278.29,155.68) --
	(278.54,168.55) --
	(278.78,153.01) --
	(279.03,155.68) --
	(279.28,168.55) --
	(279.52,153.46) --
	(279.77,155.68) --
	(280.02,170.77) --
	(280.26,215.16) --
	(280.51,158.78) --
	(280.76,163.22) --
	(281.00,167.22) --
	(281.25,149.46) --
	(281.50,145.02) --
	(281.74,155.23) --
	(281.99,148.57) --
	(282.24,154.34) --
	(282.48,153.01) --
	(282.73,156.12) --
	(282.98,152.12) --
	(283.22,160.12) --
	(283.47,153.46) --
	(283.72,151.68) --
	(283.96,153.90) --
	(284.21,160.12) --
	(284.45,171.21) --
	(284.70,164.55) --
	(284.95,153.46) --
	(285.19,149.91) --
	(285.44,153.01) --
	(285.69,168.11) --
	(285.93,179.65) --
	(286.18,155.23) --
	(286.43,174.32) --
	(286.67,162.34) --
	(286.92,152.57) --
	(287.17,153.90) --
	(287.41,164.11) --
	(287.66,164.11) --
	(287.91,159.23) --
	(288.15,153.90) --
	(288.40,160.12) --
	(288.65,153.46) --
	(288.89,153.46) --
	(289.14,150.79) --
	(289.39,150.35) --
	(289.63,149.46) --
	(289.88,155.68) --
	(290.13,158.78) --
	(290.37,165.00) --
	(290.62,161.45) --
	(290.87,150.79) --
	(291.11,160.56) --
	(291.36,158.78) --
	(291.61,163.22) --
	(291.85,155.68) --
	(292.10,148.57) --
	(292.35,158.34) --
	(292.59,153.46) --
	(292.84,158.34) --
	(293.09,149.91) --
	(293.33,152.12) --
	(293.58,160.12) --
	(293.83,152.57) --
	(294.07,159.67) --
	(294.32,155.68) --
	(294.57,156.12) --
	(294.81,153.01) --
	(295.06,153.90) --
	(295.31,150.35) --
	(295.55,149.46) --
	(295.80,159.23) --
	(296.05,151.24) --
	(296.29,156.56) --
	(296.54,167.22) --
	(296.79,209.84) --
	(297.03,160.56) --
	(297.28,181.42) --
	(297.53,177.87) --
	(297.77,155.23) --
	(298.02,152.57) --
	(298.27,151.24) --
	(298.51,153.90) --
	(298.76,159.23) --
	(299.01,152.12) --
	(299.25,157.01) --
	(299.50,158.34) --
	(299.75,153.90) --
	(299.99,154.34) --
	(300.24,164.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64,166.33) --
	(179.89,151.24) --
	(180.13,145.91) --
	(180.38,142.80) --
	(180.63,142.80) --
	(180.87,142.36) --
	(181.12,142.36) --
	(181.37,157.45) --
	(181.61,147.69) --
	(181.86,161.45) --
	(182.10,151.68) --
	(182.35,165.00) --
	(182.60,177.87) --
	(182.84,170.33) --
	(183.09,180.54) --
	(183.34,165.44) --
	(183.58,169.88) --
	(183.83,190.30) --
	(184.08,171.66) --
	(184.32,145.02) --
	(184.57,152.57) --
	(184.82,155.23) --
	(185.06,142.36) --
	(185.31,142.80) --
	(185.56,141.91) --
	(185.80,141.91) --
	(186.05,142.80) --
	(186.30,142.80) --
	(186.54,142.36) --
	(186.79,142.80) --
	(187.04,142.36) --
	(187.28,142.80) --
	(187.53,142.80) --
	(187.78,141.91) --
	(188.02,141.91) --
	(188.27,142.36) --
	(188.52,143.25) --
	(188.76,186.75) --
	(189.01,185.86) --
	(189.26,143.25) --
	(189.50,149.91) --
	(189.75,177.87) --
	(190.00,173.43) --
	(190.24,155.23) --
	(190.49,180.54) --
	(190.74,143.69) --
	(190.98,178.76) --
	(191.23,150.35) --
	(191.48,175.65) --
	(191.72,157.01) --
	(191.97,150.79) --
	(192.22,172.99) --
	(192.46,172.10) --
	(192.71,172.55) --
	(192.96,175.65) --
	(193.20,171.66) --
	(193.45,167.22) --
	(193.70,164.55) --
	(193.94,151.24) --
	(194.19,147.69) --
	(194.44,151.24) --
	(194.68,154.79) --
	(194.93,227.15) --
	(195.18,174.32) --
	(195.42,150.79) --
	(195.67,155.23) --
	(195.92,149.91) --
	(196.16,151.68) --
	(196.41,150.79) --
	(196.66,149.46) --
	(196.90,150.79) --
	(197.15,154.79) --
	(197.40,190.30) --
	(197.64,160.56) --
	(197.89,149.91) --
	(198.14,161.00) --
	(198.38,150.79) --
	(198.63,155.23) --
	(198.88,200.07) --
	(199.12,167.22) --
	(199.37,149.91) --
	(199.62,161.00) --
	(199.86,213.39) --
	(200.11,153.46) --
	(200.36,166.77) --
	(200.60,165.00) --
	(200.85,164.11) --
	(201.10,159.23) --
	(201.34,149.91) --
	(201.59,149.46) --
	(201.84,151.68) --
	(202.08,153.01) --
	(202.33,147.69) --
	(202.57,149.91) --
	(202.82,150.35) --
	(203.07,153.46) --
	(203.31,162.34) --
	(203.56,154.79) --
	(203.81,157.45) --
	(204.05,157.45) --
	(204.30,150.79) --
	(204.55,151.24) --
	(204.79,156.56) --
	(205.04,158.78) --
	(205.29,155.23) --
	(205.53,143.69) --
	(205.78,148.57) --
	(206.03,157.01) --
	(206.27,158.34) --
	(206.52,156.56) --
	(206.77,159.67) --
	(207.01,157.45) --
	(207.26,161.89) --
	(207.51,157.01) --
	(207.75,149.02) --
	(208.00,156.56) --
	(208.25,153.46) --
	(208.49,160.56) --
	(208.74,154.34) --
	(208.99,149.46) --
	(209.23,161.00) --
	(209.48,144.58) --
	(209.73,151.24) --
	(209.97,154.34) --
	(210.22,165.00) --
	(210.47,177.87) --
	(210.71,156.56) --
	(210.96,161.89) --
	(211.21,175.65) --
	(211.45,161.45) --
	(211.70,168.11) --
	(211.95,155.68) --
	(212.19,157.45) --
	(212.44,178.76) --
	(212.69,151.24) --
	(212.93,157.01) --
	(213.18,148.57) --
	(213.43,157.01) --
	(213.67,165.44) --
	(213.92,167.22) --
	(214.17,154.79) --
	(214.41,157.45) --
	(214.66,151.68) --
	(214.91,154.34) --
	(215.15,166.77) --
	(215.40,155.68) --
	(215.65,168.11) --
	(215.89,161.45) --
	(216.14,161.00) --
	(216.39,154.79) --
	(216.63,157.01) --
	(216.88,156.12) --
	(217.13,158.78) --
	(217.37,159.67) --
	(217.62,153.01) --
	(217.87,155.23) --
	(218.11,155.68) --
	(218.36,153.90) --
	(218.61,155.23) --
	(218.85,171.21) --
	(219.10,166.33) --
	(219.35,163.22) --
	(219.59,155.23) --
	(219.84,149.46) --
	(220.09,143.25) --
	(220.33,155.23) --
	(220.58,156.56) --
	(220.83,154.34) --
	(221.07,172.55) --
	(221.32,222.71) --
	(221.57,158.34) --
	(221.81,159.67) --
	(222.06,156.56) --
	(222.31,155.68) --
	(222.55,150.35) --
	(222.80,150.79) --
	(223.04,149.02) --
	(223.29,153.90) --
	(223.54,149.02) --
	(223.78,155.23) --
	(224.03,155.68) --
	(224.28,149.02) --
	(224.52,154.79) --
	(224.77,150.35) --
	(225.02,158.78) --
	(225.26,158.78) --
	(225.51,154.34) --
	(225.76,155.68) --
	(226.00,154.34) --
	(226.25,164.11) --
	(226.50,153.90) --
	(226.74,156.56) --
	(226.99,157.01) --
	(227.24,149.02) --
	(227.48,158.78) --
	(227.73,156.12) --
	(227.98,154.79) --
	(228.22,155.68) --
	(228.47,157.90) --
	(228.72,157.01) --
	(228.96,153.90) --
	(229.21,156.12) --
	(229.46,149.91) --
	(229.70,156.12) --
	(229.95,149.02) --
	(230.20,158.78) --
	(230.44,158.34) --
	(230.69,157.01) --
	(230.94,155.68) --
	(231.18,163.22) --
	(231.43,153.90) --
	(231.68,160.56) --
	(231.92,155.68) --
	(232.17,153.01) --
	(232.42,159.67) --
	(232.66,152.57) --
	(232.91,153.46) --
	(233.16,149.02) --
	(233.40,155.68) --
	(233.65,154.79) --
	(233.90,159.67) --
	(234.14,161.00) --
	(234.39,155.23) --
	(234.64,158.78) --
	(234.88,153.46) --
	(235.13,158.78) --
	(235.38,155.23) --
	(235.62,154.34) --
	(235.87,159.67) --
	(236.12,161.00) --
	(236.36,158.34) --
	(236.61,161.45) --
	(236.86,153.46) --
	(237.10,153.90) --
	(237.35,156.12) --
	(237.60,155.68) --
	(237.84,165.89) --
	(238.09,162.34) --
	(238.34,155.23) --
	(238.58,156.12) --
	(238.83,157.01) --
	(239.08,157.90) --
	(239.32,154.79) --
	(239.57,155.23) --
	(239.82,158.78) --
	(240.06,158.34) --
	(240.31,149.02) --
	(240.56,160.56) --
	(240.80,150.35) --
	(241.05,153.46) --
	(241.30,153.90) --
	(241.54,155.23) --
	(241.79,154.34) --
	(242.04,149.02) --
	(242.28,152.57) --
	(242.53,149.91) --
	(242.78,149.46) --
	(243.02,155.23) --
	(243.27,155.23) --
	(243.51,153.46) --
	(243.76,161.00) --
	(244.01,152.12) --
	(244.25,155.23) --
	(244.50,149.46) --
	(244.75,149.46) --
	(244.99,153.46) --
	(245.24,155.68) --
	(245.49,155.68) --
	(245.73,149.91) --
	(245.98,155.68) --
	(246.23,151.68) --
	(246.47,159.67) --
	(246.72,157.45) --
	(246.97,149.02) --
	(247.21,153.90) --
	(247.46,155.68) --
	(247.71,161.89) --
	(247.95,164.11) --
	(248.20,158.78) --
	(248.45,153.90) --
	(248.69,158.34) --
	(248.94,164.11) --
	(249.19,162.78) --
	(249.43,159.23) --
	(249.68,155.68) --
	(249.93,161.00) --
	(250.17,167.22) --
	(250.42,168.11) --
	(250.67,165.89) --
	(250.91,164.11) --
	(251.16,161.45) --
	(251.41,150.35) --
	(251.65,157.90) --
	(251.90,156.56) --
	(252.15,154.34) --
	(252.39,162.34) --
	(252.64,153.46) --
	(252.89,155.68) --
	(253.13,155.23) --
	(253.38,153.46) --
	(253.63,154.34) --
	(253.87,149.02) --
	(254.12,151.68) --
	(254.37,154.79) --
	(254.61,157.90) --
	(254.86,153.46) --
	(255.11,154.34) --
	(255.35,155.68) --
	(255.60,155.23) --
	(255.85,161.00) --
	(256.09,155.23) --
	(256.34,151.68) --
	(256.59,153.90) --
	(256.83,156.12) --
	(257.08,156.56) --
	(257.33,156.56) --
	(257.57,157.90) --
	(257.82,163.22) --
	(258.07,157.90) --
	(258.31,161.00) --
	(258.56,156.12) --
	(258.81,153.90) --
	(259.05,154.34) --
	(259.30,157.01) --
	(259.55,150.79) --
	(259.79,155.68) --
	(260.04,158.78) --
	(260.29,149.91) --
	(260.53,158.78) --
	(260.78,160.12) --
	(261.03,153.90) --
	(261.27,166.77) --
	(261.52,163.67) --
	(261.77,160.56) --
	(262.01,166.77) --
	(262.26,161.00) --
	(262.51,168.99) --
	(262.75,167.66) --
	(263.00,153.46) --
	(263.25,153.01) --
	(263.49,156.12) --
	(263.74,154.79) --
	(263.98,160.12) --
	(264.23,149.91) --
	(264.48,158.34) --
	(264.72,156.56) --
	(264.97,155.68) --
	(265.22,154.34) --
	(265.46,154.34) --
	(265.71,153.90) --
	(265.96,160.12) --
	(266.20,153.90) --
	(266.45,153.90) --
	(266.70,155.23) --
	(266.94,153.46) --
	(267.19,153.90) --
	(267.44,153.01) --
	(267.68,165.44) --
	(267.93,162.78) --
	(268.18,175.65) --
	(268.42,161.00) --
	(268.67,156.12) --
	(268.92,157.45) --
	(269.16,162.34) --
	(269.41,158.78) --
	(269.66,168.55) --
	(269.90,157.45) --
	(270.15,158.78) --
	(270.40,155.23) --
	(270.64,158.78) --
	(270.89,165.44) --
	(271.14,162.34) --
	(271.38,159.23) --
	(271.63,154.79) --
	(271.88,154.34) --
	(272.12,166.33) --
	(272.37,163.67) --
	(272.62,154.34) --
	(272.86,160.12) --
	(273.11,155.68) --
	(273.36,159.67) --
	(273.60,172.55) --
	(273.85,163.22) --
	(274.10,162.78) --
	(274.34,156.12) --
	(274.59,160.12) --
	(274.84,163.67) --
	(275.08,160.56) --
	(275.33,166.77) --
	(275.58,157.01) --
	(275.82,156.12) --
	(276.07,155.23) --
	(276.32,153.01) --
	(276.56,162.34) --
	(276.81,161.00) --
	(277.06,156.12) --
	(277.30,153.90) --
	(277.55,159.23) --
	(277.80,154.34) --
	(278.04,158.34) --
	(278.29,158.78) --
	(278.54,163.67) --
	(278.78,155.68) --
	(279.03,165.44) --
	(279.28,158.78) --
	(279.52,153.01) --
	(279.77,161.45) --
	(280.02,160.56) --
	(280.26,164.55) --
	(280.51,178.76) --
	(280.76,159.23) --
	(281.00,162.34) --
	(281.25,158.78) --
	(281.50,164.11) --
	(281.74,158.78) --
	(281.99,164.11) --
	(282.24,158.78) --
	(282.48,156.12) --
	(282.73,169.88) --
	(282.98,160.56) --
	(283.22,158.34) --
	(283.47,153.46) --
	(283.72,156.12) --
	(283.96,158.34) --
	(284.21,156.56) --
	(284.45,154.34) --
	(284.70,170.33) --
	(284.95,164.55) --
	(285.19,161.45) --
	(285.44,156.56) --
	(285.69,154.79) --
	(285.93,156.56) --
	(286.18,153.90) --
	(286.43,155.68) --
	(286.67,155.68) --
	(286.92,155.23) --
	(287.17,155.23) --
	(287.41,155.68) --
	(287.66,160.56) --
	(287.91,160.12) --
	(288.15,165.00) --
	(288.40,158.78) --
	(288.65,165.89) --
	(288.89,161.00) --
	(289.14,166.77) --
	(289.39,150.79) --
	(289.63,153.01) --
	(289.88,160.56) --
	(290.13,153.90) --
	(290.37,157.45) --
	(290.62,155.68) --
	(290.87,155.23) --
	(291.11,153.46) --
	(291.36,158.78) --
	(291.61,153.46) --
	(291.85,159.23) --
	(292.10,155.68) --
	(292.35,154.34) --
	(292.59,160.56) --
	(292.84,168.99) --
	(293.09,167.66) --
	(293.33,161.45) --
	(293.58,159.23) --
	(293.83,155.68) --
	(294.07,167.22) --
	(294.32,167.66) --
	(294.57,163.22) --
	(294.81,155.68) --
	(295.06,168.99) --
	(295.31,165.89) --
	(295.55,167.66) --
	(295.80,155.68) --
	(296.05,156.12) --
	(296.29,157.45) --
	(296.54,157.90) --
	(296.79,155.23) --
	(297.03,151.24) --
	(297.28,149.46) --
	(297.53,155.23) --
	(297.77,164.11) --
	(298.02,155.68) --
	(298.27,155.68) --
	(298.51,159.67) --
	(298.76,154.34) --
	(299.01,161.89) --
	(299.25,153.46) --
	(299.50,167.22) --
	(299.75,153.90) --
	(299.99,150.79) --
	(300.24,166.33);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.64,152.84) --
	(179.89,146.98) --
	(180.13,145.20) --
	(180.38,144.58) --
	(180.63,151.86) --
	(180.87,149.46) --
	(181.12,149.37) --
	(181.37,148.93) --
	(181.61,146.53) --
	(181.86,148.57) --
	(182.10,155.23) --
	(182.35,151.15) --
	(182.60,149.55) --
	(182.84,148.57) --
	(183.09,148.66) --
	(183.34,145.11) --
	(183.58,143.96) --
	(183.83,145.38) --
	(184.08,145.47) --
	(184.32,145.11) --
	(184.57,151.59) --
	(184.82,148.57) --
	(185.06,153.28) --
	(185.31,162.07) --
	(185.56,152.57) --
	(185.80,150.17) --
	(186.05,152.30) --
	(186.30,149.19) --
	(186.54,157.10) --
	(186.79,151.24) --
	(187.04,148.57) --
	(187.28,150.79) --
	(187.53,149.11) --
	(187.78,155.50) --
	(188.02,154.88) --
	(188.27,149.64) --
	(188.52,152.66) --
	(188.76,155.77) --
	(189.01,155.05) --
	(189.26,153.55) --
	(189.50,159.49) --
	(189.75,150.17) --
	(190.00,155.14) --
	(190.24,153.72) --
	(190.49,149.46) --
	(190.74,149.99) --
	(190.98,150.17) --
	(191.23,151.68) --
	(191.48,153.37) --
	(191.72,151.59) --
	(191.97,153.63) --
	(192.22,154.61) --
	(192.46,154.08) --
	(192.71,156.92) --
	(192.96,153.90) --
	(193.20,159.32) --
	(193.45,156.56) --
	(193.70,158.70) --
	(193.94,156.65) --
	(194.19,152.92) --
	(194.44,154.26) --
	(194.68,159.76) --
	(194.93,153.99) --
	(195.18,163.49) --
	(195.42,157.01) --
	(195.67,156.39) --
	(195.92,153.28) --
	(196.16,158.52) --
	(196.41,161.45) --
	(196.66,159.23) --
	(196.90,159.23) --
	(197.15,169.17) --
	(197.40,159.49) --
	(197.64,154.26) --
	(197.89,162.60) --
	(198.14,161.54) --
	(198.38,161.27) --
	(198.63,155.32) --
	(198.88,164.64) --
	(199.12,154.17) --
	(199.37,166.15) --
	(199.62,153.90) --
	(199.86,157.90) --
	(200.11,157.81) --
	(200.36,171.21) --
	(200.60,152.84) --
	(200.85,157.01) --
	(201.10,163.13) --
	(201.34,154.88) --
	(201.59,159.85) --
	(201.84,158.52) --
	(202.08,158.43) --
	(202.33,159.23) --
	(202.57,187.91) --
	(202.82,160.56) --
	(203.07,168.11) --
	(203.31,173.79) --
	(203.56,167.93) --
	(203.81,183.29) --
	(204.05,174.23) --
	(204.30,160.12) --
	(204.55,159.23) --
	(204.79,157.54) --
	(205.04,161.45) --
	(205.29,172.37) --
	(205.53,164.11) --
	(205.78,157.10) --
	(206.03,156.03) --
	(206.27,153.99) --
	(206.52,172.55) --
	(206.77,158.34) --
	(207.01,171.92) --
	(207.26,155.94) --
	(207.51,171.21) --
	(207.75,176.10) --
	(208.00,170.68) --
	(208.25,171.48) --
	(208.49,167.93) --
	(208.74,169.88) --
	(208.99,173.61) --
	(209.23,181.51) --
	(209.48,158.87) --
	(209.73,169.35) --
	(209.97,162.78) --
	(210.22,169.53) --
	(210.47,165.89) --
	(210.71,170.77) --
	(210.96,178.14) --
	(211.21,163.05) --
	(211.45,170.68) --
	(211.70,170.06) --
	(211.95,183.38) --
	(212.19,175.12) --
	(212.44,175.92) --
	(212.69,168.20) --
	(212.93,170.50) --
	(213.18,163.84) --
	(213.43,174.50) --
	(213.67,175.65) --
	(213.92,188.35) --
	(214.17,177.07) --
	(214.41,172.99) --
	(214.66,166.51) --
	(214.91,168.37) --
	(215.15,174.85) --
	(215.40,188.35) --
	(215.65,161.89) --
	(215.89,178.14) --
	(216.14,163.40) --
	(216.39,174.23) --
	(216.63,172.72) --
	(216.88,162.96) --
	(217.13,166.77) --
	(217.37,167.40) --
	(217.62,171.92) --
	(217.87,165.80) --
	(218.11,161.62) --
	(218.36,163.84) --
	(218.61,173.88) --
	(218.85,180.36) --
	(219.10,178.94) --
	(219.35,179.74) --
	(219.59,170.06) --
	(219.84,178.94) --
	(220.09,177.25) --
	(220.33,185.24) --
	(220.58,182.58) --
	(220.83,164.55) --
	(221.07,158.43) --
	(221.32,160.65) --
	(221.57,165.53) --
	(221.81,163.93) --
	(222.06,170.50) --
	(222.31,169.62) --
	(222.55,166.86) --
	(222.80,184.35) --
	(223.04,168.91) --
	(223.29,170.50) --
	(223.54,170.41) --
	(223.78,175.92) --
	(224.03,178.41) --
	(224.28,173.52) --
	(224.52,176.98) --
	(224.77,171.48) --
	(225.02,171.92) --
	(225.26,162.87) --
	(225.51,183.73) --
	(225.76,167.93) --
	(226.00,170.50) --
	(226.25,169.70) --
	(226.50,179.12) --
	(226.74,171.92) --
	(226.99,182.49) --
	(227.24,176.27) --
	(227.48,171.75) --
	(227.73,179.47) --
	(227.98,197.14) --
	(228.22,163.13) --
	(228.47,184.53) --
	(228.72,164.91) --
	(228.96,186.93) --
	(229.21,199.18) --
	(229.46,177.96) --
	(229.70,185.06) --
	(229.95,181.51) --
	(230.20,184.00) --
	(230.44,177.70) --
	(230.69,194.12) --
	(230.94,176.45) --
	(231.18,172.01) --
	(231.43,169.62) --
	(231.68,171.92) --
	(231.92,180.36) --
	(232.17,192.97) --
	(232.42,198.03) --
	(232.66,200.16) --
	(232.91,170.50) --
	(233.16,203.89) --
	(233.40,189.50) --
	(233.65,189.33) --
	(233.90,177.34) --
	(234.14,180.45) --
	(234.39,174.94) --
	(234.64,184.80) --
	(234.88,195.98) --
	(235.13,202.38) --
	(235.38,171.04) --
	(235.62,175.39) --
	(235.87,194.30) --
	(236.12,190.57) --
	(236.36,194.12) --
	(236.61,174.68) --
	(236.86,189.41) --
	(237.10,169.88) --
	(237.35,176.98) --
	(237.60,181.96) --
	(237.84,204.15) --
	(238.09,182.93) --
	(238.34,173.17) --
	(238.58,178.85) --
	(238.83,168.37) --
	(239.08,177.61) --
	(239.32,196.34) --
	(239.57,174.05) --
	(239.82,177.52) --
	(240.06,182.58) --
	(240.31,175.21) --
	(240.56,185.33) --
	(240.80,170.06) --
	(241.05,189.68) --
	(241.30,192.79) --
	(241.54,199.09) --
	(241.79,181.07) --
	(242.04,200.60) --
	(242.28,192.97) --
	(242.53,181.07) --
	(242.78,189.68) --
	(243.02,178.14) --
	(243.27,188.53) --
	(243.51,182.67) --
	(243.76,184.80) --
	(244.01,173.43) --
	(244.25,185.42) --
	(244.50,167.31) --
	(244.75,181.16) --
	(244.99,176.45) --
	(245.24,183.47) --
	(245.49,195.45) --
	(245.73,195.36) --
	(245.98,188.62) --
	(246.23,204.69) --
	(246.47,196.87) --
	(246.72,181.78) --
	(246.97,172.46) --
	(247.21,183.91) --
	(247.46,186.66) --
	(247.71,180.98) --
	(247.95,197.94) --
	(248.20,193.59) --
	(248.45,200.07) --
	(248.69,193.50) --
	(248.94,192.26) --
	(249.19,184.27) --
	(249.43,176.81) --
	(249.68,179.74) --
	(249.93,182.84) --
	(250.17,175.92) --
	(250.42,193.23) --
	(250.67,172.19) --
	(250.91,179.20) --
	(251.16,179.74) --
	(251.41,182.58) --
	(251.65,181.78) --
	(251.90,182.31) --
	(252.15,184.09) --
	(252.39,191.28) --
	(252.64,189.06) --
	(252.89,186.84) --
	(253.13,189.68) --
	(253.38,194.92) --
	(253.63,185.69) --
	(253.87,173.26) --
	(254.12,186.66) --
	(254.37,182.13) --
	(254.61,186.13) --
	(254.86,170.59) --
	(255.11,166.86) --
	(255.35,179.65) --
	(255.60,193.94) --
	(255.85,178.94) --
	(256.09,196.87) --
	(256.34,185.15) --
	(256.59,181.60) --
	(256.83,183.20) --
	(257.08,199.89) --
	(257.33,181.16) --
	(257.57,195.63) --
	(257.82,189.86) --
	(258.07,204.06) --
	(258.31,186.57) --
	(258.56,182.93) --
	(258.81,175.21) --
	(259.05,173.52) --
	(259.30,182.76) --
	(259.55,186.22) --
	(259.79,193.94) --
	(260.04,184.89) --
	(260.29,183.11) --
	(260.53,185.33) --
	(260.78,183.02) --
	(261.03,194.21) --
	(261.27,184.98) --
	(261.52,195.45) --
	(261.77,183.82) --
	(262.01,196.52) --
	(262.26,197.58) --
	(262.51,187.37) --
	(262.75,184.71) --
	(263.00,185.69) --
	(263.25,186.66) --
	(263.49,201.49) --
	(263.74,189.06) --
	(263.98,179.12) --
	(264.23,203.98) --
	(264.48,196.34) --
	(264.72,184.62) --
	(264.97,174.14) --
	(265.22,179.47) --
	(265.46,199.09) --
	(265.71,185.86) --
	(265.96,189.59) --
	(266.20,176.63) --
	(266.45,170.33) --
	(266.70,173.79) --
	(266.94,178.32) --
	(267.19,190.75) --
	(267.44,199.27) --
	(267.68,197.76) --
	(267.93,187.20) --
	(268.18,187.11) --
	(268.42,201.13) --
	(268.67,178.94) --
	(268.92,192.61) --
	(269.16,187.99) --
	(269.41,187.64) --
	(269.66,176.90) --
	(269.90,174.41) --
	(270.15,182.22) --
	(270.40,190.57) --
	(270.64,185.86) --
	(270.89,185.69) --
	(271.14,176.90) --
	(271.38,188.17) --
	(271.63,184.53) --
	(271.88,193.14) --
	(272.12,192.70) --
	(272.37,185.06) --
	(272.62,181.96) --
	(272.86,188.88) --
	(273.11,179.56) --
	(273.36,178.32) --
	(273.60,185.42) --
	(273.85,191.37) --
	(274.10,182.76) --
	(274.34,187.46) --
	(274.59,196.52) --
	(274.84,186.22) --
	(275.08,182.05) --
	(275.33,185.86) --
	(275.58,186.22) --
	(275.82,191.90) --
	(276.07,188.17) --
	(276.32,177.43) --
	(276.56,180.89) --
	(276.81,190.57) --
	(277.06,193.85) --
	(277.30,191.99) --
	(277.55,185.51) --
	(277.80,196.52) --
	(278.04,176.63) --
	(278.29,192.43) --
	(278.54,182.67) --
	(278.78,186.66) --
	(279.03,187.99) --
	(279.28,197.14) --
	(279.52,187.28) --
	(279.77,199.71) --
	(280.02,194.83) --
	(280.26,190.21) --
	(280.51,183.47) --
	(280.76,183.64) --
	(281.00,203.80) --
	(281.25,199.63) --
	(281.50,207.97) --
	(281.74,204.86) --
	(281.99,204.42) --
	(282.24,210.72) --
	(282.48,206.37) --
	(282.73,200.78) --
	(282.98,192.79) --
	(283.22,214.36) --
	(283.47,192.52) --
	(283.72,214.19) --
	(283.96,203.18) --
	(284.21,191.81) --
	(284.45,205.66) --
	(284.70,186.48) --
	(284.95,187.91) --
	(285.19,187.46) --
	(285.44,198.29) --
	(285.69,192.70) --
	(285.93,192.08) --
	(286.18,194.83) --
	(286.43,197.58) --
	(286.67,198.38) --
	(286.92,182.76) --
	(287.17,194.39) --
	(287.41,187.37) --
	(287.66,184.62) --
	(287.91,193.50) --
	(288.15,178.58) --
	(288.40,189.86) --
	(288.65,214.19) --
	(288.89,198.47) --
	(289.14,190.21) --
	(289.39,217.38) --
	(289.63,202.64) --
	(289.88,211.17) --
	(290.13,198.20) --
	(290.37,191.99) --
	(290.62,192.43) --
	(290.87,209.39) --
	(291.11,194.03) --
	(291.36,191.72) --
	(291.61,198.56) --
	(291.85,211.61) --
	(292.10,200.16) --
	(292.35,195.63) --
	(292.59,195.27) --
	(292.84,184.71) --
	(293.09,209.75) --
	(293.33,186.22) --
	(293.58,202.11) --
	(293.83,198.38) --
	(294.07,201.13) --
	(294.32,184.18) --
	(294.57,185.42) --
	(294.81,199.80) --
	(295.06,206.46) --
	(295.31,208.68) --
	(295.55,200.96) --
	(295.80,192.26) --
	(296.05,195.54) --
	(296.29,195.90) --
	(296.54,191.01) --
	(296.79,189.15) --
	(297.03,194.74) --
	(297.28,194.21) --
	(297.53,192.61) --
	(297.77,194.74) --
	(298.02,187.46) --
	(298.27,209.21) --
	(298.51,205.57) --
	(298.76,221.73) --
	(299.01,204.86) --
	(299.25,209.92) --
	(299.50,208.68) --
	(299.75,195.90) --
	(299.99,202.82) --
	(300.24,199.45);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.64,142.62) --
	(179.89,142.62) --
	(180.13,142.71) --
	(180.38,142.45) --
	(180.63,142.54) --
	(180.87,142.71) --
	(181.12,142.45) --
	(181.37,142.62) --
	(181.61,142.54) --
	(181.86,142.54) --
	(182.10,142.54) --
	(182.35,142.62) --
	(182.60,142.18) --
	(182.84,142.71) --
	(183.09,142.54) --
	(183.34,142.62) --
	(183.58,142.36) --
	(183.83,142.80) --
	(184.08,142.80) --
	(184.32,142.45) --
	(184.57,142.62) --
	(184.82,142.62) --
	(185.06,142.98) --
	(185.31,143.34) --
	(185.56,148.04) --
	(185.80,146.98) --
	(186.05,151.15) --
	(186.30,146.53) --
	(186.54,156.12) --
	(186.79,152.84) --
	(187.04,160.12) --
	(187.28,148.40) --
	(187.53,148.93) --
	(187.78,146.35) --
	(188.02,146.89) --
	(188.27,151.59) --
	(188.52,142.89) --
	(188.76,146.98) --
	(189.01,143.07) --
	(189.26,146.35) --
	(189.50,142.62) --
	(189.75,142.80) --
	(190.00,142.54) --
	(190.24,151.59) --
	(190.49,143.07) --
	(190.74,145.47) --
	(190.98,147.77) --
	(191.23,147.77) --
	(191.48,143.69) --
	(191.72,149.64) --
	(191.97,147.51) --
	(192.22,158.07) --
	(192.46,154.52) --
	(192.71,153.28) --
	(192.96,156.03) --
	(193.20,157.81) --
	(193.45,156.48) --
	(193.70,148.66) --
	(193.94,158.34) --
	(194.19,154.26) --
	(194.44,155.23) --
	(194.68,167.57) --
	(194.93,166.60) --
	(195.18,154.08) --
	(195.42,157.54) --
	(195.67,159.94) --
	(195.92,167.75) --
	(196.16,154.34) --
	(196.41,166.60) --
	(196.66,149.82) --
	(196.90,149.64) --
	(197.15,156.21) --
	(197.40,156.48) --
	(197.64,165.44) --
	(197.89,167.40) --
	(198.14,164.20) --
	(198.38,153.81) --
	(198.63,151.33) --
	(198.88,152.21) --
	(199.12,156.12) --
	(199.37,155.41) --
	(199.62,158.78) --
	(199.86,152.57) --
	(200.11,161.18) --
	(200.36,152.75) --
	(200.60,160.56) --
	(200.85,159.14) --
	(201.10,159.67) --
	(201.34,162.69) --
	(201.59,161.54) --
	(201.84,158.61) --
	(202.08,151.77) --
	(202.33,153.01) --
	(202.57,164.02) --
	(202.82,161.71) --
	(203.07,166.06) --
	(203.31,161.80) --
	(203.56,161.80) --
	(203.81,152.21) --
	(204.05,154.08) --
	(204.30,176.36) --
	(204.55,153.72) --
	(204.79,161.62) --
	(205.04,164.64) --
	(205.29,152.04) --
	(205.53,152.04) --
	(205.78,156.56) --
	(206.03,159.32) --
	(206.27,154.43) --
	(206.52,154.79) --
	(206.77,159.94) --
	(207.01,163.58) --
	(207.26,164.29) --
	(207.51,167.04) --
	(207.75,167.31) --
	(208.00,155.05) --
	(208.25,166.33) --
	(208.49,163.22) --
	(208.74,161.54) --
	(208.99,165.18) --
	(209.23,161.80) --
	(209.48,164.20) --
	(209.73,158.52) --
	(209.97,171.75) --
	(210.22,159.85) --
	(210.47,158.34) --
	(210.71,177.78) --
	(210.96,160.20) --
	(211.21,171.13) --
	(211.45,168.55) --
	(211.70,167.40) --
	(211.95,168.91) --
	(212.19,179.20) --
	(212.44,176.27) --
	(212.69,171.13) --
	(212.93,173.26) --
	(213.18,178.32) --
	(213.43,173.34) --
	(213.67,167.31) --
	(213.92,169.88) --
	(214.17,186.48) --
	(214.41,164.47) --
	(214.66,167.66) --
	(214.91,161.54) --
	(215.15,187.20) --
	(215.40,166.60) --
	(215.65,189.59) --
	(215.89,184.18) --
	(216.14,178.05) --
	(216.39,173.61) --
	(216.63,179.12) --
	(216.88,180.54) --
	(217.13,163.05) --
	(217.37,178.49) --
	(217.62,182.76) --
	(217.87,174.23) --
	(218.11,172.28) --
	(218.36,182.84) --
	(218.61,184.18) --
	(218.85,182.76) --
	(219.10,190.21) --
	(219.35,195.90) --
	(219.59,192.08) --
	(219.84,178.85) --
	(220.09,182.40) --
	(220.33,206.99) --
	(220.58,180.18) --
	(220.83,191.46) --
	(221.07,194.74) --
	(221.32,178.58) --
	(221.57,199.45) --
	(221.81,188.08) --
	(222.06,175.83) --
	(222.31,175.65) --
	(222.55,189.33) --
	(222.80,191.28) --
	(223.04,184.71) --
	(223.29,181.69) --
	(223.54,182.05) --
	(223.78,183.20) --
	(224.03,191.46) --
	(224.28,189.15) --
	(224.52,193.50) --
	(224.77,185.33) --
	(225.02,194.83) --
	(225.26,188.44) --
	(225.51,206.37) --
	(225.76,212.77) --
	(226.00,188.08) --
	(226.25,198.65) --
	(226.50,188.17) --
	(226.74,208.06) --
	(226.99,200.07) --
	(227.24,212.06) --
	(227.48,181.60) --
	(227.73,193.94) --
	(227.98,201.84) --
	(228.22,187.46) --
	(228.47,199.98) --
	(228.72,208.95) --
	(228.96,195.45) --
	(229.21,206.73) --
	(229.46,205.66) --
	(229.70,211.34) --
	(229.95,206.02) --
	(230.20,207.44) --
	(230.44,206.28) --
	(230.69,199.80) --
	(230.94,196.78) --
	(231.18,210.99) --
	(231.43,213.21) --
	(231.68,210.46) --
	(231.92,208.50) --
	(232.17,209.21) --
	(232.42,207.88) --
	(232.66,212.77) --
	(232.91,206.28) --
	(233.16,204.51) --
	(233.40,204.15) --
	(233.65,202.47) --
	(233.90,208.68) --
	(234.14,200.51) --
	(234.39,214.19) --
	(234.64,193.23) --
	(234.88,212.32) --
	(235.13,202.20) --
	(235.38,195.54) --
	(235.62,199.18) --
	(235.87,209.39) --
	(236.12,217.38) --
	(236.36,215.16) --
	(236.61,207.35) --
	(236.86,210.28) --
	(237.10,198.74) --
	(237.35,222.62) --
	(237.60,199.54) --
	(237.84,210.63) --
	(238.09,204.69) --
	(238.34,225.37) --
	(238.58,212.77) --
	(238.83,212.77) --
	(239.08,209.66) --
	(239.32,203.18) --
	(239.57,200.51) --
	(239.82,198.65) --
	(240.06,191.01) --
	(240.31,197.23) --
	(240.56,194.48) --
	(240.80,206.73) --
	(241.05,212.85) --
	(241.30,210.81) --
	(241.54,201.84) --
	(241.79,201.67) --
	(242.04,209.30) --
	(242.28,217.83) --
	(242.53,211.34) --
	(242.78,200.78) --
	(243.02,198.83) --
	(243.27,210.72) --
	(243.51,224.31) --
	(243.76,208.50) --
	(244.01,221.56) --
	(244.25,206.82) --
	(244.50,224.75) --
	(244.75,212.77) --
	(244.99,216.94) --
	(245.24,215.07) --
	(245.49,215.34) --
	(245.73,211.26) --
	(245.98,207.26) --
	(246.23,216.76) --
	(246.47,203.62) --
	(246.72,218.18) --
	(246.97,213.03) --
	(247.21,197.94) --
	(247.46,216.41) --
	(247.71,206.91) --
	(247.95,211.79) --
	(248.20,218.18) --
	(248.45,218.45) --
	(248.69,204.15) --
	(248.94,207.97) --
	(249.19,211.43) --
	(249.43,202.47) --
	(249.68,210.99) --
	(249.93,207.44) --
	(250.17,213.03) --
	(250.42,220.05) --
	(250.67,218.27) --
	(250.91,209.92) --
	(251.16,205.04) --
	(251.41,218.09) --
	(251.65,210.90) --
	(251.90,210.99) --
	(252.15,202.38) --
	(252.39,218.36) --
	(252.64,209.30) --
	(252.89,219.96) --
	(253.13,223.77) --
	(253.38,207.70) --
	(253.63,221.29) --
	(253.87,218.71) --
	(254.12,204.51) --
	(254.37,213.92) --
	(254.61,227.15) --
	(254.86,220.67) --
	(255.11,217.29) --
	(255.35,220.58) --
	(255.60,217.65) --
	(255.85,219.60) --
	(256.09,219.69) --
	(256.34,216.23) --
	(256.59,221.82) --
	(256.83,211.79) --
	(257.08,215.70) --
	(257.33,210.46) --
	(257.57,218.18) --
	(257.82,211.17) --
	(258.07,224.13) --
	(258.31,218.00) --
	(258.56,224.57) --
	(258.81,208.77) --
	(259.05,216.49) --
	(259.30,214.36) --
	(259.55,221.73) --
	(259.79,219.51) --
	(260.04,221.73) --
	(260.29,210.81) --
	(260.53,221.82) --
	(260.78,220.22) --
	(261.03,218.89) --
	(261.27,214.19) --
	(261.52,215.61) --
	(261.77,210.99) --
	(262.01,222.18) --
	(262.26,217.20) --
	(262.51,216.41) --
	(262.75,212.50) --
	(263.00,211.79) --
	(263.25,203.53) --
	(263.49,208.95) --
	(263.74,211.61) --
	(263.98,213.92) --
	(264.23,217.74) --
	(264.48,218.18) --
	(264.72,209.21) --
	(264.97,209.75) --
	(265.22,217.56) --
	(265.46,214.90) --
	(265.71,214.63) --
	(265.96,215.34) --
	(266.20,213.03) --
	(266.45,220.22) --
	(266.70,214.10) --
	(266.94,215.52) --
	(267.19,217.20) --
	(267.44,214.90) --
	(267.68,219.60) --
	(267.93,215.61) --
	(268.18,214.19) --
	(268.42,215.78) --
	(268.67,214.63) --
	(268.92,218.38) --
	(269.16,218.60) --
	(269.41,218.27) --
	(269.66,212.17) --
	(269.90,213.72) --
	(270.15,218.49) --
	(270.40,215.83) --
	(270.64,216.49) --
	(270.89,215.16) --
	(271.14,217.94) --
	(271.38,213.17) --
	(271.63,216.83) --
	(271.88,213.05) --
	(272.12,211.06) --
	(272.37,217.38) --
	(272.62,214.94) --
	(272.86,209.17) --
	(273.11,207.39) --
	(273.36,200.62) --
	(273.60,219.38) --
	(273.85,205.51) --
	(274.10,211.72) --
	(274.34,211.94) --
	(274.59,217.49) --
	(274.84,214.61) --
	(275.08,214.50) --
	(275.33,213.28) --
	(275.58,213.94) --
	(275.82,213.28) --
	(276.07,210.61) --
	(276.32,210.28) --
	(276.56,218.27) --
	(276.81,217.27) --
	(277.06,220.71) --
	(277.30,215.94) --
	(277.55,217.83) --
	(277.80,226.48) --
	(278.04,215.83) --
	(278.29,215.72) --
	(278.54,219.49) --
	(278.78,220.71) --
	(279.03,217.05) --
	(279.28,210.28) --
	(279.52,213.61) --
	(279.77,220.16) --
	(280.02,212.17) --
	(280.26,210.61) --
	(280.51,217.16) --
	(280.76,210.39) --
	(281.00,214.72) --
	(281.25,216.05) --
	(281.50,221.60) --
	(281.74,206.06) --
	(281.99,202.40) --
	(282.24,210.39) --
	(282.48,223.93) --
	(282.73,222.15) --
	(282.98,213.50) --
	(283.22,218.16) --
	(283.47,216.27) --
	(283.72,216.83) --
	(283.96,206.28) --
	(284.21,202.95) --
	(284.45,214.72) --
	(284.70,213.17) --
	(284.95,213.94) --
	(285.19,219.82) --
	(285.44,220.82) --
	(285.69,213.39) --
	(285.93,217.72) --
	(286.18,213.39) --
	(286.43,217.72) --
	(286.67,219.49) --
	(286.92,216.05) --
	(287.17,211.06) --
	(287.41,208.39) --
	(287.66,209.72) --
	(287.91,219.38) --
	(288.15,213.50) --
	(288.40,216.94) --
	(288.65,213.39) --
	(288.89,217.60) --
	(289.14,221.04) --
	(289.39,206.62) --
	(289.63,224.71) --
	(289.88,221.04) --
	(290.13,223.49) --
	(290.37,217.60) --
	(290.62,217.94) --
	(290.87,224.82) --
	(291.11,209.06) --
	(291.36,217.38) --
	(291.61,223.38) --
	(291.85,221.93) --
	(292.10,221.16) --
	(292.35,223.38) --
	(292.59,210.17) --
	(292.84,223.71) --
	(293.09,222.04) --
	(293.33,220.05) --
	(293.58,212.28) --
	(293.83,221.60) --
	(294.07,214.27) --
	(294.32,214.27) --
	(294.57,214.27) --
	(294.81,213.83) --
	(295.06,218.49) --
	(295.31,217.83) --
	(295.55,219.27) --
	(295.80,223.38) --
	(296.05,217.94) --
	(296.29,219.60) --
	(296.54,214.94) --
	(296.79,215.16) --
	(297.03,209.72) --
	(297.28,207.17) --
	(297.53,215.83) --
	(297.77,214.27) --
	(298.02,211.39) --
	(298.27,220.49) --
	(298.51,217.94) --
	(298.76,222.38) --
	(299.01,213.17) --
	(299.25,219.16) --
	(299.50,217.16) --
	(299.75,215.27) --
	(299.99,201.51) --
	(300.24,218.94);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.64,157.72) --
	(179.89,158.70) --
	(180.13,150.26) --
	(180.38,150.44) --
	(180.63,149.46) --
	(180.87,151.06) --
	(181.12,148.31) --
	(181.37,157.45) --
	(181.61,145.02) --
	(181.86,150.08) --
	(182.10,152.92) --
	(182.35,158.52) --
	(182.60,161.45) --
	(182.84,158.96) --
	(183.09,154.88) --
	(183.34,151.50) --
	(183.58,163.22) --
	(183.83,161.27) --
	(184.08,156.03) --
	(184.32,155.50) --
	(184.57,147.60) --
	(184.82,148.04) --
	(185.06,145.47) --
	(185.31,152.57) --
	(185.56,148.66) --
	(185.80,145.64) --
	(186.05,147.60) --
	(186.30,146.09) --
	(186.54,142.98) --
	(186.79,147.51) --
	(187.04,142.18) --
	(187.28,152.04) --
	(187.53,152.66) --
	(187.78,153.63) --
	(188.02,154.08) --
	(188.27,150.70) --
	(188.52,153.19) --
	(188.76,159.14) --
	(189.01,160.91) --
	(189.26,151.24) --
	(189.50,146.80) --
	(189.75,152.39) --
	(190.00,151.06) --
	(190.24,154.34) --
	(190.49,151.50) --
	(190.74,153.72) --
	(190.98,157.01) --
	(191.23,155.32) --
	(191.48,150.53) --
	(191.72,149.82) --
	(191.97,157.72) --
	(192.22,163.31) --
	(192.46,153.01) --
	(192.71,153.37) --
	(192.96,158.43) --
	(193.20,152.92) --
	(193.45,152.48) --
	(193.70,151.06) --
	(193.94,150.44) --
	(194.19,146.98) --
	(194.44,144.22) --
	(194.68,149.28) --
	(194.93,164.73) --
	(195.18,152.04) --
	(195.42,153.28) --
	(195.67,149.91) --
	(195.92,150.79) --
	(196.16,164.02) --
	(196.41,162.87) --
	(196.66,154.52) --
	(196.90,149.11) --
	(197.15,165.44) --
	(197.40,159.05) --
	(197.64,150.88) --
	(197.89,161.18) --
	(198.14,166.51) --
	(198.38,156.83) --
	(198.63,151.41) --
	(198.88,160.56) --
	(199.12,156.74) --
	(199.37,151.95) --
	(199.62,156.65) --
	(199.86,169.35) --
	(200.11,149.82) --
	(200.36,151.95) --
	(200.60,160.38) --
	(200.85,156.30) --
	(201.10,168.20) --
	(201.34,173.08) --
	(201.59,158.87) --
	(201.84,152.21) --
	(202.08,153.37) --
	(202.33,148.31) --
	(202.57,156.21) --
	(202.82,162.51) --
	(203.07,173.79) --
	(203.31,181.78) --
	(203.56,167.04) --
	(203.81,164.02) --
	(204.05,172.10) --
	(204.30,153.01) --
	(204.55,155.05) --
	(204.79,157.19) --
	(205.04,164.11) --
	(205.29,165.53) --
	(205.53,158.61) --
	(205.78,157.19) --
	(206.03,156.65) --
	(206.27,152.30) --
	(206.52,169.08) --
	(206.77,152.66) --
	(207.01,159.41) --
	(207.26,158.16) --
	(207.51,159.14) --
	(207.75,159.76) --
	(208.00,170.59) --
	(208.25,165.00) --
	(208.49,157.19) --
	(208.74,167.93) --
	(208.99,150.79) --
	(209.23,159.32) --
	(209.48,156.74) --
	(209.73,165.44) --
	(209.97,156.74) --
	(210.22,166.77) --
	(210.47,157.81) --
	(210.71,157.27) --
	(210.96,153.10) --
	(211.21,153.19) --
	(211.45,151.33) --
	(211.70,154.26) --
	(211.95,159.85) --
	(212.19,163.67) --
	(212.44,162.51) --
	(212.69,150.70) --
	(212.93,157.10) --
	(213.18,150.97) --
	(213.43,156.30) --
	(213.67,156.21) --
	(213.92,157.90) --
	(214.17,157.72) --
	(214.41,166.69) --
	(214.66,164.38) --
	(214.91,156.48) --
	(215.15,166.51) --
	(215.40,160.83) --
	(215.65,158.78) --
	(215.89,155.50) --
	(216.14,152.30) --
	(216.39,167.31) --
	(216.63,171.66) --
	(216.88,152.39) --
	(217.13,173.26) --
	(217.37,155.41) --
	(217.62,155.05) --
	(217.87,161.62) --
	(218.11,153.81) --
	(218.36,167.04) --
	(218.61,157.27) --
	(218.85,178.67) --
	(219.10,161.45) --
	(219.35,159.76) --
	(219.59,153.99) --
	(219.84,154.43) --
	(220.09,161.27) --
	(220.33,160.47) --
	(220.58,155.23) --
	(220.83,161.00) --
	(221.07,152.57) --
	(221.32,164.73) --
	(221.57,162.07) --
	(221.81,167.84) --
	(222.06,159.76) --
	(222.31,155.68) --
	(222.55,151.24) --
	(222.80,151.68) --
	(223.04,158.43) --
	(223.29,153.46) --
	(223.54,152.75) --
	(223.78,157.19) --
	(224.03,170.33) --
	(224.28,153.63) --
	(224.52,152.30) --
	(224.77,156.12) --
	(225.02,155.50) --
	(225.26,154.17) --
	(225.51,167.57) --
	(225.76,153.01) --
	(226.00,155.05) --
	(226.25,154.61) --
	(226.50,153.55) --
	(226.74,152.66) --
	(226.99,158.52) --
	(227.24,152.12) --
	(227.48,155.23) --
	(227.73,160.65) --
	(227.98,157.27) --
	(228.22,158.07) --
	(228.47,153.28) --
	(228.72,153.10) --
	(228.96,151.50) --
	(229.21,153.37) --
	(229.46,150.35) --
	(229.70,154.52) --
	(229.95,159.67) --
	(230.20,158.16) --
	(230.44,157.19) --
	(230.69,159.41) --
	(230.94,155.14) --
	(231.18,157.36) --
	(231.43,152.84) --
	(231.68,154.61) --
	(231.92,155.05) --
	(232.17,153.99) --
	(232.42,155.94) --
	(232.66,150.88) --
	(232.91,156.12) --
	(233.16,150.35) --
	(233.40,153.55) --
	(233.65,156.21) --
	(233.90,164.11) --
	(234.14,160.65) --
	(234.39,154.43) --
	(234.64,155.05) --
	(234.88,151.77) --
	(235.13,156.21) --
	(235.38,153.28) --
	(235.62,155.50) --
	(235.87,155.50) --
	(236.12,155.85) --
	(236.36,153.63) --
	(236.61,154.43) --
	(236.86,160.03) --
	(237.10,159.76) --
	(237.35,157.01) --
	(237.60,157.90) --
	(237.84,154.61) --
	(238.09,157.36) --
	(238.34,151.77) --
	(238.58,153.01) --
	(238.83,151.68) --
	(239.08,152.39) --
	(239.32,153.81) --
	(239.57,152.66) --
	(239.82,152.30) --
	(240.06,152.92) --
	(240.31,151.86) --
	(240.56,156.83) --
	(240.80,152.92) --
	(241.05,157.36) --
	(241.30,156.48) --
	(241.54,155.94) --
	(241.79,151.95) --
	(242.04,149.46) --
	(242.28,158.61) --
	(242.53,152.21) --
	(242.78,167.93) --
	(243.02,157.81) --
	(243.27,154.88) --
	(243.51,155.05) --
	(243.76,156.74) --
	(244.01,152.92) --
	(244.25,153.81) --
	(244.50,155.85) --
	(244.75,150.53) --
	(244.99,153.55) --
	(245.24,153.63) --
	(245.49,153.46) --
	(245.73,152.12) --
	(245.98,153.46) --
	(246.23,159.05) --
	(246.47,153.81) --
	(246.72,153.81) --
	(246.97,151.41) --
	(247.21,150.53) --
	(247.46,152.92) --
	(247.71,156.03) --
	(247.95,154.88) --
	(248.20,154.08) --
	(248.45,154.34) --
	(248.69,152.21) --
	(248.94,154.17) --
	(249.19,155.41) --
	(249.43,153.90) --
	(249.68,153.28) --
	(249.93,158.52) --
	(250.17,155.77) --
	(250.42,156.83) --
	(250.67,157.72) --
	(250.91,155.23) --
	(251.16,157.98) --
	(251.41,156.39) --
	(251.65,157.19) --
	(251.90,157.36) --
	(252.15,156.56) --
	(252.39,156.39) --
	(252.64,153.37) --
	(252.89,152.66) --
	(253.13,152.57) --
	(253.38,151.50) --
	(253.63,153.81) --
	(253.87,153.01) --
	(254.12,154.26) --
	(254.37,157.54) --
	(254.61,156.74) --
	(254.86,154.79) --
	(255.11,151.68) --
	(255.35,155.94) --
	(255.60,157.45) --
	(255.85,155.68) --
	(256.09,155.14) --
	(256.34,153.99) --
	(256.59,153.72) --
	(256.83,156.12) --
	(257.08,156.48) --
	(257.33,154.17) --
	(257.57,155.14) --
	(257.82,156.30) --
	(258.07,157.81) --
	(258.31,159.94) --
	(258.56,156.30) --
	(258.81,154.43) --
	(259.05,153.37) --
	(259.30,155.77) --
	(259.55,150.88) --
	(259.79,154.61) --
	(260.04,157.54) --
	(260.29,151.68) --
	(260.53,154.97) --
	(260.78,153.72) --
	(261.03,153.01) --
	(261.27,158.25) --
	(261.52,160.03) --
	(261.77,154.17) --
	(262.01,157.10) --
	(262.26,155.50) --
	(262.51,157.72) --
	(262.75,154.43) --
	(263.00,152.92) --
	(263.25,151.59) --
	(263.49,153.37) --
	(263.74,157.72) --
	(263.98,161.00) --
	(264.23,157.81) --
	(264.48,156.65) --
	(264.72,155.50) --
	(264.97,153.81) --
	(265.22,153.81) --
	(265.46,160.91) --
	(265.71,160.83) --
	(265.96,157.27) --
	(266.20,155.23) --
	(266.45,156.92) --
	(266.70,155.41) --
	(266.94,153.46) --
	(267.19,155.59) --
	(267.44,152.12) --
	(267.68,157.90) --
	(267.93,156.48) --
	(268.18,159.49) --
	(268.42,158.34) --
	(268.67,157.54) --
	(268.92,155.94) --
	(269.16,156.48) --
	(269.41,157.63) --
	(269.66,160.38) --
	(269.90,154.43) --
	(270.15,157.01) --
	(270.40,155.05) --
	(270.64,157.45) --
	(270.89,158.16) --
	(271.14,154.34) --
	(271.38,154.70) --
	(271.63,155.05) --
	(271.88,153.90) --
	(272.12,158.43) --
	(272.37,155.85) --
	(272.62,156.03) --
	(272.86,154.61) --
	(273.11,154.61) --
	(273.36,153.81) --
	(273.60,159.14) --
	(273.85,161.71) --
	(274.10,162.60) --
	(274.34,153.55) --
	(274.59,157.54) --
	(274.84,156.74) --
	(275.08,156.56) --
	(275.33,156.30) --
	(275.58,151.86) --
	(275.82,152.84) --
	(276.07,156.03) --
	(276.32,153.90) --
	(276.56,158.96) --
	(276.81,168.20) --
	(277.06,154.97) --
	(277.30,158.87) --
	(277.55,154.61) --
	(277.80,156.30) --
	(278.04,158.07) --
	(278.29,157.45) --
	(278.54,158.87) --
	(278.78,154.61) --
	(279.03,158.07) --
	(279.28,158.61) --
	(279.52,155.23) --
	(279.77,154.88) --
	(280.02,159.14) --
	(280.26,167.13) --
	(280.51,159.76) --
	(280.76,160.20) --
	(281.00,162.34) --
	(281.25,156.74) --
	(281.50,156.39) --
	(281.74,155.85) --
	(281.99,156.12) --
	(282.24,156.30) --
	(282.48,155.59) --
	(282.73,156.48) --
	(282.98,155.68) --
	(283.22,156.30) --
	(283.47,154.43) --
	(283.72,154.43) --
	(283.96,156.56) --
	(284.21,158.52) --
	(284.45,159.67) --
	(284.70,160.83) --
	(284.95,156.48) --
	(285.19,158.34) --
	(285.44,157.01) --
	(285.69,159.94) --
	(285.93,163.93) --
	(286.18,156.12) --
	(286.43,162.16) --
	(286.67,158.70) --
	(286.92,155.41) --
	(287.17,156.83) --
	(287.41,158.07) --
	(287.66,157.90) --
	(287.91,160.47) --
	(288.15,156.56) --
	(288.40,155.77) --
	(288.65,156.12) --
	(288.89,156.92) --
	(289.14,155.94) --
	(289.39,154.08) --
	(289.63,155.23) --
	(289.88,158.70) --
	(290.13,155.94) --
	(290.37,158.61) --
	(290.62,156.48) --
	(290.87,154.26) --
	(291.11,157.01) --
	(291.36,160.12) --
	(291.61,157.27) --
	(291.85,160.83) --
	(292.10,154.88) --
	(292.35,154.79) --
	(292.59,155.68) --
	(292.84,158.34) --
	(293.09,158.52) --
	(293.33,153.01) --
	(293.58,158.16) --
	(293.83,156.92) --
	(294.07,157.90) --
	(294.32,156.92) --
	(294.57,155.23) --
	(294.81,154.34) --
	(295.06,158.16) --
	(295.31,155.05) --
	(295.55,158.96) --
	(295.80,157.36) --
	(296.05,158.07) --
	(296.29,169.44) --
	(296.54,160.56) --
	(296.79,172.10) --
	(297.03,157.01) --
	(297.28,168.73) --
	(297.53,175.21) --
	(297.77,159.14) --
	(298.02,156.39) --
	(298.27,155.50) --
	(298.51,158.43) --
	(298.76,157.81) --
	(299.01,156.48) --
	(299.25,154.88) --
	(299.50,156.74) --
	(299.75,155.50) --
	(299.99,157.10) --
	(300.24,161.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.47,133.92) rectangle (309.12,231.59);
\end{scope}
\begin{scope}
\path[clip] (173.47, 31.26) rectangle (309.12,128.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.47, 31.26) rectangle (309.12,128.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.47, 46.80) --
	(309.12, 46.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.47, 68.99) --
	(309.12, 68.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.47, 91.19) --
	(309.12, 91.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.47,113.39) --
	(309.12,113.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.97, 31.26) --
	(191.97,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.63, 31.26) --
	(216.63,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.30, 31.26) --
	(241.30,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.96, 31.26) --
	(265.96,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.62, 31.26) --
	(290.62,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47, 35.70) --
	(309.12, 35.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47, 57.90) --
	(309.12, 57.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47, 80.09) --
	(309.12, 80.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47,102.29) --
	(309.12,102.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.47,124.48) --
	(309.12,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.64, 31.26) --
	(179.64,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.30, 31.26) --
	(204.30,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.96, 31.26) --
	(228.96,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (253.63, 31.26) --
	(253.63,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.29, 31.26) --
	(278.29,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.95, 31.26) --
	(302.95,128.92);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 39.69) --
	(179.89, 39.69) --
	(180.13, 40.14) --
	(180.38, 42.36) --
	(180.63, 45.02) --
	(180.87, 39.25) --
	(181.12, 44.13) --
	(181.37, 39.69) --
	(181.61, 40.14) --
	(181.86, 45.47) --
	(182.10, 39.69) --
	(182.35, 40.14) --
	(182.60, 40.14) --
	(182.84, 40.14) --
	(183.09, 43.25) --
	(183.34, 39.25) --
	(183.58, 39.69) --
	(183.83, 40.14) --
	(184.08, 43.25) --
	(184.32, 40.58) --
	(184.57, 39.69) --
	(184.82, 40.14) --
	(185.06, 39.25) --
	(185.31, 42.36) --
	(185.56, 39.69) --
	(185.80, 39.69) --
	(186.05, 41.47) --
	(186.30, 43.25) --
	(186.54, 44.13) --
	(186.79, 42.36) --
	(187.04, 60.12) --
	(187.28, 48.57) --
	(187.53, 50.79) --
	(187.78, 57.01) --
	(188.02, 85.42) --
	(188.27, 57.90) --
	(188.52, 72.10) --
	(188.76, 67.66) --
	(189.01, 60.56) --
	(189.26, 57.45) --
	(189.50, 56.12) --
	(189.75, 47.24) --
	(190.00, 48.13) --
	(190.24, 52.12) --
	(190.49, 49.02) --
	(190.74, 50.35) --
	(190.98, 47.24) --
	(191.23, 49.02) --
	(191.48, 45.02) --
	(191.72, 46.80) --
	(191.97, 45.47) --
	(192.22, 46.80) --
	(192.46, 45.91) --
	(192.71, 45.91) --
	(192.96, 47.69) --
	(193.20, 49.90) --
	(193.45, 54.79) --
	(193.70, 47.69) --
	(193.94, 57.01) --
	(194.19, 53.01) --
	(194.44, 53.90) --
	(194.68, 53.01) --
	(194.93, 51.68) --
	(195.18, 56.56) --
	(195.42, 51.24) --
	(195.67, 58.78) --
	(195.92, 48.13) --
	(196.16, 62.33) --
	(196.41, 50.35) --
	(196.66, 60.56) --
	(196.90, 66.33) --
	(197.15, 49.46) --
	(197.40, 48.57) --
	(197.64, 53.90) --
	(197.89, 52.12) --
	(198.14, 60.56) --
	(198.38, 52.57) --
	(198.63, 94.74) --
	(198.88, 51.24) --
	(199.12, 55.23) --
	(199.37, 53.46) --
	(199.62, 51.68) --
	(199.86, 71.66) --
	(200.11, 52.57) --
	(200.36, 50.35) --
	(200.60, 49.90) --
	(200.85, 52.12) --
	(201.10, 59.23) --
	(201.34,124.48) --
	(201.59, 95.19) --
	(201.84,103.62) --
	(202.08,124.48) --
	(202.33, 55.23) --
	(202.57, 62.78) --
	(202.82, 55.23) --
	(203.07,124.48) --
	(203.31,108.95) --
	(203.56, 56.12) --
	(203.81, 53.01) --
	(204.05, 55.23) --
	(204.30, 54.79) --
	(204.55, 60.12) --
	(204.79, 52.12) --
	(205.04, 67.22) --
	(205.29, 53.46) --
	(205.53, 61.89) --
	(205.78, 61.89) --
	(206.03, 68.11) --
	(206.27, 96.07) --
	(206.52, 53.90) --
	(206.77,124.48) --
	(207.01, 84.53) --
	(207.26, 68.99) --
	(207.51,124.48) --
	(207.75, 66.33) --
	(208.00,119.60) --
	(208.25, 53.90) --
	(208.49, 53.01) --
	(208.74,124.48) --
	(208.99, 68.11) --
	(209.23,124.04) --
	(209.48, 62.78) --
	(209.73, 62.33) --
	(209.97, 59.23) --
	(210.22, 59.23) --
	(210.47, 56.12) --
	(210.71, 58.34) --
	(210.96, 58.34) --
	(211.21, 92.52) --
	(211.45, 53.46) --
	(211.70, 61.45) --
	(211.95, 61.00) --
	(212.19,124.48) --
	(212.44,124.48) --
	(212.69, 73.43) --
	(212.93, 72.99) --
	(213.18,104.06) --
	(213.43, 50.79) --
	(213.67, 60.12) --
	(213.92,124.48) --
	(214.17, 57.45) --
	(214.41, 64.11) --
	(214.66,101.40) --
	(214.91, 62.33) --
	(215.15, 71.66) --
	(215.40, 73.88) --
	(215.65,115.16) --
	(215.89, 62.33) --
	(216.14, 60.56) --
	(216.39, 64.55) --
	(216.63, 84.53) --
	(216.88, 80.09) --
	(217.13, 66.77) --
	(217.37,124.48) --
	(217.62,114.72) --
	(217.87, 58.34) --
	(218.11, 52.57) --
	(218.36, 50.79) --
	(218.61, 67.66) --
	(218.85, 61.45) --
	(219.10, 73.88) --
	(219.35, 72.54) --
	(219.59, 54.79) --
	(219.84, 67.66) --
	(220.09, 64.55) --
	(220.33, 54.34) --
	(220.58, 53.90) --
	(220.83, 52.12) --
	(221.07, 62.33) --
	(221.32, 68.55) --
	(221.57, 91.63) --
	(221.81, 55.68) --
	(222.06, 60.12) --
	(222.31, 61.45) --
	(222.55,124.48) --
	(222.80, 58.78) --
	(223.04, 50.35) --
	(223.29, 77.87) --
	(223.54, 52.57) --
	(223.78, 64.11) --
	(224.03, 64.55) --
	(224.28, 79.65) --
	(224.52, 49.02) --
	(224.77, 67.66) --
	(225.02, 77.43) --
	(225.26, 61.45) --
	(225.51, 66.77) --
	(225.76, 72.10) --
	(226.00, 65.44) --
	(226.25, 72.99) --
	(226.50, 80.98) --
	(226.74, 71.66) --
	(226.99, 61.00) --
	(227.24, 87.19) --
	(227.48, 71.21) --
	(227.73, 75.21) --
	(227.98, 57.90) --
	(228.22, 68.11) --
	(228.47, 67.22) --
	(228.72, 71.66) --
	(228.96, 74.32) --
	(229.21, 64.11) --
	(229.46, 60.12) --
	(229.70, 62.33) --
	(229.95, 52.12) --
	(230.20, 70.77) --
	(230.44, 72.99) --
	(230.69, 70.77) --
	(230.94, 62.33) --
	(231.18, 67.66) --
	(231.43, 77.87) --
	(231.68, 67.66) --
	(231.92, 69.44) --
	(232.17, 72.10) --
	(232.42, 57.01) --
	(232.66, 70.33) --
	(232.91, 75.65) --
	(233.16, 54.79) --
	(233.40, 59.23) --
	(233.65, 53.90) --
	(233.90, 69.88) --
	(234.14, 80.09) --
	(234.39, 78.76) --
	(234.64, 51.24) --
	(234.88, 64.55) --
	(235.13, 73.88) --
	(235.38, 58.34) --
	(235.62, 57.01) --
	(235.87, 54.79) --
	(236.12, 54.34) --
	(236.36, 59.67) --
	(236.61, 64.11) --
	(236.86, 53.46) --
	(237.10, 74.32) --
	(237.35, 72.99) --
	(237.60, 65.44) --
	(237.84, 54.34) --
	(238.09, 62.33) --
	(238.34, 53.46) --
	(238.58, 54.34) --
	(238.83, 54.34) --
	(239.08, 63.22) --
	(239.32, 62.33) --
	(239.57, 54.34) --
	(239.82, 52.12) --
	(240.06, 51.68) --
	(240.31, 78.76) --
	(240.56, 58.34) --
	(240.80, 63.67) --
	(241.05, 73.88) --
	(241.30, 57.90) --
	(241.54, 74.76) --
	(241.79, 54.79) --
	(242.04, 56.56) --
	(242.28, 53.01) --
	(242.53, 53.46) --
	(242.78, 61.45) --
	(243.02, 61.00) --
	(243.27, 65.89) --
	(243.51, 51.68) --
	(243.76, 49.90) --
	(244.01,101.40) --
	(244.25, 53.46) --
	(244.50, 67.66) --
	(244.75, 57.01) --
	(244.99, 72.54) --
	(245.24, 63.22) --
	(245.49, 56.56) --
	(245.73, 52.12) --
	(245.98, 76.54) --
	(246.23, 82.31) --
	(246.47, 54.79) --
	(246.72, 88.53) --
	(246.97, 61.89) --
	(247.21, 78.76) --
	(247.46, 88.08) --
	(247.71, 57.45) --
	(247.95, 66.77) --
	(248.20, 99.62) --
	(248.45, 92.52) --
	(248.69, 55.68) --
	(248.94,101.84) --
	(249.19, 56.56) --
	(249.43, 50.79) --
	(249.68, 65.89) --
	(249.93, 59.23) --
	(250.17, 57.45) --
	(250.42, 60.56) --
	(250.67, 60.56) --
	(250.91, 97.40) --
	(251.16, 78.76) --
	(251.41, 82.31) --
	(251.65,100.07) --
	(251.90, 57.45) --
	(252.15,124.48) --
	(252.39, 65.44) --
	(252.64,105.84) --
	(252.89, 66.33) --
	(253.13, 82.76) --
	(253.38, 80.54) --
	(253.63, 96.07) --
	(253.87, 75.21) --
	(254.12, 91.19) --
	(254.37,119.16) --
	(254.61, 59.67) --
	(254.86, 65.00) --
	(255.11,110.28) --
	(255.35, 99.18) --
	(255.60, 97.85) --
	(255.85,104.51) --
	(256.09, 65.44) --
	(256.34, 53.90) --
	(256.59, 84.97) --
	(256.83, 56.56) --
	(257.08, 92.08) --
	(257.33, 50.79) --
	(257.57, 51.68) --
	(257.82, 59.23) --
	(258.07, 60.56) --
	(258.31, 57.90) --
	(258.56, 57.01) --
	(258.81, 70.77) --
	(259.05, 57.45) --
	(259.30, 63.67) --
	(259.55, 67.66) --
	(259.79, 59.23) --
	(260.04, 99.62) --
	(260.29, 51.68) --
	(260.53, 58.78) --
	(260.78, 59.23) --
	(261.03, 60.12) --
	(261.27, 56.56) --
	(261.52, 60.12) --
	(261.77, 76.54) --
	(262.01, 54.79) --
	(262.26, 59.67) --
	(262.51, 76.10) --
	(262.75,108.06) --
	(263.00, 54.79) --
	(263.25, 53.46) --
	(263.49, 62.78) --
	(263.74, 70.77) --
	(263.98, 68.99) --
	(264.23, 99.18) --
	(264.48,103.18) --
	(264.72, 57.90) --
	(264.97, 62.78) --
	(265.22, 89.41) --
	(265.46, 59.23) --
	(265.71, 83.64) --
	(265.96, 61.00) --
	(266.20, 61.89) --
	(266.45, 84.09) --
	(266.70, 82.31) --
	(266.94, 65.00) --
	(267.19, 53.90) --
	(267.44, 63.67) --
	(267.68, 62.33) --
	(267.93, 65.89) --
	(268.18, 64.11) --
	(268.42, 82.76) --
	(268.67, 69.88) --
	(268.92, 75.21) --
	(269.16, 66.33) --
	(269.41, 67.22) --
	(269.66, 76.10) --
	(269.90, 62.78) --
	(270.15, 56.12) --
	(270.40, 73.88) --
	(270.64, 57.01) --
	(270.89, 53.46) --
	(271.14, 72.10) --
	(271.38, 67.22) --
	(271.63, 91.19) --
	(271.88, 80.98) --
	(272.12, 65.44) --
	(272.37, 60.56) --
	(272.62, 83.64) --
	(272.86, 60.56) --
	(273.11, 82.76) --
	(273.36, 64.55) --
	(273.60, 67.66) --
	(273.85, 72.54) --
	(274.10, 68.55) --
	(274.34, 59.23) --
	(274.59, 62.78) --
	(274.84, 91.19) --
	(275.08, 70.33) --
	(275.33,101.84) --
	(275.58,114.27) --
	(275.82, 68.55) --
	(276.07, 81.87) --
	(276.32, 54.79) --
	(276.56, 57.45) --
	(276.81, 81.87) --
	(277.06,104.06) --
	(277.30, 65.89) --
	(277.55, 60.12) --
	(277.80, 51.24) --
	(278.04, 71.66) --
	(278.29, 62.33) --
	(278.54, 97.85) --
	(278.78, 60.56) --
	(279.03, 57.01) --
	(279.28, 63.22) --
	(279.52, 92.08) --
	(279.77, 65.00) --
	(280.02, 60.56) --
	(280.26, 81.87) --
	(280.51, 59.23) --
	(280.76,119.60) --
	(281.00, 71.21) --
	(281.25, 68.99) --
	(281.50, 71.66) --
	(281.74, 70.33) --
	(281.99, 55.68) --
	(282.24, 74.76) --
	(282.48, 84.97) --
	(282.73, 63.67) --
	(282.98, 61.00) --
	(283.22, 64.11) --
	(283.47, 57.01) --
	(283.72, 77.87) --
	(283.96, 75.65) --
	(284.21, 89.41) --
	(284.45, 72.10) --
	(284.70,108.95) --
	(284.95, 59.23) --
	(285.19, 87.64) --
	(285.44, 87.64) --
	(285.69, 71.21) --
	(285.93, 69.44) --
	(286.18, 88.08) --
	(286.43, 67.66) --
	(286.67, 54.79) --
	(286.92, 56.12) --
	(287.17, 98.74) --
	(287.41, 88.08) --
	(287.66, 75.21) --
	(287.91, 76.10) --
	(288.15, 96.07) --
	(288.40, 96.96) --
	(288.65,107.17) --
	(288.89,104.95) --
	(289.14,124.48) --
	(289.39, 58.78) --
	(289.63, 57.90) --
	(289.88, 91.19) --
	(290.13, 87.64) --
	(290.37,124.48) --
	(290.62, 57.45) --
	(290.87, 85.86) --
	(291.11, 89.86) --
	(291.36, 62.78) --
	(291.61, 59.23) --
	(291.85, 76.54) --
	(292.10, 86.75) --
	(292.35, 97.85) --
	(292.59, 98.29) --
	(292.84, 72.54) --
	(293.09, 65.44) --
	(293.33, 96.52) --
	(293.58, 64.11) --
	(293.83, 55.68) --
	(294.07, 67.22) --
	(294.32,100.07) --
	(294.57, 60.12) --
	(294.81, 92.97) --
	(295.06, 65.44) --
	(295.31, 76.98) --
	(295.55, 96.96) --
	(295.80, 87.19) --
	(296.05, 63.67) --
	(296.29, 68.11) --
	(296.54,114.72) --
	(296.79, 93.85) --
	(297.03, 87.64) --
	(297.28, 92.97) --
	(297.53, 71.66) --
	(297.77, 60.12) --
	(298.02, 84.09) --
	(298.27, 67.66) --
	(298.51, 59.23) --
	(298.76, 57.45) --
	(299.01, 50.79) --
	(299.25, 66.77) --
	(299.50, 58.34) --
	(299.75, 95.19) --
	(299.99,102.29) --
	(300.24,108.06);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 39.69) --
	(179.89, 41.47) --
	(180.13, 39.69) --
	(180.38, 39.69) --
	(180.63, 39.69) --
	(180.87, 40.14) --
	(181.12, 43.25) --
	(181.37, 42.36) --
	(181.61, 39.69) --
	(181.86, 41.03) --
	(182.10, 43.25) --
	(182.35, 40.14) --
	(182.60, 39.69) --
	(182.84, 57.90) --
	(183.09, 44.58) --
	(183.34, 39.69) --
	(183.58, 40.14) --
	(183.83, 40.14) --
	(184.08, 39.69) --
	(184.32, 39.69) --
	(184.57, 40.14) --
	(184.82, 40.58) --
	(185.06, 40.14) --
	(185.31, 40.14) --
	(185.56, 40.58) --
	(185.80, 40.14) --
	(186.05, 39.25) --
	(186.30, 39.69) --
	(186.54, 40.14) --
	(186.79, 39.69) --
	(187.04, 40.14) --
	(187.28, 45.02) --
	(187.53, 40.14) --
	(187.78, 49.90) --
	(188.02, 48.13) --
	(188.27, 40.14) --
	(188.52, 49.02) --
	(188.76, 52.12) --
	(189.01, 75.21) --
	(189.26, 58.78) --
	(189.50, 66.77) --
	(189.75, 78.76) --
	(190.00, 80.54) --
	(190.24, 53.46) --
	(190.49, 53.90) --
	(190.74, 49.46) --
	(190.98, 54.79) --
	(191.23, 53.46) --
	(191.48, 63.67) --
	(191.72, 59.23) --
	(191.97, 61.45) --
	(192.22, 49.02) --
	(192.46, 61.00) --
	(192.71, 60.56) --
	(192.96, 58.34) --
	(193.20, 53.46) --
	(193.45, 56.12) --
	(193.70, 50.35) --
	(193.94, 94.74) --
	(194.19, 57.01) --
	(194.44, 59.67) --
	(194.68, 57.90) --
	(194.93,110.28) --
	(195.18, 63.67) --
	(195.42, 54.79) --
	(195.67, 72.99) --
	(195.92, 60.12) --
	(196.16, 57.90) --
	(196.41, 98.74) --
	(196.66, 66.77) --
	(196.90, 58.34) --
	(197.15, 68.11) --
	(197.40, 72.10) --
	(197.64, 55.68) --
	(197.89, 82.76) --
	(198.14, 74.76) --
	(198.38, 81.87) --
	(198.63, 60.12) --
	(198.88, 61.89) --
	(199.12,124.48) --
	(199.37, 81.87) --
	(199.62,124.48) --
	(199.86, 65.89) --
	(200.11,116.05) --
	(200.36,124.48) --
	(200.60, 66.33) --
	(200.85, 83.64) --
	(201.10, 97.40) --
	(201.34, 61.00) --
	(201.59,102.73) --
	(201.84, 57.90) --
	(202.08, 89.41) --
	(202.33,124.48) --
	(202.57, 69.88) --
	(202.82, 91.63) --
	(203.07, 51.68) --
	(203.31, 69.44) --
	(203.56, 57.45) --
	(203.81, 61.00) --
	(204.05, 71.21) --
	(204.30, 59.67) --
	(204.55, 60.12) --
	(204.79, 80.54) --
	(205.04, 69.44) --
	(205.29, 62.33) --
	(205.53, 68.11) --
	(205.78,124.48) --
	(206.03,124.48) --
	(206.27,120.49) --
	(206.52, 63.22) --
	(206.77, 60.56) --
	(207.01, 63.22) --
	(207.26, 63.22) --
	(207.51, 62.78) --
	(207.75,124.48) --
	(208.00, 56.12) --
	(208.25, 63.22) --
	(208.49, 70.33) --
	(208.74, 58.78) --
	(208.99,124.48) --
	(209.23, 59.67) --
	(209.48, 82.31) --
	(209.73, 87.64) --
	(209.97, 56.56) --
	(210.22, 60.56) --
	(210.47, 57.90) --
	(210.71, 57.90) --
	(210.96, 53.46) --
	(211.21, 61.45) --
	(211.45, 57.90) --
	(211.70, 73.88) --
	(211.95, 65.89) --
	(212.19, 52.57) --
	(212.44, 49.90) --
	(212.69, 61.45) --
	(212.93, 69.44) --
	(213.18, 55.23) --
	(213.43, 60.56) --
	(213.67, 57.90) --
	(213.92, 75.65) --
	(214.17, 58.78) --
	(214.41, 63.67) --
	(214.66, 60.56) --
	(214.91, 60.12) --
	(215.15, 59.67) --
	(215.40,124.48) --
	(215.65, 49.46) --
	(215.89, 54.34) --
	(216.14,124.48) --
	(216.39, 56.56) --
	(216.63, 65.00) --
	(216.88, 62.33) --
	(217.13,124.48) --
	(217.37,124.48) --
	(217.62, 65.89) --
	(217.87, 56.12) --
	(218.11, 53.90) --
	(218.36, 66.77) --
	(218.61, 68.55) --
	(218.85, 68.99) --
	(219.10, 62.33) --
	(219.35, 60.12) --
	(219.59, 88.97) --
	(219.84, 54.79) --
	(220.09, 66.33) --
	(220.33, 64.11) --
	(220.58, 63.22) --
	(220.83, 63.67) --
	(221.07, 79.20) --
	(221.32,124.48) --
	(221.57, 53.01) --
	(221.81, 60.12) --
	(222.06,124.48) --
	(222.31, 67.66) --
	(222.55, 53.46) --
	(222.80, 66.33) --
	(223.04, 67.22) --
	(223.29, 61.89) --
	(223.54, 61.00) --
	(223.78, 61.45) --
	(224.03, 65.89) --
	(224.28, 50.35) --
	(224.52, 68.11) --
	(224.77, 52.12) --
	(225.02, 59.23) --
	(225.26, 54.34) --
	(225.51, 52.57) --
	(225.76, 52.57) --
	(226.00, 66.77) --
	(226.25, 56.12) --
	(226.50, 59.67) --
	(226.74, 64.55) --
	(226.99, 60.56) --
	(227.24, 55.23) --
	(227.48, 55.23) --
	(227.73, 57.01) --
	(227.98, 75.21) --
	(228.22, 52.57) --
	(228.47, 66.33) --
	(228.72, 54.34) --
	(228.96, 53.01) --
	(229.21, 70.33) --
	(229.46, 56.56) --
	(229.70, 71.66) --
	(229.95, 61.00) --
	(230.20, 71.21) --
	(230.44, 61.89) --
	(230.69, 61.45) --
	(230.94, 60.56) --
	(231.18, 55.23) --
	(231.43, 67.66) --
	(231.68, 76.54) --
	(231.92, 79.20) --
	(232.17, 54.34) --
	(232.42, 65.44) --
	(232.66, 53.46) --
	(232.91, 54.34) --
	(233.16, 53.01) --
	(233.40,124.48) --
	(233.65, 71.66) --
	(233.90, 55.23) --
	(234.14, 59.23) --
	(234.39, 69.44) --
	(234.64, 48.13) --
	(234.88, 56.12) --
	(235.13, 53.01) --
	(235.38, 50.35) --
	(235.62, 52.57) --
	(235.87, 58.78) --
	(236.12, 76.98) --
	(236.36, 61.00) --
	(236.61,124.48) --
	(236.86, 62.33) --
	(237.10, 58.34) --
	(237.35,124.48) --
	(237.60, 61.45) --
	(237.84,124.48) --
	(238.09, 56.56) --
	(238.34, 66.77) --
	(238.58, 56.56) --
	(238.83, 66.77) --
	(239.08, 54.79) --
	(239.32, 61.45) --
	(239.57,124.48) --
	(239.82, 53.46) --
	(240.06, 56.12) --
	(240.31, 54.34) --
	(240.56, 61.00) --
	(240.80, 50.79) --
	(241.05, 73.43) --
	(241.30, 63.22) --
	(241.54, 58.78) --
	(241.79, 55.23) --
	(242.04, 66.33) --
	(242.28, 61.00) --
	(242.53, 61.89) --
	(242.78, 61.45) --
	(243.02, 51.24) --
	(243.27, 70.33) --
	(243.51, 79.65) --
	(243.76,124.48) --
	(244.01, 53.46) --
	(244.25,105.40) --
	(244.50, 65.00) --
	(244.75, 54.34) --
	(244.99, 56.56) --
	(245.24, 53.90) --
	(245.49, 50.79) --
	(245.73, 59.67) --
	(245.98, 57.90) --
	(246.23, 63.67) --
	(246.47, 57.45) --
	(246.72, 53.46) --
	(246.97,124.48) --
	(247.21, 63.67) --
	(247.46,124.48) --
	(247.71,124.48) --
	(247.95, 63.67) --
	(248.20, 81.87) --
	(248.45, 56.56) --
	(248.69, 55.68) --
	(248.94, 65.44) --
	(249.19, 54.79) --
	(249.43, 67.66) --
	(249.68,124.48) --
	(249.93, 69.44) --
	(250.17, 51.68) --
	(250.42, 64.11) --
	(250.67, 63.22) --
	(250.91, 53.01) --
	(251.16, 56.56) --
	(251.41,104.95) --
	(251.65, 54.79) --
	(251.90, 49.02) --
	(252.15, 49.46) --
	(252.39, 62.78) --
	(252.64, 53.01) --
	(252.89, 65.89) --
	(253.13,124.48) --
	(253.38, 71.21) --
	(253.63, 90.30) --
	(253.87, 54.34) --
	(254.12, 57.01) --
	(254.37, 74.76) --
	(254.61, 50.79) --
	(254.86, 53.46) --
	(255.11, 56.12) --
	(255.35,124.48) --
	(255.60,124.48) --
	(255.85, 56.56) --
	(256.09,124.48) --
	(256.34, 56.12) --
	(256.59, 58.34) --
	(256.83, 61.00) --
	(257.08, 78.76) --
	(257.33, 61.89) --
	(257.57, 62.33) --
	(257.82, 51.68) --
	(258.07, 51.68) --
	(258.31, 63.67) --
	(258.56, 59.23) --
	(258.81, 53.90) --
	(259.05, 53.90) --
	(259.30, 59.23) --
	(259.55, 51.24) --
	(259.79, 60.56) --
	(260.04, 49.46) --
	(260.29, 56.12) --
	(260.53, 55.68) --
	(260.78, 67.22) --
	(261.03, 87.19) --
	(261.27, 56.56) --
	(261.52, 68.55) --
	(261.77, 66.33) --
	(262.01, 60.12) --
	(262.26, 53.90) --
	(262.51, 60.12) --
	(262.75, 53.46) --
	(263.00, 67.66) --
	(263.25, 50.79) --
	(263.49, 53.46) --
	(263.74, 52.12) --
	(263.98, 54.79) --
	(264.23, 57.90) --
	(264.48, 66.33) --
	(264.72, 68.99) --
	(264.97, 76.98) --
	(265.22, 63.67) --
	(265.46, 54.34) --
	(265.71, 79.65) --
	(265.96,122.26) --
	(266.20, 59.23) --
	(266.45, 68.55) --
	(266.70, 61.00) --
	(266.94, 62.78) --
	(267.19, 61.89) --
	(267.44, 63.22) --
	(267.68, 59.67) --
	(267.93, 67.66) --
	(268.18, 58.78) --
	(268.42, 76.54) --
	(268.67, 68.55) --
	(268.92, 61.45) --
	(269.16, 59.67) --
	(269.41, 64.55) --
	(269.66, 75.21) --
	(269.90, 53.01) --
	(270.15,118.27) --
	(270.40, 73.43) --
	(270.64, 56.56) --
	(270.89,124.48) --
	(271.14,124.48) --
	(271.38, 65.44) --
	(271.63, 60.56) --
	(271.88, 60.12) --
	(272.12,124.48) --
	(272.37, 49.46) --
	(272.62,124.48) --
	(272.86, 58.78) --
	(273.11, 86.75) --
	(273.36, 57.90) --
	(273.60, 71.66) --
	(273.85, 56.12) --
	(274.10, 61.89) --
	(274.34, 49.46) --
	(274.59, 75.65) --
	(274.84, 64.55) --
	(275.08, 56.56) --
	(275.33, 58.34) --
	(275.58, 54.34) --
	(275.82, 53.46) --
	(276.07, 59.67) --
	(276.32, 57.45) --
	(276.56, 68.11) --
	(276.81,104.06) --
	(277.06, 66.77) --
	(277.30, 55.68) --
	(277.55, 54.79) --
	(277.80, 52.57) --
	(278.04, 55.23) --
	(278.29, 54.79) --
	(278.54, 72.54) --
	(278.78, 52.57) --
	(279.03, 60.12) --
	(279.28, 53.01) --
	(279.52, 47.69) --
	(279.77, 58.34) --
	(280.02, 62.78) --
	(280.26, 80.09) --
	(280.51, 61.89) --
	(280.76, 50.79) --
	(281.00, 99.62) --
	(281.25, 61.89) --
	(281.50, 76.98) --
	(281.74, 56.56) --
	(281.99, 50.79) --
	(282.24, 68.99) --
	(282.48, 49.02) --
	(282.73, 57.01) --
	(282.98, 77.87) --
	(283.22, 56.56) --
	(283.47, 76.54) --
	(283.72, 51.24) --
	(283.96, 50.35) --
	(284.21, 57.01) --
	(284.45, 57.45) --
	(284.70, 61.89) --
	(284.95, 65.89) --
	(285.19, 76.10) --
	(285.44, 58.78) --
	(285.69, 85.42) --
	(285.93, 68.99) --
	(286.18, 71.66) --
	(286.43, 75.65) --
	(286.67, 67.22) --
	(286.92, 54.34) --
	(287.17, 71.66) --
	(287.41, 81.87) --
	(287.66, 59.67) --
	(287.91, 62.78) --
	(288.15, 53.90) --
	(288.40, 53.90) --
	(288.65, 59.23) --
	(288.89, 80.09) --
	(289.14, 68.55) --
	(289.39, 63.67) --
	(289.63, 65.89) --
	(289.88, 60.12) --
	(290.13, 55.23) --
	(290.37, 68.11) --
	(290.62, 78.32) --
	(290.87, 55.68) --
	(291.11, 75.65) --
	(291.36, 53.46) --
	(291.61, 62.78) --
	(291.85, 54.79) --
	(292.10, 65.00) --
	(292.35, 59.23) --
	(292.59, 80.98) --
	(292.84, 49.46) --
	(293.09, 55.68) --
	(293.33, 68.99) --
	(293.58, 52.57) --
	(293.83, 58.78) --
	(294.07, 57.01) --
	(294.32, 54.79) --
	(294.57, 66.33) --
	(294.81, 74.32) --
	(295.06, 56.12) --
	(295.31, 68.11) --
	(295.55, 53.01) --
	(295.80, 53.01) --
	(296.05, 55.68) --
	(296.29, 61.00) --
	(296.54,124.48) --
	(296.79, 60.56) --
	(297.03, 81.42) --
	(297.28, 63.67) --
	(297.53, 66.77) --
	(297.77, 56.12) --
	(298.02, 67.22) --
	(298.27, 71.66) --
	(298.51, 66.77) --
	(298.76, 58.78) --
	(299.01, 58.34) --
	(299.25, 58.78) --
	(299.50, 67.22) --
	(299.75, 61.00) --
	(299.99, 74.32) --
	(300.24, 77.87);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 41.03) --
	(179.89, 40.58) --
	(180.13, 40.14) --
	(180.38, 42.36) --
	(180.63, 45.91) --
	(180.87, 39.69) --
	(181.12, 47.24) --
	(181.37, 39.69) --
	(181.61, 39.69) --
	(181.86, 40.58) --
	(182.10, 40.14) --
	(182.35, 40.14) --
	(182.60, 58.78) --
	(182.84, 42.36) --
	(183.09, 39.69) --
	(183.34, 39.69) --
	(183.58, 39.25) --
	(183.83, 39.69) --
	(184.08, 39.69) --
	(184.32, 41.03) --
	(184.57, 40.14) --
	(184.82, 40.14) --
	(185.06, 44.13) --
	(185.31, 40.14) --
	(185.56, 42.80) --
	(185.80, 39.69) --
	(186.05, 43.69) --
	(186.30, 40.58) --
	(186.54, 40.58) --
	(186.79, 44.13) --
	(187.04, 43.69) --
	(187.28, 46.35) --
	(187.53, 46.80) --
	(187.78, 46.35) --
	(188.02, 45.91) --
	(188.27, 49.02) --
	(188.52, 45.02) --
	(188.76, 53.01) --
	(189.01, 55.23) --
	(189.26, 53.46) --
	(189.50, 49.46) --
	(189.75, 62.78) --
	(190.00, 54.34) --
	(190.24, 54.79) --
	(190.49, 58.78) --
	(190.74, 49.02) --
	(190.98, 51.24) --
	(191.23, 66.77) --
	(191.48, 48.13) --
	(191.72, 53.90) --
	(191.97, 60.56) --
	(192.22, 50.35) --
	(192.46, 51.24) --
	(192.71, 50.79) --
	(192.96, 52.57) --
	(193.20, 52.12) --
	(193.45, 52.57) --
	(193.70, 52.57) --
	(193.94, 70.77) --
	(194.19, 51.24) --
	(194.44, 53.90) --
	(194.68, 49.02) --
	(194.93, 49.02) --
	(195.18,115.16) --
	(195.42, 68.11) --
	(195.67, 61.89) --
	(195.92, 52.12) --
	(196.16, 53.90) --
	(196.41, 61.89) --
	(196.66, 56.12) --
	(196.90, 53.01) --
	(197.15, 59.23) --
	(197.40, 78.32) --
	(197.64,111.17) --
	(197.89, 82.31) --
	(198.14, 93.85) --
	(198.38,110.72) --
	(198.63, 89.41) --
	(198.88,124.48) --
	(199.12, 68.11) --
	(199.37, 75.21) --
	(199.62, 94.30) --
	(199.86, 59.23) --
	(200.11, 62.78) --
	(200.36, 92.52) --
	(200.60,115.16) --
	(200.85,113.83) --
	(201.10, 58.34) --
	(201.34, 66.33) --
	(201.59, 53.46) --
	(201.84, 55.23) --
	(202.08, 71.21) --
	(202.33, 67.66) --
	(202.57, 72.10) --
	(202.82, 57.01) --
	(203.07, 65.44) --
	(203.31, 54.34) --
	(203.56,124.48) --
	(203.81, 55.68) --
	(204.05, 58.34) --
	(204.30, 59.23) --
	(204.55, 59.67) --
	(204.79, 65.00) --
	(205.04, 64.11) --
	(205.29, 53.90) --
	(205.53, 52.57) --
	(205.78, 61.45) --
	(206.03,107.62) --
	(206.27, 68.11) --
	(206.52,124.48) --
	(206.77, 53.90) --
	(207.01, 55.68) --
	(207.26, 55.68) --
	(207.51, 61.45) --
	(207.75, 57.01) --
	(208.00, 66.77) --
	(208.25, 68.55) --
	(208.49, 52.12) --
	(208.74, 53.46) --
	(208.99, 53.01) --
	(209.23, 77.43) --
	(209.48, 57.90) --
	(209.73, 55.68) --
	(209.97, 63.67) --
	(210.22, 60.12) --
	(210.47, 53.46) --
	(210.71, 66.33) --
	(210.96, 50.35) --
	(211.21, 61.00) --
	(211.45, 66.77) --
	(211.70, 62.78) --
	(211.95, 71.66) --
	(212.19, 53.90) --
	(212.44, 72.99) --
	(212.69, 57.45) --
	(212.93, 87.19) --
	(213.18, 58.34) --
	(213.43, 65.00) --
	(213.67, 59.23) --
	(213.92, 57.01) --
	(214.17, 53.01) --
	(214.41, 61.45) --
	(214.66,124.48) --
	(214.91, 61.00) --
	(215.15, 59.23) --
	(215.40, 63.22) --
	(215.65, 53.90) --
	(215.89, 61.00) --
	(216.14, 57.90) --
	(216.39, 57.45) --
	(216.63, 60.56) --
	(216.88,104.95) --
	(217.13, 61.89) --
	(217.37,124.48) --
	(217.62, 65.89) --
	(217.87, 69.44) --
	(218.11, 66.33) --
	(218.36, 64.11) --
	(218.61, 63.22) --
	(218.85, 71.21) --
	(219.10, 63.67) --
	(219.35, 75.65) --
	(219.59, 62.78) --
	(219.84, 67.22) --
	(220.09, 58.34) --
	(220.33, 68.55) --
	(220.58, 56.56) --
	(220.83, 50.79) --
	(221.07, 57.45) --
	(221.32, 67.22) --
	(221.57, 61.45) --
	(221.81, 75.21) --
	(222.06, 61.89) --
	(222.31, 56.12) --
	(222.55, 58.78) --
	(222.80, 72.99) --
	(223.04, 67.22) --
	(223.29, 55.23) --
	(223.54, 65.44) --
	(223.78, 58.78) --
	(224.03, 51.68) --
	(224.28, 53.90) --
	(224.52, 66.33) --
	(224.77, 65.89) --
	(225.02, 58.78) --
	(225.26, 62.33) --
	(225.51, 63.22) --
	(225.76, 54.79) --
	(226.00, 64.11) --
	(226.25, 62.78) --
	(226.50, 53.01) --
	(226.74, 67.22) --
	(226.99, 60.56) --
	(227.24,122.26) --
	(227.48, 70.77) --
	(227.73, 59.67) --
	(227.98, 74.32) --
	(228.22,124.48) --
	(228.47, 58.78) --
	(228.72, 72.99) --
	(228.96, 66.77) --
	(229.21,124.48) --
	(229.46, 62.78) --
	(229.70, 66.33) --
	(229.95, 72.54) --
	(230.20, 63.67) --
	(230.44, 61.00) --
	(230.69, 78.76) --
	(230.94, 61.89) --
	(231.18, 85.42) --
	(231.43,124.48) --
	(231.68, 66.77) --
	(231.92, 77.43) --
	(232.17, 67.22) --
	(232.42,124.48) --
	(232.66, 72.54) --
	(232.91,124.48) --
	(233.16, 73.88) --
	(233.40, 82.31) --
	(233.65, 65.44) --
	(233.90, 67.66) --
	(234.14,124.48) --
	(234.39, 67.66) --
	(234.64, 88.97) --
	(234.88, 83.20) --
	(235.13, 64.55) --
	(235.38,124.48) --
	(235.62, 59.67) --
	(235.87, 72.54) --
	(236.12, 70.33) --
	(236.36, 64.11) --
	(236.61, 63.22) --
	(236.86, 66.77) --
	(237.10,124.48) --
	(237.35,124.48) --
	(237.60,124.48) --
	(237.84,124.48) --
	(238.09,124.48) --
	(238.34,124.48) --
	(238.58,124.48) --
	(238.83, 67.22) --
	(239.08, 72.99) --
	(239.32,124.48) --
	(239.57, 75.65) --
	(239.82, 67.22) --
	(240.06,124.48) --
	(240.31, 72.99) --
	(240.56,124.48) --
	(240.80, 68.55) --
	(241.05, 91.63) --
	(241.30, 85.42) --
	(241.54, 71.21) --
	(241.79, 70.33) --
	(242.04, 67.66) --
	(242.28, 75.21) --
	(242.53, 85.86) --
	(242.78, 59.23) --
	(243.02, 66.33) --
	(243.27, 63.67) --
	(243.51, 72.99) --
	(243.76,124.48) --
	(244.01, 73.43) --
	(244.25, 92.08) --
	(244.50,124.48) --
	(244.75, 65.89) --
	(244.99, 75.21) --
	(245.24,124.48) --
	(245.49,124.48) --
	(245.73,124.48) --
	(245.98,124.48) --
	(246.23, 82.76) --
	(246.47,124.48) --
	(246.72, 79.20) --
	(246.97,124.48) --
	(247.21,124.48) --
	(247.46, 65.00) --
	(247.71,124.48) --
	(247.95, 80.09) --
	(248.20,124.48) --
	(248.45, 65.89) --
	(248.69, 68.99) --
	(248.94,124.48) --
	(249.19,124.48) --
	(249.43,108.06) --
	(249.68,124.48) --
	(249.93,124.48) --
	(250.17,124.48) --
	(250.42, 75.65) --
	(250.67,124.48) --
	(250.91, 65.00) --
	(251.16, 68.99) --
	(251.41, 65.00) --
	(251.65, 60.56) --
	(251.90, 64.55) --
	(252.15, 61.00) --
	(252.39,124.48) --
	(252.64, 71.21) --
	(252.89,124.48) --
	(253.13,124.48) --
	(253.38, 64.55) --
	(253.63,124.48) --
	(253.87, 64.55) --
	(254.12, 79.65) --
	(254.37, 71.21) --
	(254.61, 71.66) --
	(254.86,124.48) --
	(255.11, 73.43) --
	(255.35, 61.89) --
	(255.60, 56.56) --
	(255.85, 77.43) --
	(256.09, 57.45) --
	(256.34, 55.68) --
	(256.59,124.48) --
	(256.83, 70.77) --
	(257.08,124.48) --
	(257.33,124.48) --
	(257.57,124.48) --
	(257.82, 81.87) --
	(258.07,124.48) --
	(258.31,124.48) --
	(258.56,124.48) --
	(258.81,124.48) --
	(259.05, 78.76) --
	(259.30, 69.44) --
	(259.55, 64.11) --
	(259.79,124.48) --
	(260.04, 70.33) --
	(260.29, 92.97) --
	(260.53, 73.88) --
	(260.78, 66.77) --
	(261.03, 71.21) --
	(261.27, 90.75) --
	(261.52, 68.55) --
	(261.77, 67.66) --
	(262.01, 88.08) --
	(262.26,124.48) --
	(262.51, 68.55) --
	(262.75, 78.32) --
	(263.00,124.48) --
	(263.25, 76.54) --
	(263.49, 84.53) --
	(263.74, 82.31) --
	(263.98, 72.54) --
	(264.23, 71.66) --
	(264.48, 58.34) --
	(264.72, 70.77) --
	(264.97, 60.12) --
	(265.22, 58.34) --
	(265.46,124.48) --
	(265.71,124.48) --
	(265.96, 68.11) --
	(266.20, 73.88) --
	(266.45, 95.19) --
	(266.70,124.48) --
	(266.94,124.48) --
	(267.19, 72.10) --
	(267.44,124.48) --
	(267.68, 79.20) --
	(267.93, 63.67) --
	(268.18, 72.10) --
	(268.42,124.48) --
	(268.67, 72.54) --
	(268.92, 61.89) --
	(269.16,124.48) --
	(269.41,124.48) --
	(269.66,124.48) --
	(269.90,124.48) --
	(270.15,124.48) --
	(270.40,124.48) --
	(270.64,124.48) --
	(270.89,124.48) --
	(271.14,124.48) --
	(271.38, 84.09) --
	(271.63,124.48) --
	(271.88, 71.21) --
	(272.12, 72.54) --
	(272.37,124.48) --
	(272.62,124.48) --
	(272.86,124.48) --
	(273.11,124.48) --
	(273.36, 67.22) --
	(273.60,124.48) --
	(273.85,124.48) --
	(274.10,124.48) --
	(274.34,124.48) --
	(274.59, 66.33) --
	(274.84,124.48) --
	(275.08,124.48) --
	(275.33,124.48) --
	(275.58, 61.45) --
	(275.82,124.48) --
	(276.07,124.48) --
	(276.32, 72.99) --
	(276.56,124.48) --
	(276.81,124.48) --
	(277.06,124.48) --
	(277.30, 70.33) --
	(277.55,124.48) --
	(277.80,124.48) --
	(278.04,124.48) --
	(278.29,124.48) --
	(278.54,124.48) --
	(278.78, 67.22) --
	(279.03,124.48) --
	(279.28, 89.86) --
	(279.52, 74.32) --
	(279.77,124.48) --
	(280.02,122.71) --
	(280.26, 55.68) --
	(280.51,124.48) --
	(280.76, 74.32) --
	(281.00,124.48) --
	(281.25,124.48) --
	(281.50, 76.10) --
	(281.74, 63.22) --
	(281.99, 72.99) --
	(282.24, 87.19) --
	(282.48,124.48) --
	(282.73,124.48) --
	(282.98, 67.22) --
	(283.22, 73.43) --
	(283.47, 68.55) --
	(283.72,124.48) --
	(283.96, 58.34) --
	(284.21,124.48) --
	(284.45,124.48) --
	(284.70, 70.33) --
	(284.95, 66.33) --
	(285.19, 67.22) --
	(285.44, 75.65) --
	(285.69, 55.68) --
	(285.93, 56.56) --
	(286.18, 72.10) --
	(286.43,124.48) --
	(286.67, 71.21) --
	(286.92,124.48) --
	(287.17,124.48) --
	(287.41,124.48) --
	(287.66, 62.78) --
	(287.91, 75.65) --
	(288.15, 70.77) --
	(288.40,124.48) --
	(288.65, 65.00) --
	(288.89, 72.99) --
	(289.14,124.48) --
	(289.39,124.48) --
	(289.63, 82.31) --
	(289.88, 88.08) --
	(290.13, 60.56) --
	(290.37, 69.88) --
	(290.62, 87.19) --
	(290.87, 62.33) --
	(291.11, 60.56) --
	(291.36, 72.99) --
	(291.61,124.48) --
	(291.85,124.48) --
	(292.10,124.48) --
	(292.35,124.48) --
	(292.59,124.48) --
	(292.84,124.48) --
	(293.09,124.48) --
	(293.33,124.48) --
	(293.58,124.48) --
	(293.83, 76.98) --
	(294.07,124.48) --
	(294.32, 66.33) --
	(294.57, 64.55) --
	(294.81,124.48) --
	(295.06, 82.31) --
	(295.31, 74.32) --
	(295.55,124.48) --
	(295.80, 78.76) --
	(296.05,124.48) --
	(296.29, 76.98) --
	(296.54, 58.34) --
	(296.79, 70.77) --
	(297.03, 76.98) --
	(297.28, 75.21) --
	(297.53, 70.77) --
	(297.77,124.48) --
	(298.02, 72.54) --
	(298.27, 73.43) --
	(298.51,124.48) --
	(298.76, 92.52) --
	(299.01,124.48) --
	(299.25, 63.67) --
	(299.50, 67.22) --
	(299.75,124.48) --
	(299.99, 59.67) --
	(300.24, 75.21);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 39.69) --
	(179.89, 40.14) --
	(180.13, 39.69) --
	(180.38, 41.47) --
	(180.63, 45.91) --
	(180.87, 40.14) --
	(181.12, 42.36) --
	(181.37, 39.69) --
	(181.61, 39.25) --
	(181.86, 39.69) --
	(182.10, 39.25) --
	(182.35, 44.58) --
	(182.60, 39.69) --
	(182.84, 40.14) --
	(183.09, 40.58) --
	(183.34, 40.14) --
	(183.58, 40.14) --
	(183.83, 40.14) --
	(184.08, 40.14) --
	(184.32, 39.69) --
	(184.57, 39.69) --
	(184.82, 41.03) --
	(185.06, 40.14) --
	(185.31, 40.58) --
	(185.56, 39.69) --
	(185.80, 48.13) --
	(186.05, 42.36) --
	(186.30, 41.91) --
	(186.54, 43.25) --
	(186.79, 47.24) --
	(187.04, 40.14) --
	(187.28, 47.24) --
	(187.53, 68.99) --
	(187.78, 50.35) --
	(188.02, 76.98) --
	(188.27, 58.34) --
	(188.52, 55.68) --
	(188.76, 64.55) --
	(189.01, 57.45) --
	(189.26, 53.90) --
	(189.50, 54.79) --
	(189.75, 72.10) --
	(190.00, 61.45) --
	(190.24, 56.56) --
	(190.49, 53.01) --
	(190.74, 55.23) --
	(190.98, 50.79) --
	(191.23, 50.35) --
	(191.48, 48.57) --
	(191.72, 54.79) --
	(191.97, 52.12) --
	(192.22, 49.46) --
	(192.46, 51.24) --
	(192.71, 52.57) --
	(192.96, 52.57) --
	(193.20, 54.79) --
	(193.45, 49.90) --
	(193.70, 68.99) --
	(193.94, 53.01) --
	(194.19, 53.01) --
	(194.44, 99.62) --
	(194.68, 99.18) --
	(194.93, 53.01) --
	(195.18, 57.45) --
	(195.42, 60.12) --
	(195.67, 56.56) --
	(195.92, 60.56) --
	(196.16, 57.90) --
	(196.41, 65.00) --
	(196.66, 73.88) --
	(196.90,124.48) --
	(197.15,115.16) --
	(197.40, 74.76) --
	(197.64, 55.68) --
	(197.89, 56.56) --
	(198.14, 86.75) --
	(198.38,100.96) --
	(198.63, 68.99) --
	(198.88,124.48) --
	(199.12,124.48) --
	(199.37,124.48) --
	(199.62, 60.56) --
	(199.86,116.94) --
	(200.11, 80.54) --
	(200.36,124.48) --
	(200.60,124.48) --
	(200.85,124.48) --
	(201.10,124.48) --
	(201.34, 74.32) --
	(201.59, 73.88) --
	(201.84, 81.42) --
	(202.08, 82.31) --
	(202.33,124.48) --
	(202.57, 74.76) --
	(202.82, 87.19) --
	(203.07,124.48) --
	(203.31,124.48) --
	(203.56, 92.97) --
	(203.81, 79.65) --
	(204.05, 87.19) --
	(204.30,124.48) --
	(204.55,124.48) --
	(204.79,117.83) --
	(205.04,108.06) --
	(205.29, 87.19) --
	(205.53,124.48) --
	(205.78, 82.31) --
	(206.03,124.48) --
	(206.27,124.48) --
	(206.52,104.51) --
	(206.77,124.48) --
	(207.01, 66.33) --
	(207.26, 73.43) --
	(207.51, 58.78) --
	(207.75,112.94) --
	(208.00, 77.43) --
	(208.25, 67.22) --
	(208.49,124.48) --
	(208.74,124.48) --
	(208.99, 75.65) --
	(209.23,124.48) --
	(209.48, 85.42) --
	(209.73,124.48) --
	(209.97,124.48) --
	(210.22, 80.98) --
	(210.47, 82.76) --
	(210.71,124.48) --
	(210.96, 77.87) --
	(211.21, 77.43) --
	(211.45, 95.63) --
	(211.70, 76.98) --
	(211.95, 74.76) --
	(212.19, 88.53) --
	(212.44, 70.33) --
	(212.69, 85.86) --
	(212.93, 67.66) --
	(213.18, 76.54) --
	(213.43, 72.99) --
	(213.67, 51.24) --
	(213.92, 53.01) --
	(214.17, 51.68) --
	(214.41, 70.77) --
	(214.66, 52.57) --
	(214.91, 61.00) --
	(215.15, 54.34) --
	(215.40, 65.00) --
	(215.65, 50.79) --
	(215.89, 65.89) --
	(216.14, 59.23) --
	(216.39, 60.56) --
	(216.63, 58.34) --
	(216.88, 56.56) --
	(217.13, 55.23) --
	(217.37, 57.01) --
	(217.62, 72.99) --
	(217.87, 96.96) --
	(218.11, 84.97) --
	(218.36, 61.45) --
	(218.61, 89.41) --
	(218.85, 62.78) --
	(219.10, 66.77) --
	(219.35, 67.22) --
	(219.59, 68.11) --
	(219.84, 54.79) --
	(220.09, 72.10) --
	(220.33,108.06) --
	(220.58, 61.45) --
	(220.83, 80.09) --
	(221.07,120.93) --
	(221.32, 62.33) --
	(221.57, 64.11) --
	(221.81,124.48) --
	(222.06, 56.12) --
	(222.31, 60.12) --
	(222.55, 51.24) --
	(222.80, 63.22) --
	(223.04,124.48) --
	(223.29,113.39) --
	(223.54, 62.33) --
	(223.78, 58.78) --
	(224.03, 63.67) --
	(224.28, 63.67) --
	(224.52, 62.78) --
	(224.77, 94.30) --
	(225.02, 65.44) --
	(225.26, 61.45) --
	(225.51, 70.77) --
	(225.76, 66.77) --
	(226.00, 60.12) --
	(226.25, 63.67) --
	(226.50, 65.89) --
	(226.74, 53.90) --
	(226.99,121.82) --
	(227.24, 60.56) --
	(227.48, 52.12) --
	(227.73, 64.11) --
	(227.98, 62.33) --
	(228.22, 66.33) --
	(228.47, 65.00) --
	(228.72, 55.23) --
	(228.96, 56.56) --
	(229.21, 76.98) --
	(229.46, 62.33) --
	(229.70, 54.34) --
	(229.95, 70.33) --
	(230.20, 91.19) --
	(230.44,124.48) --
	(230.69, 87.19) --
	(230.94, 55.23) --
	(231.18, 54.79) --
	(231.43, 92.08) --
	(231.68, 64.11) --
	(231.92, 53.90) --
	(232.17,124.48) --
	(232.42,101.40) --
	(232.66,124.48) --
	(232.91, 78.32) --
	(233.16, 94.74) --
	(233.40, 93.41) --
	(233.65, 86.31) --
	(233.90, 82.76) --
	(234.14,124.48) --
	(234.39,124.48) --
	(234.64, 68.99) --
	(234.88, 62.33) --
	(235.13, 57.90) --
	(235.38, 60.56) --
	(235.62, 70.33) --
	(235.87, 63.67) --
	(236.12, 69.88) --
	(236.36, 61.00) --
	(236.61, 63.22) --
	(236.86, 76.10) --
	(237.10,124.48) --
	(237.35,124.48) --
	(237.60,124.48) --
	(237.84, 56.56) --
	(238.09, 91.19) --
	(238.34, 61.00) --
	(238.58, 67.22) --
	(238.83,124.48) --
	(239.08, 61.89) --
	(239.32, 63.67) --
	(239.57, 97.85) --
	(239.82, 85.86) --
	(240.06, 96.52) --
	(240.31,124.48) --
	(240.56, 81.42) --
	(240.80, 75.65) --
	(241.05,124.48) --
	(241.30,124.48) --
	(241.54, 91.19) --
	(241.79,120.49) --
	(242.04,124.48) --
	(242.28, 82.31) --
	(242.53,124.48) --
	(242.78, 89.41) --
	(243.02, 91.19) --
	(243.27, 59.23) --
	(243.51, 99.62) --
	(243.76,103.18) --
	(244.01, 64.11) --
	(244.25, 60.12) --
	(244.50, 69.88) --
	(244.75, 57.90) --
	(244.99, 56.12) --
	(245.24, 58.78) --
	(245.49, 70.77) --
	(245.73, 55.23) --
	(245.98, 57.90) --
	(246.23, 61.45) --
	(246.47, 57.01) --
	(246.72, 51.68) --
	(246.97, 58.34) --
	(247.21, 53.90) --
	(247.46, 70.77) --
	(247.71, 62.78) --
	(247.95, 54.34) --
	(248.20, 62.33) --
	(248.45, 75.21) --
	(248.69, 68.11) --
	(248.94, 52.12) --
	(249.19, 57.45) --
	(249.43, 62.33) --
	(249.68, 56.56) --
	(249.93, 55.23) --
	(250.17, 61.45) --
	(250.42, 60.56) --
	(250.67, 57.01) --
	(250.91, 61.89) --
	(251.16, 60.56) --
	(251.41, 69.44) --
	(251.65, 54.34) --
	(251.90, 53.90) --
	(252.15, 89.41) --
	(252.39, 61.89) --
	(252.64, 59.67) --
	(252.89, 65.00) --
	(253.13, 61.00) --
	(253.38, 63.67) --
	(253.63,124.48) --
	(253.87, 60.12) --
	(254.12,124.48) --
	(254.37, 91.63) --
	(254.61, 62.78) --
	(254.86, 96.52) --
	(255.11, 79.20) --
	(255.35, 89.86) --
	(255.60, 62.33) --
	(255.85,105.40) --
	(256.09, 65.00) --
	(256.34,124.48) --
	(256.59, 68.99) --
	(256.83, 67.66) --
	(257.08, 66.77) --
	(257.33, 59.23) --
	(257.57, 64.11) --
	(257.82, 61.89) --
	(258.07,105.84) --
	(258.31,105.40) --
	(258.56, 62.78) --
	(258.81, 61.45) --
	(259.05, 62.33) --
	(259.30, 58.34) --
	(259.55, 61.00) --
	(259.79, 56.56) --
	(260.04, 65.00) --
	(260.29, 61.89) --
	(260.53, 72.54) --
	(260.78, 53.01) --
	(261.03, 67.22) --
	(261.27, 55.68) --
	(261.52, 69.44) --
	(261.77, 60.56) --
	(262.01, 60.12) --
	(262.26, 68.11) --
	(262.51, 59.23) --
	(262.75, 81.42) --
	(263.00, 53.01) --
	(263.25, 57.45) --
	(263.49, 59.23) --
	(263.74, 66.77) --
	(263.98, 57.45) --
	(264.23, 80.98) --
	(264.48, 53.46) --
	(264.72, 65.00) --
	(264.97, 59.23) --
	(265.22, 72.10) --
	(265.46, 65.44) --
	(265.71, 95.63) --
	(265.96, 62.33) --
	(266.20,120.05) --
	(266.45, 59.67) --
	(266.70, 65.44) --
	(266.94, 57.90) --
	(267.19, 69.88) --
	(267.44, 62.33) --
	(267.68, 69.44) --
	(267.93, 51.68) --
	(268.18, 64.11) --
	(268.42, 76.54) --
	(268.67, 60.12) --
	(268.92, 74.76) --
	(269.16, 56.56) --
	(269.41, 57.45) --
	(269.66, 56.12) --
	(269.90, 58.78) --
	(270.15, 61.45) --
	(270.40, 79.20) --
	(270.64, 51.68) --
	(270.89, 59.23) --
	(271.14, 61.00) --
	(271.38, 57.45) --
	(271.63, 52.12) --
	(271.88, 55.23) --
	(272.12, 55.68) --
	(272.37, 72.54) --
	(272.62, 76.10) --
	(272.86, 58.78) --
	(273.11, 57.01) --
	(273.36, 51.68) --
	(273.60, 57.45) --
	(273.85, 55.68) --
	(274.10, 59.67) --
	(274.34, 63.67) --
	(274.59, 60.12) --
	(274.84, 55.23) --
	(275.08, 68.11) --
	(275.33, 52.12) --
	(275.58, 57.90) --
	(275.82, 49.90) --
	(276.07, 48.57) --
	(276.32, 62.33) --
	(276.56, 51.68) --
	(276.81, 63.67) --
	(277.06, 53.01) --
	(277.30, 54.34) --
	(277.55, 51.68) --
	(277.80, 53.01) --
	(278.04, 58.78) --
	(278.29, 61.00) --
	(278.54, 60.56) --
	(278.78, 58.78) --
	(279.03, 53.01) --
	(279.28, 57.90) --
	(279.52, 51.24) --
	(279.77, 58.78) --
	(280.02, 55.68) --
	(280.26, 60.12) --
	(280.51, 50.79) --
	(280.76, 58.34) --
	(281.00, 52.57) --
	(281.25, 57.90) --
	(281.50, 52.57) --
	(281.74, 60.56) --
	(281.99, 84.09) --
	(282.24, 59.67) --
	(282.48, 55.68) --
	(282.73, 81.87) --
	(282.98, 53.90) --
	(283.22, 50.35) --
	(283.47, 53.90) --
	(283.72, 52.57) --
	(283.96, 57.01) --
	(284.21, 57.45) --
	(284.45, 68.55) --
	(284.70, 65.00) --
	(284.95, 58.78) --
	(285.19,124.48) --
	(285.44, 56.56) --
	(285.69, 86.31) --
	(285.93,124.48) --
	(286.18, 69.88) --
	(286.43, 61.45) --
	(286.67, 63.22) --
	(286.92, 54.34) --
	(287.17, 65.89) --
	(287.41, 67.66) --
	(287.66,124.48) --
	(287.91, 66.77) --
	(288.15, 61.45) --
	(288.40, 65.44) --
	(288.65, 65.00) --
	(288.89, 62.78) --
	(289.14, 66.33) --
	(289.39, 58.78) --
	(289.63, 68.99) --
	(289.88, 58.34) --
	(290.13,124.48) --
	(290.37, 76.54) --
	(290.62, 74.76) --
	(290.87, 67.66) --
	(291.11, 61.00) --
	(291.36, 72.99) --
	(291.61, 55.68) --
	(291.85, 61.89) --
	(292.10, 90.75) --
	(292.35, 60.12) --
	(292.59, 49.90) --
	(292.84, 54.79) --
	(293.09, 61.89) --
	(293.33, 59.67) --
	(293.58, 60.12) --
	(293.83, 51.68) --
	(294.07, 60.56) --
	(294.32, 73.43) --
	(294.57, 71.21) --
	(294.81, 51.68) --
	(295.06, 63.67) --
	(295.31, 60.12) --
	(295.55, 63.22) --
	(295.80,124.48) --
	(296.05, 65.89) --
	(296.29, 60.12) --
	(296.54, 71.66) --
	(296.79, 59.67) --
	(297.03,124.48) --
	(297.28,124.48) --
	(297.53, 82.31) --
	(297.77,124.48) --
	(298.02,124.48) --
	(298.27, 61.45) --
	(298.51, 51.68) --
	(298.76, 56.56) --
	(299.01, 57.90) --
	(299.25, 58.78) --
	(299.50,124.48) --
	(299.75, 66.33) --
	(299.99, 60.56) --
	(300.24, 52.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 41.03) --
	(179.89, 39.69) --
	(180.13, 40.14) --
	(180.38, 41.03) --
	(180.63, 41.03) --
	(180.87, 39.69) --
	(181.12, 43.25) --
	(181.37, 40.58) --
	(181.61, 40.14) --
	(181.86, 40.14) --
	(182.10, 40.14) --
	(182.35, 39.25) --
	(182.60, 40.58) --
	(182.84, 39.69) --
	(183.09, 42.36) --
	(183.34, 39.69) --
	(183.58, 40.14) --
	(183.83, 43.69) --
	(184.08, 41.03) --
	(184.32, 41.91) --
	(184.57, 44.13) --
	(184.82, 39.69) --
	(185.06, 50.79) --
	(185.31, 40.14) --
	(185.56, 42.80) --
	(185.80, 41.03) --
	(186.05, 44.13) --
	(186.30, 41.91) --
	(186.54, 40.14) --
	(186.79, 49.90) --
	(187.04, 68.11) --
	(187.28, 61.00) --
	(187.53, 57.90) --
	(187.78, 48.57) --
	(188.02, 50.79) --
	(188.27, 60.56) --
	(188.52, 68.11) --
	(188.76, 57.01) --
	(189.01, 57.01) --
	(189.26, 56.56) --
	(189.50, 49.90) --
	(189.75, 74.32) --
	(190.00, 58.78) --
	(190.24, 52.12) --
	(190.49, 48.57) --
	(190.74, 49.46) --
	(190.98, 49.46) --
	(191.23, 48.13) --
	(191.48, 50.79) --
	(191.72, 49.90) --
	(191.97, 51.68) --
	(192.22, 49.02) --
	(192.46, 52.12) --
	(192.71, 47.24) --
	(192.96, 48.13) --
	(193.20, 55.68) --
	(193.45, 47.69) --
	(193.70, 53.01) --
	(193.94, 46.80) --
	(194.19, 53.01) --
	(194.44, 68.55) --
	(194.68, 53.01) --
	(194.93, 56.12) --
	(195.18, 53.46) --
	(195.42, 51.24) --
	(195.67, 50.79) --
	(195.92, 54.79) --
	(196.16, 55.68) --
	(196.41, 51.24) --
	(196.66, 48.13) --
	(196.90, 57.01) --
	(197.15, 61.89) --
	(197.40, 59.67) --
	(197.64, 57.45) --
	(197.89, 64.11) --
	(198.14, 51.24) --
	(198.38, 54.34) --
	(198.63, 60.12) --
	(198.88, 53.46) --
	(199.12, 53.01) --
	(199.37, 72.10) --
	(199.62, 53.01) --
	(199.86, 55.68) --
	(200.11, 67.22) --
	(200.36, 63.67) --
	(200.60, 65.00) --
	(200.85, 59.23) --
	(201.10, 69.44) --
	(201.34, 57.90) --
	(201.59,110.72) --
	(201.84, 54.79) --
	(202.08, 68.99) --
	(202.33, 63.22) --
	(202.57,124.48) --
	(202.82, 64.11) --
	(203.07, 77.87) --
	(203.31, 56.56) --
	(203.56, 54.79) --
	(203.81, 53.90) --
	(204.05,124.48) --
	(204.30, 55.68) --
	(204.55,124.48) --
	(204.79, 57.90) --
	(205.04, 63.67) --
	(205.29,111.17) --
	(205.53, 58.34) --
	(205.78, 59.67) --
	(206.03,112.94) --
	(206.27, 64.11) --
	(206.52, 57.01) --
	(206.77,115.61) --
	(207.01, 89.86) --
	(207.26, 91.19) --
	(207.51, 79.20) --
	(207.75,124.48) --
	(208.00, 64.11) --
	(208.25, 65.00) --
	(208.49,114.72) --
	(208.74, 50.79) --
	(208.99, 52.57) --
	(209.23, 53.01) --
	(209.48, 64.11) --
	(209.73, 52.12) --
	(209.97, 52.57) --
	(210.22, 60.12) --
	(210.47,124.48) --
	(210.71, 86.31) --
	(210.96,124.48) --
	(211.21,124.48) --
	(211.45, 78.76) --
	(211.70, 60.12) --
	(211.95, 65.00) --
	(212.19, 84.53) --
	(212.44,124.48) --
	(212.69, 86.75) --
	(212.93, 81.42) --
	(213.18, 68.11) --
	(213.43, 61.89) --
	(213.67, 60.56) --
	(213.92, 54.34) --
	(214.17, 66.77) --
	(214.41, 75.21) --
	(214.66, 64.55) --
	(214.91, 58.78) --
	(215.15, 58.78) --
	(215.40, 64.11) --
	(215.65,116.49) --
	(215.89,124.48) --
	(216.14, 51.68) --
	(216.39, 57.01) --
	(216.63, 53.90) --
	(216.88, 57.45) --
	(217.13, 58.78) --
	(217.37, 59.23) --
	(217.62, 62.33) --
	(217.87, 57.90) --
	(218.11, 54.34) --
	(218.36, 59.67) --
	(218.61, 58.34) --
	(218.85, 61.00) --
	(219.10, 57.01) --
	(219.35, 59.23) --
	(219.59, 59.23) --
	(219.84, 74.32) --
	(220.09, 57.90) --
	(220.33, 69.88) --
	(220.58, 68.11) --
	(220.83, 60.56) --
	(221.07, 73.43) --
	(221.32, 66.77) --
	(221.57, 60.12) --
	(221.81, 88.53) --
	(222.06, 68.11) --
	(222.31,103.18) --
	(222.55, 66.77) --
	(222.80, 54.34) --
	(223.04, 60.12) --
	(223.29, 53.46) --
	(223.54, 60.56) --
	(223.78, 53.46) --
	(224.03, 49.90) --
	(224.28, 53.46) --
	(224.52, 50.35) --
	(224.77, 68.55) --
	(225.02, 58.34) --
	(225.26, 62.33) --
	(225.51, 57.01) --
	(225.76, 61.45) --
	(226.00, 51.68) --
	(226.25, 49.02) --
	(226.50, 49.02) --
	(226.74, 56.12) --
	(226.99, 63.67) --
	(227.24, 52.57) --
	(227.48, 64.11) --
	(227.73, 74.32) --
	(227.98, 48.57) --
	(228.22, 53.01) --
	(228.47, 54.79) --
	(228.72, 70.33) --
	(228.96, 52.57) --
	(229.21, 63.22) --
	(229.46, 60.56) --
	(229.70, 50.79) --
	(229.95, 53.01) --
	(230.20, 64.11) --
	(230.44, 50.79) --
	(230.69, 49.90) --
	(230.94, 65.00) --
	(231.18, 57.45) --
	(231.43, 63.22) --
	(231.68, 53.46) --
	(231.92, 74.76) --
	(232.17, 53.46) --
	(232.42, 52.12) --
	(232.66, 50.79) --
	(232.91, 49.02) --
	(233.16, 50.79) --
	(233.40, 54.34) --
	(233.65, 52.12) --
	(233.90, 72.10) --
	(234.14, 59.23) --
	(234.39, 57.01) --
	(234.64, 60.12) --
	(234.88, 57.01) --
	(235.13, 59.67) --
	(235.38, 55.23) --
	(235.62, 64.55) --
	(235.87, 53.46) --
	(236.12, 53.46) --
	(236.36, 65.00) --
	(236.61, 54.79) --
	(236.86, 55.68) --
	(237.10, 55.68) --
	(237.35, 54.79) --
	(237.60, 65.00) --
	(237.84, 69.88) --
	(238.09, 57.01) --
	(238.34, 54.34) --
	(238.58, 72.99) --
	(238.83, 68.55) --
	(239.08, 65.89) --
	(239.32, 57.45) --
	(239.57, 60.56) --
	(239.82, 81.87) --
	(240.06,124.48) --
	(240.31,124.48) --
	(240.56,124.48) --
	(240.80, 62.33) --
	(241.05, 79.20) --
	(241.30, 63.22) --
	(241.54,101.40) --
	(241.79, 80.09) --
	(242.04, 64.11) --
	(242.28, 69.44) --
	(242.53, 88.08) --
	(242.78, 76.10) --
	(243.02, 74.32) --
	(243.27, 72.10) --
	(243.51, 72.54) --
	(243.76, 70.33) --
	(244.01, 72.99) --
	(244.25, 71.66) --
	(244.50, 86.31) --
	(244.75, 78.32) --
	(244.99, 77.87) --
	(245.24, 54.34) --
	(245.49, 58.34) --
	(245.73, 62.33) --
	(245.98, 75.65) --
	(246.23, 55.23) --
	(246.47, 61.00) --
	(246.72, 53.90) --
	(246.97, 58.34) --
	(247.21, 69.44) --
	(247.46, 66.33) --
	(247.71, 64.55) --
	(247.95, 51.68) --
	(248.20, 53.01) --
	(248.45, 55.23) --
	(248.69,102.73) --
	(248.94, 80.98) --
	(249.19, 58.34) --
	(249.43, 55.23) --
	(249.68, 52.12) --
	(249.93, 49.46) --
	(250.17, 55.68) --
	(250.42, 52.12) --
	(250.67, 66.33) --
	(250.91, 55.68) --
	(251.16, 54.79) --
	(251.41, 67.66) --
	(251.65, 57.90) --
	(251.90, 72.99) --
	(252.15, 53.90) --
	(252.39, 62.33) --
	(252.64, 53.01) --
	(252.89, 57.90) --
	(253.13, 60.12) --
	(253.38, 56.56) --
	(253.63, 63.22) --
	(253.87,124.48) --
	(254.12, 50.35) --
	(254.37, 75.21) --
	(254.61, 61.45) --
	(254.86, 50.35) --
	(255.11, 66.77) --
	(255.35, 65.00) --
	(255.60, 77.87) --
	(255.85, 50.79) --
	(256.09, 53.01) --
	(256.34, 65.00) --
	(256.59, 55.68) --
	(256.83, 55.23) --
	(257.08, 56.56) --
	(257.33, 59.23) --
	(257.57,124.48) --
	(257.82,101.84) --
	(258.07,112.50) --
	(258.31, 80.98) --
	(258.56, 56.56) --
	(258.81, 64.55) --
	(259.05,123.15) --
	(259.30, 64.11) --
	(259.55, 68.55) --
	(259.79, 53.46) --
	(260.04, 54.34) --
	(260.29, 53.46) --
	(260.53, 97.40) --
	(260.78, 67.22) --
	(261.03,124.48) --
	(261.27, 64.55) --
	(261.52, 56.12) --
	(261.77, 51.24) --
	(262.01, 60.56) --
	(262.26, 55.68) --
	(262.51, 94.74) --
	(262.75, 72.54) --
	(263.00, 89.41) --
	(263.25, 82.76) --
	(263.49, 72.54) --
	(263.74, 83.64) --
	(263.98,124.48) --
	(264.23, 92.97) --
	(264.48, 57.45) --
	(264.72, 57.90) --
	(264.97, 82.76) --
	(265.22,124.48) --
	(265.46, 66.33) --
	(265.71, 83.64) --
	(265.96, 68.11) --
	(266.20, 78.76) --
	(266.45, 58.34) --
	(266.70, 53.46) --
	(266.94, 57.45) --
	(267.19, 84.09) --
	(267.44, 64.55) --
	(267.68, 53.01) --
	(267.93, 85.42) --
	(268.18, 89.86) --
	(268.42, 88.97) --
	(268.67, 83.20) --
	(268.92, 85.86) --
	(269.16, 88.08) --
	(269.41, 84.97) --
	(269.66, 58.34) --
	(269.90, 65.44) --
	(270.15, 71.66) --
	(270.40, 83.20) --
	(270.64, 87.64) --
	(270.89, 84.97) --
	(271.14,110.72) --
	(271.38, 54.79) --
	(271.63, 56.12) --
	(271.88, 55.68) --
	(272.12, 57.90) --
	(272.37, 50.79) --
	(272.62, 52.57) --
	(272.86, 90.30) --
	(273.11, 57.45) --
	(273.36, 74.32) --
	(273.60, 84.97) --
	(273.85, 70.33) --
	(274.10, 91.63) --
	(274.34, 67.66) --
	(274.59, 80.98) --
	(274.84, 78.32) --
	(275.08, 85.86) --
	(275.33, 61.45) --
	(275.58, 76.10) --
	(275.82, 62.33) --
	(276.07, 87.19) --
	(276.32, 56.56) --
	(276.56, 60.12) --
	(276.81, 53.46) --
	(277.06, 50.79) --
	(277.30, 53.90) --
	(277.55, 71.66) --
	(277.80, 62.33) --
	(278.04, 81.87) --
	(278.29, 68.99) --
	(278.54, 55.23) --
	(278.78, 61.00) --
	(279.03, 48.57) --
	(279.28, 52.57) --
	(279.52, 57.45) --
	(279.77, 50.79) --
	(280.02, 55.68) --
	(280.26, 59.67) --
	(280.51, 60.56) --
	(280.76, 51.24) --
	(281.00, 62.33) --
	(281.25, 52.57) --
	(281.50, 60.56) --
	(281.74, 57.45) --
	(281.99, 96.07) --
	(282.24, 67.66) --
	(282.48, 82.31) --
	(282.73, 78.76) --
	(282.98, 50.79) --
	(283.22, 59.67) --
	(283.47, 65.44) --
	(283.72, 57.90) --
	(283.96, 77.43) --
	(284.21, 56.56) --
	(284.45, 53.90) --
	(284.70, 66.77) --
	(284.95, 51.24) --
	(285.19, 51.68) --
	(285.44, 49.46) --
	(285.69, 60.12) --
	(285.93, 53.01) --
	(286.18, 50.79) --
	(286.43, 56.56) --
	(286.67, 57.90) --
	(286.92, 60.12) --
	(287.17, 57.90) --
	(287.41, 86.75) --
	(287.66, 60.12) --
	(287.91, 55.23) --
	(288.15, 64.11) --
	(288.40, 57.45) --
	(288.65, 58.34) --
	(288.89, 56.56) --
	(289.14, 53.46) --
	(289.39, 49.90) --
	(289.63, 67.66) --
	(289.88, 58.34) --
	(290.13, 57.45) --
	(290.37, 51.24) --
	(290.62, 55.68) --
	(290.87, 56.12) --
	(291.11, 64.11) --
	(291.36, 53.46) --
	(291.61, 49.46) --
	(291.85, 50.79) --
	(292.10, 49.02) --
	(292.35, 52.57) --
	(292.59, 64.55) --
	(292.84, 75.21) --
	(293.09,124.48) --
	(293.33, 77.87) --
	(293.58, 58.34) --
	(293.83, 55.68) --
	(294.07, 80.09) --
	(294.32, 61.45) --
	(294.57, 65.00) --
	(294.81, 57.90) --
	(295.06, 82.76) --
	(295.31, 62.78) --
	(295.55, 58.78) --
	(295.80,124.48) --
	(296.05, 65.44) --
	(296.29, 72.10) --
	(296.54, 60.12) --
	(296.79, 57.45) --
	(297.03, 67.22) --
	(297.28, 51.68) --
	(297.53, 56.56) --
	(297.77, 81.42) --
	(298.02, 57.90) --
	(298.27, 60.56) --
	(298.51, 63.22) --
	(298.76, 60.12) --
	(299.01, 88.08) --
	(299.25, 90.30) --
	(299.50,124.48) --
	(299.75, 64.55) --
	(299.99, 52.12) --
	(300.24, 61.00);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 40.58) --
	(179.89, 43.25) --
	(180.13, 40.14) --
	(180.38, 47.24) --
	(180.63, 45.02) --
	(180.87, 43.25) --
	(181.12, 44.13) --
	(181.37, 48.13) --
	(181.61, 54.34) --
	(181.86, 42.80) --
	(182.10, 45.91) --
	(182.35, 47.69) --
	(182.60, 47.69) --
	(182.84, 45.02) --
	(183.09, 43.25) --
	(183.34, 43.25) --
	(183.58, 42.36) --
	(183.83, 41.91) --
	(184.08, 41.03) --
	(184.32, 45.02) --
	(184.57, 44.58) --
	(184.82, 40.14) --
	(185.06, 45.02) --
	(185.31, 45.47) --
	(185.56, 43.25) --
	(185.80, 43.69) --
	(186.05, 43.69) --
	(186.30, 42.36) --
	(186.54, 43.25) --
	(186.79, 46.80) --
	(187.04, 40.58) --
	(187.28, 43.25) --
	(187.53, 40.14) --
	(187.78, 57.90) --
	(188.02, 43.25) --
	(188.27, 53.46) --
	(188.52, 43.69) --
	(188.76, 44.58) --
	(189.01, 44.13) --
	(189.26, 44.13) --
	(189.50, 52.57) --
	(189.75, 45.02) --
	(190.00, 45.02) --
	(190.24, 39.69) --
	(190.49, 48.57) --
	(190.74, 43.25) --
	(190.98, 39.69) --
	(191.23, 40.14) --
	(191.48, 40.14) --
	(191.72, 40.14) --
	(191.97, 42.36) --
	(192.22, 40.58) --
	(192.46, 39.69) --
	(192.71, 42.36) --
	(192.96, 40.14) --
	(193.20, 39.69) --
	(193.45, 54.34) --
	(193.70, 39.69) --
	(193.94, 39.69) --
	(194.19, 39.69) --
	(194.44, 41.47) --
	(194.68, 41.47) --
	(194.93, 40.14) --
	(195.18, 65.89) --
	(195.42,109.39) --
	(195.67, 48.13) --
	(195.92, 47.69) --
	(196.16, 51.24) --
	(196.41, 46.35) --
	(196.66, 59.23) --
	(196.90, 54.34) --
	(197.15, 45.47) --
	(197.40, 46.35) --
	(197.64, 46.35) --
	(197.89, 53.46) --
	(198.14, 45.02) --
	(198.38, 55.23) --
	(198.63, 84.53) --
	(198.88, 52.57) --
	(199.12, 47.69) --
	(199.37, 94.74) --
	(199.62, 47.69) --
	(199.86, 47.69) --
	(200.11, 50.35) --
	(200.36, 55.68) --
	(200.60, 47.24) --
	(200.85, 69.44) --
	(201.10, 66.33) --
	(201.34, 50.35) --
	(201.59, 50.35) --
	(201.84, 49.02) --
	(202.08, 48.13) --
	(202.33, 50.79) --
	(202.57, 48.13) --
	(202.82, 54.79) --
	(203.07, 51.68) --
	(203.31, 53.90) --
	(203.56, 60.56) --
	(203.81, 73.43) --
	(204.05, 55.68) --
	(204.30, 89.41) --
	(204.55, 54.79) --
	(204.79, 55.68) --
	(205.04, 53.46) --
	(205.29, 67.66) --
	(205.53, 58.78) --
	(205.78, 52.12) --
	(206.03, 49.02) --
	(206.27, 61.45) --
	(206.52, 50.79) --
	(206.77, 53.01) --
	(207.01, 58.78) --
	(207.26, 56.12) --
	(207.51, 59.23) --
	(207.75, 72.99) --
	(208.00, 55.23) --
	(208.25, 51.24) --
	(208.49, 62.33) --
	(208.74, 53.01) --
	(208.99, 76.98) --
	(209.23, 55.23) --
	(209.48, 60.56) --
	(209.73, 64.11) --
	(209.97, 55.68) --
	(210.22, 78.76) --
	(210.47, 70.33) --
	(210.71, 66.77) --
	(210.96, 89.41) --
	(211.21, 67.22) --
	(211.45, 66.33) --
	(211.70, 60.56) --
	(211.95, 63.22) --
	(212.19, 62.33) --
	(212.44, 71.66) --
	(212.69, 60.12) --
	(212.93, 59.67) --
	(213.18, 63.22) --
	(213.43, 64.11) --
	(213.67, 88.08) --
	(213.92, 91.63) --
	(214.17, 69.44) --
	(214.41, 76.54) --
	(214.66, 73.88) --
	(214.91, 86.31) --
	(215.15, 77.87) --
	(215.40, 61.89) --
	(215.65, 67.66) --
	(215.89, 62.78) --
	(216.14, 84.53) --
	(216.39, 84.97) --
	(216.63, 70.77) --
	(216.88, 66.77) --
	(217.13, 64.55) --
	(217.37, 68.11) --
	(217.62, 69.44) --
	(217.87, 61.89) --
	(218.11, 72.99) --
	(218.36, 65.89) --
	(218.61, 72.99) --
	(218.85, 67.66) --
	(219.10, 71.66) --
	(219.35, 74.32) --
	(219.59, 79.20) --
	(219.84, 79.65) --
	(220.09, 69.88) --
	(220.33, 64.11) --
	(220.58, 68.55) --
	(220.83, 73.43) --
	(221.07, 67.22) --
	(221.32, 65.44) --
	(221.57, 90.75) --
	(221.81, 87.19) --
	(222.06, 76.98) --
	(222.31, 84.53) --
	(222.55, 75.65) --
	(222.80, 88.53) --
	(223.04, 90.75) --
	(223.29, 75.21) --
	(223.54, 96.96) --
	(223.78, 80.54) --
	(224.03, 89.86) --
	(224.28, 89.41) --
	(224.52, 76.54) --
	(224.77, 90.75) --
	(225.02, 80.54) --
	(225.26,103.62) --
	(225.51, 74.76) --
	(225.76, 90.30) --
	(226.00, 96.07) --
	(226.25, 93.41) --
	(226.50,102.29) --
	(226.74, 94.30) --
	(226.99, 92.08) --
	(227.24, 85.42) --
	(227.48, 88.08) --
	(227.73,109.39) --
	(227.98, 84.97) --
	(228.22, 96.96) --
	(228.47,122.26) --
	(228.72, 82.76) --
	(228.96, 88.08) --
	(229.21, 88.97) --
	(229.46,124.48) --
	(229.70,100.51) --
	(229.95, 86.75) --
	(230.20, 89.41) --
	(230.44, 88.53) --
	(230.69, 88.08) --
	(230.94, 86.75) --
	(231.18, 88.53) --
	(231.43,111.61) --
	(231.68, 90.30) --
	(231.92, 94.30) --
	(232.17,105.40) --
	(232.42, 88.08) --
	(232.66, 92.52) --
	(232.91, 88.97) --
	(233.16, 90.30) --
	(233.40, 88.97) --
	(233.65, 99.18) --
	(233.90,112.94) --
	(234.14, 99.18) --
	(234.39, 89.41) --
	(234.64, 93.41) --
	(234.88, 84.97) --
	(235.13, 92.97) --
	(235.38,104.06) --
	(235.62, 93.85) --
	(235.87, 88.53) --
	(236.12, 96.07) --
	(236.36,108.95) --
	(236.61, 89.86) --
	(236.86, 92.08) --
	(237.10, 90.75) --
	(237.35, 92.97) --
	(237.60,117.83) --
	(237.84, 87.64) --
	(238.09,116.05) --
	(238.34,112.94) --
	(238.58, 95.63) --
	(238.83, 85.86) --
	(239.08, 98.74) --
	(239.32,124.48) --
	(239.57, 94.74) --
	(239.82,100.96) --
	(240.06, 90.30) --
	(240.31,105.40) --
	(240.56, 87.64) --
	(240.80, 86.75) --
	(241.05, 90.30) --
	(241.30, 93.41) --
	(241.54,108.95) --
	(241.79,111.61) --
	(242.04, 87.19) --
	(242.28, 81.87) --
	(242.53,108.95) --
	(242.78, 96.07) --
	(243.02, 80.09) --
	(243.27,108.06) --
	(243.51, 92.97) --
	(243.76,103.62) --
	(244.01, 95.63) --
	(244.25,109.83) --
	(244.50, 88.08) --
	(244.75,124.48) --
	(244.99, 87.19) --
	(245.24,115.16) --
	(245.49, 85.42) --
	(245.73, 95.19) --
	(245.98, 85.42) --
	(246.23, 88.08) --
	(246.47,108.95) --
	(246.72,101.84) --
	(246.97,101.40) --
	(247.21, 82.76) --
	(247.46, 91.63) --
	(247.71, 83.64) --
	(247.95, 91.63) --
	(248.20,104.06) --
	(248.45, 96.96) --
	(248.69, 90.30) --
	(248.94, 83.64) --
	(249.19, 86.31) --
	(249.43, 79.20) --
	(249.68,100.96) --
	(249.93, 96.07) --
	(250.17, 83.64) --
	(250.42, 85.42) --
	(250.67, 79.20) --
	(250.91, 77.43) --
	(251.16, 96.07) --
	(251.41, 97.40) --
	(251.65, 86.31) --
	(251.90, 99.62) --
	(252.15, 88.97) --
	(252.39, 83.64) --
	(252.64, 80.54) --
	(252.89, 92.52) --
	(253.13, 89.86) --
	(253.38,101.40) --
	(253.63, 77.87) --
	(253.87, 86.75) --
	(254.12, 79.20) --
	(254.37, 81.87) --
	(254.61, 87.19) --
	(254.86, 84.53) --
	(255.11, 77.43) --
	(255.35, 80.09) --
	(255.60, 83.64) --
	(255.85, 88.08) --
	(256.09, 86.75) --
	(256.34, 96.96) --
	(256.59, 88.08) --
	(256.83, 81.87) --
	(257.08, 95.19) --
	(257.33, 95.19) --
	(257.57, 82.31) --
	(257.82, 86.31) --
	(258.07, 90.75) --
	(258.31, 83.64) --
	(258.56, 83.64) --
	(258.81, 81.42) --
	(259.05, 84.09) --
	(259.30, 85.86) --
	(259.55, 81.87) --
	(259.79, 84.09) --
	(260.04, 88.53) --
	(260.29,104.95) --
	(260.53, 96.07) --
	(260.78, 94.30) --
	(261.03, 83.64) --
	(261.27, 84.97) --
	(261.52, 88.53) --
	(261.77, 88.53) --
	(262.01, 79.65) --
	(262.26, 92.52) --
	(262.51, 95.63) --
	(262.75, 84.09) --
	(263.00, 85.42) --
	(263.25, 93.85) --
	(263.49, 97.40) --
	(263.74, 98.74) --
	(263.98, 80.54) --
	(264.23, 83.20) --
	(264.48, 99.62) --
	(264.72, 82.31) --
	(264.97, 80.54) --
	(265.22, 81.42) --
	(265.46,100.96) --
	(265.71, 81.42) --
	(265.96, 90.30) --
	(266.20, 84.09) --
	(266.45, 84.09) --
	(266.70, 79.20) --
	(266.94, 74.76) --
	(267.19, 89.41) --
	(267.44, 92.97) --
	(267.68, 80.09) --
	(267.93, 82.76) --
	(268.18, 90.75) --
	(268.42, 79.20) --
	(268.67, 95.19) --
	(268.92, 87.64) --
	(269.16, 97.40) --
	(269.41, 84.97) --
	(269.66, 81.42) --
	(269.90,108.50) --
	(270.15, 79.20) --
	(270.40, 84.09) --
	(270.64, 81.42) --
	(270.89,101.84) --
	(271.14, 97.85) --
	(271.38, 97.85) --
	(271.63, 79.65) --
	(271.88, 76.98) --
	(272.12, 76.98) --
	(272.37, 84.97) --
	(272.62,106.73) --
	(272.86, 88.97) --
	(273.11,103.62) --
	(273.36, 87.64) --
	(273.60, 78.76) --
	(273.85,104.51) --
	(274.10,101.40) --
	(274.34, 97.85) --
	(274.59, 91.63) --
	(274.84, 89.41) --
	(275.08, 86.31) --
	(275.33, 83.64) --
	(275.58, 85.86) --
	(275.82, 95.63) --
	(276.07, 91.19) --
	(276.32, 87.64) --
	(276.56, 79.65) --
	(276.81, 85.42) --
	(277.06, 91.19) --
	(277.30, 90.75) --
	(277.55, 87.64) --
	(277.80,104.06) --
	(278.04,101.40) --
	(278.29,106.28) --
	(278.54, 84.97) --
	(278.78, 81.42) --
	(279.03, 90.75) --
	(279.28, 99.62) --
	(279.52, 98.29) --
	(279.77, 85.42) --
	(280.02,103.18) --
	(280.26, 92.52) --
	(280.51, 91.63) --
	(280.76,114.27) --
	(281.00,110.28) --
	(281.25, 94.30) --
	(281.50, 92.08) --
	(281.74, 88.08) --
	(281.99, 88.97) --
	(282.24, 89.41) --
	(282.48, 83.64) --
	(282.73, 89.41) --
	(282.98, 87.64) --
	(283.22, 84.53) --
	(283.47, 84.53) --
	(283.72, 96.96) --
	(283.96, 93.41) --
	(284.21,103.18) --
	(284.45, 96.07) --
	(284.70, 83.64) --
	(284.95, 83.64) --
	(285.19,105.40) --
	(285.44, 81.87) --
	(285.69, 90.30) --
	(285.93, 92.97) --
	(286.18,108.06) --
	(286.43, 88.53) --
	(286.67,116.05) --
	(286.92, 80.98) --
	(287.17, 92.97) --
	(287.41, 95.63) --
	(287.66, 84.97) --
	(287.91, 80.98) --
	(288.15, 93.41) --
	(288.40, 96.96) --
	(288.65, 83.20) --
	(288.89, 99.62) --
	(289.14, 95.63) --
	(289.39, 86.31) --
	(289.63, 91.19) --
	(289.88, 90.75) --
	(290.13, 96.07) --
	(290.37,107.17) --
	(290.62, 91.63) --
	(290.87, 92.52) --
	(291.11, 82.76) --
	(291.36, 83.64) --
	(291.61,100.07) --
	(291.85, 93.85) --
	(292.10, 82.76) --
	(292.35, 85.86) --
	(292.59, 94.74) --
	(292.84, 96.52) --
	(293.09,111.61) --
	(293.33, 93.85) --
	(293.58, 92.97) --
	(293.83, 91.19) --
	(294.07,118.71) --
	(294.32, 98.29) --
	(294.57, 82.31) --
	(294.81, 86.75) --
	(295.06, 89.41) --
	(295.31, 94.30) --
	(295.55,100.96) --
	(295.80, 96.07) --
	(296.05,118.71) --
	(296.29, 92.08) --
	(296.54, 92.08) --
	(296.79, 95.63) --
	(297.03, 90.30) --
	(297.28, 97.40) --
	(297.53, 90.30) --
	(297.77,124.48) --
	(298.02, 95.19) --
	(298.27,110.28) --
	(298.51,124.48) --
	(298.76,111.61) --
	(299.01,103.62) --
	(299.25, 94.74) --
	(299.50,100.96) --
	(299.75,110.72) --
	(299.99,124.48) --
	(300.24,116.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 41.91) --
	(179.89, 45.91) --
	(180.13, 43.25) --
	(180.38, 45.91) --
	(180.63, 47.24) --
	(180.87, 45.91) --
	(181.12, 42.80) --
	(181.37, 43.25) --
	(181.61, 40.58) --
	(181.86, 41.47) --
	(182.10, 43.69) --
	(182.35, 39.69) --
	(182.60, 41.91) --
	(182.84, 51.68) --
	(183.09, 46.80) --
	(183.34, 40.14) --
	(183.58, 47.69) --
	(183.83, 43.25) --
	(184.08, 42.80) --
	(184.32, 39.69) --
	(184.57, 39.69) --
	(184.82, 47.69) --
	(185.06, 48.13) --
	(185.31, 50.79) --
	(185.56, 44.58) --
	(185.80, 40.14) --
	(186.05, 44.13) --
	(186.30, 40.14) --
	(186.54, 45.47) --
	(186.79, 44.58) --
	(187.04, 39.69) --
	(187.28, 45.47) --
	(187.53, 43.25) --
	(187.78, 44.13) --
	(188.02, 52.57) --
	(188.27, 44.58) --
	(188.52, 39.69) --
	(188.76, 45.47) --
	(189.01, 41.47) --
	(189.26, 40.58) --
	(189.50, 39.69) --
	(189.75, 45.02) --
	(190.00, 45.02) --
	(190.24, 44.13) --
	(190.49, 40.14) --
	(190.74, 57.45) --
	(190.98, 43.69) --
	(191.23, 43.25) --
	(191.48, 43.25) --
	(191.72, 49.02) --
	(191.97, 43.25) --
	(192.22, 39.69) --
	(192.46, 44.13) --
	(192.71, 40.58) --
	(192.96, 40.14) --
	(193.20, 45.91) --
	(193.45, 45.02) --
	(193.70, 45.47) --
	(193.94, 44.58) --
	(194.19, 40.14) --
	(194.44, 46.35) --
	(194.68, 44.13) --
	(194.93, 39.69) --
	(195.18, 40.14) --
	(195.42, 43.69) --
	(195.67, 43.69) --
	(195.92, 45.02) --
	(196.16, 69.88) --
	(196.41, 42.36) --
	(196.66, 65.89) --
	(196.90, 44.58) --
	(197.15, 40.58) --
	(197.40, 41.91) --
	(197.64, 45.91) --
	(197.89, 39.69) --
	(198.14, 45.47) --
	(198.38, 39.25) --
	(198.63, 39.69) --
	(198.88, 40.58) --
	(199.12, 39.69) --
	(199.37, 48.13) --
	(199.62, 45.02) --
	(199.86, 42.36) --
	(200.11, 47.24) --
	(200.36, 47.69) --
	(200.60, 61.00) --
	(200.85, 68.99) --
	(201.10, 57.01) --
	(201.34, 50.79) --
	(201.59, 72.10) --
	(201.84, 62.78) --
	(202.08, 50.35) --
	(202.33, 53.90) --
	(202.57, 69.44) --
	(202.82, 50.35) --
	(203.07, 48.13) --
	(203.31, 57.90) --
	(203.56, 50.79) --
	(203.81, 54.34) --
	(204.05, 59.67) --
	(204.30, 51.68) --
	(204.55, 49.90) --
	(204.79, 50.79) --
	(205.04, 50.79) --
	(205.29, 53.01) --
	(205.53, 50.35) --
	(205.78, 51.68) --
	(206.03, 51.24) --
	(206.27, 60.56) --
	(206.52, 50.35) --
	(206.77, 57.45) --
	(207.01, 56.12) --
	(207.26, 68.55) --
	(207.51, 61.00) --
	(207.75, 53.46) --
	(208.00, 56.12) --
	(208.25, 68.55) --
	(208.49, 65.00) --
	(208.74, 56.12) --
	(208.99, 64.55) --
	(209.23, 57.01) --
	(209.48, 59.67) --
	(209.73, 58.34) --
	(209.97, 65.44) --
	(210.22, 57.90) --
	(210.47, 58.34) --
	(210.71, 66.77) --
	(210.96, 76.98) --
	(211.21, 56.56) --
	(211.45, 61.45) --
	(211.70, 75.65) --
	(211.95, 65.89) --
	(212.19, 67.66) --
	(212.44, 66.33) --
	(212.69, 71.21) --
	(212.93, 65.89) --
	(213.18, 65.44) --
	(213.43, 84.09) --
	(213.67, 71.21) --
	(213.92, 69.44) --
	(214.17, 66.77) --
	(214.41, 69.44) --
	(214.66, 92.97) --
	(214.91, 83.64) --
	(215.15, 67.22) --
	(215.40, 65.89) --
	(215.65, 67.22) --
	(215.89, 89.86) --
	(216.14, 71.21) --
	(216.39,100.96) --
	(216.63, 66.33) --
	(216.88, 96.96) --
	(217.13, 66.33) --
	(217.37, 70.77) --
	(217.62, 80.98) --
	(217.87, 64.11) --
	(218.11, 79.65) --
	(218.36, 81.42) --
	(218.61, 68.99) --
	(218.85, 64.55) --
	(219.10, 83.20) --
	(219.35, 66.77) --
	(219.59,124.48) --
	(219.84, 76.10) --
	(220.09, 89.86) --
	(220.33, 73.43) --
	(220.58, 65.89) --
	(220.83, 68.11) --
	(221.07,124.48) --
	(221.32, 78.76) --
	(221.57, 68.11) --
	(221.81,124.48) --
	(222.06, 70.33) --
	(222.31, 69.88) --
	(222.55, 67.22) --
	(222.80, 85.86) --
	(223.04, 63.22) --
	(223.29, 68.11) --
	(223.54, 68.11) --
	(223.78, 63.67) --
	(224.03, 64.11) --
	(224.28, 68.55) --
	(224.52,124.48) --
	(224.77, 67.66) --
	(225.02, 66.77) --
	(225.26, 77.43) --
	(225.51, 66.33) --
	(225.76, 71.66) --
	(226.00, 65.89) --
	(226.25, 71.66) --
	(226.50, 64.55) --
	(226.74, 67.66) --
	(226.99, 62.33) --
	(227.24,124.48) --
	(227.48, 69.88) --
	(227.73, 65.44) --
	(227.98, 68.11) --
	(228.22, 66.33) --
	(228.47, 79.65) --
	(228.72, 67.22) --
	(228.96, 66.77) --
	(229.21, 76.98) --
	(229.46, 61.89) --
	(229.70, 65.44) --
	(229.95, 64.11) --
	(230.20,124.48) --
	(230.44, 62.78) --
	(230.69, 65.44) --
	(230.94, 65.44) --
	(231.18, 68.11) --
	(231.43, 68.55) --
	(231.68, 70.77) --
	(231.92, 70.33) --
	(232.17, 75.21) --
	(232.42, 64.55) --
	(232.66, 65.89) --
	(232.91, 68.55) --
	(233.16, 61.89) --
	(233.40, 68.11) --
	(233.65, 67.66) --
	(233.90, 75.65) --
	(234.14, 63.22) --
	(234.39,124.48) --
	(234.64, 63.67) --
	(234.88, 65.44) --
	(235.13,123.15) --
	(235.38, 78.76) --
	(235.62, 67.22) --
	(235.87, 73.43) --
	(236.12, 66.33) --
	(236.36,107.17) --
	(236.61, 77.87) --
	(236.86, 68.11) --
	(237.10, 66.77) --
	(237.35,109.83) --
	(237.60, 66.33) --
	(237.84,124.48) --
	(238.09,122.26) --
	(238.34, 96.52) --
	(238.58, 86.75) --
	(238.83, 93.85) --
	(239.08, 87.64) --
	(239.32, 94.30) --
	(239.57, 97.40) --
	(239.82, 89.41) --
	(240.06, 93.41) --
	(240.31, 62.78) --
	(240.56, 90.30) --
	(240.80,104.95) --
	(241.05, 99.18) --
	(241.30, 92.97) --
	(241.54, 85.86) --
	(241.79,124.48) --
	(242.04, 99.62) --
	(242.28, 62.33) --
	(242.53, 96.52) --
	(242.78, 93.41) --
	(243.02, 93.85) --
	(243.27,104.95) --
	(243.51, 92.08) --
	(243.76, 96.07) --
	(244.01, 91.63) --
	(244.25, 88.53) --
	(244.50, 88.53) --
	(244.75, 88.53) --
	(244.99, 94.30) --
	(245.24,100.51) --
	(245.49,107.17) --
	(245.73, 89.41) --
	(245.98, 77.87) --
	(246.23, 90.30) --
	(246.47, 91.63) --
	(246.72, 93.41) --
	(246.97, 99.18) --
	(247.21, 90.30) --
	(247.46, 98.74) --
	(247.71, 92.52) --
	(247.95, 77.43) --
	(248.20,120.49) --
	(248.45, 70.77) --
	(248.69, 76.10) --
	(248.94, 87.19) --
	(249.19, 88.08) --
	(249.43, 80.98) --
	(249.68, 74.76) --
	(249.93, 76.98) --
	(250.17, 90.30) --
	(250.42, 99.18) --
	(250.67, 92.97) --
	(250.91, 85.42) --
	(251.16, 87.64) --
	(251.41, 83.20) --
	(251.65,100.51) --
	(251.90, 86.31) --
	(252.15, 88.53) --
	(252.39, 93.85) --
	(252.64,124.48) --
	(252.89, 83.20) --
	(253.13, 93.85) --
	(253.38, 86.31) --
	(253.63, 92.97) --
	(253.87, 88.53) --
	(254.12, 88.53) --
	(254.37, 98.74) --
	(254.61, 89.41) --
	(254.86, 91.19) --
	(255.11, 92.97) --
	(255.35, 92.97) --
	(255.60, 90.30) --
	(255.85,102.73) --
	(256.09, 99.62) --
	(256.34, 98.74) --
	(256.59, 95.19) --
	(256.83, 75.65) --
	(257.08,118.71) --
	(257.33, 96.96) --
	(257.57,104.06) --
	(257.82, 88.08) --
	(258.07, 80.09) --
	(258.31, 69.44) --
	(258.56, 90.75) --
	(258.81, 81.87) --
	(259.05,100.96) --
	(259.30,104.06) --
	(259.55, 90.75) --
	(259.79, 88.08) --
	(260.04, 93.41) --
	(260.29, 95.63) --
	(260.53, 90.75) --
	(260.78,114.27) --
	(261.03, 91.19) --
	(261.27, 93.85) --
	(261.52,108.06) --
	(261.77,100.07) --
	(262.01, 76.10) --
	(262.26,101.84) --
	(262.51,108.50) --
	(262.75, 92.52) --
	(263.00, 90.75) --
	(263.25, 86.75) --
	(263.49, 92.97) --
	(263.74,115.61) --
	(263.98, 93.85) --
	(264.23, 95.63) --
	(264.48, 89.41) --
	(264.72, 96.52) --
	(264.97,100.51) --
	(265.22, 92.97) --
	(265.46, 77.87) --
	(265.71, 77.43) --
	(265.96, 95.63) --
	(266.20, 86.31) --
	(266.45, 86.31) --
	(266.70, 84.97) --
	(266.94, 91.19) --
	(267.19, 99.62) --
	(267.44,117.83) --
	(267.68, 88.53) --
	(267.93,124.48) --
	(268.18,100.96) --
	(268.42, 93.85) --
	(268.67, 88.53) --
	(268.92, 98.29) --
	(269.16, 88.08) --
	(269.41,106.28) --
	(269.66, 94.74) --
	(269.90, 92.52) --
	(270.15, 91.63) --
	(270.40,124.48) --
	(270.64, 92.08) --
	(270.89, 87.64) --
	(271.14, 86.31) --
	(271.38, 99.62) --
	(271.63,109.39) --
	(271.88, 89.86) --
	(272.12,103.62) --
	(272.37,120.49) --
	(272.62, 74.76) --
	(272.86, 80.09) --
	(273.11,110.72) --
	(273.36, 93.41) --
	(273.60,124.48) --
	(273.85, 97.40) --
	(274.10, 86.31) --
	(274.34, 89.41) --
	(274.59, 96.52) --
	(274.84,124.48) --
	(275.08,124.48) --
	(275.33,124.48) --
	(275.58, 91.63) --
	(275.82, 91.19) --
	(276.07, 93.85) --
	(276.32, 90.30) --
	(276.56, 87.19) --
	(276.81,104.06) --
	(277.06, 87.64) --
	(277.30,124.48) --
	(277.55, 88.97) --
	(277.80, 76.10) --
	(278.04, 83.64) --
	(278.29, 89.86) --
	(278.54, 86.31) --
	(278.78, 80.54) --
	(279.03, 87.19) --
	(279.28,102.73) --
	(279.52, 99.62) --
	(279.77, 90.75) --
	(280.02,104.95) --
	(280.26, 88.53) --
	(280.51, 91.63) --
	(280.76,100.07) --
	(281.00, 93.85) --
	(281.25,119.60) --
	(281.50, 93.41) --
	(281.74, 99.62) --
	(281.99,104.51) --
	(282.24, 99.62) --
	(282.48, 98.29) --
	(282.73,124.48) --
	(282.98,124.48) --
	(283.22, 97.85) --
	(283.47, 96.07) --
	(283.72, 98.29) --
	(283.96,124.48) --
	(284.21, 95.63) --
	(284.45,124.48) --
	(284.70, 95.63) --
	(284.95, 91.19) --
	(285.19,107.62) --
	(285.44, 92.97) --
	(285.69,106.28) --
	(285.93, 90.75) --
	(286.18,105.84) --
	(286.43,102.73) --
	(286.67,122.71) --
	(286.92, 92.52) --
	(287.17,108.95) --
	(287.41, 88.97) --
	(287.66, 97.85) --
	(287.91, 93.85) --
	(288.15, 95.19) --
	(288.40, 94.30) --
	(288.65,124.48) --
	(288.89,113.83) --
	(289.14,124.48) --
	(289.39,124.48) --
	(289.63,120.05) --
	(289.88, 93.85) --
	(290.13, 93.41) --
	(290.37, 90.75) --
	(290.62,124.48) --
	(290.87, 94.30) --
	(291.11, 94.30) --
	(291.36, 98.74) --
	(291.61, 94.30) --
	(291.85,115.16) --
	(292.10, 97.85) --
	(292.35, 83.64) --
	(292.59, 97.40) --
	(292.84, 93.41) --
	(293.09,101.40) --
	(293.33, 90.75) --
	(293.58,124.48) --
	(293.83, 88.97) --
	(294.07, 88.08) --
	(294.32,111.61) --
	(294.57, 97.85) --
	(294.81,124.48) --
	(295.06,124.48) --
	(295.31, 95.19) --
	(295.55,122.26) --
	(295.80, 93.41) --
	(296.05, 92.52) --
	(296.29,101.84) --
	(296.54, 94.74) --
	(296.79, 95.63) --
	(297.03, 92.97) --
	(297.28,109.83) --
	(297.53,100.51) --
	(297.77,124.48) --
	(298.02, 92.97) --
	(298.27, 95.19) --
	(298.51,124.48) --
	(298.76,100.96) --
	(299.01, 91.19) --
	(299.25,124.48) --
	(299.50, 92.52) --
	(299.75, 97.85) --
	(299.99, 96.52) --
	(300.24,124.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 41.91) --
	(179.89, 45.02) --
	(180.13, 42.36) --
	(180.38, 45.02) --
	(180.63, 43.69) --
	(180.87, 45.91) --
	(181.12, 41.03) --
	(181.37, 45.02) --
	(181.61, 45.91) --
	(181.86, 42.36) --
	(182.10, 42.80) --
	(182.35, 41.47) --
	(182.60, 44.58) --
	(182.84, 44.13) --
	(183.09, 44.13) --
	(183.34, 43.25) --
	(183.58, 44.13) --
	(183.83, 39.69) --
	(184.08, 42.36) --
	(184.32, 45.02) --
	(184.57, 40.58) --
	(184.82, 39.69) --
	(185.06, 44.58) --
	(185.31, 43.25) --
	(185.56, 46.35) --
	(185.80, 41.47) --
	(186.05, 46.35) --
	(186.30, 46.80) --
	(186.54, 40.14) --
	(186.79, 43.25) --
	(187.04, 45.02) --
	(187.28, 42.80) --
	(187.53, 57.01) --
	(187.78, 43.25) --
	(188.02, 45.91) --
	(188.27, 42.36) --
	(188.52, 46.35) --
	(188.76, 50.79) --
	(189.01, 40.58) --
	(189.26, 45.47) --
	(189.50, 40.14) --
	(189.75, 49.90) --
	(190.00, 45.02) --
	(190.24, 43.25) --
	(190.49, 55.23) --
	(190.74, 44.58) --
	(190.98, 66.77) --
	(191.23, 41.03) --
	(191.48, 44.13) --
	(191.72, 45.47) --
	(191.97, 40.14) --
	(192.22, 40.14) --
	(192.46, 46.35) --
	(192.71, 52.12) --
	(192.96, 44.13) --
	(193.20,124.48) --
	(193.45, 48.57) --
	(193.70, 46.35) --
	(193.94,117.83) --
	(194.19,109.39) --
	(194.44, 49.90) --
	(194.68, 53.46) --
	(194.93, 51.68) --
	(195.18,124.48) --
	(195.42,124.48) --
	(195.67, 97.85) --
	(195.92,107.62) --
	(196.16, 45.47) --
	(196.41, 68.11) --
	(196.66, 46.80) --
	(196.90, 46.35) --
	(197.15, 46.80) --
	(197.40, 46.80) --
	(197.64,112.05) --
	(197.89,101.40) --
	(198.14, 59.67) --
	(198.38,108.06) --
	(198.63,124.48) --
	(198.88, 61.89) --
	(199.12,123.60) --
	(199.37,116.49) --
	(199.62, 58.34) --
	(199.86, 65.44) --
	(200.11,110.72) --
	(200.36, 87.19) --
	(200.60, 64.11) --
	(200.85, 65.00) --
	(201.10, 48.57) --
	(201.34,107.62) --
	(201.59, 48.13) --
	(201.84, 62.33) --
	(202.08, 63.22) --
	(202.33, 94.74) --
	(202.57, 50.35) --
	(202.82, 58.34) --
	(203.07, 56.12) --
	(203.31, 47.69) --
	(203.56, 50.79) --
	(203.81, 52.57) --
	(204.05, 53.90) --
	(204.30, 46.35) --
	(204.55, 50.35) --
	(204.79, 51.24) --
	(205.04, 51.24) --
	(205.29, 49.90) --
	(205.53, 64.11) --
	(205.78, 57.90) --
	(206.03,108.50) --
	(206.27, 58.78) --
	(206.52, 49.46) --
	(206.77, 49.46) --
	(207.01, 71.21) --
	(207.26, 45.47) --
	(207.51, 54.34) --
	(207.75, 48.13) --
	(208.00, 49.90) --
	(208.25, 48.57) --
	(208.49, 63.67) --
	(208.74, 54.34) --
	(208.99, 61.45) --
	(209.23, 52.57) --
	(209.48, 54.79) --
	(209.73, 60.12) --
	(209.97, 54.34) --
	(210.22, 58.34) --
	(210.47, 54.34) --
	(210.71, 50.79) --
	(210.96, 85.42) --
	(211.21, 57.01) --
	(211.45, 47.69) --
	(211.70, 49.02) --
	(211.95, 51.24) --
	(212.19, 68.99) --
	(212.44,100.51) --
	(212.69, 60.56) --
	(212.93, 76.10) --
	(213.18, 67.22) --
	(213.43, 58.78) --
	(213.67, 49.90) --
	(213.92, 50.35) --
	(214.17, 57.45) --
	(214.41, 57.01) --
	(214.66, 53.01) --
	(214.91, 51.24) --
	(215.15, 54.34) --
	(215.40, 50.35) --
	(215.65, 51.68) --
	(215.89,124.48) --
	(216.14, 70.77) --
	(216.39, 61.45) --
	(216.63, 53.46) --
	(216.88, 78.32) --
	(217.13, 66.33) --
	(217.37, 47.69) --
	(217.62, 53.90) --
	(217.87, 63.22) --
	(218.11, 53.01) --
	(218.36, 82.31) --
	(218.61, 58.34) --
	(218.85, 72.99) --
	(219.10, 60.12) --
	(219.35,124.48) --
	(219.59,124.48) --
	(219.84, 52.12) --
	(220.09, 72.54) --
	(220.33, 76.98) --
	(220.58, 64.11) --
	(220.83, 80.09) --
	(221.07, 65.89) --
	(221.32,124.48) --
	(221.57,124.48) --
	(221.81,124.48) --
	(222.06,124.48) --
	(222.31, 70.77) --
	(222.55, 78.76) --
	(222.80, 81.87) --
	(223.04,124.48) --
	(223.29, 72.54) --
	(223.54,124.48) --
	(223.78,124.48) --
	(224.03,124.48) --
	(224.28,124.48) --
	(224.52,124.48) --
	(224.77,124.48) --
	(225.02,124.48) --
	(225.26,124.48) --
	(225.51,124.48) --
	(225.76,124.48) --
	(226.00,124.48) --
	(226.25,104.51) --
	(226.50,124.48) --
	(226.74,124.48) --
	(226.99,124.48) --
	(227.24,124.48) --
	(227.48,124.48) --
	(227.73,124.48) --
	(227.98,124.48) --
	(228.22,124.48) --
	(228.47,124.48) --
	(228.72,124.48) --
	(228.96,124.48) --
	(229.21,124.48) --
	(229.46,124.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 42.36) --
	(179.89, 42.36) --
	(180.13, 42.36) --
	(180.38, 46.35) --
	(180.63, 46.35) --
	(180.87, 39.69) --
	(181.12, 45.02) --
	(181.37, 45.47) --
	(181.61, 47.24) --
	(181.86, 45.02) --
	(182.10, 44.58) --
	(182.35, 40.58) --
	(182.60, 43.25) --
	(182.84, 47.69) --
	(183.09, 53.46) --
	(183.34, 46.80) --
	(183.58, 46.80) --
	(183.83, 45.91) --
	(184.08, 45.91) --
	(184.32, 39.69) --
	(184.57, 43.69) --
	(184.82, 46.80) --
	(185.06, 45.47) --
	(185.31, 42.80) --
	(185.56, 44.13) --
	(185.80, 56.12) --
	(186.05, 40.14) --
	(186.30, 43.25) --
	(186.54, 40.14) --
	(186.79, 39.69) --
	(187.04, 45.02) --
	(187.28, 40.58) --
	(187.53, 42.36) --
	(187.78, 45.47) --
	(188.02, 45.02) --
	(188.27, 46.80) --
	(188.52, 47.69) --
	(188.76, 44.13) --
	(189.01, 40.14) --
	(189.26, 44.58) --
	(189.50, 40.58) --
	(189.75, 42.36) --
	(190.00, 45.02) --
	(190.24, 48.57) --
	(190.49, 40.14) --
	(190.74, 43.69) --
	(190.98, 42.80) --
	(191.23, 45.47) --
	(191.48, 42.80) --
	(191.72, 58.34) --
	(191.97, 54.79) --
	(192.22, 57.45) --
	(192.46, 67.66) --
	(192.71, 44.13) --
	(192.96, 47.24) --
	(193.20, 67.22) --
	(193.45, 69.44) --
	(193.70, 44.58) --
	(193.94, 49.02) --
	(194.19, 45.02) --
	(194.44, 45.02) --
	(194.68, 45.47) --
	(194.93, 53.46) --
	(195.18, 46.80) --
	(195.42, 45.02) --
	(195.67, 52.12) --
	(195.92, 46.80) --
	(196.16,106.28) --
	(196.41,101.84) --
	(196.66, 44.13) --
	(196.90, 60.56) --
	(197.15, 76.10) --
	(197.40,120.49) --
	(197.64,110.28) --
	(197.89,119.60) --
	(198.14,106.28) --
	(198.38,124.48) --
	(198.63,113.39) --
	(198.88, 74.76) --
	(199.12,114.27) --
	(199.37,113.39) --
	(199.62,111.17) --
	(199.86,105.40) --
	(200.11,124.48) --
	(200.36,108.06) --
	(200.60,100.51) --
	(200.85,118.71) --
	(201.10, 97.40) --
	(201.34,106.73) --
	(201.59,104.95) --
	(201.84,123.60) --
	(202.08, 98.29) --
	(202.33,106.28) --
	(202.57, 99.18) --
	(202.82, 97.85) --
	(203.07,100.96) --
	(203.31, 92.52) --
	(203.56, 62.33) --
	(203.81, 88.97) --
	(204.05, 49.90) --
	(204.30,103.18) --
	(204.55, 50.79) --
	(204.79, 52.57) --
	(205.04, 52.12) --
	(205.29, 97.85) --
	(205.53, 54.34) --
	(205.78, 91.63) --
	(206.03, 48.57) --
	(206.27, 48.57) --
	(206.52, 98.29) --
	(206.77, 61.89) --
	(207.01, 47.24) --
	(207.26, 47.69) --
	(207.51, 53.90) --
	(207.75, 90.75) --
	(208.00, 90.75) --
	(208.25, 91.63) --
	(208.49, 91.19) --
	(208.74, 51.24) --
	(208.99, 53.90) --
	(209.23, 93.41) --
	(209.48, 56.56) --
	(209.73, 58.78) --
	(209.97, 85.42) --
	(210.22, 53.46) --
	(210.47, 45.02) --
	(210.71, 47.69) --
	(210.96, 49.46) --
	(211.21, 54.34) --
	(211.45, 54.34) --
	(211.70, 53.90) --
	(211.95, 48.57) --
	(212.19, 54.79) --
	(212.44, 53.46) --
	(212.69, 57.90) --
	(212.93,101.40) --
	(213.18, 96.52) --
	(213.43, 56.12) --
	(213.67, 49.02) --
	(213.92, 48.13) --
	(214.17,106.28) --
	(214.41, 53.90) --
	(214.66, 50.35) --
	(214.91, 55.23) --
	(215.15, 45.91) --
	(215.40, 48.57) --
	(215.65, 49.02) --
	(215.89, 52.12) --
	(216.14, 84.97) --
	(216.39, 58.78) --
	(216.63, 90.30) --
	(216.88, 57.45) --
	(217.13, 97.85) --
	(217.37, 65.44) --
	(217.62, 90.30) --
	(217.87, 64.11) --
	(218.11, 80.98) --
	(218.36, 69.88) --
	(218.61, 65.44) --
	(218.85, 53.90) --
	(219.10, 95.63) --
	(219.35, 62.33) --
	(219.59, 61.89) --
	(219.84, 57.45) --
	(220.09, 65.89) --
	(220.33, 60.12) --
	(220.58, 96.07) --
	(220.83, 63.67) --
	(221.07, 60.56) --
	(221.32, 75.21) --
	(221.57, 67.22) --
	(221.81, 77.43) --
	(222.06, 63.22) --
	(222.31, 72.99) --
	(222.55, 67.22) --
	(222.80, 82.31) --
	(223.04, 60.12) --
	(223.29, 80.09) --
	(223.54, 85.86) --
	(223.78, 80.09) --
	(224.03, 89.86) --
	(224.28, 83.64) --
	(224.52, 81.42) --
	(224.77, 80.54) --
	(225.02, 81.87) --
	(225.26, 72.99) --
	(225.51,104.95) --
	(225.76,124.48) --
	(226.00, 93.85) --
	(226.25, 83.20) --
	(226.50, 86.75) --
	(226.74, 71.66) --
	(226.99, 88.53) --
	(227.24,124.48) --
	(227.48, 92.97) --
	(227.73, 69.44) --
	(227.98, 72.54) --
	(228.22, 88.53) --
	(228.47, 78.76) --
	(228.72, 92.97) --
	(228.96, 92.97) --
	(229.21, 77.87) --
	(229.46, 84.97) --
	(229.70,124.48) --
	(229.95,124.48) --
	(230.20,124.48) --
	(230.44, 92.08) --
	(230.69,124.48) --
	(230.94,124.48) --
	(231.18,124.48) --
	(231.43, 91.19) --
	(231.68,124.48) --
	(231.92, 89.41) --
	(232.17,110.28) --
	(232.42, 96.07) --
	(232.66,124.48) --
	(232.91,124.48) --
	(233.16,123.60) --
	(233.40,124.48) --
	(233.65,124.48) --
	(233.90,112.05) --
	(234.14,115.16) --
	(234.39,124.48) --
	(234.64,124.48) --
	(234.88,124.48) --
	(235.13,124.48) --
	(235.38,124.48) --
	(235.62,124.48) --
	(235.87,108.50) --
	(236.12, 93.41) --
	(236.36,124.48) --
	(236.61,110.28) --
	(236.86,124.48) --
	(237.10,124.48) --
	(237.35,124.48) --
	(237.60,124.48) --
	(237.84,124.48) --
	(238.09,124.48) --
	(238.34,124.48) --
	(238.58,124.48) --
	(238.83,124.48) --
	(239.08,124.48) --
	(239.32,124.48) --
	(239.57,124.48) --
	(239.82,124.48) --
	(240.06,124.48) --
	(240.31,124.48) --
	(240.56,124.48) --
	(240.80,124.48) --
	(241.05,124.48) --
	(241.30,124.48) --
	(241.54,124.48) --
	(241.79,124.48) --
	(242.04,124.48) --
	(242.28,124.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 47.24) --
	(179.89, 41.47) --
	(180.13, 41.03) --
	(180.38, 41.91) --
	(180.63, 44.13) --
	(180.87, 45.47) --
	(181.12, 46.80) --
	(181.37, 44.13) --
	(181.61, 42.80) --
	(181.86, 48.13) --
	(182.10, 45.02) --
	(182.35, 41.91) --
	(182.60, 45.02) --
	(182.84, 45.91) --
	(183.09, 45.02) --
	(183.34, 41.91) --
	(183.58, 47.24) --
	(183.83, 40.14) --
	(184.08, 43.69) --
	(184.32, 40.14) --
	(184.57, 52.57) --
	(184.82, 45.02) --
	(185.06, 42.80) --
	(185.31, 43.69) --
	(185.56, 42.80) --
	(185.80, 52.57) --
	(186.05, 46.80) --
	(186.30, 45.02) --
	(186.54, 40.58) --
	(186.79, 45.47) --
	(187.04, 51.68) --
	(187.28, 40.14) --
	(187.53, 40.14) --
	(187.78, 53.46) --
	(188.02, 52.57) --
	(188.27, 40.14) --
	(188.52, 51.24) --
	(188.76, 48.57) --
	(189.01, 44.13) --
	(189.26, 44.13) --
	(189.50, 45.02) --
	(189.75, 40.14) --
	(190.00, 44.13) --
	(190.24, 40.14) --
	(190.49, 45.02) --
	(190.74, 45.47) --
	(190.98, 53.01) --
	(191.23, 43.25) --
	(191.48, 40.58) --
	(191.72, 54.34) --
	(191.97, 45.02) --
	(192.22, 40.58) --
	(192.46, 43.25) --
	(192.71, 40.14) --
	(192.96, 46.80) --
	(193.20, 39.69) --
	(193.45, 43.25) --
	(193.70, 40.14) --
	(193.94, 46.35) --
	(194.19, 51.24) --
	(194.44, 39.69) --
	(194.68, 43.25) --
	(194.93, 44.58) --
	(195.18, 61.00) --
	(195.42, 45.02) --
	(195.67, 40.58) --
	(195.92, 45.91) --
	(196.16, 39.69) --
	(196.41, 45.91) --
	(196.66, 39.69) --
	(196.90, 85.42) --
	(197.15, 67.22) --
	(197.40, 44.13) --
	(197.64, 64.55) --
	(197.89, 39.69) --
	(198.14, 43.25) --
	(198.38, 45.47) --
	(198.63, 51.24) --
	(198.88, 41.03) --
	(199.12, 57.90) --
	(199.37, 51.24) --
	(199.62, 49.46) --
	(199.86, 60.12) --
	(200.11, 47.24) --
	(200.36, 48.57) --
	(200.60, 48.57) --
	(200.85, 45.47) --
	(201.10, 49.90) --
	(201.34, 48.57) --
	(201.59, 57.01) --
	(201.84, 61.00) --
	(202.08, 70.77) --
	(202.33, 49.90) --
	(202.57, 55.23) --
	(202.82, 63.22) --
	(203.07, 51.24) --
	(203.31, 52.57) --
	(203.56, 52.12) --
	(203.81, 51.24) --
	(204.05, 54.34) --
	(204.30, 49.90) --
	(204.55, 75.21) --
	(204.79, 58.78) --
	(205.04, 68.11) --
	(205.29, 59.23) --
	(205.53, 53.90) --
	(205.78, 53.01) --
	(206.03, 53.90) --
	(206.27, 58.34) --
	(206.52, 53.01) --
	(206.77, 55.68) --
	(207.01, 54.34) --
	(207.26, 55.23) --
	(207.51, 59.67) --
	(207.75, 59.67) --
	(208.00, 66.77) --
	(208.25, 64.55) --
	(208.49, 69.88) --
	(208.74, 62.78) --
	(208.99, 69.88) --
	(209.23, 83.20) --
	(209.48, 76.98) --
	(209.73, 78.32) --
	(209.97, 78.76) --
	(210.22, 82.76) --
	(210.47, 92.08) --
	(210.71, 79.65) --
	(210.96, 82.76) --
	(211.21, 86.75) --
	(211.45, 64.11) --
	(211.70, 89.41) --
	(211.95, 86.75) --
	(212.19, 73.88) --
	(212.44, 82.31) --
	(212.69, 88.97) --
	(212.93, 92.97) --
	(213.18, 89.86) --
	(213.43, 84.53) --
	(213.67, 84.09) --
	(213.92, 86.75) --
	(214.17, 91.63) --
	(214.41, 84.09) --
	(214.66, 87.64) --
	(214.91, 87.19) --
	(215.15, 88.53) --
	(215.40, 82.76) --
	(215.65, 89.41) --
	(215.89, 96.52) --
	(216.14, 58.34) --
	(216.39, 93.41) --
	(216.63, 86.75) --
	(216.88, 72.99) --
	(217.13, 86.31) --
	(217.37, 89.41) --
	(217.62, 89.41) --
	(217.87,108.06) --
	(218.11, 88.08) --
	(218.36, 90.75) --
	(218.61, 85.42) --
	(218.85, 98.74) --
	(219.10, 96.52) --
	(219.35,102.73) --
	(219.59, 96.52) --
	(219.84, 98.29) --
	(220.09, 92.52) --
	(220.33, 90.30) --
	(220.58, 89.86) --
	(220.83, 93.41) --
	(221.07, 90.30) --
	(221.32, 98.74) --
	(221.57, 64.11) --
	(221.81, 87.19) --
	(222.06, 88.08) --
	(222.31, 90.75) --
	(222.55, 97.40) --
	(222.80, 88.08) --
	(223.04, 88.08) --
	(223.29, 87.19) --
	(223.54, 89.41) --
	(223.78, 62.78) --
	(224.03, 55.68) --
	(224.28, 56.56) --
	(224.52, 97.85) --
	(224.77, 91.63) --
	(225.02, 91.63) --
	(225.26, 91.19) --
	(225.51, 98.29) --
	(225.76, 53.90) --
	(226.00, 88.97) --
	(226.25, 87.64) --
	(226.50, 86.31) --
	(226.74, 58.34) --
	(226.99, 87.19) --
	(227.24, 96.07) --
	(227.48, 86.75) --
	(227.73, 83.20) --
	(227.98, 85.86) --
	(228.22, 57.90) --
	(228.47, 59.67) --
	(228.72, 54.34) --
	(228.96,120.05) --
	(229.21, 86.75) --
	(229.46, 84.09) --
	(229.70, 99.62) --
	(229.95, 58.34) --
	(230.20, 95.19) --
	(230.44,102.29) --
	(230.69, 88.53) --
	(230.94, 92.97) --
	(231.18, 87.19) --
	(231.43, 94.74) --
	(231.68, 82.31) --
	(231.92, 87.64) --
	(232.17, 91.19) --
	(232.42, 84.97) --
	(232.66, 86.75) --
	(232.91, 89.86) --
	(233.16, 91.19) --
	(233.40, 89.41) --
	(233.65, 52.12) --
	(233.90, 85.86) --
	(234.14, 90.30) --
	(234.39, 84.97) --
	(234.64, 92.52) --
	(234.88, 91.19) --
	(235.13, 96.07) --
	(235.38, 81.87) --
	(235.62, 93.85) --
	(235.87,104.51) --
	(236.12, 91.63) --
	(236.36, 96.07) --
	(236.61, 86.31) --
	(236.86, 85.42) --
	(237.10, 92.97) --
	(237.35,103.18) --
	(237.60, 89.86) --
	(237.84, 71.66) --
	(238.09,106.73) --
	(238.34,101.40) --
	(238.58, 93.85) --
	(238.83, 92.97) --
	(239.08, 59.23) --
	(239.32, 90.30) --
	(239.57, 55.68) --
	(239.82,116.05) --
	(240.06, 82.31) --
	(240.31, 86.75) --
	(240.56,124.48) --
	(240.80, 94.74) --
	(241.05, 52.57) --
	(241.30, 82.31) --
	(241.54, 89.41) --
	(241.79, 87.19) --
	(242.04, 84.53) --
	(242.28,101.40) --
	(242.53, 85.86) --
	(242.78,124.48) --
	(243.02, 81.87) --
	(243.27, 85.42) --
	(243.51, 95.63) --
	(243.76,110.72) --
	(244.01, 90.75) --
	(244.25, 99.62) --
	(244.50,124.48) --
	(244.75, 89.41) --
	(244.99, 92.52) --
	(245.24, 88.97) --
	(245.49, 59.23) --
	(245.73, 76.54) --
	(245.98, 65.44) --
	(246.23, 86.75) --
	(246.47,100.51) --
	(246.72, 66.33) --
	(246.97, 91.19) --
	(247.21, 86.75) --
	(247.46, 95.63) --
	(247.71,106.73) --
	(247.95,100.51) --
	(248.20, 88.08) --
	(248.45, 94.30) --
	(248.69, 95.63) --
	(248.94, 62.33) --
	(249.19, 63.22) --
	(249.43, 56.12) --
	(249.68,124.48) --
	(249.93, 60.56) --
	(250.17, 61.89) --
	(250.42, 84.97) --
	(250.67,106.73) --
	(250.91,106.28) --
	(251.16, 83.64) --
	(251.41, 99.18) --
	(251.65, 87.64) --
	(251.90, 78.76) --
	(252.15, 76.98) --
	(252.39, 72.99) --
	(252.64, 79.20) --
	(252.89, 70.77) --
	(253.13, 60.12) --
	(253.38, 80.98) --
	(253.63, 71.66) --
	(253.87,115.61) --
	(254.12, 95.63) --
	(254.37, 82.31) --
	(254.61, 86.31) --
	(254.86, 88.53) --
	(255.11, 77.87) --
	(255.35, 72.54) --
	(255.60, 73.88) --
	(255.85, 73.88) --
	(256.09, 90.75) --
	(256.34, 84.09) --
	(256.59, 72.10) --
	(256.83, 87.19) --
	(257.08, 88.97) --
	(257.33, 94.74) --
	(257.57, 96.96) --
	(257.82,124.48) --
	(258.07, 73.43) --
	(258.31, 78.32) --
	(258.56, 68.99) --
	(258.81, 63.22) --
	(259.05, 90.75) --
	(259.30, 89.41) --
	(259.55, 91.63) --
	(259.79, 77.43) --
	(260.04, 97.85) --
	(260.29, 73.88) --
	(260.53, 84.97) --
	(260.78, 80.98) --
	(261.03, 94.74) --
	(261.27, 70.77) --
	(261.52,124.48) --
	(261.77, 80.54) --
	(262.01, 88.97) --
	(262.26, 82.76) --
	(262.51,103.62) --
	(262.75,107.62) --
	(263.00, 89.86) --
	(263.25, 82.76) --
	(263.49, 78.76) --
	(263.74, 89.41) --
	(263.98, 88.53) --
	(264.23, 81.87) --
	(264.48, 85.86) --
	(264.72, 83.20) --
	(264.97, 73.88) --
	(265.22, 83.20) --
	(265.46, 72.99) --
	(265.71, 86.75) --
	(265.96, 78.32) --
	(266.20, 85.42) --
	(266.45, 88.53) --
	(266.70, 67.66) --
	(266.94, 67.66) --
	(267.19, 83.20) --
	(267.44, 96.96) --
	(267.68, 77.87) --
	(267.93,100.96) --
	(268.18, 95.19) --
	(268.42, 84.53) --
	(268.67, 81.87) --
	(268.92, 86.75) --
	(269.16, 88.97) --
	(269.41,124.48) --
	(269.66, 88.97) --
	(269.90, 94.30) --
	(270.15, 90.75) --
	(270.40, 97.85) --
	(270.64, 87.64) --
	(270.89, 99.18) --
	(271.14, 93.85) --
	(271.38, 86.75) --
	(271.63, 91.63) --
	(271.88, 72.99) --
	(272.12, 94.74) --
	(272.37,103.62) --
	(272.62, 92.52) --
	(272.86, 95.63) --
	(273.11, 96.52) --
	(273.36, 92.97) --
	(273.60,104.51) --
	(273.85, 88.08) --
	(274.10,124.48) --
	(274.34, 99.62) --
	(274.59,102.29) --
	(274.84, 86.75) --
	(275.08,108.95) --
	(275.33, 98.74) --
	(275.58, 98.29) --
	(275.82,124.48) --
	(276.07, 87.19) --
	(276.32, 96.07) --
	(276.56, 89.41) --
	(276.81,103.62) --
	(277.06, 92.08) --
	(277.30, 99.18) --
	(277.55, 89.41) --
	(277.80, 95.63) --
	(278.04, 93.41) --
	(278.29, 92.97) --
	(278.54, 95.63) --
	(278.78, 95.63) --
	(279.03, 95.19) --
	(279.28, 86.31) --
	(279.52, 87.64) --
	(279.77,102.29) --
	(280.02,116.05) --
	(280.26, 92.52) --
	(280.51, 98.29) --
	(280.76,123.15) --
	(281.00, 98.74) --
	(281.25, 87.64) --
	(281.50, 92.97) --
	(281.74, 95.63) --
	(281.99,122.71) --
	(282.24, 88.53) --
	(282.48, 91.19) --
	(282.73,101.84) --
	(282.98, 88.53) --
	(283.22, 97.85) --
	(283.47, 88.08) --
	(283.72,102.29) --
	(283.96, 90.75) --
	(284.21,110.72) --
	(284.45, 90.30) --
	(284.70,109.39) --
	(284.95, 91.63) --
	(285.19, 91.63) --
	(285.44, 89.41) --
	(285.69, 94.74) --
	(285.93, 97.85) --
	(286.18, 96.96) --
	(286.43,104.95) --
	(286.67, 95.19) --
	(286.92, 86.31) --
	(287.17, 96.52) --
	(287.41,119.60) --
	(287.66,101.84) --
	(287.91,102.29) --
	(288.15, 99.18) --
	(288.40,104.95) --
	(288.65, 94.74) --
	(288.89, 91.19) --
	(289.14,100.07) --
	(289.39, 94.30) --
	(289.63, 90.75) --
	(289.88, 96.07) --
	(290.13, 88.53) --
	(290.37, 88.53) --
	(290.62,101.40) --
	(290.87,100.51) --
	(291.11, 95.63) --
	(291.36,100.07) --
	(291.61,124.48) --
	(291.85,102.29) --
	(292.10, 93.85) --
	(292.35,114.27) --
	(292.59,124.48) --
	(292.84,120.05) --
	(293.09,107.17) --
	(293.33,123.60) --
	(293.58,118.71) --
	(293.83,108.06) --
	(294.07,124.48) --
	(294.32,103.18) --
	(294.57,110.28) --
	(294.81,124.48) --
	(295.06, 96.07) --
	(295.31, 93.85) --
	(295.55, 99.18) --
	(295.80,124.48) --
	(296.05,106.28) --
	(296.29, 96.07) --
	(296.54, 95.19) --
	(296.79,124.48) --
	(297.03,109.83) --
	(297.28,103.62) --
	(297.53,112.05) --
	(297.77,104.06) --
	(298.02, 96.52) --
	(298.27, 99.62) --
	(298.51, 96.07) --
	(298.76,101.40) --
	(299.01, 98.74) --
	(299.25,112.50) --
	(299.50, 96.96) --
	(299.75,124.48) --
	(299.99,104.06) --
	(300.24,105.84);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 40.14) --
	(179.89, 39.69) --
	(180.13, 39.69) --
	(180.38, 40.14) --
	(180.63, 39.25) --
	(180.87, 39.69) --
	(181.12, 40.14) --
	(181.37, 40.14) --
	(181.61, 40.14) --
	(181.86, 39.69) --
	(182.10, 40.14) --
	(182.35, 39.69) --
	(182.60, 39.69) --
	(182.84, 39.25) --
	(183.09, 39.25) --
	(183.34, 39.69) --
	(183.58, 40.58) --
	(183.83, 40.14) --
	(184.08, 39.25) --
	(184.32, 39.25) --
	(184.57, 40.58) --
	(184.82, 40.58) --
	(185.06, 42.80) --
	(185.31, 39.25) --
	(185.56, 40.58) --
	(185.80, 40.14) --
	(186.05, 40.58) --
	(186.30, 43.25) --
	(186.54, 39.25) --
	(186.79, 43.69) --
	(187.04, 44.58) --
	(187.28, 41.47) --
	(187.53, 45.91) --
	(187.78, 41.47) --
	(188.02, 39.25) --
	(188.27, 46.35) --
	(188.52, 49.46) --
	(188.76, 45.47) --
	(189.01, 43.25) --
	(189.26, 46.80) --
	(189.50, 39.25) --
	(189.75, 39.25) --
	(190.00, 44.58) --
	(190.24, 46.35) --
	(190.49, 47.24) --
	(190.74, 46.80) --
	(190.98, 48.13) --
	(191.23, 45.02) --
	(191.48, 46.80) --
	(191.72, 41.03) --
	(191.97, 41.03) --
	(192.22, 48.13) --
	(192.46, 40.58) --
	(192.71, 47.24) --
	(192.96, 47.69) --
	(193.20, 47.24) --
	(193.45, 47.24) --
	(193.70, 40.58) --
	(193.94, 47.24) --
	(194.19, 40.58) --
	(194.44, 40.58) --
	(194.68, 48.57) --
	(194.93, 40.58) --
	(195.18, 47.69) --
	(195.42, 40.58) --
	(195.67, 40.14) --
	(195.92, 40.58) --
	(196.16, 40.14) --
	(196.41, 40.58) --
	(196.66, 39.69) --
	(196.90, 39.69) --
	(197.15, 39.25) --
	(197.40, 40.14) --
	(197.64, 39.25) --
	(197.89, 40.14) --
	(198.14, 39.69) --
	(198.38, 40.14) --
	(198.63, 40.14) --
	(198.88, 40.14) --
	(199.12, 40.14) --
	(199.37, 39.69) --
	(199.62, 40.58) --
	(199.86, 40.14) --
	(200.11, 39.25) --
	(200.36, 40.14) --
	(200.60, 39.69) --
	(200.85, 40.14) --
	(201.10, 39.69) --
	(201.34, 40.14) --
	(201.59, 40.14) --
	(201.84, 40.14) --
	(202.08, 40.14) --
	(202.33, 40.58) --
	(202.57, 40.14) --
	(202.82, 48.13) --
	(203.07, 47.24) --
	(203.31, 50.35) --
	(203.56, 47.24) --
	(203.81, 55.23) --
	(204.05, 52.12) --
	(204.30, 60.56) --
	(204.55, 71.21) --
	(204.79,112.50) --
	(205.04,124.48) --
	(205.29, 92.52) --
	(205.53,112.50) --
	(205.78,119.60) --
	(206.03,105.84) --
	(206.27, 96.96) --
	(206.52, 87.64) --
	(206.77,119.16) --
	(207.01, 88.08) --
	(207.26, 80.98) --
	(207.51, 76.10) --
	(207.75, 86.75) --
	(208.00, 92.52) --
	(208.25, 90.75) --
	(208.49, 70.33) --
	(208.74, 55.23) --
	(208.99, 49.90) --
	(209.23, 53.01) --
	(209.48, 58.34) --
	(209.73, 59.67) --
	(209.97, 59.23) --
	(210.22, 51.24) --
	(210.47, 54.79) --
	(210.71, 53.90) --
	(210.96, 41.47) --
	(211.21, 48.13) --
	(211.45, 49.02) --
	(211.70, 45.47) --
	(211.95, 57.01) --
	(212.19, 49.90) --
	(212.44, 45.47) --
	(212.69, 52.57) --
	(212.93, 55.68) --
	(213.18, 60.12) --
	(213.43, 82.31) --
	(213.67, 72.10) --
	(213.92, 66.77) --
	(214.17, 64.11) --
	(214.41, 62.78) --
	(214.66, 65.44) --
	(214.91, 59.67) --
	(215.15, 55.23) --
	(215.40, 53.01) --
	(215.65, 59.67) --
	(215.89, 63.67) --
	(216.14, 63.67) --
	(216.39, 57.01) --
	(216.63, 59.67) --
	(216.88, 64.55) --
	(217.13, 57.90) --
	(217.37, 52.57) --
	(217.62, 52.12) --
	(217.87, 60.56) --
	(218.11, 62.33) --
	(218.36, 50.35) --
	(218.61, 50.35) --
	(218.85, 53.46) --
	(219.10, 53.90) --
	(219.35, 50.35) --
	(219.59, 50.35) --
	(219.84, 53.01) --
	(220.09, 51.24) --
	(220.33, 47.69) --
	(220.58, 51.24) --
	(220.83, 52.12) --
	(221.07, 57.45) --
	(221.32, 68.11) --
	(221.57, 53.46) --
	(221.81, 55.68) --
	(222.06, 53.46) --
	(222.31, 53.01) --
	(222.55, 51.24) --
	(222.80, 58.78) --
	(223.04, 68.55) --
	(223.29, 61.45) --
	(223.54, 66.33) --
	(223.78, 65.89) --
	(224.03, 60.12) --
	(224.28, 51.24) --
	(224.52, 51.24) --
	(224.77, 49.90) --
	(225.02, 60.12) --
	(225.26, 63.67) --
	(225.51, 55.68) --
	(225.76, 64.55) --
	(226.00, 63.22) --
	(226.25, 73.43) --
	(226.50, 62.33) --
	(226.74, 59.23) --
	(226.99, 60.12) --
	(227.24, 58.34) --
	(227.48, 55.23) --
	(227.73, 58.78) --
	(227.98, 55.68) --
	(228.22, 61.00) --
	(228.47, 46.35) --
	(228.72, 52.57) --
	(228.96, 52.57) --
	(229.21, 69.44) --
	(229.46, 53.46) --
	(229.70, 53.90) --
	(229.95, 53.01) --
	(230.20, 55.23) --
	(230.44, 59.67) --
	(230.69, 56.12) --
	(230.94, 51.68) --
	(231.18, 53.46) --
	(231.43, 47.24) --
	(231.68, 53.01) --
	(231.92, 46.35) --
	(232.17, 49.46) --
	(232.42, 49.46) --
	(232.66, 51.24) --
	(232.91, 50.79) --
	(233.16, 54.34) --
	(233.40, 55.68) --
	(233.65, 54.34) --
	(233.90, 53.90) --
	(234.14, 49.90) --
	(234.39, 52.57) --
	(234.64, 50.79) --
	(234.88, 53.46) --
	(235.13, 51.68) --
	(235.38, 49.02) --
	(235.62, 46.35) --
	(235.87, 50.35) --
	(236.12, 50.79) --
	(236.36, 56.56) --
	(236.61, 47.24) --
	(236.86, 48.57) --
	(237.10, 54.34) --
	(237.35, 49.90) --
	(237.60, 56.12) --
	(237.84, 51.24) --
	(238.09, 60.56) --
	(238.34, 53.90) --
	(238.58, 46.80) --
	(238.83, 46.35) --
	(239.08, 46.80) --
	(239.32, 50.79) --
	(239.57, 50.79) --
	(239.82, 52.57) --
	(240.06, 56.12) --
	(240.31, 53.46) --
	(240.56, 46.35) --
	(240.80, 48.57) --
	(241.05, 53.90) --
	(241.30, 46.80) --
	(241.54, 52.57) --
	(241.79, 54.79) --
	(242.04, 55.23) --
	(242.28, 53.46) --
	(242.53, 48.13) --
	(242.78, 46.80) --
	(243.02, 50.79) --
	(243.27, 46.35) --
	(243.51, 53.01) --
	(243.76, 52.12) --
	(244.01, 50.79) --
	(244.25, 55.68) --
	(244.50, 53.90) --
	(244.75, 49.02) --
	(244.99, 53.01) --
	(245.24, 51.24) --
	(245.49, 47.24) --
	(245.73, 51.24) --
	(245.98, 52.12) --
	(246.23, 56.56) --
	(246.47, 52.12) --
	(246.72, 45.47) --
	(246.97, 53.90) --
	(247.21, 53.01) --
	(247.46, 45.91) --
	(247.71, 53.01) --
	(247.95, 52.57) --
	(248.20, 52.57) --
	(248.45, 57.45) --
	(248.69, 50.35) --
	(248.94, 53.90) --
	(249.19, 48.57) --
	(249.43, 49.90) --
	(249.68, 49.90) --
	(249.93, 53.90) --
	(250.17, 54.34) --
	(250.42, 50.79) --
	(250.67, 46.80) --
	(250.91, 55.68) --
	(251.16, 52.57) --
	(251.41, 48.13) --
	(251.65, 55.68) --
	(251.90, 56.12) --
	(252.15, 45.91) --
	(252.39, 49.90) --
	(252.64, 58.34) --
	(252.89, 48.13) --
	(253.13, 50.79) --
	(253.38, 51.68) --
	(253.63, 49.02) --
	(253.87, 47.69) --
	(254.12, 48.13) --
	(254.37, 49.46) --
	(254.61, 51.24) --
	(254.86, 48.13) --
	(255.11, 56.56) --
	(255.35, 53.46) --
	(255.60, 58.34) --
	(255.85, 48.13) --
	(256.09, 52.57) --
	(256.34, 53.46) --
	(256.59, 53.46) --
	(256.83, 52.12) --
	(257.08, 52.57) --
	(257.33, 52.12) --
	(257.57, 52.57) --
	(257.82, 49.90) --
	(258.07, 52.12) --
	(258.31, 49.90) --
	(258.56, 52.12) --
	(258.81, 48.57) --
	(259.05, 50.35) --
	(259.30, 54.34) --
	(259.55, 45.91) --
	(259.79, 48.57) --
	(260.04, 46.35) --
	(260.29, 45.91) --
	(260.53, 46.80) --
	(260.78, 49.90) --
	(261.03, 46.35) --
	(261.27, 46.80) --
	(261.52, 47.69) --
	(261.77, 53.46) --
	(262.01, 46.80) --
	(262.26, 49.02) --
	(262.51, 52.57) --
	(262.75, 49.46) --
	(263.00, 56.12) --
	(263.25, 48.57) --
	(263.49, 52.12) --
	(263.74, 47.69) --
	(263.98, 46.80) --
	(264.23, 48.13) --
	(264.48, 51.24) --
	(264.72, 53.90) --
	(264.97, 50.35) --
	(265.22, 50.79) --
	(265.46, 46.80) --
	(265.71, 53.46) --
	(265.96, 48.13) --
	(266.20, 52.57) --
	(266.45, 56.12) --
	(266.70, 53.46) --
	(266.94, 57.90) --
	(267.19, 53.90) --
	(267.44, 55.68) --
	(267.68, 49.46) --
	(267.93, 53.01) --
	(268.18, 50.35) --
	(268.42, 53.46) --
	(268.67, 51.68) --
	(268.92, 56.12) --
	(269.16, 53.46) --
	(269.41, 50.79) --
	(269.66, 52.12) --
	(269.90, 47.69) --
	(270.15, 53.46) --
	(270.40, 48.13) --
	(270.64, 54.34) --
	(270.89, 52.12) --
	(271.14, 51.24) --
	(271.38, 46.80) --
	(271.63, 52.12) --
	(271.88, 48.57) --
	(272.12, 53.90) --
	(272.37, 46.35) --
	(272.62, 46.35) --
	(272.86, 53.46) --
	(273.11, 51.68) --
	(273.36, 53.46) --
	(273.60, 51.24) --
	(273.85, 47.69) --
	(274.10, 55.68) --
	(274.34, 55.23) --
	(274.59, 51.68) --
	(274.84, 53.01) --
	(275.08, 47.24) --
	(275.33, 52.57) --
	(275.58, 51.68) --
	(275.82, 61.00) --
	(276.07, 52.57) --
	(276.32, 57.01) --
	(276.56, 54.34) --
	(276.81, 50.35) --
	(277.06, 55.68) --
	(277.30, 53.01) --
	(277.55, 51.68) --
	(277.80, 60.12) --
	(278.04, 68.55) --
	(278.29, 55.23) --
	(278.54, 51.24) --
	(278.78, 70.77) --
	(279.03, 51.24) --
	(279.28, 52.12) --
	(279.52, 51.68) --
	(279.77, 57.01) --
	(280.02, 50.79) --
	(280.26, 54.79) --
	(280.51, 58.78) --
	(280.76, 53.01) --
	(281.00, 49.46) --
	(281.25, 53.46) --
	(281.50, 48.57) --
	(281.74, 52.12) --
	(281.99, 58.34) --
	(282.24, 46.80) --
	(282.48, 48.13) --
	(282.73, 55.68) --
	(282.98, 53.46) --
	(283.22, 57.01) --
	(283.47, 51.68) --
	(283.72, 52.57) --
	(283.96, 50.35) --
	(284.21, 55.23) --
	(284.45, 51.24) --
	(284.70, 53.01) --
	(284.95, 46.80) --
	(285.19, 55.23) --
	(285.44, 54.79) --
	(285.69, 46.80) --
	(285.93, 59.23) --
	(286.18, 53.46) --
	(286.43, 48.13) --
	(286.67, 53.90) --
	(286.92, 50.35) --
	(287.17, 49.46) --
	(287.41, 53.01) --
	(287.66, 60.56) --
	(287.91, 50.35) --
	(288.15, 53.46) --
	(288.40, 51.68) --
	(288.65, 63.67) --
	(288.89, 56.56) --
	(289.14, 49.90) --
	(289.39, 56.56) --
	(289.63, 59.23) --
	(289.88, 52.12) --
	(290.13, 57.45) --
	(290.37, 59.23) --
	(290.62, 50.79) --
	(290.87, 61.00) --
	(291.11, 67.66) --
	(291.36, 55.68) --
	(291.61, 57.45) --
	(291.85, 77.43) --
	(292.10, 71.21) --
	(292.35, 78.32) --
	(292.59, 56.56) --
	(292.84, 47.69) --
	(293.09, 68.99) --
	(293.33, 56.12) --
	(293.58, 53.46) --
	(293.83, 53.46) --
	(294.07, 56.56) --
	(294.32, 53.01) --
	(294.57, 57.90) --
	(294.81, 60.56) --
	(295.06, 51.24) --
	(295.31, 56.56) --
	(295.55, 58.78) --
	(295.80, 51.68) --
	(296.05, 53.46) --
	(296.29, 50.79) --
	(296.54, 54.79) --
	(296.79, 68.99) --
	(297.03, 59.23) --
	(297.28, 51.24) --
	(297.53, 47.69) --
	(297.77, 65.44) --
	(298.02, 51.68) --
	(298.27, 55.68) --
	(298.51, 58.34) --
	(298.76, 57.01) --
	(299.01,124.48) --
	(299.25, 56.56) --
	(299.50, 64.55) --
	(299.75, 56.12) --
	(299.99, 57.45) --
	(300.24, 55.23);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 40.14) --
	(179.89, 40.14) --
	(180.13, 40.14) --
	(180.38, 39.69) --
	(180.63, 40.14) --
	(180.87, 39.69) --
	(181.12, 40.14) --
	(181.37, 40.58) --
	(181.61, 39.25) --
	(181.86, 39.69) --
	(182.10, 39.25) --
	(182.35, 39.69) --
	(182.60, 40.14) --
	(182.84, 40.14) --
	(183.09, 39.69) --
	(183.34, 39.69) --
	(183.58, 39.69) --
	(183.83, 40.14) --
	(184.08, 40.14) --
	(184.32, 42.80) --
	(184.57, 40.58) --
	(184.82, 40.58) --
	(185.06, 40.14) --
	(185.31, 39.25) --
	(185.56, 44.58) --
	(185.80, 40.58) --
	(186.05, 39.69) --
	(186.30, 43.69) --
	(186.54, 39.25) --
	(186.79, 49.46) --
	(187.04, 49.02) --
	(187.28, 58.34) --
	(187.53, 40.14) --
	(187.78, 45.91) --
	(188.02, 46.80) --
	(188.27, 46.80) --
	(188.52, 45.91) --
	(188.76, 47.24) --
	(189.01, 46.80) --
	(189.26, 46.35) --
	(189.50, 57.01) --
	(189.75, 47.24) --
	(190.00, 61.00) --
	(190.24, 48.13) --
	(190.49, 41.03) --
	(190.74, 47.24) --
	(190.98, 48.57) --
	(191.23, 47.69) --
	(191.48, 41.47) --
	(191.72, 47.24) --
	(191.97, 40.58) --
	(192.22, 41.47) --
	(192.46, 41.47) --
	(192.71, 41.03) --
	(192.96, 48.13) --
	(193.20, 46.35) --
	(193.45, 40.58) --
	(193.70, 41.03) --
	(193.94, 41.03) --
	(194.19, 40.58) --
	(194.44, 41.91) --
	(194.68, 49.02) --
	(194.93, 40.58) --
	(195.18, 41.03) --
	(195.42, 48.57) --
	(195.67, 41.47) --
	(195.92, 41.03) --
	(196.16, 40.58) --
	(196.41, 41.47) --
	(196.66, 40.58) --
	(196.90, 55.23) --
	(197.15, 72.54) --
	(197.40, 51.24) --
	(197.64, 41.03) --
	(197.89, 62.33) --
	(198.14, 65.00) --
	(198.38, 76.98) --
	(198.63, 79.65) --
	(198.88, 64.55) --
	(199.12, 47.69) --
	(199.37, 40.14) --
	(199.62, 39.69) --
	(199.86, 51.24) --
	(200.11, 40.14) --
	(200.36, 43.69) --
	(200.60, 40.14) --
	(200.85, 40.14) --
	(201.10, 50.35) --
	(201.34, 50.35) --
	(201.59, 71.21) --
	(201.84, 59.23) --
	(202.08, 71.66) --
	(202.33, 40.14) --
	(202.57, 41.03) --
	(202.82, 42.36) --
	(203.07, 40.58) --
	(203.31, 40.58) --
	(203.56, 40.58) --
	(203.81, 48.13) --
	(204.05, 45.02) --
	(204.30, 49.90) --
	(204.55, 53.46) --
	(204.79, 49.90) --
	(205.04, 49.46) --
	(205.29, 40.58) --
	(205.53, 40.14) --
	(205.78, 85.86) --
	(206.03, 74.32) --
	(206.27, 57.01) --
	(206.52, 40.58) --
	(206.77, 40.58) --
	(207.01, 40.58) --
	(207.26, 40.58) --
	(207.51, 39.69) --
	(207.75, 40.58) --
	(208.00, 40.14) --
	(208.25, 54.79) --
	(208.49, 82.31) --
	(208.74, 60.12) --
	(208.99, 53.46) --
	(209.23,124.48) --
	(209.48, 61.45) --
	(209.73, 50.35) --
	(209.97, 57.01) --
	(210.22, 76.98) --
	(210.47, 45.02) --
	(210.71,100.07) --
	(210.96, 62.33) --
	(211.21, 52.12) --
	(211.45, 47.24) --
	(211.70, 58.34) --
	(211.95, 60.56) --
	(212.19, 51.68) --
	(212.44, 50.35) --
	(212.69, 64.55) --
	(212.93, 70.77) --
	(213.18, 49.90) --
	(213.43, 57.01) --
	(213.67, 50.35) --
	(213.92, 63.67) --
	(214.17, 65.44) --
	(214.41, 84.53) --
	(214.66, 95.19) --
	(214.91, 78.32) --
	(215.15, 90.30) --
	(215.40,124.48) --
	(215.65, 96.52) --
	(215.89, 90.75) --
	(216.14, 62.33) --
	(216.39, 68.55) --
	(216.63, 95.19) --
	(216.88, 50.79) --
	(217.13, 72.54) --
	(217.37, 64.55) --
	(217.62, 56.56) --
	(217.87, 49.90) --
	(218.11, 54.79) --
	(218.36, 57.90) --
	(218.61, 78.32) --
	(218.85, 61.00) --
	(219.10, 62.78) --
	(219.35, 65.00) --
	(219.59, 65.89) --
	(219.84, 60.56) --
	(220.09, 63.67) --
	(220.33, 58.34) --
	(220.58, 88.97) --
	(220.83, 79.65) --
	(221.07, 61.45) --
	(221.32, 60.56) --
	(221.57, 70.33) --
	(221.81, 75.21) --
	(222.06, 96.96) --
	(222.31, 78.76) --
	(222.55, 68.99) --
	(222.80, 60.12) --
	(223.04, 63.67) --
	(223.29, 69.44) --
	(223.54, 56.12) --
	(223.78, 75.21) --
	(224.03, 66.77) --
	(224.28, 83.64) --
	(224.52, 82.31) --
	(224.77, 71.21) --
	(225.02, 56.12) --
	(225.26, 86.31) --
	(225.51, 94.74) --
	(225.76, 67.22) --
	(226.00, 57.45) --
	(226.25, 68.11) --
	(226.50, 65.44) --
	(226.74, 61.89) --
	(226.99, 55.68) --
	(227.24, 68.11) --
	(227.48, 58.78) --
	(227.73, 52.57) --
	(227.98, 53.46) --
	(228.22, 52.12) --
	(228.47, 59.23) --
	(228.72, 67.66) --
	(228.96, 56.12) --
	(229.21, 53.46) --
	(229.46, 59.67) --
	(229.70, 67.22) --
	(229.95, 66.77) --
	(230.20, 55.23) --
	(230.44, 61.00) --
	(230.69, 67.22) --
	(230.94, 63.22) --
	(231.18, 63.22) --
	(231.43, 60.56) --
	(231.68, 57.45) --
	(231.92, 58.78) --
	(232.17, 55.68) --
	(232.42, 58.34) --
	(232.66, 53.46) --
	(232.91, 69.44) --
	(233.16, 61.00) --
	(233.40, 56.12) --
	(233.65, 64.55) --
	(233.90, 53.46) --
	(234.14, 57.90) --
	(234.39, 47.24) --
	(234.64, 52.57) --
	(234.88, 52.12) --
	(235.13, 53.01) --
	(235.38, 56.56) --
	(235.62, 51.24) --
	(235.87, 51.68) --
	(236.12, 53.46) --
	(236.36, 60.56) --
	(236.61, 55.68) --
	(236.86, 51.68) --
	(237.10, 56.12) --
	(237.35, 53.01) --
	(237.60, 50.35) --
	(237.84, 53.46) --
	(238.09, 51.24) --
	(238.34, 57.90) --
	(238.58, 52.57) --
	(238.83, 53.46) --
	(239.08, 58.78) --
	(239.32, 52.57) --
	(239.57, 52.12) --
	(239.82, 45.91) --
	(240.06, 53.90) --
	(240.31, 55.68) --
	(240.56, 48.57) --
	(240.80, 48.57) --
	(241.05, 51.24) --
	(241.30, 50.79) --
	(241.54, 60.56) --
	(241.79, 53.90) --
	(242.04, 53.46) --
	(242.28, 47.24) --
	(242.53, 53.90) --
	(242.78, 46.80) --
	(243.02, 51.24) --
	(243.27, 47.24) --
	(243.51, 49.02) --
	(243.76, 51.24) --
	(244.01, 47.24) --
	(244.25, 58.34) --
	(244.50, 55.68) --
	(244.75, 52.57) --
	(244.99, 53.46) --
	(245.24, 53.90) --
	(245.49, 52.57) --
	(245.73, 52.12) --
	(245.98, 51.68) --
	(246.23, 52.57) --
	(246.47, 50.79) --
	(246.72, 48.13) --
	(246.97, 50.79) --
	(247.21, 52.12) --
	(247.46, 50.79) --
	(247.71, 46.35) --
	(247.95, 52.12) --
	(248.20, 58.78) --
	(248.45, 47.69) --
	(248.69, 45.02) --
	(248.94, 53.01) --
	(249.19, 48.13) --
	(249.43, 48.13) --
	(249.68, 46.35) --
	(249.93, 46.35) --
	(250.17, 46.80) --
	(250.42, 56.12) --
	(250.67, 52.12) --
	(250.91, 47.24) --
	(251.16, 51.24) --
	(251.41, 47.69) --
	(251.65, 46.35) --
	(251.90, 46.80) --
	(252.15, 53.46) --
	(252.39, 48.13) --
	(252.64, 51.68) --
	(252.89, 47.24) --
	(253.13, 48.13) --
	(253.38, 46.80) --
	(253.63, 50.79) --
	(253.87, 45.47) --
	(254.12, 48.13) --
	(254.37, 53.46) --
	(254.61, 49.46) --
	(254.86, 46.80) --
	(255.11, 49.90) --
	(255.35, 47.24) --
	(255.60, 47.69) --
	(255.85, 48.57) --
	(256.09, 53.46) --
	(256.34, 45.02) --
	(256.59, 48.13) --
	(256.83, 49.46) --
	(257.08, 48.57) --
	(257.33, 54.34) --
	(257.57, 51.24) --
	(257.82, 48.13) --
	(258.07, 54.34) --
	(258.31, 54.34) --
	(258.56, 46.80) --
	(258.81, 47.69) --
	(259.05, 52.12) --
	(259.30, 46.80) --
	(259.55, 52.12) --
	(259.79, 51.24) --
	(260.04, 48.13) --
	(260.29, 48.13) --
	(260.53, 44.58) --
	(260.78, 51.24) --
	(261.03, 52.57) --
	(261.27, 46.35) --
	(261.52, 47.69) --
	(261.77, 46.80) --
	(262.01, 45.91) --
	(262.26, 53.90) --
	(262.51, 51.24) --
	(262.75, 45.91) --
	(263.00, 45.91) --
	(263.25, 41.47) --
	(263.49, 47.69) --
	(263.74, 48.13) --
	(263.98, 47.69) --
	(264.23, 45.02) --
	(264.48, 46.35) --
	(264.72, 47.24) --
	(264.97, 45.91) --
	(265.22, 52.12) --
	(265.46, 41.47) --
	(265.71, 48.57) --
	(265.96, 48.13) --
	(266.20, 41.03) --
	(266.45, 47.24) --
	(266.70, 45.02) --
	(266.94, 52.57) --
	(267.19, 49.90) --
	(267.44, 46.80) --
	(267.68, 45.91) --
	(267.93, 48.13) --
	(268.18, 50.35) --
	(268.42, 46.80) --
	(268.67, 48.57) --
	(268.92, 50.35) --
	(269.16, 41.03) --
	(269.41, 48.57) --
	(269.66, 44.13) --
	(269.90, 53.90) --
	(270.15, 48.57) --
	(270.40, 52.57) --
	(270.64, 45.91) --
	(270.89, 50.35) --
	(271.14, 48.13) --
	(271.38, 43.69) --
	(271.63, 49.02) --
	(271.88, 50.35) --
	(272.12, 50.35) --
	(272.37, 48.13) --
	(272.62, 48.13) --
	(272.86, 45.47) --
	(273.11, 50.35) --
	(273.36, 48.13) --
	(273.60, 46.35) --
	(273.85, 45.91) --
	(274.10, 47.24) --
	(274.34, 48.57) --
	(274.59, 45.91) --
	(274.84, 53.46) --
	(275.08, 49.90) --
	(275.33, 46.35) --
	(275.58, 52.12) --
	(275.82, 47.69) --
	(276.07, 51.68) --
	(276.32, 46.35) --
	(276.56, 47.24) --
	(276.81, 49.02) --
	(277.06, 53.90) --
	(277.30, 53.01) --
	(277.55, 53.01) --
	(277.80, 46.80) --
	(278.04, 45.91) --
	(278.29, 51.68) --
	(278.54, 51.24) --
	(278.78, 49.02) --
	(279.03, 53.90) --
	(279.28, 49.90) --
	(279.52, 47.69) --
	(279.77, 46.35) --
	(280.02, 52.12) --
	(280.26, 47.69) --
	(280.51, 57.45) --
	(280.76, 50.79) --
	(281.00, 47.69) --
	(281.25, 45.91) --
	(281.50, 46.35) --
	(281.74, 45.47) --
	(281.99, 47.69) --
	(282.24, 47.69) --
	(282.48, 46.35) --
	(282.73, 45.02) --
	(282.98, 55.68) --
	(283.22, 51.68) --
	(283.47, 47.69) --
	(283.72, 50.35) --
	(283.96, 53.90) --
	(284.21, 46.80) --
	(284.45, 45.91) --
	(284.70, 52.12) --
	(284.95, 46.35) --
	(285.19, 49.02) --
	(285.44, 51.68) --
	(285.69, 53.01) --
	(285.93, 48.13) --
	(286.18, 47.24) --
	(286.43, 45.91) --
	(286.67, 47.69) --
	(286.92, 48.13) --
	(287.17, 53.90) --
	(287.41, 45.91) --
	(287.66, 46.35) --
	(287.91, 48.13) --
	(288.15, 49.90) --
	(288.40, 41.03) --
	(288.65, 42.80) --
	(288.89, 45.47) --
	(289.14, 47.69) --
	(289.39, 47.24) --
	(289.63, 50.35) --
	(289.88, 46.80) --
	(290.13, 48.57) --
	(290.37, 47.69) --
	(290.62, 46.80) --
	(290.87, 45.02) --
	(291.11, 46.35) --
	(291.36, 47.69) --
	(291.61, 51.24) --
	(291.85, 53.90) --
	(292.10, 53.90) --
	(292.35, 52.57) --
	(292.59, 47.69) --
	(292.84, 49.90) --
	(293.09, 47.69) --
	(293.33, 46.35) --
	(293.58, 45.02) --
	(293.83, 49.90) --
	(294.07, 46.80) --
	(294.32, 46.80) --
	(294.57, 47.69) --
	(294.81, 53.90) --
	(295.06, 54.79) --
	(295.31, 53.01) --
	(295.55, 46.80) --
	(295.80, 47.69) --
	(296.05, 48.13) --
	(296.29, 48.13) --
	(296.54, 52.57) --
	(296.79, 51.68) --
	(297.03, 53.90) --
	(297.28, 48.57) --
	(297.53, 49.90) --
	(297.77, 46.35) --
	(298.02, 47.69) --
	(298.27, 49.02) --
	(298.51, 46.35) --
	(298.76, 45.91) --
	(299.01, 47.24) --
	(299.25, 47.69) --
	(299.50, 46.35) --
	(299.75, 47.69) --
	(299.99, 50.35) --
	(300.24, 46.80);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 40.14) --
	(179.89, 39.25) --
	(180.13, 40.14) --
	(180.38, 39.69) --
	(180.63, 39.69) --
	(180.87, 39.69) --
	(181.12, 40.14) --
	(181.37, 40.14) --
	(181.61, 40.14) --
	(181.86, 39.69) --
	(182.10, 40.14) --
	(182.35, 39.69) --
	(182.60, 40.14) --
	(182.84, 40.14) --
	(183.09, 40.14) --
	(183.34, 40.14) --
	(183.58, 39.69) --
	(183.83, 40.14) --
	(184.08, 39.69) --
	(184.32, 40.14) --
	(184.57, 40.58) --
	(184.82, 39.25) --
	(185.06, 40.58) --
	(185.31, 39.25) --
	(185.56, 40.58) --
	(185.80, 44.58) --
	(186.05, 39.69) --
	(186.30, 43.25) --
	(186.54, 43.25) --
	(186.79, 41.47) --
	(187.04, 45.02) --
	(187.28, 44.13) --
	(187.53, 47.69) --
	(187.78, 46.80) --
	(188.02, 46.35) --
	(188.27, 47.24) --
	(188.52, 49.02) --
	(188.76, 46.80) --
	(189.01, 45.02) --
	(189.26, 49.46) --
	(189.50, 47.69) --
	(189.75, 48.13) --
	(190.00, 46.80) --
	(190.24, 48.57) --
	(190.49, 46.35) --
	(190.74, 41.03) --
	(190.98, 40.58) --
	(191.23, 47.69) --
	(191.48, 40.58) --
	(191.72, 41.47) --
	(191.97, 46.80) --
	(192.22, 41.47) --
	(192.46, 41.03) --
	(192.71, 40.14) --
	(192.96, 47.24) --
	(193.20, 40.14) --
	(193.45, 42.36) --
	(193.70, 40.14) --
	(193.94, 49.46) --
	(194.19, 40.14) --
	(194.44, 40.58) --
	(194.68, 40.58) --
	(194.93, 48.57) --
	(195.18, 40.14) --
	(195.42, 49.02) --
	(195.67, 49.90) --
	(195.92, 42.36) --
	(196.16, 43.25) --
	(196.41, 40.58) --
	(196.66, 40.14) --
	(196.90, 40.14) --
	(197.15, 55.68) --
	(197.40, 40.58) --
	(197.64, 40.14) --
	(197.89, 40.14) --
	(198.14, 39.69) --
	(198.38, 39.69) --
	(198.63, 39.69) --
	(198.88, 43.25) --
	(199.12, 57.90) --
	(199.37, 41.91) --
	(199.62, 39.69) --
	(199.86, 50.35) --
	(200.11, 74.76) --
	(200.36, 86.31) --
	(200.60,124.48) --
	(200.85, 48.57) --
	(201.10, 39.25) --
	(201.34,103.62) --
	(201.59, 39.25) --
	(201.84, 74.32) --
	(202.08, 49.46) --
	(202.33,108.06) --
	(202.57, 72.99) --
	(202.82, 50.35) --
	(203.07, 54.79) --
	(203.31, 46.35) --
	(203.56, 53.01) --
	(203.81,124.48) --
	(204.05, 52.12) --
	(204.30,124.48) --
	(204.55, 60.12) --
	(204.79, 55.23) --
	(205.04,124.48) --
	(205.29, 58.78) --
	(205.53, 47.69) --
	(205.78, 52.12) --
	(206.03, 59.23) --
	(206.27, 49.46) --
	(206.52, 47.24) --
	(206.77, 54.34) --
	(207.01, 52.57) --
	(207.26, 49.46) --
	(207.51, 52.57) --
	(207.75, 54.34) --
	(208.00, 53.01) --
	(208.25, 49.02) --
	(208.49, 54.34) --
	(208.74, 57.01) --
	(208.99, 64.11) --
	(209.23, 68.11) --
	(209.48,124.48) --
	(209.73, 73.43) --
	(209.97, 87.64) --
	(210.22,124.48) --
	(210.47,119.60) --
	(210.71,124.48) --
	(210.96, 99.18) --
	(211.21,101.84) --
	(211.45, 67.22) --
	(211.70, 97.40) --
	(211.95, 95.19) --
	(212.19, 69.44) --
	(212.44, 64.55) --
	(212.69, 57.45) --
	(212.93, 50.79) --
	(213.18,113.39) --
	(213.43, 72.10) --
	(213.67, 64.11) --
	(213.92, 85.42) --
	(214.17, 83.64) --
	(214.41, 71.21) --
	(214.66, 68.55) --
	(214.91, 89.41) --
	(215.15, 82.31) --
	(215.40, 59.23) --
	(215.65, 65.44) --
	(215.89,100.07) --
	(216.14, 53.90) --
	(216.39, 71.21) --
	(216.63, 53.46) --
	(216.88, 50.35) --
	(217.13, 52.12) --
	(217.37, 48.13) --
	(217.62, 57.90) --
	(217.87, 59.23) --
	(218.11, 52.57) --
	(218.36, 49.02) --
	(218.61, 49.02) --
	(218.85, 50.79) --
	(219.10, 49.90) --
	(219.35, 50.35) --
	(219.59, 53.46) --
	(219.84, 49.90) --
	(220.09, 53.46) --
	(220.33, 49.02) --
	(220.58, 50.79) --
	(220.83, 50.79) --
	(221.07, 47.24) --
	(221.32, 53.90) --
	(221.57, 58.34) --
	(221.81, 56.12) --
	(222.06, 52.12) --
	(222.31, 51.24) --
	(222.55, 53.01) --
	(222.80, 53.90) --
	(223.04, 48.13) --
	(223.29, 49.46) --
	(223.54, 58.34) --
	(223.78, 50.79) --
	(224.03, 53.46) --
	(224.28, 49.46) --
	(224.52, 47.69) --
	(224.77, 50.35) --
	(225.02, 51.24) --
	(225.26, 46.80) --
	(225.51, 53.01) --
	(225.76, 46.80) --
	(226.00, 44.58) --
	(226.25, 53.46) --
	(226.50, 40.58) --
	(226.74, 41.03) --
	(226.99, 50.35) --
	(227.24, 49.46) --
	(227.48, 55.23) --
	(227.73, 45.47) --
	(227.98, 49.46) --
	(228.22, 55.68) --
	(228.47, 41.03) --
	(228.72, 41.03) --
	(228.96, 41.91) --
	(229.21, 49.46) --
	(229.46, 49.46) --
	(229.70, 52.57) --
	(229.95, 50.79) --
	(230.20, 50.35) --
	(230.44, 48.57) --
	(230.69, 48.57) --
	(230.94, 41.03) --
	(231.18, 49.46) --
	(231.43, 53.90) --
	(231.68, 52.12) --
	(231.92, 47.69) --
	(232.17, 46.80) --
	(232.42, 52.57) --
	(232.66, 47.69) --
	(232.91, 45.02) --
	(233.16, 45.91) --
	(233.40, 41.47) --
	(233.65, 40.14) --
	(233.90, 39.25) --
	(234.14, 45.47) --
	(234.39, 40.58) --
	(234.64, 46.80) --
	(234.88, 51.24) --
	(235.13, 48.13) --
	(235.38, 44.58) --
	(235.62, 43.69) --
	(235.87, 48.13) --
	(236.12, 46.80) --
	(236.36, 48.13) --
	(236.61, 45.02) --
	(236.86, 40.58) --
	(237.10, 45.91) --
	(237.35, 45.47) --
	(237.60, 41.03) --
	(237.84, 47.69) --
	(238.09, 52.12) --
	(238.34, 40.58) --
	(238.58, 46.80) --
	(238.83, 48.57) --
	(239.08, 52.12) --
	(239.32, 46.80) --
	(239.57, 41.03) --
	(239.82, 48.57) --
	(240.06, 41.03) --
	(240.31, 40.58) --
	(240.56, 40.58) --
	(240.80, 49.46) --
	(241.05, 48.13) --
	(241.30, 43.25) --
	(241.54, 43.25) --
	(241.79, 40.58) --
	(242.04, 46.80) --
	(242.28, 49.46) --
	(242.53, 45.91) --
	(242.78, 51.68) --
	(243.02, 41.47) --
	(243.27, 45.47) --
	(243.51, 50.35) --
	(243.76, 45.47) --
	(244.01, 47.24) --
	(244.25, 48.13) --
	(244.50, 48.57) --
	(244.75, 46.80) --
	(244.99, 48.57) --
	(245.24, 52.12) --
	(245.49, 41.03) --
	(245.73, 53.90) --
	(245.98, 50.35) --
	(246.23, 47.69) --
	(246.47, 49.46) --
	(246.72, 40.58) --
	(246.97, 41.47) --
	(247.21, 40.58) --
	(247.46, 40.58) --
	(247.71, 40.58) --
	(247.95, 40.58) --
	(248.20, 49.90) --
	(248.45, 48.57) --
	(248.69, 47.69) --
	(248.94, 46.35) --
	(249.19, 46.80) --
	(249.43, 48.57) --
	(249.68, 49.46) --
	(249.93, 52.57) --
	(250.17, 49.02) --
	(250.42, 49.90) --
	(250.67, 48.57) --
	(250.91, 45.91) --
	(251.16, 40.58) --
	(251.41, 51.68) --
	(251.65, 44.58) --
	(251.90, 44.13) --
	(252.15, 46.35) --
	(252.39, 49.02) --
	(252.64, 49.46) --
	(252.89, 40.58) --
	(253.13, 49.46) --
	(253.38, 47.24) --
	(253.63, 47.24) --
	(253.87, 52.57) --
	(254.12, 49.02) --
	(254.37, 50.79) --
	(254.61, 53.46) --
	(254.86, 46.80) --
	(255.11, 52.12) --
	(255.35, 50.35) --
	(255.60, 47.69) --
	(255.85, 45.47) --
	(256.09, 52.57) --
	(256.34, 46.35) --
	(256.59, 53.01) --
	(256.83, 47.24) --
	(257.08, 43.69) --
	(257.33, 48.13) --
	(257.57, 53.90) --
	(257.82, 47.24) --
	(258.07, 47.69) --
	(258.31, 45.02) --
	(258.56, 50.79) --
	(258.81, 47.24) --
	(259.05, 47.69) --
	(259.30, 48.13) --
	(259.55, 44.58) --
	(259.79, 41.03) --
	(260.04, 51.68) --
	(260.29, 41.03) --
	(260.53, 53.90) --
	(260.78, 49.02) --
	(261.03, 45.02) --
	(261.27, 52.12) --
	(261.52, 49.90) --
	(261.77, 52.12) --
	(262.01, 53.46) --
	(262.26, 53.01) --
	(262.51, 50.79) --
	(262.75, 53.01) --
	(263.00, 45.02) --
	(263.25, 53.90) --
	(263.49, 43.69) --
	(263.74, 53.01) --
	(263.98, 52.12) --
	(264.23, 45.91) --
	(264.48, 49.02) --
	(264.72, 46.80) --
	(264.97, 46.35) --
	(265.22, 49.46) --
	(265.46, 45.91) --
	(265.71, 48.13) --
	(265.96, 51.24) --
	(266.20, 46.35) --
	(266.45, 52.12) --
	(266.70, 44.58) --
	(266.94, 47.24) --
	(267.19, 45.91) --
	(267.44, 47.69) --
	(267.68, 47.24) --
	(267.93, 48.57) --
	(268.18, 48.13) --
	(268.42, 45.47) --
	(268.67, 52.57) --
	(268.92, 54.34) --
	(269.16, 52.57) --
	(269.41, 51.24) --
	(269.66, 48.13) --
	(269.90, 48.57) --
	(270.15, 45.47) --
	(270.40, 53.01) --
	(270.64, 53.01) --
	(270.89, 48.13) --
	(271.14, 48.57) --
	(271.38, 51.24) --
	(271.63, 49.02) --
	(271.88, 53.01) --
	(272.12, 52.12) --
	(272.37, 46.80) --
	(272.62, 45.02) --
	(272.86, 53.46) --
	(273.11, 46.80) --
	(273.36, 44.58) --
	(273.60, 46.80) --
	(273.85, 46.80) --
	(274.10, 49.46) --
	(274.34, 47.69) --
	(274.59, 44.58) --
	(274.84, 46.80) --
	(275.08, 46.80) --
	(275.33, 48.57) --
	(275.58, 46.80) --
	(275.82, 47.69) --
	(276.07, 54.34) --
	(276.32, 48.13) --
	(276.56, 52.57) --
	(276.81, 48.57) --
	(277.06, 54.34) --
	(277.30, 45.02) --
	(277.55, 45.02) --
	(277.80, 48.57) --
	(278.04, 51.24) --
	(278.29, 47.24) --
	(278.54, 44.13) --
	(278.78, 45.47) --
	(279.03, 47.69) --
	(279.28, 47.24) --
	(279.52, 46.80) --
	(279.77, 53.90) --
	(280.02, 53.90) --
	(280.26, 45.47) --
	(280.51, 45.91) --
	(280.76, 51.24) --
	(281.00, 48.57) --
	(281.25, 45.02) --
	(281.50, 53.01) --
	(281.74, 53.90) --
	(281.99, 47.24) --
	(282.24, 45.91) --
	(282.48, 52.57) --
	(282.73, 51.24) --
	(282.98, 47.69) --
	(283.22, 45.91) --
	(283.47, 55.68) --
	(283.72, 56.12) --
	(283.96, 47.69) --
	(284.21, 47.69) --
	(284.45, 45.91) --
	(284.70, 50.79) --
	(284.95, 46.80) --
	(285.19, 53.46) --
	(285.44, 51.24) --
	(285.69, 51.68) --
	(285.93, 46.80) --
	(286.18, 52.57) --
	(286.43, 47.24) --
	(286.67, 52.12) --
	(286.92, 46.80) --
	(287.17, 46.35) --
	(287.41, 55.23) --
	(287.66, 46.80) --
	(287.91, 45.02) --
	(288.15, 52.12) --
	(288.40, 52.57) --
	(288.65, 50.79) --
	(288.89, 53.90) --
	(289.14, 53.01) --
	(289.39, 45.91) --
	(289.63, 48.13) --
	(289.88, 47.69) --
	(290.13, 46.80) --
	(290.37, 48.13) --
	(290.62, 52.57) --
	(290.87, 47.24) --
	(291.11, 53.01) --
	(291.36, 50.35) --
	(291.61, 45.47) --
	(291.85, 45.91) --
	(292.10, 52.57) --
	(292.35, 53.90) --
	(292.59, 50.35) --
	(292.84, 47.24) --
	(293.09, 45.91) --
	(293.33, 46.80) --
	(293.58, 53.01) --
	(293.83, 48.13) --
	(294.07, 47.69) --
	(294.32, 47.69) --
	(294.57, 54.34) --
	(294.81, 49.90) --
	(295.06, 46.35) --
	(295.31, 52.12) --
	(295.55, 47.24) --
	(295.80, 47.24) --
	(296.05, 49.02) --
	(296.29, 47.69) --
	(296.54, 52.57) --
	(296.79, 47.69) --
	(297.03, 45.91) --
	(297.28, 45.91) --
	(297.53, 47.24) --
	(297.77, 45.47) --
	(298.02, 50.35) --
	(298.27, 52.12) --
	(298.51, 53.90) --
	(298.76, 50.79) --
	(299.01, 52.12) --
	(299.25, 52.57) --
	(299.50, 49.90) --
	(299.75, 53.46) --
	(299.99, 47.69) --
	(300.24, 53.01);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 40.14) --
	(179.89, 39.69) --
	(180.13, 39.69) --
	(180.38, 40.14) --
	(180.63, 40.14) --
	(180.87, 39.25) --
	(181.12, 40.14) --
	(181.37, 40.14) --
	(181.61, 40.14) --
	(181.86, 39.25) --
	(182.10, 39.69) --
	(182.35, 40.14) --
	(182.60, 40.14) --
	(182.84, 39.69) --
	(183.09, 40.14) --
	(183.34, 39.69) --
	(183.58, 40.14) --
	(183.83, 39.69) --
	(184.08, 39.69) --
	(184.32, 39.69) --
	(184.57, 39.25) --
	(184.82, 40.58) --
	(185.06, 40.58) --
	(185.31, 43.25) --
	(185.56, 45.47) --
	(185.80, 39.69) --
	(186.05, 42.80) --
	(186.30, 40.58) --
	(186.54, 43.69) --
	(186.79, 39.25) --
	(187.04, 39.25) --
	(187.28, 41.47) --
	(187.53, 45.47) --
	(187.78, 42.36) --
	(188.02, 47.24) --
	(188.27, 39.25) --
	(188.52, 45.91) --
	(188.76, 46.35) --
	(189.01, 45.91) --
	(189.26, 51.68) --
	(189.50, 48.57) --
	(189.75, 50.35) --
	(190.00, 49.02) --
	(190.24, 46.80) --
	(190.49, 48.57) --
	(190.74, 47.24) --
	(190.98, 55.23) --
	(191.23, 48.57) --
	(191.48, 59.67) --
	(191.72, 48.57) --
	(191.97, 48.13) --
	(192.22, 58.34) --
	(192.46, 49.46) --
	(192.71, 58.34) --
	(192.96, 51.24) --
	(193.20, 43.25) --
	(193.45, 72.10) --
	(193.70, 41.03) --
	(193.94, 41.03) --
	(194.19, 77.87) --
	(194.44, 51.24) --
	(194.68, 40.58) --
	(194.93, 40.58) --
	(195.18, 41.03) --
	(195.42, 40.58) --
	(195.67, 40.14) --
	(195.92, 49.46) --
	(196.16, 53.90) --
	(196.41, 40.58) --
	(196.66, 40.14) --
	(196.90, 40.58) --
	(197.15, 40.58) --
	(197.40, 40.58) --
	(197.64, 49.02) --
	(197.89, 40.58) --
	(198.14, 40.58) --
	(198.38, 40.14) --
	(198.63, 40.14) --
	(198.88, 40.58) --
	(199.12, 40.14) --
	(199.37, 40.14) --
	(199.62, 40.14) --
	(199.86, 40.14) --
	(200.11, 44.58) --
	(200.36, 39.69) --
	(200.60, 40.14) --
	(200.85, 41.91) --
	(201.10, 40.14) --
	(201.34, 40.14) --
	(201.59, 39.69) --
	(201.84, 40.14) --
	(202.08, 40.14) --
	(202.33, 39.25) --
	(202.57, 39.69) --
	(202.82, 42.80) --
	(203.07, 54.79) --
	(203.31, 43.69) --
	(203.56, 43.69) --
	(203.81, 39.69) --
	(204.05, 45.47) --
	(204.30, 46.35) --
	(204.55, 42.80) --
	(204.79, 49.46) --
	(205.04, 42.80) --
	(205.29, 40.14) --
	(205.53, 40.14) --
	(205.78, 40.14) --
	(206.03, 43.69) --
	(206.27, 39.25) --
	(206.52, 39.69) --
	(206.77, 39.25) --
	(207.01, 39.69) --
	(207.26, 40.58) --
	(207.51, 40.14) --
	(207.75, 39.69) --
	(208.00, 40.14) --
	(208.25, 40.14) --
	(208.49, 40.58) --
	(208.74, 40.14) --
	(208.99, 40.14) --
	(209.23, 39.69) --
	(209.48, 40.58) --
	(209.73, 39.69) --
	(209.97, 39.69) --
	(210.22, 39.25) --
	(210.47, 40.58) --
	(210.71, 51.68) --
	(210.96, 53.01) --
	(211.21, 48.13) --
	(211.45, 39.69) --
	(211.70, 40.58) --
	(211.95, 68.99) --
	(212.19, 42.36) --
	(212.44, 41.03) --
	(212.69, 45.91) --
	(212.93, 92.97) --
	(213.18, 58.78) --
	(213.43, 39.25) --
	(213.67, 39.25) --
	(213.92, 49.46) --
	(214.17, 50.35) --
	(214.41, 48.13) --
	(214.66, 45.91) --
	(214.91, 71.66) --
	(215.15, 45.91) --
	(215.40, 43.69) --
	(215.65, 46.80) --
	(215.89, 57.45) --
	(216.14, 65.00) --
	(216.39, 48.13) --
	(216.63, 41.03) --
	(216.88, 40.58) --
	(217.13, 43.69) --
	(217.37, 40.58) --
	(217.62, 41.91) --
	(217.87, 43.69) --
	(218.11, 41.03) --
	(218.36, 43.25) --
	(218.61, 55.23) --
	(218.85, 45.47) --
	(219.10, 40.58) --
	(219.35, 45.02) --
	(219.59, 44.58) --
	(219.84, 47.24) --
	(220.09, 61.00) --
	(220.33, 53.01) --
	(220.58, 62.33) --
	(220.83, 50.79) --
	(221.07, 46.80) --
	(221.32, 49.46) --
	(221.57, 45.91) --
	(221.81, 51.68) --
	(222.06, 51.68) --
	(222.31, 56.56) --
	(222.55, 50.35) --
	(222.80, 44.58) --
	(223.04, 44.58) --
	(223.29, 41.03) --
	(223.54, 45.91) --
	(223.78, 55.68) --
	(224.03, 41.03) --
	(224.28, 48.57) --
	(224.52, 40.14) --
	(224.77, 48.13) --
	(225.02, 40.58) --
	(225.26, 40.58) --
	(225.51, 40.14) --
	(225.76, 40.58) --
	(226.00, 40.58) --
	(226.25, 41.03) --
	(226.50, 40.14) --
	(226.74, 39.69) --
	(226.99, 54.79) --
	(227.24, 40.58) --
	(227.48, 47.69) --
	(227.73, 41.47) --
	(227.98, 54.34) --
	(228.22, 48.13) --
	(228.47, 40.58) --
	(228.72, 49.02) --
	(228.96, 53.90) --
	(229.21, 50.79) --
	(229.46, 41.03) --
	(229.70, 52.12) --
	(229.95, 54.79) --
	(230.20, 40.58) --
	(230.44, 55.23) --
	(230.69, 48.13) --
	(230.94, 55.23) --
	(231.18, 61.00) --
	(231.43, 64.11) --
	(231.68, 53.01) --
	(231.92, 71.21) --
	(232.17, 51.68) --
	(232.42,124.48) --
	(232.66, 92.52) --
	(232.91, 60.56) --
	(233.16, 57.01) --
	(233.40, 61.00) --
	(233.65, 57.45) --
	(233.90, 52.57) --
	(234.14, 53.46) --
	(234.39, 57.01) --
	(234.64, 55.68) --
	(234.88, 59.23) --
	(235.13, 58.78) --
	(235.38, 58.78) --
	(235.62, 53.46) --
	(235.87, 66.77) --
	(236.12, 61.89) --
	(236.36, 61.00) --
	(236.61, 50.79) --
	(236.86, 56.12) --
	(237.10, 56.12) --
	(237.35, 55.68) --
	(237.60, 46.35) --
	(237.84, 50.35) --
	(238.09, 46.35) --
	(238.34, 47.24) --
	(238.58, 48.13) --
	(238.83, 49.46) --
	(239.08, 50.79) --
	(239.32, 53.46) --
	(239.57, 51.24) --
	(239.82, 49.90) --
	(240.06, 49.90) --
	(240.31, 52.57) --
	(240.56, 53.46) --
	(240.80, 54.79) --
	(241.05, 47.24) --
	(241.30, 58.34) --
	(241.54, 51.68) --
	(241.79, 46.80) --
	(242.04, 53.01) --
	(242.28, 58.34) --
	(242.53, 57.01) --
	(242.78, 53.46) --
	(243.02, 55.23) --
	(243.27, 53.46) --
	(243.51, 53.90) --
	(243.76, 50.35) --
	(244.01, 50.35) --
	(244.25, 50.79) --
	(244.50, 53.90) --
	(244.75, 51.68) --
	(244.99, 48.13) --
	(245.24, 49.02) --
	(245.49, 52.12) --
	(245.73, 51.68) --
	(245.98, 50.79) --
	(246.23, 53.46) --
	(246.47, 58.34) --
	(246.72, 45.02) --
	(246.97, 49.02) --
	(247.21, 45.02) --
	(247.46, 47.69) --
	(247.71, 45.91) --
	(247.95, 47.24) --
	(248.20, 53.46) --
	(248.45, 49.02) --
	(248.69, 60.12) --
	(248.94, 49.02) --
	(249.19, 44.58) --
	(249.43, 53.46) --
	(249.68, 52.12) --
	(249.93, 51.24) --
	(250.17, 54.34) --
	(250.42, 51.24) --
	(250.67, 47.24) --
	(250.91, 45.02) --
	(251.16, 41.91) --
	(251.41, 41.03) --
	(251.65, 55.23) --
	(251.90, 49.46) --
	(252.15, 53.46) --
	(252.39, 50.35) --
	(252.64, 45.02) --
	(252.89, 41.47) --
	(253.13, 53.46) --
	(253.38, 43.69) --
	(253.63, 53.90) --
	(253.87, 52.57) --
	(254.12, 55.23) --
	(254.37, 41.03) --
	(254.61, 44.13) --
	(254.86, 53.01) --
	(255.11, 44.58) --
	(255.35, 48.57) --
	(255.60, 49.46) --
	(255.85, 52.57) --
	(256.09, 41.03) --
	(256.34, 47.24) --
	(256.59, 48.57) --
	(256.83, 53.46) --
	(257.08, 56.12) --
	(257.33, 51.68) --
	(257.57, 49.02) --
	(257.82, 53.90) --
	(258.07, 44.58) --
	(258.31, 49.46) --
	(258.56, 49.46) --
	(258.81, 52.12) --
	(259.05, 45.02) --
	(259.30, 52.57) --
	(259.55, 54.34) --
	(259.79, 47.24) --
	(260.04, 46.80) --
	(260.29, 48.57) --
	(260.53, 45.47) --
	(260.78, 58.34) --
	(261.03, 49.46) --
	(261.27, 45.47) --
	(261.52, 50.35) --
	(261.77, 45.91) --
	(262.01, 47.69) --
	(262.26, 47.24) --
	(262.51, 54.34) --
	(262.75, 45.91) --
	(263.00, 48.57) --
	(263.25, 50.79) --
	(263.49, 49.02) --
	(263.74, 53.01) --
	(263.98, 46.35) --
	(264.23, 47.69) --
	(264.48, 46.80) --
	(264.72, 45.91) --
	(264.97, 51.68) --
	(265.22, 48.13) --
	(265.46, 44.13) --
	(265.71, 41.47) --
	(265.96, 47.69) --
	(266.20, 45.91) --
	(266.45, 41.47) --
	(266.70, 48.57) --
	(266.94, 48.13) --
	(267.19, 46.80) --
	(267.44, 50.79) --
	(267.68, 46.80) --
	(267.93, 45.47) --
	(268.18, 47.24) --
	(268.42, 46.80) --
	(268.67, 47.69) --
	(268.92, 47.69) --
	(269.16, 47.24) --
	(269.41, 47.69) --
	(269.66, 46.80) --
	(269.90, 45.02) --
	(270.15, 48.13) --
	(270.40, 50.79) --
	(270.64, 47.69) --
	(270.89, 50.79) --
	(271.14, 48.13) --
	(271.38, 48.57) --
	(271.63, 47.69) --
	(271.88, 48.57) --
	(272.12, 45.91) --
	(272.37, 52.57) --
	(272.62, 50.35) --
	(272.86, 47.69) --
	(273.11, 48.57) --
	(273.36, 45.91) --
	(273.60, 48.13) --
	(273.85, 45.91) --
	(274.10, 48.13) --
	(274.34, 45.91) --
	(274.59, 46.35) --
	(274.84, 45.91) --
	(275.08, 46.80) --
	(275.33, 46.80) --
	(275.58, 48.57) --
	(275.82, 45.02) --
	(276.07, 53.01) --
	(276.32, 53.46) --
	(276.56, 53.90) --
	(276.81, 47.24) --
	(277.06, 54.34) --
	(277.30, 46.35) --
	(277.55, 47.69) --
	(277.80, 47.69) --
	(278.04, 53.46) --
	(278.29, 53.46) --
	(278.54, 47.24) --
	(278.78, 52.12) --
	(279.03, 54.34) --
	(279.28, 45.91) --
	(279.52, 46.35) --
	(279.77, 45.91) --
	(280.02, 52.12) --
	(280.26, 52.12) --
	(280.51, 51.68) --
	(280.76, 53.90) --
	(281.00, 53.46) --
	(281.25, 52.57) --
	(281.50, 52.12) --
	(281.74, 46.80) --
	(281.99, 54.34) --
	(282.24, 53.90) --
	(282.48, 48.13) --
	(282.73, 45.47) --
	(282.98, 47.69) --
	(283.22, 52.57) --
	(283.47, 45.91) --
	(283.72, 45.91) --
	(283.96, 50.35) --
	(284.21, 46.35) --
	(284.45, 46.80) --
	(284.70, 47.69) --
	(284.95, 49.90) --
	(285.19, 53.01) --
	(285.44, 48.57) --
	(285.69, 45.91) --
	(285.93, 46.80) --
	(286.18, 50.35) --
	(286.43, 46.35) --
	(286.67, 53.46) --
	(286.92, 46.80) --
	(287.17, 49.90) --
	(287.41, 55.68) --
	(287.66, 46.80) --
	(287.91, 45.02) --
	(288.15, 45.91) --
	(288.40, 49.02) --
	(288.65, 46.80) --
	(288.89, 51.68) --
	(289.14, 47.24) --
	(289.39, 52.12) --
	(289.63, 45.91) --
	(289.88, 54.34) --
	(290.13, 47.69) --
	(290.37, 49.46) --
	(290.62, 47.24) --
	(290.87, 49.90) --
	(291.11, 53.90) --
	(291.36, 53.90) --
	(291.61, 50.35) --
	(291.85, 47.69) --
	(292.10, 50.79) --
	(292.35, 52.57) --
	(292.59, 48.13) --
	(292.84, 55.23) --
	(293.09, 53.01) --
	(293.33, 47.24) --
	(293.58, 46.80) --
	(293.83, 48.13) --
	(294.07, 47.69) --
	(294.32, 53.01) --
	(294.57, 48.13) --
	(294.81, 44.58) --
	(295.06, 53.01) --
	(295.31, 48.57) --
	(295.55, 49.46) --
	(295.80, 47.69) --
	(296.05, 47.69) --
	(296.29, 48.13) --
	(296.54, 46.35) --
	(296.79, 46.35) --
	(297.03, 45.47) --
	(297.28, 46.80) --
	(297.53, 46.80) --
	(297.77, 49.02) --
	(298.02, 47.69) --
	(298.27, 46.80) --
	(298.51, 52.12) --
	(298.76, 46.35) --
	(299.01, 48.13) --
	(299.25, 46.80) --
	(299.50, 47.69) --
	(299.75, 53.46) --
	(299.99, 52.57) --
	(300.24, 45.91);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (179.64, 39.25) --
	(179.89, 39.69) --
	(180.13, 40.14) --
	(180.38, 39.25) --
	(180.63, 39.69) --
	(180.87, 39.69) --
	(181.12, 40.14) --
	(181.37, 39.69) --
	(181.61, 40.58) --
	(181.86, 40.14) --
	(182.10, 40.14) --
	(182.35, 40.14) --
	(182.60, 39.69) --
	(182.84, 39.69) --
	(183.09, 40.58) --
	(183.34, 39.25) --
	(183.58, 39.69) --
	(183.83, 40.58) --
	(184.08, 40.58) --
	(184.32, 40.58) --
	(184.57, 39.69) --
	(184.82, 43.25) --
	(185.06, 39.69) --
	(185.31, 39.69) --
	(185.56, 39.69) --
	(185.80, 39.25) --
	(186.05, 39.69) --
	(186.30, 46.35) --
	(186.54, 43.69) --
	(186.79, 41.03) --
	(187.04, 39.25) --
	(187.28, 46.35) --
	(187.53, 46.80) --
	(187.78, 45.91) --
	(188.02, 45.91) --
	(188.27, 53.46) --
	(188.52, 45.47) --
	(188.76, 40.14) --
	(189.01, 48.13) --
	(189.26, 57.90) --
	(189.50, 59.23) --
	(189.75, 47.24) --
	(190.00, 74.76) --
	(190.24, 64.11) --
	(190.49, 57.90) --
	(190.74, 55.23) --
	(190.98, 40.58) --
	(191.23, 40.14) --
	(191.48, 40.58) --
	(191.72, 40.58) --
	(191.97, 49.02) --
	(192.22, 41.47) --
	(192.46, 48.57) --
	(192.71, 40.58) --
	(192.96, 49.02) --
	(193.20, 40.58) --
	(193.45, 49.90) --
	(193.70, 40.58) --
	(193.94, 40.58) --
	(194.19, 40.58) --
	(194.44, 40.58) --
	(194.68, 52.57) --
	(194.93, 40.58) --
	(195.18, 40.14) --
	(195.42, 40.58) --
	(195.67, 40.14) --
	(195.92, 40.58) --
	(196.16, 40.14) --
	(196.41, 40.14) --
	(196.66, 39.69) --
	(196.90, 40.14) --
	(197.15, 40.14) --
	(197.40, 40.14) --
	(197.64, 39.25) --
	(197.89, 39.25) --
	(198.14, 40.14) --
	(198.38, 40.58) --
	(198.63, 40.14) --
	(198.88, 39.69) --
	(199.12, 40.14) --
	(199.37, 39.69) --
	(199.62, 40.14) --
	(199.86, 39.25) --
	(200.11, 40.14) --
	(200.36, 39.25) --
	(200.60, 39.69) --
	(200.85, 43.69) --
	(201.10, 39.69) --
	(201.34, 74.76) --
	(201.59, 49.02) --
	(201.84, 90.75) --
	(202.08, 49.46) --
	(202.33, 49.46) --
	(202.57, 79.20) --
	(202.82, 76.98) --
	(203.07, 68.55) --
	(203.31, 84.53) --
	(203.56, 98.74) --
	(203.81, 48.57) --
	(204.05, 45.47) --
	(204.30, 49.46) --
	(204.55, 80.54) --
	(204.79, 56.12) --
	(205.04, 75.21) --
	(205.29, 68.99) --
	(205.53, 51.68) --
	(205.78, 55.68) --
	(206.03, 65.44) --
	(206.27, 82.31) --
	(206.52, 69.88) --
	(206.77, 54.34) --
	(207.01, 56.12) --
	(207.26, 50.35) --
	(207.51, 68.99) --
	(207.75, 71.66) --
	(208.00, 79.20) --
	(208.25, 54.79) --
	(208.49, 88.53) --
	(208.74, 58.78) --
	(208.99, 84.09) --
	(209.23, 67.66) --
	(209.48, 56.56) --
	(209.73, 46.80) --
	(209.97, 89.41) --
	(210.22, 64.55) --
	(210.47, 65.89) --
	(210.71, 59.23) --
	(210.96, 74.32) --
	(211.21, 58.78) --
	(211.45, 87.19) --
	(211.70, 57.45) --
	(211.95, 60.56) --
	(212.19, 92.08) --
	(212.44, 73.88) --
	(212.69, 73.88) --
	(212.93, 71.66) --
	(213.18, 72.99) --
	(213.43, 64.55) --
	(213.67, 94.74) --
	(213.92, 75.21) --
	(214.17, 84.09) --
	(214.41, 88.53) --
	(214.66, 74.32) --
	(214.91, 68.11) --
	(215.15, 62.78) --
	(215.40, 75.21) --
	(215.65, 71.21) --
	(215.89, 88.08) --
	(216.14, 84.09) --
	(216.39, 62.78) --
	(216.63, 77.43) --
	(216.88, 66.77) --
	(217.13, 69.44) --
	(217.37, 94.30) --
	(217.62,103.62) --
	(217.87, 70.77) --
	(218.11,124.48) --
	(218.36, 69.88) --
	(218.61,124.48) --
	(218.85, 87.64) --
	(219.10, 68.55) --
	(219.35,123.15) --
	(219.59, 78.76) --
	(219.84, 91.63) --
	(220.09, 90.75) --
	(220.33, 83.64) --
	(220.58,108.95) --
	(220.83, 93.85) --
	(221.07, 81.87) --
	(221.32, 80.54) --
	(221.57,124.48) --
	(221.81, 98.29) --
	(222.06, 80.54) --
	(222.31,124.48) --
	(222.55, 95.63) --
	(222.80, 92.52) --
	(223.04,104.06) --
	(223.29,101.84) --
	(223.54, 95.63) --
	(223.78, 99.18) --
	(224.03,124.48) --
	(224.28,124.48) --
	(224.52, 82.31) --
	(224.77,124.48) --
	(225.02,124.48) --
	(225.26,106.73) --
	(225.51, 99.62) --
	(225.76,124.48) --
	(226.00, 76.98) --
	(226.25, 62.78) --
	(226.50, 88.08) --
	(226.74,124.48) --
	(226.99, 72.54) --
	(227.24, 53.01) --
	(227.48, 72.10) --
	(227.73, 59.67) --
	(227.98, 82.31) --
	(228.22, 53.01) --
	(228.47, 62.78) --
	(228.72, 62.78) --
	(228.96, 71.21) --
	(229.21, 58.78) --
	(229.46, 64.55) --
	(229.70, 77.43) --
	(229.95, 55.68) --
	(230.20, 61.89) --
	(230.44, 57.90) --
	(230.69, 82.31) --
	(230.94, 56.56) --
	(231.18, 62.33) --
	(231.43, 65.44) --
	(231.68, 54.34) --
	(231.92, 55.68) --
	(232.17, 59.67) --
	(232.42, 57.01) --
	(232.66, 56.12) --
	(232.91, 57.45) --
	(233.16, 57.90) --
	(233.40, 61.89) --
	(233.65, 55.23) --
	(233.90, 56.12) --
	(234.14, 53.46) --
	(234.39, 58.34) --
	(234.64, 56.12) --
	(234.88, 53.90) --
	(235.13, 55.23) --
	(235.38, 65.44) --
	(235.62, 65.44) --
	(235.87, 65.44) --
	(236.12, 51.24) --
	(236.36, 57.01) --
	(236.61, 62.33) --
	(236.86, 63.22) --
	(237.10, 52.57) --
	(237.35, 57.45) --
	(237.60, 51.68) --
	(237.84, 53.90) --
	(238.09, 51.68) --
	(238.34, 55.68) --
	(238.58, 53.46) --
	(238.83, 50.79) --
	(239.08, 56.56) --
	(239.32, 58.78) --
	(239.57, 46.80) --
	(239.82, 46.80) --
	(240.06, 51.24) --
	(240.31, 58.34) --
	(240.56, 54.34) --
	(240.80, 47.69) --
	(241.05, 58.34) --
	(241.30, 47.69) --
	(241.54, 50.79) --
	(241.79, 53.01) --
	(242.04, 53.46) --
	(242.28, 53.01) --
	(242.53, 53.01) --
	(242.78, 60.56) --
	(243.02, 58.78) --
	(243.27, 49.46) --
	(243.51, 58.34) --
	(243.76, 47.69) --
	(244.01, 53.90) --
	(244.25, 46.35) --
	(244.50, 53.90) --
	(244.75, 51.24) --
	(244.99, 50.79) --
	(245.24, 48.13) --
	(245.49, 48.13) --
	(245.73, 46.35) --
	(245.98, 53.90) --
	(246.23, 45.91) --
	(246.47, 52.12) --
	(246.72, 51.24) --
	(246.97, 47.24) --
	(247.21, 53.46) --
	(247.46, 52.12) --
	(247.71, 52.12) --
	(247.95, 51.68) --
	(248.20, 47.24) --
	(248.45, 47.69) --
	(248.69, 47.24) --
	(248.94, 46.35) --
	(249.19, 49.90) --
	(249.43, 46.80) --
	(249.68, 45.02) --
	(249.93, 50.79) --
	(250.17, 45.91) --
	(250.42, 45.91) --
	(250.67, 52.12) --
	(250.91, 47.24) --
	(251.16, 50.79) --
	(251.41, 45.47) --
	(251.65, 46.80) --
	(251.90, 53.01) --
	(252.15, 52.12) --
	(252.39, 50.79) --
	(252.64, 55.23) --
	(252.89, 48.13) --
	(253.13, 46.35) --
	(253.38, 45.47) --
	(253.63, 53.90) --
	(253.87, 46.35) --
	(254.12, 53.90) --
	(254.37, 48.13) --
	(254.61, 46.80) --
	(254.86, 49.46) --
	(255.11, 47.69) --
	(255.35, 53.01) --
	(255.60, 51.24) --
	(255.85, 48.13) --
	(256.09, 54.34) --
	(256.34, 46.80) --
	(256.59, 46.80) --
	(256.83, 46.35) --
	(257.08, 48.13) --
	(257.33, 46.35) --
	(257.57, 46.35) --
	(257.82, 45.91) --
	(258.07, 48.13) --
	(258.31, 53.90) --
	(258.56, 49.90) --
	(258.81, 50.35) --
	(259.05, 52.12) --
	(259.30, 52.12) --
	(259.55, 46.80) --
	(259.79, 46.35) --
	(260.04, 44.13) --
	(260.29, 54.34) --
	(260.53, 49.02) --
	(260.78, 53.01) --
	(261.03, 47.69) --
	(261.27, 50.35) --
	(261.52, 53.90) --
	(261.77, 47.24) --
	(262.01, 52.57) --
	(262.26, 47.69) --
	(262.51, 48.13) --
	(262.75, 50.79) --
	(263.00, 46.80) --
	(263.25, 45.91) --
	(263.49, 47.69) --
	(263.74, 48.13) --
	(263.98, 48.13) --
	(264.23, 51.24) --
	(264.48, 47.24) --
	(264.72, 51.24) --
	(264.97, 49.46) --
	(265.22, 47.24) --
	(265.46, 52.12) --
	(265.71, 51.68) --
	(265.96, 51.68) --
	(266.20, 51.68) --
	(266.45, 46.35) --
	(266.70, 58.78) --
	(266.94, 47.69) --
	(267.19, 49.90) --
	(267.44, 46.35) --
	(267.68, 52.12) --
	(267.93, 46.80) --
	(268.18, 52.57) --
	(268.42, 49.90) --
	(268.67, 57.90) --
	(268.92, 53.01) --
	(269.16, 49.02) --
	(269.41, 52.12) --
	(269.66, 55.68) --
	(269.90, 47.69) --
	(270.15, 52.12) --
	(270.40, 50.79) --
	(270.64, 51.24) --
	(270.89, 46.35) --
	(271.14, 47.24) --
	(271.38, 46.35) --
	(271.63, 47.69) --
	(271.88, 47.24) --
	(272.12, 48.13) --
	(272.37, 50.35) --
	(272.62, 53.90) --
	(272.86, 46.35) --
	(273.11, 53.90) --
	(273.36, 47.69) --
	(273.60, 46.35) --
	(273.85, 55.23) --
	(274.10, 50.79) --
	(274.34, 45.91) --
	(274.59, 52.12) --
	(274.84, 48.57) --
	(275.08, 46.35) --
	(275.33, 53.01) --
	(275.58, 55.68) --
	(275.82, 53.01) --
	(276.07, 53.46) --
	(276.32, 52.57) --
	(276.56, 46.35) --
	(276.81, 52.12) --
	(277.06, 53.90) --
	(277.30, 53.46) --
	(277.55, 52.57) --
	(277.80, 46.35) --
	(278.04, 52.12) --
	(278.29, 46.80) --
	(278.54, 54.34) --
	(278.78, 50.79) --
	(279.03, 46.35) --
	(279.28, 46.80) --
	(279.52, 50.79) --
	(279.77, 55.68) --
	(280.02, 50.35) --
	(280.26, 51.68) --
	(280.51, 52.57) --
	(280.76, 48.13) --
	(281.00, 46.35) --
	(281.25, 52.12) --
	(281.50, 54.34) --
	(281.74, 46.80) --
	(281.99, 46.80) --
	(282.24, 46.80) --
	(282.48, 53.46) --
	(282.73, 48.13) --
	(282.98, 48.57) --
	(283.22, 58.34) --
	(283.47, 46.80) --
	(283.72, 53.01) --
	(283.96, 45.02) --
	(284.21, 48.13) --
	(284.45, 48.13) --
	(284.70, 53.46) --
	(284.95, 50.79) --
	(285.19, 52.12) --
	(285.44, 53.46) --
	(285.69, 58.34) --
	(285.93, 49.90) --
	(286.18, 47.24) --
	(286.43, 49.46) --
	(286.67, 53.46) --
	(286.92, 51.68) --
	(287.17, 48.13) --
	(287.41, 55.68) --
	(287.66, 49.02) --
	(287.91, 61.00) --
	(288.15, 53.46) --
	(288.40, 53.46) --
	(288.65, 51.68) --
	(288.89, 46.35) --
	(289.14, 46.80) --
	(289.39, 47.24) --
	(289.63, 46.35) --
	(289.88, 52.12) --
	(290.13, 53.46) --
	(290.37, 47.69) --
	(290.62, 52.12) --
	(290.87, 49.46) --
	(291.11, 49.02) --
	(291.36, 56.56) --
	(291.61, 45.91) --
	(291.85, 57.01) --
	(292.10, 51.68) --
	(292.35, 55.23) --
	(292.59, 45.91) --
	(292.84, 45.91) --
	(293.09, 53.46) --
	(293.33, 53.01) --
	(293.58, 53.90) --
	(293.83, 50.79) --
	(294.07, 51.24) --
	(294.32, 53.90) --
	(294.57, 48.57) --
	(294.81, 53.46) --
	(295.06, 53.01) --
	(295.31, 53.90) --
	(295.55, 54.34) --
	(295.80, 48.13) --
	(296.05, 51.24) --
	(296.29, 49.02) --
	(296.54, 55.68) --
	(296.79, 56.12) --
	(297.03, 53.90) --
	(297.28, 51.68) --
	(297.53, 60.56) --
	(297.77, 48.13) --
	(298.02, 53.90) --
	(298.27, 50.79) --
	(298.51, 52.57) --
	(298.76, 52.57) --
	(299.01, 51.68) --
	(299.25, 50.79) --
	(299.50, 51.24) --
	(299.75, 53.46) --
	(299.99, 63.67) --
	(300.24, 55.23);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.64, 40.23) --
	(179.89, 40.32) --
	(180.13, 39.96) --
	(180.38, 41.38) --
	(180.63, 43.51) --
	(180.87, 39.78) --
	(181.12, 44.04) --
	(181.37, 40.40) --
	(181.61, 39.78) --
	(181.86, 41.38) --
	(182.10, 40.49) --
	(182.35, 40.85) --
	(182.60, 43.78) --
	(182.84, 44.04) --
	(183.09, 42.09) --
	(183.34, 39.69) --
	(183.58, 39.87) --
	(183.83, 40.76) --
	(184.08, 40.76) --
	(184.32, 40.58) --
	(184.57, 40.76) --
	(184.82, 40.32) --
	(185.06, 42.89) --
	(185.31, 40.67) --
	(185.56, 41.11) --
	(185.80, 41.74) --
	(186.05, 42.18) --
	(186.30, 41.47) --
	(186.54, 41.65) --
	(186.79, 44.67) --
	(187.04, 50.44) --
	(187.28, 49.64) --
	(187.53, 52.92) --
	(187.78, 50.44) --
	(188.02, 61.45) --
	(188.27, 53.19) --
	(188.52, 57.98) --
	(188.76, 58.87) --
	(189.01, 61.09) --
	(189.26, 56.03) --
	(189.50, 55.41) --
	(189.75, 67.04) --
	(190.00, 60.65) --
	(190.24, 53.81) --
	(190.49, 52.66) --
	(190.74, 50.70) --
	(190.98, 50.70) --
	(191.23, 53.54) --
	(191.48, 51.24) --
	(191.72, 52.92) --
	(191.97, 54.26) --
	(192.22, 48.93) --
	(192.46, 52.30) --
	(192.71, 51.41) --
	(192.96, 51.86) --
	(193.20, 53.19) --
	(193.45, 52.21) --
	(193.70, 54.52) --
	(193.94, 64.47) --
	(194.19, 53.46) --
	(194.44, 67.13) --
	(194.68, 62.42) --
	(194.93, 64.02) --
	(195.18, 69.26) --
	(195.42, 57.10) --
	(195.67, 60.20) --
	(195.92, 55.14) --
	(196.16, 57.54) --
	(196.41, 65.44) --
	(196.66, 61.09) --
	(196.90, 71.83) --
	(197.15, 70.77) --
	(197.40, 66.69) --
	(197.64, 66.77) --
	(197.89, 67.57) --
	(198.14, 73.43) --
	(198.38, 80.09) --
	(198.63, 74.68) --
	(198.88, 83.11) --
	(199.12, 85.06) --
	(199.37, 81.42) --
	(199.62, 76.81) --
	(199.86, 73.88) --
	(200.11, 75.83) --
	(200.36, 91.10) --
	(200.60, 84.18) --
	(200.85, 86.66) --
	(201.10, 81.78) --
	(201.34, 76.81) --
	(201.59, 87.19) --
	(201.84, 70.59) --
	(202.08, 87.28) --
	(202.33, 87.02) --
	(202.57, 80.80) --
	(202.82, 71.04) --
	(203.07, 88.79) --
	(203.31, 82.76) --
	(203.56, 77.16) --
	(203.81, 60.65) --
	(204.05, 79.29) --
	(204.30, 70.77) --
	(204.55, 85.77) --
	(204.79, 74.68) --
	(205.04, 74.50) --
	(205.29, 73.61) --
	(205.53, 73.08) --
	(205.78, 77.96) --
	(206.03,107.53) --
	(206.27, 94.65) --
	(206.52, 80.62) --
	(206.77, 95.81) --
	(207.01, 71.92) --
	(207.26, 70.50) --
	(207.51, 77.34) --
	(207.75, 97.05) --
	(208.00, 76.81) --
	(208.25, 63.58) --
	(208.49, 82.93) --
	(208.74, 82.40) --
	(208.99, 74.76) --
	(209.23, 87.73) --
	(209.48, 70.50) --
	(209.73, 76.45) --
	(209.97, 71.30) --
	(210.22, 64.20) --
	(210.47, 74.94) --
	(210.71, 78.67) --
	(210.96, 72.90) --
	(211.21, 83.38) --
	(211.45, 70.50) --
	(211.70, 67.04) --
	(211.95, 67.66) --
	(212.19, 80.80) --
	(212.44, 88.44) --
	(212.69, 72.99) --
	(212.93, 75.74) --
	(213.18, 72.46) --
	(213.43, 62.25) --
	(213.67, 57.81) --
	(213.92, 72.90) --
	(214.17, 57.54) --
	(214.41, 67.04) --
	(214.66, 80.71) --
	(214.91, 60.65) --
	(215.15, 60.74) --
	(215.40, 78.14) --
	(215.65, 77.16) --
	(215.89, 73.61) --
	(216.14, 70.77) --
	(216.39, 59.23) --
	(216.63, 64.47) --
	(216.88, 72.28) --
	(217.13, 73.43) --
	(217.37, 97.94) --
	(217.62, 76.36) --
	(217.87, 67.75) --
	(218.11, 62.42) --
	(218.36, 60.56) --
	(218.61, 69.44) --
	(218.85, 65.09) --
	(219.10, 64.73) --
	(219.35, 66.95) --
	(219.59, 66.77) --
	(219.84, 63.76) --
	(220.09, 63.84) --
	(220.33, 72.99) --
	(220.58, 60.65) --
	(220.83, 61.45) --
	(221.07, 78.67) --
	(221.32, 77.87) --
	(221.57, 66.06) --
	(221.81, 80.80) --
	(222.06, 74.14) --
	(222.31, 69.70) --
	(222.55, 70.95) --
	(222.80, 63.13) --
	(223.04, 73.88) --
	(223.29, 72.37) --
	(223.54, 60.38) --
	(223.78, 59.32) --
	(224.03, 59.14) --
	(224.28, 60.20) --
	(224.52, 59.32) --
	(224.77, 69.70) --
	(225.02, 63.84) --
	(225.26, 60.38) --
	(225.51, 62.07) --
	(225.76, 61.54) --
	(226.00, 61.62) --
	(226.25, 60.91) --
	(226.50, 61.71) --
	(226.74, 62.69) --
	(226.99, 73.52) --
	(227.24, 75.56) --
	(227.48, 62.69) --
	(227.73, 66.06) --
	(227.98, 63.67) --
	(228.22, 72.90) --
	(228.47, 62.42) --
	(228.72, 64.91) --
	(228.96, 60.65) --
	(229.21, 79.83) --
	(229.46, 60.47) --
	(229.70, 61.09) --
	(229.95, 61.80) --
	(230.20, 72.19) --
	(230.44, 74.23) --
	(230.69, 69.62) --
	(230.94, 61.00) --
	(231.18, 64.11) --
	(231.43, 85.06) --
	(231.68, 65.71) --
	(231.92, 70.95) --
	(232.17, 74.32) --
	(232.42, 80.09) --
	(232.66, 74.32) --
	(232.91, 76.36) --
	(233.16, 65.44) --
	(233.40, 82.76) --
	(233.65, 65.89) --
	(233.90, 69.53) --
	(234.14, 89.50) --
	(234.39, 79.47) --
	(234.64, 63.49) --
	(234.88, 64.64) --
	(235.13, 61.80) --
	(235.38, 69.79) --
	(235.62, 60.83) --
	(235.87, 60.65) --
	(236.12, 65.00) --
	(236.36, 62.16) --
	(236.61, 73.97) --
	(236.86, 62.87) --
	(237.10, 87.46) --
	(237.35,100.25) --
	(237.60, 88.17) --
	(237.84, 85.95) --
	(238.09, 78.32) --
	(238.34, 72.01) --
	(238.58, 75.12) --
	(238.83, 76.27) --
	(239.08, 63.76) --
	(239.32, 73.88) --
	(239.57, 82.58) --
	(239.82, 68.11) --
	(240.06, 90.66) --
	(240.31, 91.01) --
	(240.56, 89.95) --
	(240.80, 64.20) --
	(241.05, 88.53) --
	(241.30, 78.85) --
	(241.54, 79.47) --
	(241.79, 76.19) --
	(242.04, 75.83) --
	(242.28, 68.19) --
	(242.53, 82.76) --
	(242.78, 69.53) --
	(243.02, 68.82) --
	(243.27, 66.24) --
	(243.51, 75.30) --
	(243.76, 94.48) --
	(244.01, 73.08) --
	(244.25, 76.54) --
	(244.50, 82.67) --
	(244.75, 62.69) --
	(244.99, 67.66) --
	(245.24, 70.95) --
	(245.49, 72.19) --
	(245.73, 70.77) --
	(245.98, 78.49) --
	(246.23, 69.08) --
	(246.47, 70.95) --
	(246.72, 65.35) --
	(246.97, 85.51) --
	(247.21, 78.05) --
	(247.46, 82.93) --
	(247.71, 86.75) --
	(247.95, 63.31) --
	(248.20, 84.26) --
	(248.45, 69.08) --
	(248.69, 70.24) --
	(248.94, 84.97) --
	(249.19, 70.33) --
	(249.43, 68.82) --
	(249.68, 84.71) --
	(249.93, 71.57) --
	(250.17, 70.15) --
	(250.42, 62.60) --
	(250.67, 74.32) --
	(250.91, 66.60) --
	(251.16, 63.93) --
	(251.41, 77.87) --
	(251.65, 65.53) --
	(251.90, 59.58) --
	(252.15, 75.65) --
	(252.39, 75.39) --
	(252.64, 68.55) --
	(252.89, 75.92) --
	(253.13, 90.57) --
	(253.38, 67.31) --
	(253.63, 99.71) --
	(253.87, 75.74) --
	(254.12, 80.54) --
	(254.37, 86.40) --
	(254.61, 61.27) --
	(254.86, 77.96) --
	(255.11, 77.16) --
	(255.35, 88.08) --
	(255.60, 83.82) --
	(255.85, 78.94) --
	(256.09, 73.08) --
	(256.34, 71.04) --
	(256.59, 78.49) --
	(256.83, 62.25) --
	(257.08, 83.73) --
	(257.33, 71.12) --
	(257.57, 85.42) --
	(257.82, 71.30) --
	(258.07, 91.01) --
	(258.31, 86.48) --
	(258.56, 72.01) --
	(258.81, 75.03) --
	(259.05, 75.12) --
	(259.30, 62.96) --
	(259.55, 62.51) --
	(259.79, 70.86) --
	(260.04, 67.75) --
	(260.29, 63.22) --
	(260.53, 71.66) --
	(260.78, 62.69) --
	(261.03, 82.05) --
	(261.27, 64.82) --
	(261.52, 64.55) --
	(261.77, 64.47) --
	(262.01, 64.73) --
	(262.26, 72.37) --
	(262.51, 71.75) --
	(262.75, 78.76) --
	(263.00, 77.87) --
	(263.25, 64.20) --
	(263.49, 66.51) --
	(263.74, 71.12) --
	(263.98, 75.65) --
	(264.23, 80.54) --
	(264.48, 67.75) --
	(264.72, 64.11) --
	(264.97, 68.37) --
	(265.22, 81.60) --
	(265.46, 73.97) --
	(265.71, 93.41) --
	(265.96, 76.36) --
	(266.20, 78.76) --
	(266.45, 73.17) --
	(266.70, 77.34) --
	(266.94, 73.52) --
	(267.19, 68.37) --
	(267.44, 75.65) --
	(267.68, 64.73) --
	(267.93, 66.86) --
	(268.18, 69.79) --
	(268.42, 89.86) --
	(268.67, 70.86) --
	(268.92, 71.83) --
	(269.16, 79.03) --
	(269.41, 79.74) --
	(269.66, 78.05) --
	(269.90, 72.90) --
	(270.15, 86.40) --
	(270.40, 86.84) --
	(270.64, 75.47) --
	(270.89, 89.33) --
	(271.14, 98.56) --
	(271.38, 65.80) --
	(271.63, 76.90) --
	(271.88, 64.64) --
	(272.12, 75.21) --
	(272.37, 71.57) --
	(272.62, 92.26) --
	(272.86, 78.58) --
	(273.11, 81.69) --
	(273.36, 63.13) --
	(273.60, 81.25) --
	(273.85, 75.83) --
	(274.10, 81.25) --
	(274.34, 72.90) --
	(274.59, 69.17) --
	(274.84, 82.76) --
	(275.08, 81.07) --
	(275.33, 79.65) --
	(275.58, 72.81) --
	(275.82, 71.75) --
	(276.07, 80.36) --
	(276.32, 60.83) --
	(276.56, 72.37) --
	(276.81, 85.51) --
	(277.06, 79.83) --
	(277.30, 60.03) --
	(277.55, 72.54) --
	(277.80, 68.73) --
	(278.04, 78.40) --
	(278.29, 74.32) --
	(278.54, 82.13) --
	(278.78, 60.03) --
	(279.03, 68.64) --
	(279.28, 63.31) --
	(279.52, 64.55) --
	(279.77, 71.48) --
	(280.02, 71.48) --
	(280.26, 67.48) --
	(280.51, 71.39) --
	(280.76, 70.86) --
	(281.00, 82.05) --
	(281.25, 73.17) --
	(281.50, 67.57) --
	(281.74, 61.62) --
	(281.99, 71.92) --
	(282.24, 71.66) --
	(282.48, 79.29) --
	(282.73, 81.16) --
	(282.98, 62.16) --
	(283.22, 60.83) --
	(283.47, 64.29) --
	(283.72, 72.81) --
	(283.96, 63.76) --
	(284.21, 76.98) --
	(284.45, 75.30) --
	(284.70, 74.59) --
	(284.95, 60.29) --
	(285.19, 81.42) --
	(285.44, 65.62) --
	(285.69, 71.75) --
	(285.93, 74.50) --
	(286.18, 70.50) --
	(286.43, 77.16) --
	(286.67, 62.87) --
	(286.92, 69.88) --
	(287.17, 83.73) --
	(287.41, 89.77) --
	(287.66, 76.45) --
	(287.91, 67.31) --
	(288.15, 69.26) --
	(288.40, 79.65) --
	(288.65, 70.95) --
	(288.89, 75.47) --
	(289.14, 87.46) --
	(289.39, 71.12) --
	(289.63, 68.55) --
	(289.88, 71.21) --
	(290.13, 77.07) --
	(290.37, 78.05) --
	(290.62, 70.68) --
	(290.87, 65.53) --
	(291.11, 70.24) --
	(291.36, 63.13) --
	(291.61, 70.33) --
	(291.85, 73.70) --
	(292.10, 83.20) --
	(292.35, 78.85) --
	(292.59, 83.64) --
	(292.84, 75.30) --
	(293.09, 86.40) --
	(293.33, 85.51) --
	(293.58, 71.92) --
	(293.83, 59.76) --
	(294.07, 77.87) --
	(294.32, 71.21) --
	(294.57, 65.44) --
	(294.81, 80.27) --
	(295.06, 70.06) --
	(295.31, 68.46) --
	(295.55, 79.29) --
	(295.80, 93.59) --
	(296.05, 75.03) --
	(296.29, 67.66) --
	(296.54, 85.86) --
	(296.79, 68.46) --
	(297.03, 87.55) --
	(297.28, 81.60) --
	(297.53, 69.62) --
	(297.77, 89.33) --
	(298.02, 81.25) --
	(298.27, 66.95) --
	(298.51, 73.08) --
	(298.76, 65.09) --
	(299.01, 75.92) --
	(299.25, 67.66) --
	(299.50, 88.35) --
	(299.75, 82.31) --
	(299.99, 69.79) --
	(300.24, 74.94);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.64, 42.80) --
	(179.89, 43.60) --
	(180.13, 41.83) --
	(180.38, 45.29) --
	(180.63, 45.29) --
	(180.87, 44.04) --
	(181.12, 43.96) --
	(181.37, 45.20) --
	(181.61, 46.18) --
	(181.86, 43.96) --
	(182.10, 44.40) --
	(182.35, 42.27) --
	(182.60, 44.49) --
	(182.84, 46.89) --
	(183.09, 46.53) --
	(183.34, 43.07) --
	(183.58, 45.64) --
	(183.83, 42.18) --
	(184.08, 43.16) --
	(184.32, 41.91) --
	(184.57, 44.22) --
	(184.82, 43.87) --
	(185.06, 45.20) --
	(185.31, 45.20) --
	(185.56, 44.22) --
	(185.80, 46.80) --
	(186.05, 44.22) --
	(186.30, 43.51) --
	(186.54, 41.91) --
	(186.79, 43.96) --
	(187.04, 44.40) --
	(187.28, 42.45) --
	(187.53, 44.58) --
	(187.78, 48.84) --
	(188.02, 47.86) --
	(188.27, 45.47) --
	(188.52, 45.73) --
	(188.76, 46.71) --
	(189.01, 42.09) --
	(189.26, 43.78) --
	(189.50, 43.60) --
	(189.75, 44.49) --
	(190.00, 44.84) --
	(190.24, 43.16) --
	(190.49, 45.82) --
	(190.74, 46.89) --
	(190.98, 49.19) --
	(191.23, 42.62) --
	(191.48, 42.18) --
	(191.72, 49.46) --
	(191.97, 45.11) --
	(192.22, 43.69) --
	(192.46, 48.22) --
	(192.71, 43.87) --
	(192.96, 43.69) --
	(193.20, 63.40) --
	(193.45, 52.12) --
	(193.70, 43.25) --
	(193.94, 59.49) --
	(194.19, 57.10) --
	(194.44, 44.49) --
	(194.68, 45.55) --
	(194.93, 45.91) --
	(195.18, 67.66) --
	(195.42, 73.52) --
	(195.67, 56.47) --
	(195.92, 58.61) --
	(196.16, 62.51) --
	(196.41, 60.91) --
	(196.66, 51.15) --
	(196.90, 58.25) --
	(197.15, 55.23) --
	(197.40, 59.94) --
	(197.64, 75.83) --
	(197.89, 70.77) --
	(198.14, 59.94) --
	(198.38, 74.50) --
	(198.63, 82.67) --
	(198.88, 54.17) --
	(199.12, 76.63) --
	(199.37, 84.80) --
	(199.62, 62.33) --
	(199.86, 64.20) --
	(200.11, 76.01) --
	(200.36, 69.44) --
	(200.60, 64.29) --
	(200.85, 73.52) --
	(201.10, 63.84) --
	(201.34, 72.81) --
	(201.59, 66.51) --
	(201.84, 71.75) --
	(202.08, 66.15) --
	(202.33, 71.12) --
	(202.57, 64.47) --
	(202.82, 64.91) --
	(203.07, 61.62) --
	(203.31, 60.91) --
	(203.56, 55.32) --
	(203.81, 64.11) --
	(204.05, 54.70) --
	(204.30, 68.11) --
	(204.55, 56.21) --
	(204.79, 53.81) --
	(205.04, 55.14) --
	(205.29, 65.53) --
	(205.53, 56.30) --
	(205.78, 61.27) --
	(206.03, 62.25) --
	(206.27, 57.54) --
	(206.52, 60.38) --
	(206.77, 55.50) --
	(207.01, 57.54) --
	(207.26, 54.61) --
	(207.51, 57.63) --
	(207.75, 65.00) --
	(208.00, 63.76) --
	(208.25, 64.91) --
	(208.49, 70.41) --
	(208.74, 55.50) --
	(208.99, 65.35) --
	(209.23, 68.28) --
	(209.48, 61.71) --
	(209.73, 63.93) --
	(209.97, 67.93) --
	(210.22, 66.24) --
	(210.47, 64.02) --
	(210.71, 62.33) --
	(210.96, 76.81) --
	(211.21, 64.38) --
	(211.45, 58.78) --
	(211.70, 65.71) --
	(211.95, 63.13) --
	(212.19, 65.53) --
	(212.44, 74.85) --
	(212.69, 67.75) --
	(212.93, 79.20) --
	(213.18, 76.45) --
	(213.43, 69.53) --
	(213.67, 68.46) --
	(213.92, 69.26) --
	(214.17, 78.32) --
	(214.41, 68.19) --
	(214.66, 71.57) --
	(214.91, 72.72) --
	(215.15, 66.77) --
	(215.40, 61.89) --
	(215.65, 65.00) --
	(215.89, 85.15) --
	(216.14, 73.97) --
	(216.39, 79.91) --
	(216.63, 73.52) --
	(216.88, 74.50) --
	(217.13, 76.27) --
	(217.37, 68.28) --
	(217.62, 76.81) --
	(217.87, 72.28) --
	(218.11, 74.94) --
	(218.36, 78.05) --
	(218.61, 70.24) --
	(218.85, 71.57) --
	(219.10, 81.42) --
	(219.35, 86.13) --
	(219.59, 97.32) --
	(219.84, 72.72) --
	(220.09, 78.14) --
	(220.33, 72.99) --
	(220.58, 76.90) --
	(220.83, 75.74) --
	(221.07, 81.69) --
	(221.32, 88.53) --
	(221.57, 82.93) --
	(221.81,100.16) --
	(222.06, 84.62) --
	(222.31, 77.78) --
	(222.55, 77.25) --
	(222.80, 85.33) --
	(223.04, 85.33) --
	(223.29, 76.63) --
	(223.54, 92.97) --
	(223.78, 82.31) --
	(224.03, 84.80) --
	(224.28, 84.53) --
	(224.52,100.96) --
	(224.77, 91.01) --
	(225.02, 89.06) --
	(225.26, 93.94) --
	(225.51, 93.76) --
	(225.76, 92.97) --
	(226.00, 93.85) --
	(226.25, 88.08) --
	(226.50, 92.88) --
	(226.74, 83.29) --
	(226.99, 90.92) --
	(227.24,110.99) --
	(227.48, 92.43) --
	(227.73, 90.39) --
	(227.98, 87.19) --
	(228.22, 86.84) --
	(228.47, 92.97) --
	(228.72, 84.35) --
	(228.96, 98.47) --
	(229.21, 91.01) --
	(229.46, 95.98) --
	(229.70, 97.52) --
	(229.95, 83.42) --
	(230.20,108.39) --
	(230.44, 86.42) --
	(230.69, 91.63) --
	(230.94, 92.41) --
	(231.18, 92.08) --
	(231.43, 91.52) --
	(231.68, 91.97) --
	(231.92, 85.42) --
	(232.17, 95.52) --
	(232.42, 83.42) --
	(232.66, 92.41) --
	(232.91, 92.97) --
	(233.16, 91.74) --
	(233.40, 92.74) --
	(233.65, 85.86) --
	(233.90, 96.63) --
	(234.14, 91.97) --
	(234.39,105.84) --
	(234.64, 93.52) --
	(234.88, 91.52) --
	(235.13,109.17) --
	(235.38, 97.29) --
	(235.62, 94.85) --
	(235.87, 93.74) --
	(236.12, 86.86) --
	(236.36,109.17) --
	(236.61, 91.08) --
	(236.86, 92.52) --
	(237.10, 93.74) --
	(237.35,107.62) --
	(237.60, 99.62) --
	(237.84,102.07) --
	(238.09,117.38) --
	(238.34,108.84) --
	(238.58,100.18) --
	(238.83, 99.29) --
	(239.08, 92.52) --
	(239.32,108.39) --
	(239.57, 93.08) --
	(239.82,107.73) --
	(240.06, 97.63) --
	(240.31, 94.85) --
	(240.56,106.73) --
	(240.80,102.73) --
	(241.05, 91.63) --
	(241.30, 98.29) --
	(241.54,102.18) --
	(241.79,111.94) --
	(242.04, 98.96) --
	(242.28, 92.52) --
	(242.53, 97.11) --
	(242.78,104.66) --
	(243.02, 85.27) --
	(243.27, 99.48) --
	(243.51, 93.56) --
	(243.76,103.47) --
	(244.01, 92.67) --
	(244.25, 99.33) --
	(244.50,100.36) --
	(244.75,100.81) --
	(244.99, 91.34) --
	(245.24,101.55) --
	(245.49, 83.94) --
	(245.73, 87.05) --
	(245.98, 76.24) --
	(246.23, 88.38) --
	(246.47,100.36) --
	(246.72, 87.19) --
	(246.97, 97.26) --
	(247.21, 86.60) --
	(247.46, 95.33) --
	(247.71, 94.30) --
	(247.95, 89.86) --
	(248.20,104.21) --
	(248.45, 87.34) --
	(248.69, 87.34) --
	(248.94, 77.72) --
	(249.19, 79.20) --
	(249.43, 72.10) --
	(249.68,100.07) --
	(249.93, 77.87) --
	(250.17, 78.61) --
	(250.42, 89.86) --
	(250.67, 92.97) --
	(250.91, 89.71) --
	(251.16, 89.12) --
	(251.41, 93.26) --
	(251.65, 91.49) --
	(251.90, 88.23) --
	(252.15, 84.83) --
	(252.39, 83.50) --
	(252.64, 94.74) --
	(252.89, 82.16) --
	(253.13, 81.28) --
	(253.38, 89.56) --
	(253.63, 80.83) --
	(253.87, 96.96) --
	(254.12, 87.79) --
	(254.37, 87.64) --
	(254.61, 87.64) --
	(254.86, 88.08) --
	(255.11, 82.76) --
	(255.35, 81.87) --
	(255.60, 82.61) --
	(255.85, 88.23) --
	(256.09, 92.37) --
	(256.34, 93.26) --
	(256.59, 85.12) --
	(256.83, 81.57) --
	(257.08,100.96) --
	(257.33, 95.63) --
	(257.57, 94.45) --
	(257.82, 99.62) --
	(258.07, 81.42) --
	(258.31, 77.13) --
	(258.56, 81.13) --
	(258.81, 75.50) --
	(259.05, 91.93) --
	(259.30, 93.11) --
	(259.55, 88.08) --
	(259.79, 83.20) --
	(260.04, 93.26) --
	(260.29, 91.49) --
	(260.53, 90.60) --
	(260.78, 96.52) --
	(261.03, 89.86) --
	(261.27, 83.20) --
	(261.52,107.02) --
	(261.77, 89.71) --
	(262.01, 81.57) --
	(262.26, 92.37) --
	(262.51,102.58) --
	(262.75, 94.74) --
	(263.00, 88.67) --
	(263.25, 87.79) --
	(263.49, 89.71) --
	(263.74,101.25) --
	(263.98, 87.64) --
	(264.23, 86.90) --
	(264.48, 91.63) --
	(264.72, 87.34) --
	(264.97, 84.97) --
	(265.22, 85.86) --
	(265.46, 83.94) --
	(265.71, 81.87) --
	(265.96, 88.08) --
	(266.20, 85.27) --
	(266.45, 86.31) --
	(266.70, 77.28) --
	(266.94, 77.87) --
	(267.19, 90.75) --
	(267.44,102.58) --
	(267.68, 82.16) --
	(267.93,102.73) --
	(268.18, 95.63) --
	(268.42, 85.86) --
	(268.67, 88.53) --
	(268.92, 90.89) --
	(269.16, 91.49) --
	(269.41,105.25) --
	(269.66, 88.38) --
	(269.90, 98.44) --
	(270.15, 87.19) --
	(270.40,102.14) --
	(270.64, 87.05) --
	(270.89, 96.22) --
	(271.14, 92.67) --
	(271.38, 94.74) --
	(271.63, 93.56) --
	(271.88, 79.94) --
	(272.12, 91.78) --
	(272.37,103.03) --
	(272.62, 91.34) --
	(272.86, 88.23) --
	(273.11,103.62) --
	(273.36, 91.34) --
	(273.60,102.58) --
	(273.85, 96.67) --
	(274.10,104.06) --
	(274.34, 95.63) --
	(274.59, 96.81) --
	(274.84,100.22) --
	(275.08,106.58) --
	(275.33,102.29) --
	(275.58, 91.93) --
	(275.82,103.77) --
	(276.07, 90.75) --
	(276.32, 91.34) --
	(276.56, 85.42) --
	(276.81, 97.70) --
	(277.06, 90.30) --
	(277.30,104.80) --
	(277.55, 88.67) --
	(277.80, 91.93) --
	(278.04, 92.82) --
	(278.29, 96.37) --
	(278.54, 88.97) --
	(278.78, 85.86) --
	(279.03, 91.04) --
	(279.28, 96.22) --
	(279.52, 95.19) --
	(279.77, 92.82) --
	(280.02,108.06) --
	(280.26, 91.19) --
	(280.51, 93.85) --
	(280.76,112.50) --
	(281.00,100.96) --
	(281.25,100.51) --
	(281.50, 92.82) --
	(281.74, 94.45) --
	(281.99,105.40) --
	(282.24, 92.52) --
	(282.48, 91.04) --
	(282.73,105.25) --
	(282.98,100.22) --
	(283.22, 93.41) --
	(283.47, 89.56) --
	(283.72, 99.18) --
	(283.96,102.88) --
	(284.21,103.18) --
	(284.45,103.62) --
	(284.70, 96.22) --
	(284.95, 88.82) --
	(285.19,101.55) --
	(285.44, 88.08) --
	(285.69, 97.11) --
	(285.93, 93.85) --
	(286.18,103.62) --
	(286.43, 98.74) --
	(286.67,111.31) --
	(286.92, 86.60) --
	(287.17, 99.48) --
	(287.41,101.40) --
	(287.66, 94.89) --
	(287.91, 92.37) --
	(288.15, 95.93) --
	(288.40, 98.74) --
	(288.65,100.81) --
	(288.89,101.55) --
	(289.14,106.73) --
	(289.39,101.70) --
	(289.63,100.66) --
	(289.88, 93.56) --
	(290.13, 92.67) --
	(290.37, 95.48) --
	(290.62,105.84) --
	(290.87, 95.78) --
	(291.11, 90.89) --
	(291.36, 94.15) --
	(291.61,106.28) --
	(291.85,103.77) --
	(292.10, 91.49) --
	(292.35, 94.59) --
	(292.59,105.54) --
	(292.84,103.32) --
	(293.09,106.73) --
	(293.33,102.73) --
	(293.58,112.05) --
	(293.83, 96.07) --
	(294.07,110.43) --
	(294.32,104.36) --
	(294.57, 96.81) --
	(294.81,111.91) --
	(295.06,103.32) --
	(295.31, 94.45) --
	(295.55,107.47) --
	(295.80,104.66) --
	(296.05,105.84) --
	(296.29, 96.67) --
	(296.54, 94.00) --
	(296.79,105.25) --
	(297.03, 97.70) --
	(297.28,103.62) --
	(297.53,100.96) --
	(297.77,117.68) --
	(298.02, 94.89) --
	(298.27,101.70) --
	(298.51,115.01) --
	(298.76,104.66) --
	(299.01, 97.85) --
	(299.25,110.57) --
	(299.50, 96.81) --
	(299.75,111.02) --
	(299.99,108.36) --
	(300.24,115.46);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.64, 39.96) --
	(179.89, 39.69) --
	(180.13, 39.96) --
	(180.38, 39.78) --
	(180.63, 39.78) --
	(180.87, 39.61) --
	(181.12, 40.14) --
	(181.37, 40.14) --
	(181.61, 40.05) --
	(181.86, 39.69) --
	(182.10, 39.87) --
	(182.35, 39.87) --
	(182.60, 39.96) --
	(182.84, 39.78) --
	(183.09, 39.96) --
	(183.34, 39.69) --
	(183.58, 39.96) --
	(183.83, 40.14) --
	(184.08, 39.87) --
	(184.32, 40.49) --
	(184.57, 40.14) --
	(184.82, 40.85) --
	(185.06, 40.76) --
	(185.31, 40.14) --
	(185.56, 42.18) --
	(185.80, 40.85) --
	(186.05, 40.49) --
	(186.30, 43.42) --
	(186.54, 41.83) --
	(186.79, 42.98) --
	(187.04, 43.42) --
	(187.28, 46.35) --
	(187.53, 45.20) --
	(187.78, 44.49) --
	(188.02, 45.11) --
	(188.27, 46.62) --
	(188.52, 47.15) --
	(188.76, 45.20) --
	(189.01, 45.82) --
	(189.26, 50.44) --
	(189.50, 50.35) --
	(189.75, 46.44) --
	(190.00, 55.23) --
	(190.24, 50.79) --
	(190.49, 48.22) --
	(190.74, 47.51) --
	(190.98, 46.62) --
	(191.23, 45.82) --
	(191.48, 45.82) --
	(191.72, 43.78) --
	(191.97, 45.11) --
	(192.22, 46.18) --
	(192.46, 44.22) --
	(192.71, 45.47) --
	(192.96, 48.66) --
	(193.20, 43.51) --
	(193.45, 50.44) --
	(193.70, 40.67) --
	(193.94, 43.87) --
	(194.19, 47.95) --
	(194.44, 42.98) --
	(194.68, 46.26) --
	(194.93, 42.18) --
	(195.18, 42.00) --
	(195.42, 43.87) --
	(195.67, 42.36) --
	(195.92, 42.80) --
	(196.16, 43.60) --
	(196.41, 40.67) --
	(196.66, 40.05) --
	(196.90, 43.16) --
	(197.15, 49.64) --
	(197.40, 42.54) --
	(197.64, 41.74) --
	(197.89, 44.49) --
	(198.14, 45.02) --
	(198.38, 47.51) --
	(198.63, 47.95) --
	(198.88, 45.64) --
	(199.12, 45.20) --
	(199.37, 40.32) --
	(199.62, 40.05) --
	(199.86, 44.22) --
	(200.11, 47.77) --
	(200.36, 49.82) --
	(200.60, 56.83) --
	(200.85, 42.89) --
	(201.10, 41.83) --
	(201.34, 61.80) --
	(201.59, 47.86) --
	(201.84, 60.91) --
	(202.08, 50.17) --
	(202.33, 55.50) --
	(202.57, 54.61) --
	(202.82, 52.12) --
	(203.07, 53.19) --
	(203.31, 53.10) --
	(203.56, 56.65) --
	(203.81, 63.22) --
	(204.05, 48.04) --
	(204.30, 66.15) --
	(204.55, 61.62) --
	(204.79, 64.64) --
	(205.04, 83.29) --
	(205.29, 60.20) --
	(205.53, 58.43) --
	(205.78, 70.68) --
	(206.03, 69.70) --
	(206.27, 65.00) --
	(206.52, 57.01) --
	(206.77, 61.54) --
	(207.01, 55.41) --
	(207.26, 52.39) --
	(207.51, 55.50) --
	(207.75, 58.61) --
	(208.00, 61.00) --
	(208.25, 57.90) --
	(208.49, 67.22) --
	(208.74, 54.26) --
	(208.99, 58.34) --
	(209.23, 70.59) --
	(209.48, 68.28) --
	(209.73, 53.99) --
	(209.97, 66.60) --
	(210.22, 71.30) --
	(210.47, 65.18) --
	(210.71, 77.87) --
	(210.96, 66.06) --
	(211.21, 61.80) --
	(211.45, 58.07) --
	(211.70, 59.85) --
	(211.95, 68.46) --
	(212.19, 61.09) --
	(212.44, 55.05) --
	(212.69, 58.87) --
	(212.93, 68.37) --
	(213.18, 71.04) --
	(213.43, 63.04) --
	(213.67, 64.11) --
	(213.92, 68.11) --
	(214.17, 69.53) --
	(214.41, 71.04) --
	(214.66, 69.88) --
	(214.91, 73.43) --
	(215.15, 67.31) --
	(215.40, 71.12) --
	(215.65, 67.93) --
	(215.89, 80.00) --
	(216.14, 65.80) --
	(216.39, 61.54) --
	(216.63, 65.35) --
	(216.88, 54.61) --
	(217.13, 59.14) --
	(217.37, 60.03) --
	(217.62, 62.42) --
	(217.87, 56.83) --
	(218.11, 67.04) --
	(218.36, 54.08) --
	(218.61, 71.48) --
	(218.85, 59.67) --
	(219.10, 55.14) --
	(219.35, 66.77) --
	(219.59, 58.61) --
	(219.84, 60.47) --
	(220.09, 64.02) --
	(220.33, 58.34) --
	(220.58, 72.46) --
	(220.83, 65.44) --
	(221.07, 58.96) --
	(221.32, 62.51) --
	(221.57, 70.50) --
	(221.81, 67.40) --
	(222.06, 66.95) --
	(222.31, 72.81) --
	(222.55, 63.84) --
	(222.80, 61.98) --
	(223.04, 65.80) --
	(223.29, 64.64) --
	(223.54, 64.47) --
	(223.78, 69.35) --
	(224.03, 69.17) --
	(224.28, 71.48) --
	(224.52, 60.74) --
	(224.77, 68.82) --
	(225.02, 66.51) --
	(225.26, 68.82) --
	(225.51, 68.64) --
	(225.76, 68.73) --
	(226.00, 56.56) --
	(226.25, 59.76) --
	(226.50, 59.32) --
	(226.74, 65.26) --
	(226.99, 58.69) --
	(227.24, 53.90) --
	(227.48, 57.81) --
	(227.73, 51.59) --
	(227.98, 59.05) --
	(228.22, 53.99) --
	(228.47, 49.99) --
	(228.72, 54.61) --
	(228.96, 55.14) --
	(229.21, 56.39) --
	(229.46, 53.63) --
	(229.70, 60.65) --
	(229.95, 56.21) --
	(230.20, 52.66) --
	(230.44, 56.47) --
	(230.69, 60.47) --
	(230.94, 53.54) --
	(231.18, 57.90) --
	(231.43, 58.25) --
	(231.68, 53.99) --
	(231.92, 55.94) --
	(232.17, 52.66) --
	(232.42, 68.37) --
	(232.66, 60.20) --
	(232.91, 56.65) --
	(233.16, 55.23) --
	(233.40, 55.23) --
	(233.65, 54.34) --
	(233.90, 51.06) --
	(234.14, 52.04) --
	(234.39, 51.15) --
	(234.64, 52.39) --
	(234.88, 53.99) --
	(235.13, 53.37) --
	(235.38, 54.88) --
	(235.62, 52.04) --
	(235.87, 56.47) --
	(236.12, 52.83) --
	(236.36, 56.65) --
	(236.61, 52.21) --
	(236.86, 52.04) --
	(237.10, 53.01) --
	(237.35, 52.30) --
	(237.60, 49.11) --
	(237.84, 51.33) --
	(238.09, 52.39) --
	(238.34, 51.06) --
	(238.58, 49.55) --
	(238.83, 49.73) --
	(239.08, 53.01) --
	(239.32, 52.48) --
	(239.57, 48.40) --
	(239.82, 48.75) --
	(240.06, 50.44) --
	(240.31, 52.12) --
	(240.56, 48.66) --
	(240.80, 49.82) --
	(241.05, 51.77) --
	(241.30, 49.37) --
	(241.54, 51.77) --
	(241.79, 49.82) --
	(242.04, 52.39) --
	(242.28, 52.30) --
	(242.53, 51.59) --
	(242.78, 51.86) --
	(243.02, 51.50) --
	(243.27, 48.40) --
	(243.51, 52.92) --
	(243.76, 49.37) --
	(244.01, 49.90) --
	(244.25, 51.86) --
	(244.50, 53.19) --
	(244.75, 50.26) --
	(244.99, 50.79) --
	(245.24, 50.88) --
	(245.49, 48.22) --
	(245.73, 51.06) --
	(245.98, 51.77) --
	(246.23, 51.24) --
	(246.47, 52.57) --
	(246.72, 46.09) --
	(246.97, 48.48) --
	(247.21, 48.84) --
	(247.46, 47.42) --
	(247.71, 47.60) --
	(247.95, 48.84) --
	(248.20, 52.39) --
	(248.45, 50.08) --
	(248.69, 50.08) --
	(248.94, 49.73) --
	(249.19, 47.60) --
	(249.43, 49.37) --
	(249.68, 48.57) --
	(249.93, 50.97) --
	(250.17, 50.08) --
	(250.42, 50.79) --
	(250.67, 49.37) --
	(250.91, 48.22) --
	(251.16, 47.42) --
	(251.41, 46.80) --
	(251.65, 49.73) --
	(251.90, 49.90) --
	(252.15, 50.26) --
	(252.39, 49.64) --
	(252.64, 51.95) --
	(252.89, 45.11) --
	(253.13, 49.64) --
	(253.38, 46.97) --
	(253.63, 50.97) --
	(253.87, 48.93) --
	(254.12, 50.88) --
	(254.37, 48.57) --
	(254.61, 49.02) --
	(254.86, 48.84) --
	(255.11, 50.17) --
	(255.35, 50.53) --
	(255.60, 50.88) --
	(255.85, 48.57) --
	(256.09, 50.79) --
	(256.34, 47.77) --
	(256.59, 49.99) --
	(256.83, 49.73) --
	(257.08, 49.82) --
	(257.33, 50.53) --
	(257.57, 50.61) --
	(257.82, 49.02) --
	(258.07, 49.37) --
	(258.31, 50.53) --
	(258.56, 49.82) --
	(258.81, 49.19) --
	(259.05, 49.46) --
	(259.30, 50.79) --
	(259.55, 48.75) --
	(259.79, 46.89) --
	(260.04, 47.42) --
	(260.29, 47.60) --
	(260.53, 47.95) --
	(260.78, 52.30) --
	(261.03, 48.22) --
	(261.27, 48.22) --
	(261.52, 49.90) --
	(261.77, 49.11) --
	(262.01, 49.28) --
	(262.26, 50.17) --
	(262.51, 51.41) --
	(262.75, 49.02) --
	(263.00, 48.48) --
	(263.25, 48.13) --
	(263.49, 48.04) --
	(263.74, 49.99) --
	(263.98, 48.22) --
	(264.23, 47.60) --
	(264.48, 48.13) --
	(264.72, 49.02) --
	(264.97, 48.75) --
	(265.22, 49.55) --
	(265.46, 46.09) --
	(265.71, 48.66) --
	(265.96, 49.37) --
	(266.20, 47.51) --
	(266.45, 48.66) --
	(266.70, 50.08) --
	(266.94, 50.70) --
	(267.19, 49.28) --
	(267.44, 49.46) --
	(267.68, 48.31) --
	(267.93, 48.40) --
	(268.18, 49.73) --
	(268.42, 48.48) --
	(268.67, 51.68) --
	(268.92, 52.30) --
	(269.16, 48.66) --
	(269.41, 50.08) --
	(269.66, 49.37) --
	(269.90, 48.57) --
	(270.15, 49.55) --
	(270.40, 51.06) --
	(270.64, 50.44) --
	(270.89, 49.55) --
	(271.14, 48.66) --
	(271.38, 47.33) --
	(271.63, 49.11) --
	(271.88, 49.55) --
	(272.12, 50.08) --
	(272.37, 48.84) --
	(272.62, 48.75) --
	(272.86, 49.28) --
	(273.11, 50.26) --
	(273.36, 47.95) --
	(273.60, 47.77) --
	(273.85, 48.31) --
	(274.10, 50.26) --
	(274.34, 48.66) --
	(274.59, 48.13) --
	(274.84, 49.55) --
	(275.08, 47.42) --
	(275.33, 49.46) --
	(275.58, 50.97) --
	(275.82, 50.88) --
	(276.07, 53.01) --
	(276.32, 51.50) --
	(276.56, 50.88) --
	(276.81, 49.46) --
	(277.06, 54.43) --
	(277.30, 50.17) --
	(277.55, 49.99) --
	(277.80, 49.90) --
	(278.04, 54.26) --
	(278.29, 50.88) --
	(278.54, 49.64) --
	(278.78, 53.63) --
	(279.03, 50.70) --
	(279.28, 48.40) --
	(279.52, 48.66) --
	(279.77, 51.77) --
	(280.02, 51.86) --
	(280.26, 50.35) --
	(280.51, 53.28) --
	(280.76, 51.41) --
	(281.00, 49.11) --
	(281.25, 49.82) --
	(281.50, 50.88) --
	(281.74, 49.02) --
	(281.99, 50.88) --
	(282.24, 48.22) --
	(282.48, 49.73) --
	(282.73, 49.11) --
	(282.98, 50.61) --
	(283.22, 53.10) --
	(283.47, 49.55) --
	(283.72, 51.59) --
	(283.96, 49.46) --
	(284.21, 48.84) --
	(284.45, 47.60) --
	(284.70, 51.41) --
	(284.95, 48.13) --
	(285.19, 52.57) --
	(285.44, 51.95) --
	(285.69, 51.15) --
	(285.93, 50.17) --
	(286.18, 50.17) --
	(286.43, 47.42) --
	(286.67, 52.12) --
	(286.92, 48.75) --
	(287.17, 49.55) --
	(287.41, 53.10) --
	(287.66, 49.90) --
	(287.91, 49.90) --
	(288.15, 50.97) --
	(288.40, 49.55) --
	(288.65, 51.15) --
	(288.89, 50.79) --
	(289.14, 48.93) --
	(289.39, 49.82) --
	(289.63, 49.99) --
	(289.88, 50.61) --
	(290.13, 50.79) --
	(290.37, 50.44) --
	(290.62, 49.90) --
	(290.87, 50.53) --
	(291.11, 53.99) --
	(291.36, 52.83) --
	(291.61, 50.08) --
	(291.85, 56.39) --
	(292.10, 56.03) --
	(292.35, 58.52) --
	(292.59, 49.73) --
	(292.84, 49.19) --
	(293.09, 53.81) --
	(293.33, 49.90) --
	(293.58, 50.44) --
	(293.83, 50.08) --
	(294.07, 49.99) --
	(294.32, 50.88) --
	(294.57, 51.33) --
	(294.81, 52.48) --
	(295.06, 51.68) --
	(295.31, 52.83) --
	(295.55, 51.33) --
	(295.80, 48.48) --
	(296.05, 49.90) --
	(296.29, 48.75) --
	(296.54, 52.39) --
	(296.79, 54.17) --
	(297.03, 51.68) --
	(297.28, 48.84) --
	(297.53, 50.44) --
	(297.77, 50.88) --
	(298.02, 50.26) --
	(298.27, 50.88) --
	(298.51, 52.66) --
	(298.76, 50.53) --
	(299.01, 64.73) --
	(299.25, 50.88) --
	(299.50, 51.95) --
	(299.75, 52.83) --
	(299.99, 54.34) --
	(300.24, 51.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.47, 31.26) rectangle (309.12,128.92);
\end{scope}
\begin{scope}
\path[clip] (314.12,133.92) rectangle (449.76,231.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.12,133.92) rectangle (449.76,231.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.12,149.46) --
	(449.76,149.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.12,171.66) --
	(449.76,171.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.12,193.85) --
	(449.76,193.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.12,216.05) --
	(449.76,216.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.61,133.92) --
	(332.61,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.28,133.92) --
	(357.28,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.94,133.92) --
	(381.94,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.60,133.92) --
	(406.60,231.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.27,133.92) --
	(431.27,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12,138.36) --
	(449.76,138.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12,160.56) --
	(449.76,160.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12,182.76) --
	(449.76,182.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12,204.95) --
	(449.76,204.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12,227.15) --
	(449.76,227.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.28,133.92) --
	(320.28,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.95,133.92) --
	(344.95,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.61,133.92) --
	(369.61,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (394.27,133.92) --
	(394.27,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (418.93,133.92) --
	(418.93,231.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (443.60,133.92) --
	(443.60,231.59);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,142.36) --
	(320.53,142.80) --
	(320.78,142.36) --
	(321.02,142.36) --
	(321.27,141.91) --
	(321.52,142.80) --
	(321.76,149.91) --
	(322.01,142.36) --
	(322.26,142.80) --
	(322.50,142.80) --
	(322.75,143.25) --
	(323.00,142.36) --
	(323.24,142.36) --
	(323.49,142.80) --
	(323.74,142.80) --
	(323.98,142.80) --
	(324.23,143.25) --
	(324.48,142.36) --
	(324.72,142.36) --
	(324.97,142.36) --
	(325.22,142.36) --
	(325.46,142.80) --
	(325.71,142.36) --
	(325.96,141.91) --
	(326.20,142.36) --
	(326.45,142.36) --
	(326.70,151.24) --
	(326.94,143.25) --
	(327.19,142.36) --
	(327.44,155.23) --
	(327.68,142.36) --
	(327.93,142.36) --
	(328.18,143.25) --
	(328.42,143.25) --
	(328.67,141.91) --
	(328.92,142.80) --
	(329.16,153.01) --
	(329.41,143.69) --
	(329.66,142.36) --
	(329.90,142.80) --
	(330.15,142.80) --
	(330.39,142.80) --
	(330.64,142.36) --
	(330.89,143.25) --
	(331.13,143.25) --
	(331.38,160.56) --
	(331.63,143.69) --
	(331.87,143.25) --
	(332.12,142.36) --
	(332.37,166.33) --
	(332.61,170.33) --
	(332.86,143.25) --
	(333.11,142.80) --
	(333.35,143.69) --
	(333.60,168.11) --
	(333.85,143.25) --
	(334.09,174.77) --
	(334.34,222.27) --
	(334.59,180.98) --
	(334.83,148.57) --
	(335.08,203.18) --
	(335.33,183.64) --
	(335.57,147.24) --
	(335.82,145.91) --
	(336.07,204.95) --
	(336.31,156.56) --
	(336.56,148.57) --
	(336.81,149.02) --
	(337.05,204.06) --
	(337.30,160.56) --
	(337.55,153.90) --
	(337.79,166.33) --
	(338.04,153.01) --
	(338.29,154.34) --
	(338.53,153.01) --
	(338.78,185.86) --
	(339.03,192.08) --
	(339.27,157.90) --
	(339.52,154.34) --
	(339.77,163.67) --
	(340.01,172.99) --
	(340.26,170.77) --
	(340.51,184.09) --
	(340.75,161.45) --
	(341.00,170.77) --
	(341.25,162.34) --
	(341.49,162.34) --
	(341.74,191.63) --
	(341.99,191.19) --
	(342.23,160.12) --
	(342.48,160.56) --
	(342.73,159.67) --
	(342.97,190.75) --
	(343.22,165.44) --
	(343.47,227.15) --
	(343.71,163.22) --
	(343.96,227.15) --
	(344.21,165.00) --
	(344.45,227.15) --
	(344.70,160.56) --
	(344.95,198.74) --
	(345.19,154.79) --
	(345.44,169.88) --
	(345.69,178.32) --
	(345.93,161.45) --
	(346.18,165.89) --
	(346.43,174.32) --
	(346.67,203.18) --
	(346.92,173.88) --
	(347.17,154.79) --
	(347.41,157.01) --
	(347.66,167.66) --
	(347.91,227.15) --
	(348.15,157.90) --
	(348.40,158.34) --
	(348.65,153.46) --
	(348.89,180.54) --
	(349.14,172.99) --
	(349.39,213.39) --
	(349.63,158.78) --
	(349.88,152.57) --
	(350.13,163.22) --
	(350.37,162.34) --
	(350.62,166.77) --
	(350.87,172.55) --
	(351.11,167.66) --
	(351.36,207.62) --
	(351.60,161.45) --
	(351.85,156.56) --
	(352.10,156.56) --
	(352.34,164.55) --
	(352.59,177.87) --
	(352.84,158.78) --
	(353.08,157.90) --
	(353.33,192.97) --
	(353.58,173.43) --
	(353.82,163.22) --
	(354.07,204.95) --
	(354.32,161.00) --
	(354.56,188.53) --
	(354.81,177.43) --
	(355.06,174.77) --
	(355.30,161.89) --
	(355.55,172.10) --
	(355.80,165.00) --
	(356.04,164.55) --
	(356.29,166.33) --
	(356.54,163.22) --
	(356.78,170.33) --
	(357.03,168.99) --
	(357.28,166.77) --
	(357.52,172.10) --
	(357.77,162.78) --
	(358.02,159.67) --
	(358.26,172.10) --
	(358.51,165.00) --
	(358.76,195.63) --
	(359.00,171.21) --
	(359.25,166.33) --
	(359.50,161.00) --
	(359.74,227.15) --
	(359.99,216.05) --
	(360.24,211.17) --
	(360.48,167.66) --
	(360.73,164.11) --
	(360.98,159.23) --
	(361.22,174.32) --
	(361.47,177.43) --
	(361.72,159.23) --
	(361.96,193.85) --
	(362.21,154.79) --
	(362.46,166.77) --
	(362.70,162.34) --
	(362.95,161.89) --
	(363.20,168.11) --
	(363.44,217.38) --
	(363.69,187.64) --
	(363.94,227.15) --
	(364.18,168.99) --
	(364.43,165.89) --
	(364.68,192.52) --
	(364.92,188.97) --
	(365.17,191.19) --
	(365.42,157.45) --
	(365.66,158.34) --
	(365.91,200.51) --
	(366.16,183.64) --
	(366.40,162.78) --
	(366.65,171.21) --
	(366.90,171.21) --
	(367.14,162.34) --
	(367.39,161.00) --
	(367.64,190.75) --
	(367.88,163.67) --
	(368.13,171.21) --
	(368.38,168.99) --
	(368.62,185.42) --
	(368.87,227.15) --
	(369.12,180.54) --
	(369.36,208.50) --
	(369.61,208.06) --
	(369.86,172.99) --
	(370.10,161.00) --
	(370.35,186.31) --
	(370.60,168.11) --
	(370.84,175.65) --
	(371.09,194.74) --
	(371.34,188.53) --
	(371.58,168.11) --
	(371.83,170.33) --
	(372.07,161.45) --
	(372.32,161.00) --
	(372.57,195.63) --
	(372.81,185.86) --
	(373.06,197.85) --
	(373.31,162.34) --
	(373.55,188.53) --
	(373.80,200.51) --
	(374.05,188.97) --
	(374.29,201.84) --
	(374.54,219.60) --
	(374.79,197.85) --
	(375.03,191.63) --
	(375.28,194.74) --
	(375.53,218.27) --
	(375.77,192.08) --
	(376.02,193.85) --
	(376.27,223.60) --
	(376.51,178.32) --
	(376.76,182.76) --
	(377.01,165.44) --
	(377.25,156.56) --
	(377.50,202.73) --
	(377.75,158.78) --
	(377.99,224.49) --
	(378.24,192.08) --
	(378.49,160.12) --
	(378.73,184.09) --
	(378.98,216.05) --
	(379.23,174.77) --
	(379.47,172.55) --
	(379.72,212.50) --
	(379.97,187.64) --
	(380.21,165.00) --
	(380.46,162.78) --
	(380.71,185.86) --
	(380.95,189.86) --
	(381.20,213.39) --
	(381.45,161.45) --
	(381.69,196.07) --
	(381.94,170.33) --
	(382.19,176.54) --
	(382.43,164.55) --
	(382.68,184.53) --
	(382.93,167.66) --
	(383.17,172.99) --
	(383.42,163.67) --
	(383.67,162.34) --
	(383.91,185.86) --
	(384.16,187.64) --
	(384.41,208.95) --
	(384.65,196.96) --
	(384.90,227.15) --
	(385.15,178.32) --
	(385.39,188.97) --
	(385.64,171.21) --
	(385.89,189.86) --
	(386.13,181.87) --
	(386.38,227.15) --
	(386.63,207.17) --
	(386.87,184.53) --
	(387.12,227.15) --
	(387.37,166.33) --
	(387.61,168.99) --
	(387.86,220.05) --
	(388.11,222.27) --
	(388.35,175.65) --
	(388.60,159.67) --
	(388.85,209.84) --
	(389.09,196.07) --
	(389.34,163.22) --
	(389.59,186.31) --
	(389.83,226.26) --
	(390.08,192.52) --
	(390.33,199.63) --
	(390.57,194.30) --
	(390.82,165.44) --
	(391.07,163.67) --
	(391.31,175.65) --
	(391.56,195.19) --
	(391.81,213.83) --
	(392.05,194.74) --
	(392.30,194.74) --
	(392.54,191.19) --
	(392.79,178.76) --
	(393.04,183.64) --
	(393.28,184.98) --
	(393.53,192.97) --
	(393.78,204.95) --
	(394.02,227.15) --
	(394.27,174.32) --
	(394.52,191.63) --
	(394.76,189.86) --
	(395.01,193.41) --
	(395.26,205.40) --
	(395.50,192.52) --
	(395.75,185.42) --
	(396.00,180.54) --
	(396.24,175.65) --
	(396.49,168.11) --
	(396.74,175.65) --
	(396.98,227.15) --
	(397.23,182.76) --
	(397.48,207.17) --
	(397.72,227.15) --
	(397.97,192.97) --
	(398.22,188.08) --
	(398.46,179.65) --
	(398.71,166.33) --
	(398.96,196.52) --
	(399.20,167.22) --
	(399.45,189.86) --
	(399.70,203.62) --
	(399.94,192.97) --
	(400.19,189.41) --
	(400.44,168.55) --
	(400.68,169.88) --
	(400.93,216.49) --
	(401.18,165.44) --
	(401.42,210.28) --
	(401.67,195.63) --
	(401.92,166.77) --
	(402.16,172.55) --
	(402.41,167.66) --
	(402.66,169.88) --
	(402.90,169.88) --
	(403.15,173.43) --
	(403.40,227.15) --
	(403.64,213.39) --
	(403.89,203.62) --
	(404.14,173.88) --
	(404.38,201.84) --
	(404.63,169.88) --
	(404.88,194.74) --
	(405.12,212.94) --
	(405.37,171.21) --
	(405.62,206.28) --
	(405.86,168.55) --
	(406.11,172.55) --
	(406.36,171.66) --
	(406.60,209.39) --
	(406.85,227.15) --
	(407.10,203.62) --
	(407.34,176.54) --
	(407.59,191.19) --
	(407.84,194.74) --
	(408.08,166.77) --
	(408.33,216.49) --
	(408.58,168.99) --
	(408.82,167.66) --
	(409.07,227.15) --
	(409.32,227.15) --
	(409.56,170.77) --
	(409.81,222.27) --
	(410.06,175.65) --
	(410.30,208.06) --
	(410.55,165.44) --
	(410.80,170.77) --
	(411.04,227.15) --
	(411.29,177.87) --
	(411.54,185.42) --
	(411.78,196.52) --
	(412.03,165.44) --
	(412.28,173.88) --
	(412.52,227.15) --
	(412.77,201.84) --
	(413.01,173.88) --
	(413.26,216.05) --
	(413.51,177.87) --
	(413.75,183.20) --
	(414.00,181.87) --
	(414.25,178.32) --
	(414.49,178.76) --
	(414.74,183.64) --
	(414.99,195.19) --
	(415.23,186.75) --
	(415.48,174.32) --
	(415.73,169.88) --
	(415.97,189.41) --
	(416.22,189.41) --
	(416.47,200.96) --
	(416.71,199.63) --
	(416.96,178.32) --
	(417.21,181.42) --
	(417.45,165.44) --
	(417.70,168.11) --
	(417.95,171.66) --
	(418.19,163.22) --
	(418.44,174.32) --
	(418.69,207.17) --
	(418.93,175.21) --
	(419.18,198.29) --
	(419.43,187.20) --
	(419.67,199.18) --
	(419.92,176.98) --
	(420.17,227.15) --
	(420.41,188.53) --
	(420.66,217.83) --
	(420.91,189.86) --
	(421.15,198.29) --
	(421.40,201.84) --
	(421.65,174.32) --
	(421.89,193.85) --
	(422.14,191.63) --
	(422.39,174.32) --
	(422.63,180.54) --
	(422.88,210.72) --
	(423.13,200.07) --
	(423.37,188.08) --
	(423.62,227.15) --
	(423.87,203.62) --
	(424.11,187.20) --
	(424.36,196.52) --
	(424.61,208.95) --
	(424.85,208.06) --
	(425.10,197.85) --
	(425.35,190.75) --
	(425.59,227.15) --
	(425.84,227.15) --
	(426.09,178.76) --
	(426.33,227.15) --
	(426.58,217.38) --
	(426.83,227.15) --
	(427.07,176.10) --
	(427.32,193.85) --
	(427.57,188.08) --
	(427.81,205.40) --
	(428.06,174.77) --
	(428.31,176.98) --
	(428.55,215.61) --
	(428.80,224.04) --
	(429.05,187.20) --
	(429.29,178.32) --
	(429.54,227.15) --
	(429.79,227.15) --
	(430.03,220.49) --
	(430.28,204.06) --
	(430.53,179.65) --
	(430.77,220.49) --
	(431.02,188.08) --
	(431.27,215.61) --
	(431.51,227.15) --
	(431.76,193.41) --
	(432.01,190.75) --
	(432.25,220.49) --
	(432.50,178.32) --
	(432.75,183.20) --
	(432.99,172.55) --
	(433.24,195.19) --
	(433.48,188.97) --
	(433.73,227.15) --
	(433.98,220.49) --
	(434.22,182.76) --
	(434.47,183.64) --
	(434.72,172.55) --
	(434.96,189.41) --
	(435.21,227.15) --
	(435.46,199.63) --
	(435.70,198.29) --
	(435.95,189.41) --
	(436.20,192.08) --
	(436.44,199.63) --
	(436.69,214.72) --
	(436.94,172.10) --
	(437.18,184.09) --
	(437.43,182.76) --
	(437.68,174.32) --
	(437.92,184.09) --
	(438.17,194.74) --
	(438.42,211.17) --
	(438.66,227.15) --
	(438.91,208.06) --
	(439.16,180.09) --
	(439.40,179.20) --
	(439.65,178.32) --
	(439.90,196.07) --
	(440.14,180.54) --
	(440.39,176.98) --
	(440.64,210.28) --
	(440.88,183.64);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,142.80) --
	(320.53,143.25) --
	(320.78,142.80) --
	(321.02,141.91) --
	(321.27,154.79) --
	(321.52,142.36) --
	(321.76,142.80) --
	(322.01,142.80) --
	(322.26,142.36) --
	(322.50,142.80) --
	(322.75,142.36) --
	(323.00,142.36) --
	(323.24,142.36) --
	(323.49,143.25) --
	(323.74,152.57) --
	(323.98,142.80) --
	(324.23,142.36) --
	(324.48,142.80) --
	(324.72,142.36) --
	(324.97,142.36) --
	(325.22,142.80) --
	(325.46,153.46) --
	(325.71,143.25) --
	(325.96,142.80) --
	(326.20,142.80) --
	(326.45,143.25) --
	(326.70,141.91) --
	(326.94,149.91) --
	(327.19,142.80) --
	(327.44,142.36) --
	(327.68,142.36) --
	(327.93,144.13) --
	(328.18,142.80) --
	(328.42,143.25) --
	(328.67,153.90) --
	(328.92,154.79) --
	(329.16,142.80) --
	(329.41,154.34) --
	(329.66,143.25) --
	(329.90,142.36) --
	(330.15,142.80) --
	(330.39,166.77) --
	(330.64,142.80) --
	(330.89,143.25) --
	(331.13,142.80) --
	(331.38,142.80) --
	(331.63,142.80) --
	(331.87,142.80) --
	(332.12,227.15) --
	(332.37,151.24) --
	(332.61,178.32) --
	(332.86,179.65) --
	(333.11,142.80) --
	(333.35,145.02) --
	(333.60,165.89) --
	(333.85,154.34) --
	(334.09,164.11) --
	(334.34,165.44) --
	(334.59,159.67) --
	(334.83,167.22) --
	(335.08,166.77) --
	(335.33,227.15) --
	(335.57,227.15) --
	(335.82,220.49) --
	(336.07,180.09) --
	(336.31,227.15) --
	(336.56,157.45) --
	(336.81,157.45) --
	(337.05,155.23) --
	(337.30,158.34) --
	(337.55,156.12) --
	(337.79,168.55) --
	(338.04,227.15) --
	(338.29,157.90) --
	(338.53,169.44) --
	(338.78,153.01) --
	(339.03,155.68) --
	(339.27,193.41) --
	(339.52,192.52) --
	(339.77,150.79) --
	(340.01,208.06) --
	(340.26,163.67) --
	(340.51,227.15) --
	(340.75,168.55) --
	(341.00,152.12) --
	(341.25,161.45) --
	(341.49,158.78) --
	(341.74,157.45) --
	(341.99,152.57) --
	(342.23,180.98) --
	(342.48,159.23) --
	(342.73,178.76) --
	(342.97,181.87) --
	(343.22,176.98) --
	(343.47,167.22) --
	(343.71,176.98) --
	(343.96,177.87) --
	(344.21,161.45) --
	(344.45,167.22) --
	(344.70,160.12) --
	(344.95,165.89) --
	(345.19,171.66) --
	(345.44,168.11) --
	(345.69,165.44) --
	(345.93,160.12) --
	(346.18,159.23) --
	(346.43,157.45) --
	(346.67,185.86) --
	(346.92,224.04) --
	(347.17,165.89) --
	(347.41,179.20) --
	(347.66,156.56) --
	(347.91,158.34) --
	(348.15,156.12) --
	(348.40,161.89) --
	(348.65,165.44) --
	(348.89,194.74) --
	(349.14,193.41) --
	(349.39,163.67) --
	(349.63,176.98) --
	(349.88,164.55) --
	(350.13,156.56) --
	(350.37,167.66) --
	(350.62,162.78) --
	(350.87,156.12) --
	(351.11,155.68) --
	(351.36,165.00) --
	(351.60,167.66) --
	(351.85,165.44) --
	(352.10,183.64) --
	(352.34,159.67) --
	(352.59,155.23) --
	(352.84,157.45) --
	(353.08,185.42) --
	(353.33,157.01) --
	(353.58,163.22) --
	(353.82,190.75) --
	(354.07,161.00) --
	(354.32,166.77) --
	(354.56,167.22) --
	(354.81,161.89) --
	(355.06,173.43) --
	(355.30,168.55) --
	(355.55,157.90) --
	(355.80,160.12) --
	(356.04,164.11) --
	(356.29,157.45) --
	(356.54,165.89) --
	(356.78,176.54) --
	(357.03,179.65) --
	(357.28,162.34) --
	(357.52,159.23) --
	(357.77,160.56) --
	(358.02,153.01) --
	(358.26,159.23) --
	(358.51,185.42) --
	(358.76,176.98) --
	(359.00,165.89) --
	(359.25,155.68) --
	(359.50,155.68) --
	(359.74,158.34) --
	(359.99,198.74) --
	(360.24,175.21) --
	(360.48,156.56) --
	(360.73,169.44) --
	(360.98,168.99) --
	(361.22,194.74) --
	(361.47,180.98) --
	(361.72,212.94) --
	(361.96,179.65) --
	(362.21,159.67) --
	(362.46,155.68) --
	(362.70,159.67) --
	(362.95,173.43) --
	(363.20,181.42) --
	(363.44,164.11) --
	(363.69,163.22) --
	(363.94,168.55) --
	(364.18,170.33) --
	(364.43,171.66) --
	(364.68,169.44) --
	(364.92,168.55) --
	(365.17,163.67) --
	(365.42,170.33) --
	(365.66,160.12) --
	(365.91,157.45) --
	(366.16,172.55) --
	(366.40,212.50) --
	(366.65,168.55) --
	(366.90,165.89) --
	(367.14,158.78) --
	(367.39,177.87) --
	(367.64,184.98) --
	(367.88,168.55) --
	(368.13,187.64) --
	(368.38,193.41) --
	(368.62,197.85) --
	(368.87,183.20) --
	(369.12,165.89) --
	(369.36,192.97) --
	(369.61,166.33) --
	(369.86,158.78) --
	(370.10,166.33) --
	(370.35,175.65) --
	(370.60,215.16) --
	(370.84,167.22) --
	(371.09,167.22) --
	(371.34,225.37) --
	(371.58,168.55) --
	(371.83,196.52) --
	(372.07,179.20) --
	(372.32,216.49) --
	(372.57,193.85) --
	(372.81,169.44) --
	(373.06,172.99) --
	(373.31,160.56) --
	(373.55,172.99) --
	(373.80,165.89) --
	(374.05,211.17) --
	(374.29,184.98) --
	(374.54,203.18) --
	(374.79,186.75) --
	(375.03,192.97) --
	(375.28,183.20) --
	(375.53,166.33) --
	(375.77,165.89) --
	(376.02,170.33) --
	(376.27,167.22) --
	(376.51,157.45) --
	(376.76,161.89) --
	(377.01,167.22) --
	(377.25,214.27) --
	(377.50,163.22) --
	(377.75,186.31) --
	(377.99,166.77) --
	(378.24,161.00) --
	(378.49,208.95) --
	(378.73,174.77) --
	(378.98,174.77) --
	(379.23,173.43) --
	(379.47,168.99) --
	(379.72,202.29) --
	(379.97,159.67) --
	(380.21,166.77) --
	(380.46,227.15) --
	(380.71,162.34) --
	(380.95,187.64) --
	(381.20,165.89) --
	(381.45,212.50) --
	(381.69,176.10) --
	(381.94,164.55) --
	(382.19,170.33) --
	(382.43,171.21) --
	(382.68,163.67) --
	(382.93,168.55) --
	(383.17,161.00) --
	(383.42,169.44) --
	(383.67,165.89) --
	(383.91,177.43) --
	(384.16,202.29) --
	(384.41,176.10) --
	(384.65,219.60) --
	(384.90,168.99) --
	(385.15,169.88) --
	(385.39,171.66) --
	(385.64,178.32) --
	(385.89,196.52) --
	(386.13,172.99) --
	(386.38,192.08) --
	(386.63,179.65) --
	(386.87,198.29) --
	(387.12,166.33) --
	(387.37,174.77) --
	(387.61,172.99) --
	(387.86,204.51) --
	(388.11,195.63) --
	(388.35,199.63) --
	(388.60,208.50) --
	(388.85,164.11) --
	(389.09,162.78) --
	(389.34,179.65) --
	(389.59,213.39) --
	(389.83,174.77) --
	(390.08,174.32) --
	(390.33,172.10) --
	(390.57,177.43) --
	(390.82,169.88) --
	(391.07,166.77) --
	(391.31,180.09) --
	(391.56,184.98) --
	(391.81,185.86) --
	(392.05,170.33) --
	(392.30,163.22) --
	(392.54,196.52) --
	(392.79,191.63) --
	(393.04,182.31) --
	(393.28,167.66) --
	(393.53,166.77) --
	(393.78,163.67) --
	(394.02,161.00) --
	(394.27,217.83) --
	(394.52,197.85) --
	(394.76,164.55) --
	(395.01,184.09) --
	(395.26,163.67) --
	(395.50,166.33) --
	(395.75,179.65) --
	(396.00,180.54) --
	(396.24,195.63) --
	(396.49,192.52) --
	(396.74,170.77) --
	(396.98,187.20) --
	(397.23,208.06) --
	(397.48,200.96) --
	(397.72,218.71) --
	(397.97,163.22) --
	(398.22,177.43) --
	(398.46,172.10) --
	(398.71,174.77) --
	(398.96,173.88) --
	(399.20,172.55) --
	(399.45,220.93) --
	(399.70,177.87) --
	(399.94,212.06) --
	(400.19,165.00) --
	(400.44,163.67) --
	(400.68,198.29) --
	(400.93,165.89) --
	(401.18,172.10) --
	(401.42,196.52) --
	(401.67,179.65) --
	(401.92,188.53) --
	(402.16,180.98) --
	(402.41,197.41) --
	(402.66,160.56) --
	(402.90,170.33) --
	(403.15,221.82) --
	(403.40,213.83) --
	(403.64,184.98) --
	(403.89,172.99) --
	(404.14,163.22) --
	(404.38,178.76) --
	(404.63,173.43) --
	(404.88,212.06) --
	(405.12,180.98) --
	(405.37,168.11) --
	(405.62,172.55) --
	(405.86,202.29) --
	(406.11,201.40) --
	(406.36,195.19) --
	(406.60,182.31) --
	(406.85,179.65) --
	(407.10,198.29) --
	(407.34,214.72) --
	(407.59,176.54) --
	(407.84,220.05) --
	(408.08,196.96) --
	(408.33,202.29) --
	(408.58,184.53) --
	(408.82,174.32) --
	(409.07,176.54) --
	(409.32,173.88) --
	(409.56,181.87) --
	(409.81,187.20) --
	(410.06,202.73) --
	(410.30,211.61) --
	(410.55,227.15) --
	(410.80,196.52) --
	(411.04,184.98) --
	(411.29,180.54) --
	(411.54,175.65) --
	(411.78,195.63) --
	(412.03,172.99) --
	(412.28,183.64) --
	(412.52,171.66) --
	(412.77,193.41) --
	(413.01,182.31) --
	(413.26,227.15) --
	(413.51,216.05) --
	(413.75,192.97) --
	(414.00,181.87) --
	(414.25,185.42) --
	(414.49,216.49) --
	(414.74,218.27) --
	(414.99,185.42) --
	(415.23,183.20) --
	(415.48,223.60) --
	(415.73,193.41) --
	(415.97,192.52) --
	(416.22,216.94) --
	(416.47,180.54) --
	(416.71,210.28) --
	(416.96,215.61) --
	(417.21,165.89) --
	(417.45,165.00) --
	(417.70,180.54) --
	(417.95,194.30) --
	(418.19,189.41) --
	(418.44,183.64) --
	(418.69,217.38) --
	(418.93,197.85) --
	(419.18,199.63) --
	(419.43,174.32) --
	(419.67,187.20) --
	(419.92,170.33) --
	(420.17,219.16) --
	(420.41,188.97) --
	(420.66,183.20) --
	(420.91,183.20) --
	(421.15,205.40) --
	(421.40,188.97) --
	(421.65,191.19) --
	(421.89,203.62) --
	(422.14,227.15) --
	(422.39,180.09) --
	(422.63,227.15) --
	(422.88,216.05) --
	(423.13,196.07) --
	(423.37,188.53) --
	(423.62,195.63) --
	(423.87,177.43) --
	(424.11,174.77) --
	(424.36,186.31) --
	(424.61,205.84) --
	(424.85,204.06) --
	(425.10,210.72) --
	(425.35,220.49) --
	(425.59,195.63) --
	(425.84,216.94) --
	(426.09,202.73) --
	(426.33,227.15) --
	(426.58,216.49) --
	(426.83,189.86) --
	(427.07,224.04) --
	(427.32,227.15) --
	(427.57,173.88) --
	(427.81,195.63) --
	(428.06,197.85) --
	(428.31,201.84) --
	(428.55,216.05) --
	(428.80,227.15) --
	(429.05,208.06) --
	(429.29,189.41) --
	(429.54,189.86) --
	(429.79,189.86) --
	(430.03,190.30) --
	(430.28,227.15) --
	(430.53,198.29) --
	(430.77,227.15) --
	(431.02,189.86) --
	(431.27,224.93) --
	(431.51,224.04) --
	(431.76,175.65) --
	(432.01,182.31) --
	(432.25,196.52) --
	(432.50,181.42) --
	(432.75,174.32) --
	(432.99,184.98) --
	(433.24,216.94) --
	(433.48,202.73) --
	(433.73,192.08) --
	(433.98,203.62) --
	(434.22,173.43) --
	(434.47,212.94) --
	(434.72,178.32) --
	(434.96,175.65) --
	(435.21,211.61) --
	(435.46,211.61) --
	(435.70,202.29) --
	(435.95,204.95) --
	(436.20,197.41) --
	(436.44,199.63) --
	(436.69,209.39) --
	(436.94,208.50) --
	(437.18,201.84) --
	(437.43,192.08) --
	(437.68,210.72) --
	(437.92,202.73) --
	(438.17,207.62) --
	(438.42,227.15) --
	(438.66,198.29) --
	(438.91,208.95) --
	(439.16,181.87) --
	(439.40,198.29) --
	(439.65,194.30) --
	(439.90,204.06) --
	(440.14,227.15) --
	(440.39,205.40) --
	(440.64,182.31) --
	(440.88,193.85);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,142.36) --
	(320.53,142.80) --
	(320.78,142.36) --
	(321.02,142.36) --
	(321.27,142.80) --
	(321.52,142.36) --
	(321.76,142.36) --
	(322.01,143.25) --
	(322.26,143.25) --
	(322.50,143.25) --
	(322.75,142.80) --
	(323.00,142.80) --
	(323.24,141.91) --
	(323.49,142.36) --
	(323.74,142.80) --
	(323.98,141.91) --
	(324.23,142.36) --
	(324.48,143.25) --
	(324.72,142.80) --
	(324.97,142.36) --
	(325.22,142.80) --
	(325.46,142.80) --
	(325.71,142.36) --
	(325.96,142.36) --
	(326.20,142.80) --
	(326.45,142.80) --
	(326.70,143.25) --
	(326.94,142.80) --
	(327.19,142.80) --
	(327.44,143.25) --
	(327.68,142.80) --
	(327.93,142.80) --
	(328.18,142.80) --
	(328.42,142.80) --
	(328.67,142.80) --
	(328.92,142.80) --
	(329.16,146.35) --
	(329.41,148.13) --
	(329.66,143.69) --
	(329.90,142.80) --
	(330.15,142.80) --
	(330.39,142.36) --
	(330.64,142.36) --
	(330.89,142.80) --
	(331.13,143.25) --
	(331.38,143.69) --
	(331.63,143.25) --
	(331.87,144.13) --
	(332.12,147.69) --
	(332.37,210.72) --
	(332.61,150.35) --
	(332.86,144.13) --
	(333.11,145.91) --
	(333.35,183.64) --
	(333.60,168.11) --
	(333.85,227.15) --
	(334.09,194.30) --
	(334.34,192.52) --
	(334.59,227.15) --
	(334.83,161.89) --
	(335.08,177.43) --
	(335.33,183.20) --
	(335.57,208.95) --
	(335.82,214.27) --
	(336.07,195.63) --
	(336.31,149.91) --
	(336.56,155.23) --
	(336.81,195.63) --
	(337.05,189.86) --
	(337.30,159.23) --
	(337.55,145.47) --
	(337.79,146.35) --
	(338.04,193.85) --
	(338.29,187.20) --
	(338.53,215.16) --
	(338.78,155.68) --
	(339.03,227.15) --
	(339.27,143.25) --
	(339.52,142.80) --
	(339.77,200.07) --
	(340.01,190.30) --
	(340.26,151.24) --
	(340.51,152.57) --
	(340.75,154.34) --
	(341.00,227.15) --
	(341.25,171.66) --
	(341.49,160.56) --
	(341.74,164.11) --
	(341.99,170.77) --
	(342.23,227.15) --
	(342.48,157.01) --
	(342.73,153.46) --
	(342.97,160.56) --
	(343.22,188.53) --
	(343.47,163.22) --
	(343.71,222.71) --
	(343.96,166.33) --
	(344.21,165.44) --
	(344.45,184.53) --
	(344.70,178.32) --
	(344.95,182.76) --
	(345.19,210.72) --
	(345.44,172.55) --
	(345.69,203.62) --
	(345.93,192.52) --
	(346.18,158.34) --
	(346.43,188.97) --
	(346.67,188.97) --
	(346.92,159.23) --
	(347.17,171.66) --
	(347.41,227.15) --
	(347.66,158.78) --
	(347.91,166.77) --
	(348.15,177.43) --
	(348.40,227.15) --
	(348.65,160.56) --
	(348.89,156.56) --
	(349.14,161.89) --
	(349.39,166.77) --
	(349.63,168.55) --
	(349.88,161.00) --
	(350.13,163.67) --
	(350.37,192.08) --
	(350.62,164.55) --
	(350.87,166.77) --
	(351.11,187.20) --
	(351.36,157.45) --
	(351.60,163.22) --
	(351.85,157.01) --
	(352.10,156.12) --
	(352.34,157.45) --
	(352.59,185.42) --
	(352.84,153.90) --
	(353.08,166.77) --
	(353.33,190.75) --
	(353.58,167.66) --
	(353.82,157.90) --
	(354.07,186.75) --
	(354.32,180.09) --
	(354.56,170.33) --
	(354.81,169.88) --
	(355.06,172.10) --
	(355.30,153.01) --
	(355.55,152.57) --
	(355.80,157.45) --
	(356.04,156.56) --
	(356.29,168.55) --
	(356.54,170.77) --
	(356.78,166.33) --
	(357.03,161.89) --
	(357.28,165.44) --
	(357.52,161.45) --
	(357.77,161.45) --
	(358.02,162.78) --
	(358.26,160.12) --
	(358.51,188.97) --
	(358.76,182.76) --
	(359.00,159.23) --
	(359.25,162.78) --
	(359.50,158.34) --
	(359.74,163.67) --
	(359.99,173.43) --
	(360.24,165.00) --
	(360.48,168.99) --
	(360.73,167.22) --
	(360.98,188.97) --
	(361.22,154.79) --
	(361.47,162.78) --
	(361.72,161.45) --
	(361.96,165.44) --
	(362.21,169.88) --
	(362.46,168.11) --
	(362.70,168.11) --
	(362.95,178.32) --
	(363.20,188.08) --
	(363.44,171.66) --
	(363.69,169.44) --
	(363.94,162.78) --
	(364.18,165.44) --
	(364.43,162.78) --
	(364.68,163.22) --
	(364.92,162.78) --
	(365.17,164.11) --
	(365.42,171.21) --
	(365.66,174.32) --
	(365.91,165.44) --
	(366.16,176.10) --
	(366.40,159.23) --
	(366.65,160.12) --
	(366.90,171.66) --
	(367.14,172.55) --
	(367.39,163.22) --
	(367.64,166.33) --
	(367.88,210.72) --
	(368.13,165.44) --
	(368.38,167.22) --
	(368.62,223.15) --
	(368.87,165.44) --
	(369.12,197.85) --
	(369.36,203.18) --
	(369.61,170.77) --
	(369.86,158.78) --
	(370.10,196.52) --
	(370.35,184.98) --
	(370.60,190.30) --
	(370.84,200.96) --
	(371.09,168.55) --
	(371.34,163.67) --
	(371.58,171.21) --
	(371.83,187.64) --
	(372.07,164.55) --
	(372.32,168.55) --
	(372.57,224.93) --
	(372.81,202.29) --
	(373.06,189.41) --
	(373.31,177.87) --
	(373.55,165.00) --
	(373.80,212.94) --
	(374.05,223.15) --
	(374.29,187.20) --
	(374.54,201.84) --
	(374.79,199.18) --
	(375.03,174.77) --
	(375.28,194.30) --
	(375.53,212.94) --
	(375.77,163.22) --
	(376.02,196.96) --
	(376.27,199.63) --
	(376.51,189.41) --
	(376.76,158.34) --
	(377.01,227.15) --
	(377.25,198.74) --
	(377.50,174.32) --
	(377.75,161.89) --
	(377.99,159.67) --
	(378.24,166.33) --
	(378.49,227.15) --
	(378.73,190.75) --
	(378.98,224.93) --
	(379.23,187.20) --
	(379.47,227.15) --
	(379.72,192.08) --
	(379.97,161.45) --
	(380.21,196.96) --
	(380.46,195.63) --
	(380.71,192.52) --
	(380.95,174.77) --
	(381.20,167.22) --
	(381.45,197.41) --
	(381.69,160.56) --
	(381.94,207.62) --
	(382.19,190.75) --
	(382.43,190.75) --
	(382.68,187.20) --
	(382.93,167.22) --
	(383.17,161.89) --
	(383.42,156.56) --
	(383.67,199.18) --
	(383.91,186.31) --
	(384.16,205.40) --
	(384.41,227.15) --
	(384.65,205.84) --
	(384.90,161.89) --
	(385.15,205.40) --
	(385.39,180.98) --
	(385.64,194.30) --
	(385.89,227.15) --
	(386.13,227.15) --
	(386.38,193.85) --
	(386.63,181.87) --
	(386.87,212.50) --
	(387.12,169.88) --
	(387.37,171.66) --
	(387.61,171.21) --
	(387.86,164.55) --
	(388.11,182.31) --
	(388.35,227.15) --
	(388.60,179.20) --
	(388.85,173.43) --
	(389.09,220.49) --
	(389.34,163.22) --
	(389.59,227.15) --
	(389.83,178.32) --
	(390.08,187.64) --
	(390.33,188.53) --
	(390.57,201.84) --
	(390.82,181.42) --
	(391.07,227.15) --
	(391.31,192.97) --
	(391.56,174.77) --
	(391.81,172.55) --
	(392.05,168.99) --
	(392.30,227.15) --
	(392.54,200.51) --
	(392.79,209.39) --
	(393.04,181.42) --
	(393.28,227.15) --
	(393.53,204.51) --
	(393.78,214.27) --
	(394.02,192.97) --
	(394.27,208.50) --
	(394.52,227.15) --
	(394.76,196.07) --
	(395.01,198.29) --
	(395.26,192.08) --
	(395.50,189.41) --
	(395.75,201.40) --
	(396.00,197.85) --
	(396.24,195.19) --
	(396.49,203.62) --
	(396.74,184.09) --
	(396.98,227.15) --
	(397.23,215.16) --
	(397.48,210.28) --
	(397.72,199.63) --
	(397.97,196.52) --
	(398.22,203.62) --
	(398.46,210.72) --
	(398.71,202.73) --
	(398.96,189.86) --
	(399.20,188.97) --
	(399.45,190.75) --
	(399.70,204.95) --
	(399.94,188.53) --
	(400.19,203.62) --
	(400.44,206.28) --
	(400.68,198.74) --
	(400.93,195.19) --
	(401.18,191.63) --
	(401.42,198.29) --
	(401.67,194.30) --
	(401.92,183.64) --
	(402.16,183.20) --
	(402.41,197.85) --
	(402.66,227.15) --
	(402.90,205.40) --
	(403.15,200.96) --
	(403.40,192.52) --
	(403.64,178.32) --
	(403.89,227.15) --
	(404.14,207.62) --
	(404.38,196.96) --
	(404.63,204.06) --
	(404.88,214.72) --
	(405.12,213.83) --
	(405.37,173.88) --
	(405.62,202.73) --
	(405.86,204.06) --
	(406.11,171.66) --
	(406.36,198.74) --
	(406.60,194.30) --
	(406.85,196.52) --
	(407.10,227.15) --
	(407.34,203.18) --
	(407.59,197.41) --
	(407.84,190.75) --
	(408.08,227.15) --
	(408.33,208.06) --
	(408.58,187.20) --
	(408.82,161.45) --
	(409.07,184.98) --
	(409.32,189.86) --
	(409.56,205.84) --
	(409.81,216.94) --
	(410.06,179.20) --
	(410.30,197.41) --
	(410.55,196.52) --
	(410.80,187.20) --
	(411.04,194.30) --
	(411.29,198.74) --
	(411.54,173.43) --
	(411.78,197.85) --
	(412.03,185.42) --
	(412.28,188.08) --
	(412.52,195.63) --
	(412.77,203.18) --
	(413.01,195.19) --
	(413.26,193.41) --
	(413.51,194.74) --
	(413.75,189.41) --
	(414.00,197.41) --
	(414.25,215.16) --
	(414.49,182.31) --
	(414.74,208.95) --
	(414.99,203.18) --
	(415.23,185.86) --
	(415.48,214.72) --
	(415.73,193.41) --
	(415.97,191.63) --
	(416.22,227.15) --
	(416.47,198.29) --
	(416.71,197.41) --
	(416.96,187.20) --
	(417.21,176.10) --
	(417.45,188.53) --
	(417.70,188.53) --
	(417.95,197.85) --
	(418.19,184.98) --
	(418.44,189.86) --
	(418.69,211.17) --
	(418.93,189.86) --
	(419.18,189.41) --
	(419.43,191.19) --
	(419.67,194.74) --
	(419.92,177.87) --
	(420.17,198.74) --
	(420.41,219.60) --
	(420.66,206.28) --
	(420.91,180.54) --
	(421.15,201.84) --
	(421.40,182.76) --
	(421.65,227.15) --
	(421.89,201.40) --
	(422.14,192.97) --
	(422.39,227.15) --
	(422.63,211.61) --
	(422.88,195.63) --
	(423.13,218.71) --
	(423.37,207.17) --
	(423.62,197.85) --
	(423.87,203.18) --
	(424.11,227.15) --
	(424.36,205.84) --
	(424.61,217.83) --
	(424.85,168.55) --
	(425.10,227.15) --
	(425.35,213.83) --
	(425.59,199.18) --
	(425.84,219.16) --
	(426.09,208.06) --
	(426.33,208.06) --
	(426.58,206.73) --
	(426.83,203.18) --
	(427.07,199.18) --
	(427.32,212.50) --
	(427.57,192.08) --
	(427.81,227.15) --
	(428.06,220.05) --
	(428.31,227.15) --
	(428.55,194.30) --
	(428.80,211.61) --
	(429.05,187.20) --
	(429.29,184.09) --
	(429.54,205.84) --
	(429.79,215.16) --
	(430.03,187.20) --
	(430.28,200.96) --
	(430.53,214.27) --
	(430.77,227.15) --
	(431.02,227.15) --
	(431.27,204.51) --
	(431.51,200.07) --
	(431.76,172.10) --
	(432.01,172.55) --
	(432.25,182.76) --
	(432.50,171.21) --
	(432.75,207.17) --
	(432.99,180.09) --
	(433.24,187.20) --
	(433.48,227.15) --
	(433.73,224.49) --
	(433.98,215.61) --
	(434.22,215.61) --
	(434.47,227.15) --
	(434.72,227.15) --
	(434.96,198.74) --
	(435.21,208.50) --
	(435.46,178.76) --
	(435.70,173.43) --
	(435.95,210.28) --
	(436.20,220.05) --
	(436.44,203.62) --
	(436.69,191.63) --
	(436.94,186.75) --
	(437.18,187.20) --
	(437.43,210.28) --
	(437.68,180.54) --
	(437.92,202.73) --
	(438.17,209.39) --
	(438.42,217.38) --
	(438.66,207.62) --
	(438.91,211.61) --
	(439.16,172.10) --
	(439.40,208.95) --
	(439.65,198.74) --
	(439.90,197.85) --
	(440.14,227.15) --
	(440.39,205.40) --
	(440.64,200.07) --
	(440.88,197.41);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,142.36) --
	(320.53,142.36) --
	(320.78,141.91) --
	(321.02,142.36) --
	(321.27,142.80) --
	(321.52,142.36) --
	(321.76,142.80) --
	(322.01,142.80) --
	(322.26,142.80) --
	(322.50,142.36) --
	(322.75,143.25) --
	(323.00,142.36) --
	(323.24,142.80) --
	(323.49,142.36) --
	(323.74,143.25) --
	(323.98,142.80) --
	(324.23,142.80) --
	(324.48,142.36) --
	(324.72,142.36) --
	(324.97,143.25) --
	(325.22,142.36) --
	(325.46,143.25) --
	(325.71,142.36) --
	(325.96,155.68) --
	(326.20,153.01) --
	(326.45,142.80) --
	(326.70,142.36) --
	(326.94,142.80) --
	(327.19,142.36) --
	(327.44,141.91) --
	(327.68,143.25) --
	(327.93,141.91) --
	(328.18,142.80) --
	(328.42,142.80) --
	(328.67,150.79) --
	(328.92,144.13) --
	(329.16,143.25) --
	(329.41,142.36) --
	(329.66,143.25) --
	(329.90,143.25) --
	(330.15,145.91) --
	(330.39,162.34) --
	(330.64,145.91) --
	(330.89,148.13) --
	(331.13,147.24) --
	(331.38,147.24) --
	(331.63,143.69) --
	(331.87,144.58) --
	(332.12,143.25) --
	(332.37,143.69) --
	(332.61,156.56) --
	(332.86,142.80) --
	(333.11,227.15) --
	(333.35,143.69) --
	(333.60,144.58) --
	(333.85,198.74) --
	(334.09,196.07) --
	(334.34,227.15) --
	(334.59,217.38) --
	(334.83,199.63) --
	(335.08,186.31) --
	(335.33,203.62) --
	(335.57,218.27) --
	(335.82,190.30) --
	(336.07,192.52) --
	(336.31,227.15) --
	(336.56,151.68) --
	(336.81,155.68) --
	(337.05,227.15) --
	(337.30,227.15) --
	(337.55,170.33) --
	(337.79,227.15) --
	(338.04,179.65) --
	(338.29,196.52) --
	(338.53,168.99) --
	(338.78,208.50) --
	(339.03,172.10) --
	(339.27,184.98) --
	(339.52,155.23) --
	(339.77,170.33) --
	(340.01,227.15) --
	(340.26,182.76) --
	(340.51,152.57) --
	(340.75,155.68) --
	(341.00,158.34) --
	(341.25,227.15) --
	(341.49,163.67) --
	(341.74,217.83) --
	(341.99,151.24) --
	(342.23,151.68) --
	(342.48,152.57) --
	(342.73,177.43) --
	(342.97,172.10) --
	(343.22,163.67) --
	(343.47,160.56) --
	(343.71,157.90) --
	(343.96,156.12) --
	(344.21,152.57) --
	(344.45,227.15) --
	(344.70,227.15) --
	(344.95,167.66) --
	(345.19,162.78) --
	(345.44,215.16) --
	(345.69,153.90) --
	(345.93,155.23) --
	(346.18,161.45) --
	(346.43,160.56) --
	(346.67,164.55) --
	(346.92,227.15) --
	(347.17,180.09) --
	(347.41,157.45) --
	(347.66,159.67) --
	(347.91,154.79) --
	(348.15,227.15) --
	(348.40,227.15) --
	(348.65,180.54) --
	(348.89,171.66) --
	(349.14,162.78) --
	(349.39,177.87) --
	(349.63,169.44) --
	(349.88,161.45) --
	(350.13,227.15) --
	(350.37,177.87) --
	(350.62,191.63) --
	(350.87,165.89) --
	(351.11,156.12) --
	(351.36,167.22) --
	(351.60,157.01) --
	(351.85,171.21) --
	(352.10,156.56) --
	(352.34,227.15) --
	(352.59,171.21) --
	(352.84,227.15) --
	(353.08,170.77) --
	(353.33,189.41) --
	(353.58,161.00) --
	(353.82,154.34) --
	(354.07,155.23) --
	(354.32,156.56) --
	(354.56,156.12) --
	(354.81,174.32) --
	(355.06,165.00) --
	(355.30,163.67) --
	(355.55,158.34) --
	(355.80,227.15) --
	(356.04,209.84) --
	(356.29,227.15) --
	(356.54,165.89) --
	(356.78,165.89) --
	(357.03,167.66) --
	(357.28,162.34) --
	(357.52,168.99) --
	(357.77,164.11) --
	(358.02,164.11) --
	(358.26,227.15) --
	(358.51,162.34) --
	(358.76,194.74) --
	(359.00,166.77) --
	(359.25,157.45) --
	(359.50,179.20) --
	(359.74,201.40) --
	(359.99,170.33) --
	(360.24,181.42) --
	(360.48,160.12) --
	(360.73,227.15) --
	(360.98,192.97) --
	(361.22,159.23) --
	(361.47,161.45) --
	(361.72,155.68) --
	(361.96,207.17) --
	(362.21,166.77) --
	(362.46,162.78) --
	(362.70,161.89) --
	(362.95,169.44) --
	(363.20,160.12) --
	(363.44,162.78) --
	(363.69,227.15) --
	(363.94,227.15) --
	(364.18,158.78) --
	(364.43,161.45) --
	(364.68,157.90) --
	(364.92,158.34) --
	(365.17,174.77) --
	(365.42,176.98) --
	(365.66,157.90) --
	(365.91,155.23) --
	(366.16,165.89) --
	(366.40,164.55) --
	(366.65,227.15) --
	(366.90,207.62) --
	(367.14,161.89) --
	(367.39,227.15) --
	(367.64,166.33) --
	(367.88,164.55) --
	(368.13,157.01) --
	(368.38,202.29) --
	(368.62,171.66) --
	(368.87,227.15) --
	(369.12,171.66) --
	(369.36,164.11) --
	(369.61,174.32) --
	(369.86,201.40) --
	(370.10,160.56) --
	(370.35,157.45) --
	(370.60,159.23) --
	(370.84,191.19) --
	(371.09,174.77) --
	(371.34,176.54) --
	(371.58,166.77) --
	(371.83,164.11) --
	(372.07,169.44) --
	(372.32,160.56) --
	(372.57,154.79) --
	(372.81,155.68) --
	(373.06,181.87) --
	(373.31,169.88) --
	(373.55,155.23) --
	(373.80,161.89) --
	(374.05,165.44) --
	(374.29,227.15) --
	(374.54,182.31) --
	(374.79,215.16) --
	(375.03,198.74) --
	(375.28,164.11) --
	(375.53,175.65) --
	(375.77,174.77) --
	(376.02,192.08) --
	(376.27,188.97) --
	(376.51,166.33) --
	(376.76,169.44) --
	(377.01,227.15) --
	(377.25,191.63) --
	(377.50,178.76) --
	(377.75,158.34) --
	(377.99,183.64) --
	(378.24,168.99) --
	(378.49,213.83) --
	(378.73,167.22) --
	(378.98,166.33) --
	(379.23,180.98) --
	(379.47,190.75) --
	(379.72,223.60) --
	(379.97,194.74) --
	(380.21,185.86) --
	(380.46,221.82) --
	(380.71,168.99) --
	(380.95,184.53) --
	(381.20,165.00) --
	(381.45,175.21) --
	(381.69,166.77) --
	(381.94,164.11) --
	(382.19,163.22) --
	(382.43,222.71) --
	(382.68,193.41) --
	(382.93,184.98) --
	(383.17,166.33) --
	(383.42,168.99) --
	(383.67,166.77) --
	(383.91,157.01) --
	(384.16,199.63) --
	(384.41,194.30) --
	(384.65,184.98) --
	(384.90,162.78) --
	(385.15,157.01) --
	(385.39,163.67) --
	(385.64,161.89) --
	(385.89,168.99) --
	(386.13,182.76) --
	(386.38,159.23) --
	(386.63,175.65) --
	(386.87,169.44) --
	(387.12,191.19) --
	(387.37,168.11) --
	(387.61,180.54) --
	(387.86,188.08) --
	(388.11,191.19) --
	(388.35,161.45) --
	(388.60,176.98) --
	(388.85,159.23) --
	(389.09,165.44) --
	(389.34,182.31) --
	(389.59,171.21) --
	(389.83,198.74) --
	(390.08,227.15) --
	(390.33,161.45) --
	(390.57,170.77) --
	(390.82,169.44) --
	(391.07,174.32) --
	(391.31,202.73) --
	(391.56,165.89) --
	(391.81,204.51) --
	(392.05,227.15) --
	(392.30,158.78) --
	(392.54,172.55) --
	(392.79,216.05) --
	(393.04,193.41) --
	(393.28,160.56) --
	(393.53,227.15) --
	(393.78,171.21) --
	(394.02,205.84) --
	(394.27,178.76) --
	(394.52,195.19) --
	(394.76,227.15) --
	(395.01,196.07) --
	(395.26,193.85) --
	(395.50,183.64) --
	(395.75,188.97) --
	(396.00,192.97) --
	(396.24,189.41) --
	(396.49,189.41) --
	(396.74,157.45) --
	(396.98,174.32) --
	(397.23,162.34) --
	(397.48,227.15) --
	(397.72,175.65) --
	(397.97,179.20) --
	(398.22,173.43) --
	(398.46,201.40) --
	(398.71,161.89) --
	(398.96,155.23) --
	(399.20,184.53) --
	(399.45,172.99) --
	(399.70,201.84) --
	(399.94,201.84) --
	(400.19,227.15) --
	(400.44,161.00) --
	(400.68,227.15) --
	(400.93,227.15) --
	(401.18,227.15) --
	(401.42,185.86) --
	(401.67,227.15) --
	(401.92,160.56) --
	(402.16,211.17) --
	(402.41,166.33) --
	(402.66,180.09) --
	(402.90,227.15) --
	(403.15,227.15) --
	(403.40,227.15) --
	(403.64,191.63) --
	(403.89,196.96) --
	(404.14,191.19) --
	(404.38,204.06) --
	(404.63,199.63) --
	(404.88,168.99) --
	(405.12,188.97) --
	(405.37,192.97) --
	(405.62,226.26) --
	(405.86,227.15) --
	(406.11,198.29) --
	(406.36,175.21) --
	(406.60,227.15) --
	(406.85,227.15) --
	(407.10,192.97) --
	(407.34,201.84) --
	(407.59,180.54) --
	(407.84,199.63) --
	(408.08,227.15) --
	(408.33,163.67) --
	(408.58,211.61) --
	(408.82,227.15) --
	(409.07,212.50) --
	(409.32,227.15) --
	(409.56,217.83) --
	(409.81,161.00) --
	(410.06,167.22) --
	(410.30,211.17) --
	(410.55,220.49) --
	(410.80,227.15) --
	(411.04,227.15) --
	(411.29,168.99) --
	(411.54,227.15) --
	(411.78,227.15) --
	(412.03,227.15) --
	(412.28,198.74) --
	(412.52,200.07) --
	(412.77,204.51) --
	(413.01,202.73) --
	(413.26,227.15) --
	(413.51,227.15) --
	(413.75,227.15) --
	(414.00,214.72) --
	(414.25,227.15) --
	(414.49,179.20) --
	(414.74,227.15) --
	(414.99,227.15) --
	(415.23,196.07) --
	(415.48,208.95) --
	(415.73,196.07) --
	(415.97,164.55) --
	(416.22,227.15) --
	(416.47,207.62) --
	(416.71,207.17) --
	(416.96,227.15) --
	(417.21,173.88) --
	(417.45,176.98) --
	(417.70,186.31) --
	(417.95,196.52) --
	(418.19,205.40) --
	(418.44,188.53) --
	(418.69,197.85) --
	(418.93,197.41) --
	(419.18,187.20) --
	(419.43,186.75) --
	(419.67,183.64) --
	(419.92,193.85) --
	(420.17,196.96) --
	(420.41,180.09) --
	(420.66,195.19) --
	(420.91,196.07) --
	(421.15,187.20) --
	(421.40,193.41) --
	(421.65,192.08) --
	(421.89,201.40) --
	(422.14,191.19) --
	(422.39,186.31) --
	(422.63,190.30) --
	(422.88,196.52) --
	(423.13,187.64) --
	(423.37,209.84) --
	(423.62,227.15) --
	(423.87,227.15) --
	(424.11,227.15) --
	(424.36,196.96) --
	(424.61,184.98) --
	(424.85,191.19) --
	(425.10,190.75) --
	(425.35,194.30) --
	(425.59,185.42) --
	(425.84,218.27) --
	(426.09,188.97) --
	(426.33,227.15) --
	(426.58,200.96) --
	(426.83,192.52) --
	(427.07,185.42) --
	(427.32,223.60) --
	(427.57,194.30) --
	(427.81,227.15) --
	(428.06,174.32) --
	(428.31,189.86) --
	(428.55,199.63) --
	(428.80,178.32) --
	(429.05,201.40) --
	(429.29,207.62) --
	(429.54,191.63) --
	(429.79,193.85) --
	(430.03,198.74) --
	(430.28,194.74) --
	(430.53,197.85) --
	(430.77,188.53) --
	(431.02,190.75) --
	(431.27,177.87) --
	(431.51,189.41) --
	(431.76,188.08) --
	(432.01,186.31) --
	(432.25,171.66) --
	(432.50,196.07) --
	(432.75,186.75) --
	(432.99,199.63) --
	(433.24,185.86) --
	(433.48,198.29) --
	(433.73,189.41) --
	(433.98,201.84) --
	(434.22,213.39) --
	(434.47,195.19) --
	(434.72,185.42) --
	(434.96,196.07) --
	(435.21,176.10) --
	(435.46,191.63) --
	(435.70,200.51) --
	(435.95,188.97) --
	(436.20,199.63) --
	(436.44,212.50) --
	(436.69,217.38) --
	(436.94,193.85) --
	(437.18,185.42) --
	(437.43,202.29) --
	(437.68,227.15) --
	(437.92,174.32) --
	(438.17,188.08) --
	(438.42,187.64) --
	(438.66,194.74) --
	(438.91,200.51) --
	(439.16,204.51) --
	(439.40,179.65) --
	(439.65,186.31) --
	(439.90,190.30) --
	(440.14,208.50) --
	(440.39,197.85) --
	(440.64,199.63) --
	(440.88,198.74);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,142.36) --
	(320.53,154.34) --
	(320.78,151.68) --
	(321.02,143.25) --
	(321.27,142.36) --
	(321.52,143.25) --
	(321.76,142.36) --
	(322.01,142.36) --
	(322.26,142.36) --
	(322.50,142.80) --
	(322.75,142.36) --
	(323.00,141.91) --
	(323.24,142.36) --
	(323.49,142.36) --
	(323.74,142.36) --
	(323.98,143.25) --
	(324.23,142.36) --
	(324.48,142.80) --
	(324.72,142.36) --
	(324.97,142.36) --
	(325.22,142.80) --
	(325.46,142.80) --
	(325.71,142.36) --
	(325.96,142.36) --
	(326.20,142.80) --
	(326.45,142.36) --
	(326.70,142.80) --
	(326.94,142.80) --
	(327.19,142.36) --
	(327.44,157.01) --
	(327.68,142.36) --
	(327.93,142.36) --
	(328.18,142.36) --
	(328.42,142.80) --
	(328.67,142.80) --
	(328.92,141.91) --
	(329.16,142.80) --
	(329.41,142.80) --
	(329.66,143.25) --
	(329.90,141.91) --
	(330.15,142.80) --
	(330.39,157.01) --
	(330.64,142.36) --
	(330.89,157.90) --
	(331.13,142.80) --
	(331.38,142.36) --
	(331.63,142.36) --
	(331.87,154.79) --
	(332.12,148.13) --
	(332.37,178.32) --
	(332.61,188.08) --
	(332.86,142.36) --
	(333.11,142.80) --
	(333.35,142.80) --
	(333.60,143.69) --
	(333.85,146.80) --
	(334.09,148.13) --
	(334.34,150.35) --
	(334.59,145.02) --
	(334.83,142.80) --
	(335.08,159.67) --
	(335.33,165.89) --
	(335.57,142.80) --
	(335.82,161.89) --
	(336.07,152.57) --
	(336.31,152.57) --
	(336.56,160.56) --
	(336.81,156.12) --
	(337.05,165.00) --
	(337.30,184.09) --
	(337.55,227.15) --
	(337.79,170.77) --
	(338.04,169.44) --
	(338.29,179.20) --
	(338.53,174.77) --
	(338.78,159.23) --
	(339.03,162.78) --
	(339.27,153.01) --
	(339.52,156.56) --
	(339.77,227.15) --
	(340.01,163.22) --
	(340.26,155.23) --
	(340.51,227.15) --
	(340.75,169.44) --
	(341.00,165.89) --
	(341.25,161.45) --
	(341.49,188.08) --
	(341.74,161.45) --
	(341.99,173.43) --
	(342.23,156.56) --
	(342.48,158.34) --
	(342.73,154.79) --
	(342.97,227.15) --
	(343.22,162.34) --
	(343.47,169.44) --
	(343.71,153.90) --
	(343.96,152.57) --
	(344.21,150.79) --
	(344.45,227.15) --
	(344.70,169.88) --
	(344.95,169.44) --
	(345.19,227.15) --
	(345.44,161.89) --
	(345.69,155.23) --
	(345.93,221.38) --
	(346.18,157.90) --
	(346.43,189.86) --
	(346.67,153.46) --
	(346.92,172.99) --
	(347.17,181.42) --
	(347.41,158.78) --
	(347.66,156.12) --
	(347.91,227.15) --
	(348.15,179.20) --
	(348.40,166.33) --
	(348.65,162.78) --
	(348.89,175.21) --
	(349.14,165.44) --
	(349.39,227.15) --
	(349.63,227.15) --
	(349.88,164.11) --
	(350.13,169.44) --
	(350.37,182.31) --
	(350.62,161.00) --
	(350.87,180.54) --
	(351.11,178.76) --
	(351.36,174.32) --
	(351.60,166.33) --
	(351.85,153.90) --
	(352.10,154.79) --
	(352.34,227.15) --
	(352.59,157.45) --
	(352.84,227.15) --
	(353.08,165.00) --
	(353.33,177.87) --
	(353.58,157.90) --
	(353.82,161.89) --
	(354.07,227.15) --
	(354.32,227.15) --
	(354.56,153.90) --
	(354.81,154.34) --
	(355.06,156.56) --
	(355.30,170.77) --
	(355.55,164.55) --
	(355.80,182.76) --
	(356.04,177.43) --
	(356.29,161.89) --
	(356.54,167.66) --
	(356.78,177.87) --
	(357.03,163.67) --
	(357.28,175.21) --
	(357.52,157.45) --
	(357.77,163.22) --
	(358.02,166.33) --
	(358.26,163.67) --
	(358.51,158.34) --
	(358.76,160.56) --
	(359.00,169.44) --
	(359.25,180.54) --
	(359.50,157.01) --
	(359.74,153.01) --
	(359.99,157.45) --
	(360.24,161.00) --
	(360.48,186.31) --
	(360.73,156.56) --
	(360.98,157.90) --
	(361.22,162.78) --
	(361.47,159.23) --
	(361.72,156.56) --
	(361.96,195.19) --
	(362.21,165.44) --
	(362.46,165.89) --
	(362.70,227.15) --
	(362.95,156.12) --
	(363.20,177.87) --
	(363.44,171.21) --
	(363.69,167.22) --
	(363.94,196.52) --
	(364.18,161.00) --
	(364.43,167.22) --
	(364.68,159.23) --
	(364.92,196.96) --
	(365.17,197.85) --
	(365.42,204.51) --
	(365.66,200.07) --
	(365.91,196.07) --
	(366.16,183.20) --
	(366.40,161.00) --
	(366.65,157.90) --
	(366.90,155.23) --
	(367.14,192.52) --
	(367.39,202.29) --
	(367.64,198.74) --
	(367.88,198.29) --
	(368.13,199.18) --
	(368.38,173.88) --
	(368.62,165.89) --
	(368.87,168.11) --
	(369.12,207.62) --
	(369.36,201.40) --
	(369.61,190.30) --
	(369.86,227.15) --
	(370.10,169.88) --
	(370.35,170.77) --
	(370.60,191.19) --
	(370.84,190.75) --
	(371.09,178.76) --
	(371.34,204.95) --
	(371.58,161.45) --
	(371.83,163.67) --
	(372.07,201.84) --
	(372.32,171.21) --
	(372.57,165.89) --
	(372.81,183.20) --
	(373.06,191.19) --
	(373.31,166.33) --
	(373.55,185.86) --
	(373.80,190.30) --
	(374.05,160.12) --
	(374.29,188.53) --
	(374.54,227.15) --
	(374.79,189.86) --
	(375.03,208.95) --
	(375.28,163.67) --
	(375.53,200.51) --
	(375.77,205.40) --
	(376.02,188.53) --
	(376.27,210.72) --
	(376.51,195.19) --
	(376.76,213.39) --
	(377.01,194.30) --
	(377.25,208.95) --
	(377.50,205.40) --
	(377.75,195.19) --
	(377.99,197.41) --
	(378.24,192.08) --
	(378.49,160.56) --
	(378.73,168.55) --
	(378.98,172.10) --
	(379.23,161.89) --
	(379.47,159.23) --
	(379.72,194.74) --
	(379.97,174.32) --
	(380.21,159.23) --
	(380.46,158.78) --
	(380.71,185.86) --
	(380.95,195.63) --
	(381.20,214.27) --
	(381.45,222.27) --
	(381.69,221.38) --
	(381.94,203.18) --
	(382.19,189.86) --
	(382.43,184.53) --
	(382.68,193.41) --
	(382.93,206.28) --
	(383.17,185.42) --
	(383.42,190.30) --
	(383.67,203.62) --
	(383.91,187.64) --
	(384.16,196.96) --
	(384.41,188.53) --
	(384.65,203.62) --
	(384.90,195.19) --
	(385.15,192.97) --
	(385.39,165.44) --
	(385.64,196.07) --
	(385.89,169.88) --
	(386.13,181.87) --
	(386.38,188.53) --
	(386.63,182.76) --
	(386.87,171.21) --
	(387.12,177.43) --
	(387.37,184.09) --
	(387.61,192.52) --
	(387.86,224.04) --
	(388.11,215.16) --
	(388.35,169.44) --
	(388.60,160.12) --
	(388.85,199.18) --
	(389.09,171.66) --
	(389.34,204.06) --
	(389.59,161.89) --
	(389.83,165.00) --
	(390.08,185.42) --
	(390.33,187.20) --
	(390.57,184.53) --
	(390.82,170.77) --
	(391.07,159.23) --
	(391.31,201.84) --
	(391.56,190.75) --
	(391.81,224.04) --
	(392.05,203.62) --
	(392.30,170.33) --
	(392.54,209.84) --
	(392.79,166.77) --
	(393.04,166.33) --
	(393.28,155.68) --
	(393.53,175.21) --
	(393.78,193.41) --
	(394.02,196.07) --
	(394.27,227.15) --
	(394.52,174.32) --
	(394.76,163.22) --
	(395.01,201.84) --
	(395.26,200.07) --
	(395.50,194.30) --
	(395.75,199.18) --
	(396.00,196.52) --
	(396.24,218.27) --
	(396.49,161.89) --
	(396.74,168.55) --
	(396.98,198.29) --
	(397.23,199.18) --
	(397.48,194.74) --
	(397.72,176.10) --
	(397.97,164.55) --
	(398.22,166.33) --
	(398.46,208.06) --
	(398.71,227.15) --
	(398.96,165.00) --
	(399.20,227.15) --
	(399.45,226.70) --
	(399.70,165.89) --
	(399.94,171.21) --
	(400.19,213.39) --
	(400.44,224.04) --
	(400.68,214.27) --
	(400.93,201.40) --
	(401.18,184.53) --
	(401.42,223.60) --
	(401.67,197.41) --
	(401.92,195.63) --
	(402.16,182.76) --
	(402.41,178.32) --
	(402.66,195.19) --
	(402.90,188.53) --
	(403.15,192.52) --
	(403.40,159.23) --
	(403.64,182.31) --
	(403.89,196.52) --
	(404.14,227.15) --
	(404.38,199.63) --
	(404.63,190.30) --
	(404.88,196.52) --
	(405.12,187.64) --
	(405.37,227.15) --
	(405.62,192.08) --
	(405.86,216.49) --
	(406.11,215.16) --
	(406.36,192.08) --
	(406.60,163.67) --
	(406.85,162.78) --
	(407.10,155.23) --
	(407.34,175.21) --
	(407.59,160.56) --
	(407.84,172.99) --
	(408.08,204.06) --
	(408.33,175.21) --
	(408.58,160.12) --
	(408.82,196.52) --
	(409.07,221.82) --
	(409.32,173.43) --
	(409.56,160.12) --
	(409.81,167.66) --
	(410.06,160.12) --
	(410.30,169.88) --
	(410.55,199.18) --
	(410.80,198.74) --
	(411.04,227.15) --
	(411.29,204.95) --
	(411.54,210.28) --
	(411.78,194.30) --
	(412.03,200.07) --
	(412.28,193.41) --
	(412.52,188.53) --
	(412.77,196.07) --
	(413.01,168.11) --
	(413.26,190.30) --
	(413.51,193.85) --
	(413.75,192.08) --
	(414.00,167.66) --
	(414.25,180.09) --
	(414.49,186.75) --
	(414.74,204.51) --
	(414.99,201.40) --
	(415.23,204.95) --
	(415.48,180.98) --
	(415.73,198.74) --
	(415.97,170.33) --
	(416.22,196.07) --
	(416.47,196.96) --
	(416.71,185.42) --
	(416.96,185.42) --
	(417.21,207.17) --
	(417.45,171.21) --
	(417.70,187.20) --
	(417.95,183.20) --
	(418.19,189.86) --
	(418.44,186.75) --
	(418.69,206.73) --
	(418.93,201.40) --
	(419.18,198.29) --
	(419.43,209.39) --
	(419.67,208.95) --
	(419.92,171.66) --
	(420.17,175.65) --
	(420.41,192.52) --
	(420.66,167.22) --
	(420.91,184.98) --
	(421.15,189.86) --
	(421.40,186.75) --
	(421.65,189.41) --
	(421.89,196.96) --
	(422.14,187.64) --
	(422.39,170.33) --
	(422.63,191.63) --
	(422.88,200.51) --
	(423.13,227.15) --
	(423.37,166.33) --
	(423.62,194.30) --
	(423.87,169.88) --
	(424.11,183.64) --
	(424.36,180.54) --
	(424.61,168.55) --
	(424.85,163.22) --
	(425.10,176.98) --
	(425.35,189.41) --
	(425.59,181.42) --
	(425.84,170.77) --
	(426.09,182.76) --
	(426.33,198.74) --
	(426.58,206.73) --
	(426.83,219.16) --
	(427.07,174.77) --
	(427.32,169.88) --
	(427.57,189.41) --
	(427.81,188.08) --
	(428.06,205.84) --
	(428.31,183.64) --
	(428.55,181.42) --
	(428.80,156.12) --
	(429.05,174.32) --
	(429.29,184.98) --
	(429.54,196.96) --
	(429.79,227.15) --
	(430.03,218.27) --
	(430.28,205.40) --
	(430.53,183.64) --
	(430.77,205.40) --
	(431.02,200.07) --
	(431.27,188.97) --
	(431.51,188.08) --
	(431.76,159.67) --
	(432.01,187.20) --
	(432.25,188.53) --
	(432.50,196.52) --
	(432.75,187.20) --
	(432.99,209.84) --
	(433.24,167.22) --
	(433.48,193.41) --
	(433.73,184.09) --
	(433.98,195.63) --
	(434.22,185.86) --
	(434.47,162.78) --
	(434.72,196.52) --
	(434.96,190.30) --
	(435.21,175.21) --
	(435.46,200.07) --
	(435.70,186.75) --
	(435.95,195.63) --
	(436.20,216.94) --
	(436.44,195.19) --
	(436.69,163.22) --
	(436.94,227.15) --
	(437.18,183.20) --
	(437.43,182.76) --
	(437.68,187.64) --
	(437.92,193.85) --
	(438.17,184.09) --
	(438.42,185.86) --
	(438.66,209.84) --
	(438.91,171.66) --
	(439.16,197.41) --
	(439.40,189.41) --
	(439.65,224.04) --
	(439.90,164.55) --
	(440.14,193.85) --
	(440.39,184.53) --
	(440.64,193.41) --
	(440.88,192.97);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,142.36) --
	(320.53,142.80) --
	(320.78,142.80) --
	(321.02,142.36) --
	(321.27,142.80) --
	(321.52,142.80) --
	(321.76,142.80) --
	(322.01,142.36) --
	(322.26,142.80) --
	(322.50,142.80) --
	(322.75,142.80) --
	(323.00,141.91) --
	(323.24,142.36) --
	(323.49,142.80) --
	(323.74,142.36) --
	(323.98,148.13) --
	(324.23,150.79) --
	(324.48,150.35) --
	(324.72,144.13) --
	(324.97,143.25) --
	(325.22,154.34) --
	(325.46,143.25) --
	(325.71,149.46) --
	(325.96,142.80) --
	(326.20,149.91) --
	(326.45,143.25) --
	(326.70,143.69) --
	(326.94,142.80) --
	(327.19,143.25) --
	(327.44,142.80) --
	(327.68,142.80) --
	(327.93,149.46) --
	(328.18,150.79) --
	(328.42,149.46) --
	(328.67,149.02) --
	(328.92,148.57) --
	(329.16,149.46) --
	(329.41,145.91) --
	(329.66,149.46) --
	(329.90,148.13) --
	(330.15,149.46) --
	(330.39,150.79) --
	(330.64,150.35) --
	(330.89,147.69) --
	(331.13,149.46) --
	(331.38,147.69) --
	(331.63,148.57) --
	(331.87,146.35) --
	(332.12,145.91) --
	(332.37,162.78) --
	(332.61,150.79) --
	(332.86,147.24) --
	(333.11,146.35) --
	(333.35,148.57) --
	(333.60,158.34) --
	(333.85,158.34) --
	(334.09,149.91) --
	(334.34,150.35) --
	(334.59,147.24) --
	(334.83,151.68) --
	(335.08,147.24) --
	(335.33,145.47) --
	(335.57,144.58) --
	(335.82,152.12) --
	(336.07,153.90) --
	(336.31,147.69) --
	(336.56,152.12) --
	(336.81,146.80) --
	(337.05,148.57) --
	(337.30,152.12) --
	(337.55,151.68) --
	(337.79,152.57) --
	(338.04,157.90) --
	(338.29,163.67) --
	(338.53,153.90) --
	(338.78,154.79) --
	(339.03,203.18) --
	(339.27,157.45) --
	(339.52,147.24) --
	(339.77,188.53) --
	(340.01,179.20) --
	(340.26,150.79) --
	(340.51,149.02) --
	(340.75,157.45) --
	(341.00,196.96) --
	(341.25,153.46) --
	(341.49,152.57) --
	(341.74,152.57) --
	(341.99,156.12) --
	(342.23,151.68) --
	(342.48,151.24) --
	(342.73,162.78) --
	(342.97,159.67) --
	(343.22,152.12) --
	(343.47,149.91) --
	(343.71,200.51) --
	(343.96,216.94) --
	(344.21,161.00) --
	(344.45,150.35) --
	(344.70,149.91) --
	(344.95,227.15) --
	(345.19,151.24) --
	(345.44,227.15) --
	(345.69,227.15) --
	(345.93,156.12) --
	(346.18,171.21) --
	(346.43,199.63) --
	(346.67,161.00) --
	(346.92,151.24) --
	(347.17,227.15) --
	(347.41,218.27) --
	(347.66,227.15) --
	(347.91,227.15) --
	(348.15,227.15) --
	(348.40,165.44) --
	(348.65,227.15) --
	(348.89,227.15) --
	(349.14,227.15) --
	(349.39,214.27) --
	(349.63,222.27) --
	(349.88,215.61) --
	(350.13,219.60) --
	(350.37,217.38) --
	(350.62,212.06) --
	(350.87,189.86) --
	(351.11,225.82) --
	(351.36,214.72) --
	(351.60,208.95) --
	(351.85,225.37) --
	(352.10,208.95) --
	(352.34,194.30) --
	(352.59,185.86) --
	(352.84,198.74) --
	(353.08,200.96) --
	(353.33,188.53) --
	(353.58,196.07) --
	(353.82,194.30) --
	(354.07,194.74) --
	(354.32,205.40) --
	(354.56,197.85) --
	(354.81,194.74) --
	(355.06,196.96) --
	(355.30,208.50) --
	(355.55,211.17) --
	(355.80,224.49) --
	(356.04,227.15) --
	(356.29,206.73) --
	(356.54,188.97) --
	(356.78,199.18) --
	(357.03,205.84) --
	(357.28,227.15) --
	(357.52,198.29) --
	(357.77,200.96) --
	(358.02,190.30) --
	(358.26,223.60) --
	(358.51,203.62) --
	(358.76,198.74) --
	(359.00,200.96) --
	(359.25,184.98) --
	(359.50,187.20) --
	(359.74,216.49) --
	(359.99,201.84) --
	(360.24,227.15) --
	(360.48,194.74) --
	(360.73,199.18) --
	(360.98,197.85) --
	(361.22,204.51) --
	(361.47,200.51) --
	(361.72,205.84) --
	(361.96,195.63) --
	(362.21,199.63) --
	(362.46,192.97) --
	(362.70,215.61) --
	(362.95,195.63) --
	(363.20,200.07) --
	(363.44,192.97) --
	(363.69,195.19) --
	(363.94,201.84) --
	(364.18,227.15) --
	(364.43,202.29) --
	(364.68,198.74) --
	(364.92,200.07) --
	(365.17,204.51) --
	(365.42,193.41) --
	(365.66,190.30) --
	(365.91,200.96) --
	(366.16,194.30) --
	(366.40,202.73) --
	(366.65,197.85) --
	(366.90,211.61) --
	(367.14,198.29) --
	(367.39,210.72) --
	(367.64,196.96) --
	(367.88,207.17) --
	(368.13,196.07) --
	(368.38,207.62) --
	(368.62,202.29) --
	(368.87,208.50) --
	(369.12,195.63) --
	(369.36,196.96) --
	(369.61,194.30) --
	(369.86,196.07) --
	(370.10,196.52) --
	(370.35,199.63) --
	(370.60,192.97) --
	(370.84,196.96) --
	(371.09,207.62) --
	(371.34,196.96) --
	(371.58,195.63) --
	(371.83,197.85) --
	(372.07,190.30) --
	(372.32,202.73) --
	(372.57,204.95) --
	(372.81,194.30) --
	(373.06,214.72) --
	(373.31,227.15) --
	(373.55,227.15) --
	(373.80,207.62) --
	(374.05,212.06) --
	(374.29,201.40) --
	(374.54,204.95) --
	(374.79,194.74) --
	(375.03,198.29) --
	(375.28,205.40) --
	(375.53,215.16) --
	(375.77,199.63) --
	(376.02,193.85) --
	(376.27,197.41) --
	(376.51,201.84) --
	(376.76,201.84) --
	(377.01,202.73) --
	(377.25,196.52) --
	(377.50,205.84) --
	(377.75,198.29) --
	(377.99,201.40) --
	(378.24,206.73) --
	(378.49,202.73) --
	(378.73,204.06) --
	(378.98,208.50) --
	(379.23,192.52) --
	(379.47,211.61) --
	(379.72,200.96) --
	(379.97,197.85) --
	(380.21,200.07) --
	(380.46,197.85) --
	(380.71,199.63) --
	(380.95,196.07) --
	(381.20,196.52) --
	(381.45,192.08) --
	(381.69,192.08) --
	(381.94,201.40) --
	(382.19,198.74) --
	(382.43,208.06) --
	(382.68,208.95) --
	(382.93,198.74) --
	(383.17,204.06) --
	(383.42,191.63) --
	(383.67,197.41) --
	(383.91,208.95) --
	(384.16,199.18) --
	(384.41,197.41) --
	(384.65,192.08) --
	(384.90,193.41) --
	(385.15,192.08) --
	(385.39,196.07) --
	(385.64,195.19) --
	(385.89,206.28) --
	(386.13,198.74) --
	(386.38,197.41) --
	(386.63,210.28) --
	(386.87,193.41) --
	(387.12,193.85) --
	(387.37,207.62) --
	(387.61,200.07) --
	(387.86,192.52) --
	(388.11,190.75) --
	(388.35,198.74) --
	(388.60,157.45) --
	(388.85,215.16) --
	(389.09,194.74) --
	(389.34,207.17) --
	(389.59,191.63) --
	(389.83,192.08) --
	(390.08,191.19) --
	(390.33,196.52) --
	(390.57,205.84) --
	(390.82,191.19) --
	(391.07,192.08) --
	(391.31,201.40) --
	(391.56,193.85) --
	(391.81,200.07) --
	(392.05,189.41) --
	(392.30,191.63) --
	(392.54,197.85) --
	(392.79,202.73) --
	(393.04,206.73) --
	(393.28,196.52) --
	(393.53,212.06) --
	(393.78,199.18) --
	(394.02,211.17) --
	(394.27,208.95) --
	(394.52,198.29) --
	(394.76,195.19) --
	(395.01,203.18) --
	(395.26,191.19) --
	(395.50,191.19) --
	(395.75,192.97) --
	(396.00,204.06) --
	(396.24,195.19) --
	(396.49,202.29) --
	(396.74,197.41) --
	(396.98,206.73) --
	(397.23,216.49) --
	(397.48,194.30) --
	(397.72,194.30) --
	(397.97,201.40) --
	(398.22,198.29) --
	(398.46,194.74) --
	(398.71,196.52) --
	(398.96,193.85) --
	(399.20,198.29) --
	(399.45,193.41) --
	(399.70,195.19) --
	(399.94,196.96) --
	(400.19,204.51) --
	(400.44,209.84) --
	(400.68,203.62) --
	(400.93,194.74) --
	(401.18,196.52) --
	(401.42,199.63) --
	(401.67,227.15) --
	(401.92,211.17) --
	(402.16,220.49) --
	(402.41,211.17) --
	(402.66,210.28) --
	(402.90,207.17) --
	(403.15,196.52) --
	(403.40,206.28) --
	(403.64,196.07) --
	(403.89,192.08) --
	(404.14,209.84) --
	(404.38,193.85) --
	(404.63,205.84) --
	(404.88,210.72) --
	(405.12,194.30) --
	(405.37,199.18) --
	(405.62,200.07) --
	(405.86,215.61) --
	(406.11,196.07) --
	(406.36,203.18) --
	(406.60,195.63) --
	(406.85,191.63) --
	(407.10,208.50) --
	(407.34,200.96) --
	(407.59,196.07) --
	(407.84,198.74) --
	(408.08,200.51) --
	(408.33,197.41) --
	(408.58,196.96) --
	(408.82,190.30) --
	(409.07,195.19) --
	(409.32,194.30) --
	(409.56,196.07) --
	(409.81,208.06) --
	(410.06,191.63) --
	(410.30,194.30) --
	(410.55,195.19) --
	(410.80,209.39) --
	(411.04,198.29) --
	(411.29,203.62) --
	(411.54,203.62) --
	(411.78,195.19) --
	(412.03,197.85) --
	(412.28,196.52) --
	(412.52,213.39) --
	(412.77,202.29) --
	(413.01,208.50) --
	(413.26,204.06) --
	(413.51,195.19) --
	(413.75,196.96) --
	(414.00,204.51) --
	(414.25,192.52) --
	(414.49,220.05) --
	(414.74,194.30) --
	(414.99,196.52) --
	(415.23,198.74) --
	(415.48,200.96) --
	(415.73,197.85) --
	(415.97,200.96) --
	(416.22,216.05) --
	(416.47,200.51) --
	(416.71,200.51) --
	(416.96,219.60) --
	(417.21,219.16) --
	(417.45,198.74) --
	(417.70,196.07) --
	(417.95,203.18) --
	(418.19,213.83) --
	(418.44,213.39) --
	(418.69,195.19) --
	(418.93,191.19) --
	(419.18,207.62) --
	(419.43,194.74) --
	(419.67,199.63) --
	(419.92,207.62) --
	(420.17,216.49) --
	(420.41,213.83) --
	(420.66,148.57) --
	(420.91,148.57) --
	(421.15,200.07) --
	(421.40,193.41) --
	(421.65,195.19) --
	(421.89,197.85) --
	(422.14,199.18) --
	(422.39,196.96) --
	(422.63,193.85) --
	(422.88,205.40) --
	(423.13,196.96) --
	(423.37,208.95) --
	(423.62,208.95) --
	(423.87,200.07) --
	(424.11,200.96) --
	(424.36,194.30) --
	(424.61,196.96) --
	(424.85,207.17) --
	(425.10,198.74) --
	(425.35,225.82) --
	(425.59,197.41) --
	(425.84,204.51) --
	(426.09,159.23) --
	(426.33,194.74) --
	(426.58,201.84) --
	(426.83,227.15) --
	(427.07,195.19) --
	(427.32,196.52) --
	(427.57,206.73) --
	(427.81,201.84) --
	(428.06,207.62) --
	(428.31,197.85) --
	(428.55,202.29) --
	(428.80,211.61) --
	(429.05,219.16) --
	(429.29,216.05) --
	(429.54,182.31) --
	(429.79,178.76) --
	(430.03,199.63) --
	(430.28,204.95) --
	(430.53,206.28) --
	(430.77,158.34) --
	(431.02,202.29) --
	(431.27,206.73) --
	(431.51,213.39) --
	(431.76,166.77) --
	(432.01,208.95) --
	(432.25,200.07) --
	(432.50,223.60) --
	(432.75,201.84) --
	(432.99,198.29) --
	(433.24,149.46) --
	(433.48,150.79) --
	(433.73,151.68) --
	(433.98,154.79) --
	(434.22,197.85) --
	(434.47,150.35) --
	(434.72,227.15) --
	(434.96,200.51) --
	(435.21,198.74) --
	(435.46,194.30) --
	(435.70,198.74) --
	(435.95,199.63) --
	(436.20,203.18) --
	(436.44,200.07) --
	(436.69,171.66) --
	(436.94,198.29) --
	(437.18,157.01) --
	(437.43,157.01) --
	(437.68,204.06) --
	(437.92,199.18) --
	(438.17,192.52) --
	(438.42,166.33) --
	(438.66,200.07) --
	(438.91,151.24) --
	(439.16,199.18) --
	(439.40,207.62) --
	(439.65,189.41) --
	(439.90,150.79) --
	(440.14,153.90) --
	(440.39,203.62) --
	(440.64,207.62) --
	(440.88,157.01);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,142.80) --
	(320.53,142.36) --
	(320.78,142.36) --
	(321.02,142.36) --
	(321.27,142.36) --
	(321.52,142.80) --
	(321.76,142.80) --
	(322.01,142.36) --
	(322.26,141.91) --
	(322.50,142.36) --
	(322.75,141.91) --
	(323.00,142.80) --
	(323.24,142.36) --
	(323.49,141.91) --
	(323.74,142.80) --
	(323.98,142.80) --
	(324.23,142.80) --
	(324.48,146.80) --
	(324.72,143.25) --
	(324.97,142.80) --
	(325.22,149.46) --
	(325.46,143.25) --
	(325.71,148.57) --
	(325.96,143.25) --
	(326.20,152.12) --
	(326.45,143.25) --
	(326.70,143.25) --
	(326.94,149.02) --
	(327.19,143.69) --
	(327.44,146.80) --
	(327.68,142.36) --
	(327.93,149.02) --
	(328.18,144.58) --
	(328.42,147.24) --
	(328.67,149.46) --
	(328.92,148.57) --
	(329.16,146.35) --
	(329.41,148.57) --
	(329.66,145.02) --
	(329.90,148.13) --
	(330.15,151.68) --
	(330.39,144.13) --
	(330.64,147.69) --
	(330.89,144.13) --
	(331.13,146.80) --
	(331.38,144.58) --
	(331.63,146.80) --
	(331.87,148.13) --
	(332.12,149.02) --
	(332.37,147.69) --
	(332.61,147.69) --
	(332.86,150.79) --
	(333.11,146.35) --
	(333.35,149.02) --
	(333.60,146.80) --
	(333.85,147.24) --
	(334.09,153.01) --
	(334.34,144.58) --
	(334.59,181.87) --
	(334.83,145.91) --
	(335.08,147.24) --
	(335.33,150.79) --
	(335.57,147.69) --
	(335.82,148.57) --
	(336.07,145.47) --
	(336.31,148.13) --
	(336.56,150.79) --
	(336.81,150.35) --
	(337.05,148.13) --
	(337.30,156.12) --
	(337.55,177.43) --
	(337.79,149.91) --
	(338.04,152.57) --
	(338.29,149.91) --
	(338.53,150.79) --
	(338.78,150.35) --
	(339.03,150.35) --
	(339.27,152.57) --
	(339.52,150.79) --
	(339.77,146.35) --
	(340.01,148.57) --
	(340.26,148.57) --
	(340.51,146.80) --
	(340.75,148.13) --
	(341.00,149.46) --
	(341.25,151.24) --
	(341.49,148.57) --
	(341.74,149.46) --
	(341.99,149.91) --
	(342.23,153.90) --
	(342.48,149.02) --
	(342.73,152.57) --
	(342.97,160.12) --
	(343.22,150.35) --
	(343.47,151.68) --
	(343.71,154.79) --
	(343.96,155.68) --
	(344.21,153.01) --
	(344.45,151.68) --
	(344.70,162.78) --
	(344.95,156.56) --
	(345.19,159.67) --
	(345.44,164.11) --
	(345.69,166.77) --
	(345.93,165.00) --
	(346.18,163.67) --
	(346.43,165.89) --
	(346.67,167.66) --
	(346.92,162.78) --
	(347.17,165.44) --
	(347.41,164.11) --
	(347.66,166.33) --
	(347.91,172.99) --
	(348.15,176.10) --
	(348.40,173.88) --
	(348.65,170.33) --
	(348.89,172.99) --
	(349.14,178.32) --
	(349.39,175.21) --
	(349.63,175.65) --
	(349.88,184.98) --
	(350.13,174.77) --
	(350.37,179.65) --
	(350.62,172.99) --
	(350.87,179.20) --
	(351.11,171.66) --
	(351.36,176.54) --
	(351.60,177.43) --
	(351.85,186.31) --
	(352.10,174.77) --
	(352.34,187.64) --
	(352.59,177.43) --
	(352.84,190.30) --
	(353.08,189.41) --
	(353.33,194.30) --
	(353.58,195.19) --
	(353.82,192.08) --
	(354.07,195.19) --
	(354.32,195.63) --
	(354.56,199.18) --
	(354.81,187.64) --
	(355.06,193.85) --
	(355.30,197.41) --
	(355.55,191.19) --
	(355.80,193.41) --
	(356.04,201.40) --
	(356.29,199.63) --
	(356.54,187.64) --
	(356.78,188.53) --
	(357.03,191.19) --
	(357.28,194.74) --
	(357.52,194.30) --
	(357.77,192.52) --
	(358.02,189.86) --
	(358.26,193.41) --
	(358.51,190.30) --
	(358.76,196.96) --
	(359.00,190.75) --
	(359.25,191.63) --
	(359.50,188.97) --
	(359.74,187.20) --
	(359.99,191.63) --
	(360.24,196.96) --
	(360.48,189.86) --
	(360.73,193.85) --
	(360.98,195.63) --
	(361.22,190.75) --
	(361.47,189.86) --
	(361.72,193.41) --
	(361.96,191.63) --
	(362.21,193.85) --
	(362.46,186.75) --
	(362.70,191.63) --
	(362.95,190.75) --
	(363.20,200.07) --
	(363.44,202.73) --
	(363.69,190.30) --
	(363.94,189.86) --
	(364.18,193.41) --
	(364.43,192.52) --
	(364.68,197.85) --
	(364.92,196.96) --
	(365.17,187.64) --
	(365.42,189.41) --
	(365.66,189.86) --
	(365.91,194.74) --
	(366.16,192.08) --
	(366.40,193.41) --
	(366.65,188.08) --
	(366.90,189.86) --
	(367.14,192.52) --
	(367.39,200.96) --
	(367.64,195.63) --
	(367.88,187.20) --
	(368.13,188.53) --
	(368.38,194.30) --
	(368.62,186.31) --
	(368.87,201.40) --
	(369.12,196.96) --
	(369.36,188.53) --
	(369.61,187.64) --
	(369.86,194.30) --
	(370.10,187.64) --
	(370.35,192.97) --
	(370.60,201.84) --
	(370.84,196.07) --
	(371.09,187.20) --
	(371.34,193.85) --
	(371.58,188.97) --
	(371.83,195.19) --
	(372.07,188.08) --
	(372.32,193.85) --
	(372.57,198.29) --
	(372.81,196.07) --
	(373.06,187.20) --
	(373.31,188.53) --
	(373.55,203.18) --
	(373.80,194.74) --
	(374.05,194.30) --
	(374.29,185.86) --
	(374.54,195.19) --
	(374.79,193.41) --
	(375.03,186.75) --
	(375.28,192.97) --
	(375.53,191.63) --
	(375.77,192.08) --
	(376.02,186.31) --
	(376.27,192.52) --
	(376.51,193.85) --
	(376.76,190.75) --
	(377.01,194.30) --
	(377.25,190.75) --
	(377.50,188.53) --
	(377.75,196.07) --
	(377.99,188.08) --
	(378.24,187.20) --
	(378.49,187.20) --
	(378.73,185.86) --
	(378.98,185.42) --
	(379.23,188.53) --
	(379.47,194.30) --
	(379.72,201.84) --
	(379.97,189.86) --
	(380.21,195.63) --
	(380.46,200.96) --
	(380.71,192.52) --
	(380.95,189.41) --
	(381.20,188.97) --
	(381.45,190.30) --
	(381.69,188.08) --
	(381.94,195.63) --
	(382.19,188.97) --
	(382.43,195.19) --
	(382.68,187.64) --
	(382.93,199.18) --
	(383.17,186.31) --
	(383.42,186.75) --
	(383.67,188.97) --
	(383.91,189.41) --
	(384.16,192.97) --
	(384.41,191.19) --
	(384.65,192.08) --
	(384.90,197.85) --
	(385.15,187.20) --
	(385.39,188.08) --
	(385.64,185.42) --
	(385.89,191.63) --
	(386.13,198.29) --
	(386.38,187.20) --
	(386.63,186.31) --
	(386.87,188.97) --
	(387.12,195.19) --
	(387.37,189.86) --
	(387.61,191.19) --
	(387.86,185.86) --
	(388.11,187.20) --
	(388.35,188.97) --
	(388.60,196.07) --
	(388.85,197.41) --
	(389.09,191.19) --
	(389.34,186.75) --
	(389.59,191.63) --
	(389.83,197.85) --
	(390.08,190.75) --
	(390.33,189.86) --
	(390.57,186.75) --
	(390.82,193.85) --
	(391.07,185.86) --
	(391.31,184.53) --
	(391.56,188.08) --
	(391.81,185.86) --
	(392.05,185.42) --
	(392.30,186.75) --
	(392.54,193.85) --
	(392.79,186.75) --
	(393.04,186.31) --
	(393.28,184.53) --
	(393.53,187.64) --
	(393.78,189.41) --
	(394.02,188.97) --
	(394.27,195.63) --
	(394.52,186.31) --
	(394.76,185.86) --
	(395.01,191.19) --
	(395.26,184.98) --
	(395.50,202.29) --
	(395.75,193.41) --
	(396.00,189.86) --
	(396.24,204.95) --
	(396.49,183.20) --
	(396.74,199.63) --
	(396.98,195.63) --
	(397.23,198.29) --
	(397.48,227.15) --
	(397.72,185.42) --
	(397.97,205.84) --
	(398.22,185.42) --
	(398.46,189.41) --
	(398.71,187.64) --
	(398.96,190.30) --
	(399.20,227.15) --
	(399.45,184.09) --
	(399.70,183.64) --
	(399.94,189.41) --
	(400.19,192.52) --
	(400.44,227.15) --
	(400.68,191.19) --
	(400.93,186.31) --
	(401.18,194.74) --
	(401.42,190.30) --
	(401.67,200.07) --
	(401.92,190.75) --
	(402.16,189.86) --
	(402.41,196.96) --
	(402.66,186.75) --
	(402.90,227.15) --
	(403.15,183.64) --
	(403.40,227.15) --
	(403.64,227.15) --
	(403.89,184.98) --
	(404.14,193.41) --
	(404.38,185.86) --
	(404.63,197.85) --
	(404.88,184.09) --
	(405.12,189.41) --
	(405.37,196.07) --
	(405.62,227.15) --
	(405.86,202.29) --
	(406.11,227.15) --
	(406.36,227.15) --
	(406.60,227.15) --
	(406.85,203.62) --
	(407.10,191.19) --
	(407.34,204.06) --
	(407.59,193.85) --
	(407.84,185.86) --
	(408.08,222.27) --
	(408.33,207.62) --
	(408.58,227.15) --
	(408.82,225.82) --
	(409.07,185.86) --
	(409.32,227.15) --
	(409.56,190.30) --
	(409.81,227.15) --
	(410.06,188.08) --
	(410.30,227.15) --
	(410.55,216.49) --
	(410.80,194.30) --
	(411.04,188.53) --
	(411.29,189.41) --
	(411.54,195.63) --
	(411.78,227.15) --
	(412.03,227.15) --
	(412.28,227.15) --
	(412.52,184.98) --
	(412.77,227.15) --
	(413.01,213.39) --
	(413.26,184.98) --
	(413.51,174.77) --
	(413.75,227.15) --
	(414.00,168.55) --
	(414.25,177.87) --
	(414.49,168.55) --
	(414.74,196.96) --
	(414.99,185.86) --
	(415.23,191.19) --
	(415.48,227.15) --
	(415.73,227.15) --
	(415.97,227.15) --
	(416.22,185.86) --
	(416.47,187.64) --
	(416.71,227.15) --
	(416.96,165.00) --
	(417.21,168.55) --
	(417.45,172.55) --
	(417.70,208.95) --
	(417.95,164.55) --
	(418.19,161.45) --
	(418.44,164.55) --
	(418.69,190.30) --
	(418.93,197.41) --
	(419.18,212.50) --
	(419.43,157.90) --
	(419.67,154.79) --
	(419.92,196.52) --
	(420.17,197.41) --
	(420.41,193.85) --
	(420.66,161.00) --
	(420.91,161.00) --
	(421.15,196.07) --
	(421.40,227.15) --
	(421.65,170.77) --
	(421.89,159.23) --
	(422.14,157.90) --
	(422.39,158.78) --
	(422.63,158.78) --
	(422.88,166.33) --
	(423.13,156.56) --
	(423.37,157.45) --
	(423.62,159.67) --
	(423.87,163.22) --
	(424.11,158.34) --
	(424.36,161.45) --
	(424.61,157.90) --
	(424.85,154.79) --
	(425.10,156.56) --
	(425.35,156.12) --
	(425.59,157.01) --
	(425.84,154.79) --
	(426.09,161.89) --
	(426.33,152.57) --
	(426.58,157.45) --
	(426.83,153.90) --
	(427.07,155.23) --
	(427.32,160.56) --
	(427.57,154.34) --
	(427.81,151.68) --
	(428.06,194.30) --
	(428.31,154.79) --
	(428.55,192.52) --
	(428.80,155.68) --
	(429.05,162.34) --
	(429.29,200.51) --
	(429.54,155.23) --
	(429.79,153.90) --
	(430.03,158.78) --
	(430.28,158.78) --
	(430.53,161.00) --
	(430.77,162.34) --
	(431.02,163.67) --
	(431.27,155.23) --
	(431.51,162.78) --
	(431.76,159.23) --
	(432.01,189.41) --
	(432.25,158.78) --
	(432.50,157.01) --
	(432.75,165.44) --
	(432.99,192.08) --
	(433.24,155.68) --
	(433.48,155.23) --
	(433.73,210.28) --
	(433.98,160.12) --
	(434.22,156.56) --
	(434.47,157.45) --
	(434.72,155.68) --
	(434.96,163.22) --
	(435.21,196.07) --
	(435.46,194.30) --
	(435.70,205.84) --
	(435.95,158.78) --
	(436.20,152.12) --
	(436.44,157.45) --
	(436.69,153.01) --
	(436.94,152.12) --
	(437.18,156.12) --
	(437.43,155.23) --
	(437.68,153.01) --
	(437.92,156.12) --
	(438.17,155.68) --
	(438.42,159.23) --
	(438.66,152.12) --
	(438.91,198.74) --
	(439.16,152.57) --
	(439.40,151.68) --
	(439.65,153.46) --
	(439.90,161.89) --
	(440.14,157.45) --
	(440.39,152.57) --
	(440.64,155.23) --
	(440.88,153.46);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,142.80) --
	(320.53,142.36) --
	(320.78,142.80) --
	(321.02,141.91) --
	(321.27,142.36) --
	(321.52,141.91) --
	(321.76,142.36) --
	(322.01,141.91) --
	(322.26,142.80) --
	(322.50,142.36) --
	(322.75,142.36) --
	(323.00,142.36) --
	(323.24,144.13) --
	(323.49,149.02) --
	(323.74,151.24) --
	(323.98,149.02) --
	(324.23,149.02) --
	(324.48,143.69) --
	(324.72,143.25) --
	(324.97,151.68) --
	(325.22,156.12) --
	(325.46,152.57) --
	(325.71,149.02) --
	(325.96,141.91) --
	(326.20,142.80) --
	(326.45,142.80) --
	(326.70,142.36) --
	(326.94,142.80) --
	(327.19,142.80) --
	(327.44,142.36) --
	(327.68,142.80) --
	(327.93,142.80) --
	(328.18,142.36) --
	(328.42,142.36) --
	(328.67,149.02) --
	(328.92,148.57) --
	(329.16,148.57) --
	(329.41,143.25) --
	(329.66,143.25) --
	(329.90,143.25) --
	(330.15,143.25) --
	(330.39,142.36) --
	(330.64,149.02) --
	(330.89,148.57) --
	(331.13,149.46) --
	(331.38,145.47) --
	(331.63,145.91) --
	(331.87,145.02) --
	(332.12,149.91) --
	(332.37,144.58) --
	(332.61,148.57) --
	(332.86,149.02) --
	(333.11,145.02) --
	(333.35,147.69) --
	(333.60,150.35) --
	(333.85,149.02) --
	(334.09,151.68) --
	(334.34,148.13) --
	(334.59,149.46) --
	(334.83,146.80) --
	(335.08,150.35) --
	(335.33,147.69) --
	(335.57,146.80) --
	(335.82,149.91) --
	(336.07,152.12) --
	(336.31,145.91) --
	(336.56,149.91) --
	(336.81,149.46) --
	(337.05,148.13) --
	(337.30,145.47) --
	(337.55,154.34) --
	(337.79,158.78) --
	(338.04,153.46) --
	(338.29,145.91) --
	(338.53,155.68) --
	(338.78,151.68) --
	(339.03,156.12) --
	(339.27,160.56) --
	(339.52,156.12) --
	(339.77,155.23) --
	(340.01,157.01) --
	(340.26,149.91) --
	(340.51,158.34) --
	(340.75,151.24) --
	(341.00,154.79) --
	(341.25,150.79) --
	(341.49,155.23) --
	(341.74,152.57) --
	(341.99,150.35) --
	(342.23,156.12) --
	(342.48,158.34) --
	(342.73,161.89) --
	(342.97,160.56) --
	(343.22,158.34) --
	(343.47,153.90) --
	(343.71,158.34) --
	(343.96,163.22) --
	(344.21,153.01) --
	(344.45,161.89) --
	(344.70,169.44) --
	(344.95,165.00) --
	(345.19,166.33) --
	(345.44,166.77) --
	(345.69,168.55) --
	(345.93,175.21) --
	(346.18,180.54) --
	(346.43,168.11) --
	(346.67,180.09) --
	(346.92,163.67) --
	(347.17,168.11) --
	(347.41,168.11) --
	(347.66,177.87) --
	(347.91,183.64) --
	(348.15,169.88) --
	(348.40,170.33) --
	(348.65,169.88) --
	(348.89,176.10) --
	(349.14,204.06) --
	(349.39,192.52) --
	(349.63,192.97) --
	(349.88,169.44) --
	(350.13,182.31) --
	(350.37,168.11) --
	(350.62,181.42) --
	(350.87,192.52) --
	(351.11,189.41) --
	(351.36,200.96) --
	(351.60,193.41) --
	(351.85,195.19) --
	(352.10,203.62) --
	(352.34,196.96) --
	(352.59,188.53) --
	(352.84,192.52) --
	(353.08,200.07) --
	(353.33,183.20) --
	(353.58,194.74) --
	(353.82,194.74) --
	(354.07,196.96) --
	(354.32,198.74) --
	(354.56,192.52) --
	(354.81,194.30) --
	(355.06,194.74) --
	(355.30,195.63) --
	(355.55,190.75) --
	(355.80,189.86) --
	(356.04,191.19) --
	(356.29,192.08) --
	(356.54,188.97) --
	(356.78,188.53) --
	(357.03,189.86) --
	(357.28,200.96) --
	(357.52,194.30) --
	(357.77,195.63) --
	(358.02,194.74) --
	(358.26,204.95) --
	(358.51,189.41) --
	(358.76,193.41) --
	(359.00,199.63) --
	(359.25,190.75) --
	(359.50,204.06) --
	(359.74,191.63) --
	(359.99,193.85) --
	(360.24,201.40) --
	(360.48,192.97) --
	(360.73,197.85) --
	(360.98,199.63) --
	(361.22,196.07) --
	(361.47,200.51) --
	(361.72,190.30) --
	(361.96,193.85) --
	(362.21,193.85) --
	(362.46,191.63) --
	(362.70,200.96) --
	(362.95,191.63) --
	(363.20,201.84) --
	(363.44,211.17) --
	(363.69,212.50) --
	(363.94,191.19) --
	(364.18,196.52) --
	(364.43,192.08) --
	(364.68,191.19) --
	(364.92,192.97) --
	(365.17,189.86) --
	(365.42,192.08) --
	(365.66,227.15) --
	(365.91,194.74) --
	(366.16,216.49) --
	(366.40,196.07) --
	(366.65,196.52) --
	(366.90,191.19) --
	(367.14,193.41) --
	(367.39,203.62) --
	(367.64,192.08) --
	(367.88,187.20) --
	(368.13,191.19) --
	(368.38,193.41) --
	(368.62,191.19) --
	(368.87,189.86) --
	(369.12,204.95) --
	(369.36,195.19) --
	(369.61,188.53) --
	(369.86,190.30) --
	(370.10,192.08) --
	(370.35,191.19) --
	(370.60,202.29) --
	(370.84,192.08) --
	(371.09,191.63) --
	(371.34,188.53) --
	(371.58,202.29) --
	(371.83,194.30) --
	(372.07,202.73) --
	(372.32,192.08) --
	(372.57,189.41) --
	(372.81,194.30) --
	(373.06,194.74) --
	(373.31,206.28) --
	(373.55,190.75) --
	(373.80,215.16) --
	(374.05,196.07) --
	(374.29,191.63) --
	(374.54,199.63) --
	(374.79,196.52) --
	(375.03,205.84) --
	(375.28,196.07) --
	(375.53,195.63) --
	(375.77,203.18) --
	(376.02,198.74) --
	(376.27,193.85) --
	(376.51,192.97) --
	(376.76,193.85) --
	(377.01,192.52) --
	(377.25,189.41) --
	(377.50,188.97) --
	(377.75,198.74) --
	(377.99,192.97) --
	(378.24,198.29) --
	(378.49,192.52) --
	(378.73,194.30) --
	(378.98,191.19) --
	(379.23,194.74) --
	(379.47,198.74) --
	(379.72,189.41) --
	(379.97,191.19) --
	(380.21,191.19) --
	(380.46,227.15) --
	(380.71,189.86) --
	(380.95,227.15) --
	(381.20,191.63) --
	(381.45,227.15) --
	(381.69,188.53) --
	(381.94,188.53) --
	(382.19,193.41) --
	(382.43,197.85) --
	(382.68,200.07) --
	(382.93,195.19) --
	(383.17,192.52) --
	(383.42,192.08) --
	(383.67,194.74) --
	(383.91,193.41) --
	(384.16,217.38) --
	(384.41,190.30) --
	(384.65,189.41) --
	(384.90,196.07) --
	(385.15,193.41) --
	(385.39,192.08) --
	(385.64,227.15) --
	(385.89,192.97) --
	(386.13,192.52) --
	(386.38,191.63) --
	(386.63,188.97) --
	(386.87,221.82) --
	(387.12,227.15) --
	(387.37,188.53) --
	(387.61,195.63) --
	(387.86,193.85) --
	(388.11,190.75) --
	(388.35,196.96) --
	(388.60,189.41) --
	(388.85,227.15) --
	(389.09,192.52) --
	(389.34,208.06) --
	(389.59,196.07) --
	(389.83,208.50) --
	(390.08,227.15) --
	(390.33,189.41) --
	(390.57,190.75) --
	(390.82,196.52) --
	(391.07,189.41) --
	(391.31,190.75) --
	(391.56,190.30) --
	(391.81,198.74) --
	(392.05,189.86) --
	(392.30,188.97) --
	(392.54,201.84) --
	(392.79,190.30) --
	(393.04,201.40) --
	(393.28,188.97) --
	(393.53,191.19) --
	(393.78,190.75) --
	(394.02,194.74) --
	(394.27,220.93) --
	(394.52,187.20) --
	(394.76,192.08) --
	(395.01,209.84) --
	(395.26,192.52) --
	(395.50,227.15) --
	(395.75,192.52) --
	(396.00,187.64) --
	(396.24,192.52) --
	(396.49,187.64) --
	(396.74,201.40) --
	(396.98,204.95) --
	(397.23,187.64) --
	(397.48,191.63) --
	(397.72,189.86) --
	(397.97,189.86) --
	(398.22,190.30) --
	(398.46,227.15) --
	(398.71,192.52) --
	(398.96,190.75) --
	(399.20,193.41) --
	(399.45,189.41) --
	(399.70,189.86) --
	(399.94,194.74) --
	(400.19,192.97) --
	(400.44,191.63) --
	(400.68,189.86) --
	(400.93,191.63) --
	(401.18,188.53) --
	(401.42,190.75) --
	(401.67,227.15) --
	(401.92,188.08) --
	(402.16,198.74) --
	(402.41,221.38) --
	(402.66,217.38) --
	(402.90,194.30) --
	(403.15,191.19) --
	(403.40,187.64) --
	(403.64,193.85) --
	(403.89,202.73) --
	(404.14,194.74) --
	(404.38,192.97) --
	(404.63,204.06) --
	(404.88,188.97) --
	(405.12,189.41) --
	(405.37,199.18) --
	(405.62,194.30) --
	(405.86,188.97) --
	(406.11,227.15) --
	(406.36,188.53) --
	(406.60,190.75) --
	(406.85,197.41) --
	(407.10,205.84) --
	(407.34,195.63) --
	(407.59,188.97) --
	(407.84,188.97) --
	(408.08,188.53) --
	(408.33,223.60) --
	(408.58,201.40) --
	(408.82,191.63) --
	(409.07,192.08) --
	(409.32,188.08) --
	(409.56,207.62) --
	(409.81,209.39) --
	(410.06,197.85) --
	(410.30,190.75) --
	(410.55,190.30) --
	(410.80,196.96) --
	(411.04,201.84) --
	(411.29,193.41) --
	(411.54,198.74) --
	(411.78,190.75) --
	(412.03,203.18) --
	(412.28,187.64) --
	(412.52,187.20) --
	(412.77,184.98) --
	(413.01,183.20) --
	(413.26,179.65) --
	(413.51,192.08) --
	(413.75,178.76) --
	(414.00,200.51) --
	(414.25,186.75) --
	(414.49,190.75) --
	(414.74,205.40) --
	(414.99,193.85) --
	(415.23,179.65) --
	(415.48,180.54) --
	(415.73,217.83) --
	(415.97,227.15) --
	(416.22,181.42) --
	(416.47,195.63) --
	(416.71,178.32) --
	(416.96,224.49) --
	(417.21,214.27) --
	(417.45,184.09) --
	(417.70,214.72) --
	(417.95,179.20) --
	(418.19,185.86) --
	(418.44,184.98) --
	(418.69,227.15) --
	(418.93,180.54) --
	(419.18,187.64) --
	(419.43,190.30) --
	(419.67,181.42) --
	(419.92,187.64) --
	(420.17,210.72) --
	(420.41,227.15) --
	(420.66,227.15) --
	(420.91,178.76) --
	(421.15,218.71) --
	(421.40,217.83) --
	(421.65,215.61) --
	(421.89,220.49) --
	(422.14,201.40) --
	(422.39,201.40) --
	(422.63,213.39) --
	(422.88,205.40) --
	(423.13,204.51) --
	(423.37,200.96) --
	(423.62,209.84) --
	(423.87,205.84) --
	(424.11,206.28) --
	(424.36,186.31) --
	(424.61,206.73) --
	(424.85,206.73) --
	(425.10,199.18) --
	(425.35,184.09) --
	(425.59,184.09) --
	(425.84,186.31) --
	(426.09,202.73) --
	(426.33,203.62) --
	(426.58,192.97) --
	(426.83,186.31) --
	(427.07,191.19) --
	(427.32,212.94) --
	(427.57,186.31) --
	(427.81,206.73) --
	(428.06,186.31) --
	(428.31,186.75) --
	(428.55,184.09) --
	(428.80,187.20) --
	(429.05,193.41) --
	(429.29,184.53) --
	(429.54,210.72) --
	(429.79,208.50) --
	(430.03,209.84) --
	(430.28,187.64) --
	(430.53,184.53) --
	(430.77,198.74) --
	(431.02,193.85) --
	(431.27,184.09) --
	(431.51,227.15) --
	(431.76,206.73) --
	(432.01,199.18) --
	(432.25,187.20) --
	(432.50,208.06) --
	(432.75,185.86) --
	(432.99,185.86) --
	(433.24,186.75) --
	(433.48,196.07) --
	(433.73,182.31) --
	(433.98,183.20) --
	(434.22,205.40) --
	(434.47,182.31) --
	(434.72,181.42) --
	(434.96,202.73) --
	(435.21,189.86) --
	(435.46,191.63) --
	(435.70,184.53) --
	(435.95,197.41) --
	(436.20,192.08) --
	(436.44,188.08) --
	(436.69,200.51) --
	(436.94,200.51) --
	(437.18,196.96) --
	(437.43,186.31) --
	(437.68,189.41) --
	(437.92,220.93) --
	(438.17,207.62) --
	(438.42,196.52) --
	(438.66,193.41) --
	(438.91,197.85) --
	(439.16,187.64) --
	(439.40,187.64) --
	(439.65,186.31) --
	(439.90,187.20) --
	(440.14,181.87) --
	(440.39,180.09) --
	(440.64,181.42) --
	(440.88,187.20);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,141.91) --
	(320.53,142.36) --
	(320.78,142.36) --
	(321.02,142.36) --
	(321.27,142.36) --
	(321.52,142.36) --
	(321.76,142.80) --
	(322.01,141.91) --
	(322.26,142.36) --
	(322.50,142.80) --
	(322.75,142.80) --
	(323.00,142.36) --
	(323.24,141.91) --
	(323.49,143.25) --
	(323.74,152.12) --
	(323.98,155.23) --
	(324.23,149.46) --
	(324.48,150.79) --
	(324.72,150.79) --
	(324.97,157.45) --
	(325.22,152.57) --
	(325.46,143.25) --
	(325.71,148.13) --
	(325.96,149.02) --
	(326.20,143.69) --
	(326.45,142.80) --
	(326.70,143.25) --
	(326.94,142.80) --
	(327.19,143.69) --
	(327.44,142.36) --
	(327.68,141.91) --
	(327.93,142.80) --
	(328.18,142.80) --
	(328.42,141.91) --
	(328.67,142.80) --
	(328.92,142.80) --
	(329.16,142.36) --
	(329.41,142.36) --
	(329.66,142.36) --
	(329.90,142.36) --
	(330.15,142.36) --
	(330.39,148.57) --
	(330.64,145.91) --
	(330.89,145.91) --
	(331.13,147.69) --
	(331.38,149.02) --
	(331.63,146.80) --
	(331.87,148.13) --
	(332.12,147.69) --
	(332.37,148.57) --
	(332.61,149.91) --
	(332.86,149.02) --
	(333.11,147.24) --
	(333.35,147.69) --
	(333.60,144.13) --
	(333.85,147.24) --
	(334.09,149.02) --
	(334.34,145.02) --
	(334.59,149.91) --
	(334.83,149.91) --
	(335.08,148.13) --
	(335.33,153.01) --
	(335.57,149.02) --
	(335.82,200.51) --
	(336.07,152.57) --
	(336.31,149.91) --
	(336.56,152.12) --
	(336.81,158.34) --
	(337.05,204.51) --
	(337.30,147.24) --
	(337.55,154.79) --
	(337.79,152.12) --
	(338.04,167.22) --
	(338.29,155.68) --
	(338.53,227.15) --
	(338.78,157.45) --
	(339.03,155.23) --
	(339.27,157.45) --
	(339.52,157.45) --
	(339.77,156.12) --
	(340.01,156.56) --
	(340.26,156.12) --
	(340.51,153.01) --
	(340.75,158.78) --
	(341.00,155.68) --
	(341.25,154.34) --
	(341.49,153.46) --
	(341.74,155.23) --
	(341.99,154.34) --
	(342.23,155.68) --
	(342.48,158.78) --
	(342.73,155.23) --
	(342.97,157.90) --
	(343.22,162.78) --
	(343.47,157.01) --
	(343.71,150.79) --
	(343.96,158.34) --
	(344.21,163.67) --
	(344.45,159.67) --
	(344.70,152.12) --
	(344.95,166.33) --
	(345.19,166.33) --
	(345.44,152.12) --
	(345.69,160.12) --
	(345.93,159.67) --
	(346.18,158.78) --
	(346.43,154.79) --
	(346.67,227.15) --
	(346.92,208.95) --
	(347.17,207.62) --
	(347.41,227.15) --
	(347.66,163.67) --
	(347.91,174.77) --
	(348.15,202.29) --
	(348.40,192.97) --
	(348.65,196.07) --
	(348.89,217.83) --
	(349.14,184.53) --
	(349.39,200.96) --
	(349.63,192.52) --
	(349.88,208.06) --
	(350.13,194.74) --
	(350.37,206.28) --
	(350.62,204.51) --
	(350.87,196.07) --
	(351.11,204.95) --
	(351.36,200.07) --
	(351.60,203.18) --
	(351.85,206.73) --
	(352.10,188.97) --
	(352.34,195.63) --
	(352.59,196.52) --
	(352.84,194.30) --
	(353.08,209.84) --
	(353.33,197.41) --
	(353.58,204.51) --
	(353.82,194.30) --
	(354.07,194.74) --
	(354.32,206.73) --
	(354.56,201.40) --
	(354.81,197.41) --
	(355.06,202.29) --
	(355.30,195.19) --
	(355.55,195.19) --
	(355.80,197.41) --
	(356.04,196.52) --
	(356.29,194.74) --
	(356.54,196.96) --
	(356.78,216.49) --
	(357.03,198.74) --
	(357.28,196.96) --
	(357.52,201.40) --
	(357.77,211.61) --
	(358.02,204.95) --
	(358.26,199.63) --
	(358.51,192.08) --
	(358.76,200.07) --
	(359.00,191.63) --
	(359.25,204.51) --
	(359.50,196.07) --
	(359.74,194.74) --
	(359.99,205.40) --
	(360.24,198.29) --
	(360.48,202.73) --
	(360.73,192.08) --
	(360.98,203.62) --
	(361.22,206.28) --
	(361.47,197.85) --
	(361.72,198.29) --
	(361.96,192.52) --
	(362.21,192.52) --
	(362.46,227.15) --
	(362.70,204.51) --
	(362.95,191.63) --
	(363.20,192.08) --
	(363.44,199.18) --
	(363.69,192.52) --
	(363.94,196.07) --
	(364.18,194.74) --
	(364.43,216.05) --
	(364.68,193.85) --
	(364.92,192.97) --
	(365.17,196.52) --
	(365.42,195.19) --
	(365.66,196.07) --
	(365.91,221.82) --
	(366.16,194.74) --
	(366.40,200.51) --
	(366.65,199.63) --
	(366.90,193.41) --
	(367.14,200.07) --
	(367.39,197.85) --
	(367.64,201.84) --
	(367.88,192.08) --
	(368.13,192.52) --
	(368.38,189.86) --
	(368.62,210.28) --
	(368.87,189.86) --
	(369.12,204.95) --
	(369.36,189.41) --
	(369.61,201.84) --
	(369.86,190.30) --
	(370.10,193.85) --
	(370.35,187.20) --
	(370.60,208.50) --
	(370.84,191.19) --
	(371.09,199.63) --
	(371.34,195.19) --
	(371.58,194.74) --
	(371.83,201.40) --
	(372.07,192.08) --
	(372.32,188.97) --
	(372.57,211.17) --
	(372.81,212.94) --
	(373.06,190.30) --
	(373.31,190.75) --
	(373.55,203.18) --
	(373.80,216.05) --
	(374.05,227.15) --
	(374.29,192.08) --
	(374.54,227.15) --
	(374.79,192.97) --
	(375.03,202.29) --
	(375.28,191.63) --
	(375.53,196.52) --
	(375.77,193.85) --
	(376.02,193.85) --
	(376.27,196.07) --
	(376.51,204.51) --
	(376.76,213.39) --
	(377.01,190.75) --
	(377.25,191.19) --
	(377.50,217.38) --
	(377.75,190.30) --
	(377.99,217.83) --
	(378.24,190.30) --
	(378.49,190.75) --
	(378.73,193.85) --
	(378.98,195.63) --
	(379.23,196.07) --
	(379.47,188.53) --
	(379.72,187.20) --
	(379.97,190.75) --
	(380.21,199.18) --
	(380.46,216.49) --
	(380.71,187.64) --
	(380.95,188.97) --
	(381.20,188.08) --
	(381.45,190.75) --
	(381.69,189.41) --
	(381.94,187.20) --
	(382.19,192.97) --
	(382.43,188.97) --
	(382.68,198.74) --
	(382.93,188.53) --
	(383.17,227.15) --
	(383.42,187.64) --
	(383.67,194.74) --
	(383.91,190.75) --
	(384.16,193.41) --
	(384.41,188.97) --
	(384.65,189.86) --
	(384.90,200.51) --
	(385.15,191.63) --
	(385.39,221.82) --
	(385.64,192.97) --
	(385.89,187.20) --
	(386.13,227.15) --
	(386.38,190.30) --
	(386.63,227.15) --
	(386.87,192.97) --
	(387.12,189.41) --
	(387.37,227.15) --
	(387.61,190.75) --
	(387.86,190.75) --
	(388.11,190.75) --
	(388.35,189.41) --
	(388.60,189.41) --
	(388.85,206.28) --
	(389.09,192.52) --
	(389.34,188.97) --
	(389.59,192.97) --
	(389.83,227.15) --
	(390.08,188.53) --
	(390.33,227.15) --
	(390.57,192.97) --
	(390.82,188.08) --
	(391.07,188.08) --
	(391.31,188.53) --
	(391.56,227.15) --
	(391.81,189.41) --
	(392.05,192.52) --
	(392.30,187.64) --
	(392.54,191.63) --
	(392.79,227.15) --
	(393.04,191.63) --
	(393.28,200.96) --
	(393.53,187.20) --
	(393.78,195.19) --
	(394.02,201.40) --
	(394.27,227.15) --
	(394.52,188.97) --
	(394.76,227.15) --
	(395.01,227.15) --
	(395.26,187.20) --
	(395.50,192.08) --
	(395.75,195.63) --
	(396.00,188.08) --
	(396.24,201.40) --
	(396.49,227.15) --
	(396.74,191.63) --
	(396.98,227.15) --
	(397.23,191.19) --
	(397.48,191.19) --
	(397.72,189.41) --
	(397.97,192.97) --
	(398.22,186.31) --
	(398.46,227.15) --
	(398.71,185.42) --
	(398.96,196.96) --
	(399.20,192.52) --
	(399.45,191.63) --
	(399.70,227.15) --
	(399.94,188.53) --
	(400.19,189.86) --
	(400.44,192.08) --
	(400.68,187.20) --
	(400.93,200.51) --
	(401.18,198.74) --
	(401.42,187.64) --
	(401.67,198.74) --
	(401.92,187.64) --
	(402.16,191.19) --
	(402.41,227.15) --
	(402.66,200.51) --
	(402.90,195.19) --
	(403.15,212.94) --
	(403.40,188.97) --
	(403.64,227.15) --
	(403.89,190.30) --
	(404.14,184.98) --
	(404.38,200.51) --
	(404.63,204.95) --
	(404.88,194.74) --
	(405.12,188.97) --
	(405.37,186.75) --
	(405.62,188.97) --
	(405.86,195.63) --
	(406.11,187.20) --
	(406.36,188.53) --
	(406.60,195.19) --
	(406.85,189.86) --
	(407.10,190.30) --
	(407.34,196.07) --
	(407.59,201.40) --
	(407.84,227.15) --
	(408.08,198.29) --
	(408.33,188.97) --
	(408.58,188.53) --
	(408.82,186.75) --
	(409.07,183.64) --
	(409.32,185.86) --
	(409.56,185.86) --
	(409.81,193.41) --
	(410.06,200.96) --
	(410.30,188.97) --
	(410.55,184.09) --
	(410.80,196.96) --
	(411.04,192.52) --
	(411.29,197.85) --
	(411.54,187.20) --
	(411.78,204.06) --
	(412.03,197.85) --
	(412.28,218.71) --
	(412.52,213.83) --
	(412.77,213.39) --
	(413.01,222.71) --
	(413.26,188.08) --
	(413.51,218.27) --
	(413.75,227.15) --
	(414.00,195.19) --
	(414.25,202.73) --
	(414.49,191.19) --
	(414.74,202.73) --
	(414.99,200.51) --
	(415.23,174.32) --
	(415.48,176.54) --
	(415.73,204.06) --
	(415.97,176.98) --
	(416.22,187.20) --
	(416.47,199.18) --
	(416.71,203.62) --
	(416.96,187.64) --
	(417.21,209.84) --
	(417.45,178.76) --
	(417.70,219.60) --
	(417.95,207.62) --
	(418.19,188.97) --
	(418.44,227.15) --
	(418.69,180.54) --
	(418.93,227.15) --
	(419.18,212.94) --
	(419.43,202.73) --
	(419.67,216.94) --
	(419.92,189.86) --
	(420.17,221.82) --
	(420.41,189.86) --
	(420.66,223.60) --
	(420.91,202.29) --
	(421.15,227.15) --
	(421.40,220.93) --
	(421.65,209.39) --
	(421.89,212.06) --
	(422.14,210.72) --
	(422.39,215.16) --
	(422.63,227.15) --
	(422.88,195.63) --
	(423.13,188.97) --
	(423.37,227.15) --
	(423.62,190.30) --
	(423.87,204.95) --
	(424.11,207.17) --
	(424.36,197.85) --
	(424.61,212.50) --
	(424.85,200.07) --
	(425.10,200.96) --
	(425.35,183.64) --
	(425.59,190.30) --
	(425.84,227.15) --
	(426.09,194.30) --
	(426.33,227.15) --
	(426.58,224.49) --
	(426.83,199.18) --
	(427.07,205.40) --
	(427.32,188.08) --
	(427.57,203.62) --
	(427.81,227.15) --
	(428.06,197.85) --
	(428.31,227.15) --
	(428.55,189.41) --
	(428.80,223.15) --
	(429.05,198.74) --
	(429.29,211.17) --
	(429.54,218.71) --
	(429.79,210.72) --
	(430.03,186.31) --
	(430.28,186.75) --
	(430.53,199.18) --
	(430.77,196.52) --
	(431.02,209.84) --
	(431.27,193.85) --
	(431.51,192.08) --
	(431.76,197.41) --
	(432.01,183.64) --
	(432.25,191.63) --
	(432.50,184.09) --
	(432.75,192.08) --
	(432.99,185.86) --
	(433.24,209.84) --
	(433.48,187.20) --
	(433.73,184.98) --
	(433.98,191.19) --
	(434.22,184.53) --
	(434.47,191.19) --
	(434.72,186.75) --
	(434.96,190.30) --
	(435.21,198.74) --
	(435.46,183.20) --
	(435.70,189.86) --
	(435.95,180.09) --
	(436.20,180.98) --
	(436.44,205.84) --
	(436.69,178.76) --
	(436.94,182.31) --
	(437.18,227.15) --
	(437.43,227.15) --
	(437.68,196.96) --
	(437.92,227.15) --
	(438.17,186.31) --
	(438.42,193.85) --
	(438.66,200.51) --
	(438.91,183.64) --
	(439.16,227.15) --
	(439.40,195.63) --
	(439.65,189.86) --
	(439.90,195.19) --
	(440.14,192.08) --
	(440.39,200.51) --
	(440.64,196.96) --
	(440.88,227.15);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,142.80) --
	(320.53,142.36) --
	(320.78,142.80) --
	(321.02,142.36) --
	(321.27,142.36) --
	(321.52,141.91) --
	(321.76,142.36) --
	(322.01,142.36) --
	(322.26,142.36) --
	(322.50,142.80) --
	(322.75,142.36) --
	(323.00,142.36) --
	(323.24,142.36) --
	(323.49,142.36) --
	(323.74,142.36) --
	(323.98,151.68) --
	(324.23,149.91) --
	(324.48,147.69) --
	(324.72,152.12) --
	(324.97,147.69) --
	(325.22,148.57) --
	(325.46,143.25) --
	(325.71,142.80) --
	(325.96,152.12) --
	(326.20,149.46) --
	(326.45,145.02) --
	(326.70,145.02) --
	(326.94,149.02) --
	(327.19,147.24) --
	(327.44,142.80) --
	(327.68,148.57) --
	(327.93,149.46) --
	(328.18,148.57) --
	(328.42,148.57) --
	(328.67,150.35) --
	(328.92,149.46) --
	(329.16,149.91) --
	(329.41,149.02) --
	(329.66,148.57) --
	(329.90,148.13) --
	(330.15,148.13) --
	(330.39,146.35) --
	(330.64,149.02) --
	(330.89,149.02) --
	(331.13,146.35) --
	(331.38,146.80) --
	(331.63,148.57) --
	(331.87,146.35) --
	(332.12,146.80) --
	(332.37,145.02) --
	(332.61,146.80) --
	(332.86,145.91) --
	(333.11,149.02) --
	(333.35,149.02) --
	(333.60,149.02) --
	(333.85,149.91) --
	(334.09,150.79) --
	(334.34,149.91) --
	(334.59,149.91) --
	(334.83,151.68) --
	(335.08,144.58) --
	(335.33,148.57) --
	(335.57,150.79) --
	(335.82,148.57) --
	(336.07,146.80) --
	(336.31,148.57) --
	(336.56,147.69) --
	(336.81,151.68) --
	(337.05,146.35) --
	(337.30,148.57) --
	(337.55,145.91) --
	(337.79,145.02) --
	(338.04,145.02) --
	(338.29,159.67) --
	(338.53,143.69) --
	(338.78,152.12) --
	(339.03,152.57) --
	(339.27,152.57) --
	(339.52,148.57) --
	(339.77,151.68) --
	(340.01,149.02) --
	(340.26,147.24) --
	(340.51,154.34) --
	(340.75,149.46) --
	(341.00,150.79) --
	(341.25,152.12) --
	(341.49,150.79) --
	(341.74,153.90) --
	(341.99,158.78) --
	(342.23,159.67) --
	(342.48,153.46) --
	(342.73,156.56) --
	(342.97,161.00) --
	(343.22,159.23) --
	(343.47,164.55) --
	(343.71,165.44) --
	(343.96,167.66) --
	(344.21,164.11) --
	(344.45,160.56) --
	(344.70,167.66) --
	(344.95,171.66) --
	(345.19,164.55) --
	(345.44,167.66) --
	(345.69,172.55) --
	(345.93,171.66) --
	(346.18,174.32) --
	(346.43,172.55) --
	(346.67,172.99) --
	(346.92,169.88) --
	(347.17,178.32) --
	(347.41,184.53) --
	(347.66,182.76) --
	(347.91,188.53) --
	(348.15,180.54) --
	(348.40,180.98) --
	(348.65,196.96) --
	(348.89,181.87) --
	(349.14,179.20) --
	(349.39,201.40) --
	(349.63,192.97) --
	(349.88,194.30) --
	(350.13,193.41) --
	(350.37,192.08) --
	(350.62,180.54) --
	(350.87,188.53) --
	(351.11,191.19) --
	(351.36,190.75) --
	(351.60,191.63) --
	(351.85,193.41) --
	(352.10,186.31) --
	(352.34,194.74) --
	(352.59,200.51) --
	(352.84,200.51) --
	(353.08,196.07) --
	(353.33,189.86) --
	(353.58,190.30) --
	(353.82,192.52) --
	(354.07,194.30) --
	(354.32,192.52) --
	(354.56,195.63) --
	(354.81,194.30) --
	(355.06,200.96) --
	(355.30,191.63) --
	(355.55,201.40) --
	(355.80,192.08) --
	(356.04,201.84) --
	(356.29,196.52) --
	(356.54,191.19) --
	(356.78,192.97) --
	(357.03,191.63) --
	(357.28,191.63) --
	(357.52,193.41) --
	(357.77,197.41) --
	(358.02,187.64) --
	(358.26,196.07) --
	(358.51,185.86) --
	(358.76,196.07) --
	(359.00,192.97) --
	(359.25,193.41) --
	(359.50,195.63) --
	(359.74,190.75) --
	(359.99,203.18) --
	(360.24,193.85) --
	(360.48,200.51) --
	(360.73,196.52) --
	(360.98,189.41) --
	(361.22,195.19) --
	(361.47,196.07) --
	(361.72,198.29) --
	(361.96,200.07) --
	(362.21,197.85) --
	(362.46,192.97) --
	(362.70,195.19) --
	(362.95,191.63) --
	(363.20,197.41) --
	(363.44,195.63) --
	(363.69,192.52) --
	(363.94,193.41) --
	(364.18,194.30) --
	(364.43,192.52) --
	(364.68,192.52) --
	(364.92,203.62) --
	(365.17,194.74) --
	(365.42,188.97) --
	(365.66,194.30) --
	(365.91,196.07) --
	(366.16,194.74) --
	(366.40,190.75) --
	(366.65,192.08) --
	(366.90,197.41) --
	(367.14,190.30) --
	(367.39,195.19) --
	(367.64,189.41) --
	(367.88,191.19) --
	(368.13,204.95) --
	(368.38,194.74) --
	(368.62,197.41) --
	(368.87,190.30) --
	(369.12,199.18) --
	(369.36,198.74) --
	(369.61,195.63) --
	(369.86,190.30) --
	(370.10,193.85) --
	(370.35,197.41) --
	(370.60,205.84) --
	(370.84,192.52) --
	(371.09,204.51) --
	(371.34,190.30) --
	(371.58,192.08) --
	(371.83,193.41) --
	(372.07,193.85) --
	(372.32,200.51) --
	(372.57,188.97) --
	(372.81,191.63) --
	(373.06,200.07) --
	(373.31,194.30) --
	(373.55,202.73) --
	(373.80,203.18) --
	(374.05,194.30) --
	(374.29,193.41) --
	(374.54,199.63) --
	(374.79,194.30) --
	(375.03,194.74) --
	(375.28,220.93) --
	(375.53,193.41) --
	(375.77,202.73) --
	(376.02,198.29) --
	(376.27,193.85) --
	(376.51,196.52) --
	(376.76,199.63) --
	(377.01,191.19) --
	(377.25,198.29) --
	(377.50,199.63) --
	(377.75,197.85) --
	(377.99,190.75) --
	(378.24,196.52) --
	(378.49,192.08) --
	(378.73,197.85) --
	(378.98,192.52) --
	(379.23,192.97) --
	(379.47,200.07) --
	(379.72,199.63) --
	(379.97,191.63) --
	(380.21,208.95) --
	(380.46,191.63) --
	(380.71,196.52) --
	(380.95,197.41) --
	(381.20,195.19) --
	(381.45,201.84) --
	(381.69,194.30) --
	(381.94,203.18) --
	(382.19,197.85) --
	(382.43,195.63) --
	(382.68,196.96) --
	(382.93,195.19) --
	(383.17,193.85) --
	(383.42,218.27) --
	(383.67,221.82) --
	(383.91,195.63) --
	(384.16,195.63) --
	(384.41,193.85) --
	(384.65,199.18) --
	(384.90,195.63) --
	(385.15,195.63) --
	(385.39,206.73) --
	(385.64,208.50) --
	(385.89,192.52) --
	(386.13,192.97) --
	(386.38,195.63) --
	(386.63,202.29) --
	(386.87,193.41) --
	(387.12,194.74) --
	(387.37,195.19) --
	(387.61,194.74) --
	(387.86,205.40) --
	(388.11,190.30) --
	(388.35,213.83) --
	(388.60,200.07) --
	(388.85,204.51) --
	(389.09,196.96) --
	(389.34,195.63) --
	(389.59,202.29) --
	(389.83,194.30) --
	(390.08,191.63) --
	(390.33,210.28) --
	(390.57,194.74) --
	(390.82,192.08) --
	(391.07,190.75) --
	(391.31,210.72) --
	(391.56,193.85) --
	(391.81,195.19) --
	(392.05,193.85) --
	(392.30,192.08) --
	(392.54,199.18) --
	(392.79,200.07) --
	(393.04,194.74) --
	(393.28,197.85) --
	(393.53,198.74) --
	(393.78,205.40) --
	(394.02,196.07) --
	(394.27,193.41) --
	(394.52,192.97) --
	(394.76,197.41) --
	(395.01,191.63) --
	(395.26,213.39) --
	(395.50,214.27) --
	(395.75,192.97) --
	(396.00,195.63) --
	(396.24,195.19) --
	(396.49,197.41) --
	(396.74,202.29) --
	(396.98,191.19) --
	(397.23,200.51) --
	(397.48,214.27) --
	(397.72,198.29) --
	(397.97,216.49) --
	(398.22,197.41) --
	(398.46,196.07) --
	(398.71,194.30) --
	(398.96,225.82) --
	(399.20,192.97) --
	(399.45,192.52) --
	(399.70,201.84) --
	(399.94,192.52) --
	(400.19,192.97) --
	(400.44,189.41) --
	(400.68,194.30) --
	(400.93,199.18) --
	(401.18,190.75) --
	(401.42,196.52) --
	(401.67,197.41) --
	(401.92,191.19) --
	(402.16,195.63) --
	(402.41,195.63) --
	(402.66,205.40) --
	(402.90,192.52) --
	(403.15,196.07) --
	(403.40,192.52) --
	(403.64,192.97) --
	(403.89,191.19) --
	(404.14,189.41) --
	(404.38,227.15) --
	(404.63,192.52) --
	(404.88,220.93) --
	(405.12,195.19) --
	(405.37,194.30) --
	(405.62,192.08) --
	(405.86,199.18) --
	(406.11,212.06) --
	(406.36,212.06) --
	(406.60,194.74) --
	(406.85,192.08) --
	(407.10,209.84) --
	(407.34,194.74) --
	(407.59,193.41) --
	(407.84,199.18) --
	(408.08,182.31) --
	(408.33,204.95) --
	(408.58,196.07) --
	(408.82,190.75) --
	(409.07,227.15) --
	(409.32,216.49) --
	(409.56,202.73) --
	(409.81,191.19) --
	(410.06,194.30) --
	(410.30,190.30) --
	(410.55,189.86) --
	(410.80,216.05) --
	(411.04,227.15) --
	(411.29,193.85) --
	(411.54,200.51) --
	(411.78,196.52) --
	(412.03,199.63) --
	(412.28,191.19) --
	(412.52,191.63) --
	(412.77,223.15) --
	(413.01,196.07) --
	(413.26,188.53) --
	(413.51,189.41) --
	(413.75,190.75) --
	(414.00,215.16) --
	(414.25,221.82) --
	(414.49,192.97) --
	(414.74,189.41) --
	(414.99,189.86) --
	(415.23,194.30) --
	(415.48,192.08) --
	(415.73,190.30) --
	(415.97,186.75) --
	(416.22,186.75) --
	(416.47,196.52) --
	(416.71,227.15) --
	(416.96,190.75) --
	(417.21,191.19) --
	(417.45,195.63) --
	(417.70,189.41) --
	(417.95,225.37) --
	(418.19,186.75) --
	(418.44,203.62) --
	(418.69,191.63) --
	(418.93,204.51) --
	(419.18,200.51) --
	(419.43,189.41) --
	(419.67,190.30) --
	(419.92,200.96) --
	(420.17,189.41) --
	(420.41,190.75) --
	(420.66,214.72) --
	(420.91,190.75) --
	(421.15,214.72) --
	(421.40,190.75) --
	(421.65,191.19) --
	(421.89,197.85) --
	(422.14,194.30) --
	(422.39,200.96) --
	(422.63,200.96) --
	(422.88,204.06) --
	(423.13,195.63) --
	(423.37,192.08) --
	(423.62,190.75) --
	(423.87,192.08) --
	(424.11,194.30) --
	(424.36,193.41) --
	(424.61,193.85) --
	(424.85,199.18) --
	(425.10,200.07) --
	(425.35,196.52) --
	(425.59,190.75) --
	(425.84,189.41) --
	(426.09,199.18) --
	(426.33,192.97) --
	(426.58,191.63) --
	(426.83,183.64) --
	(427.07,193.41) --
	(427.32,196.52) --
	(427.57,214.27) --
	(427.81,214.72) --
	(428.06,199.63) --
	(428.31,190.75) --
	(428.55,198.29) --
	(428.80,183.20) --
	(429.05,186.31) --
	(429.29,183.64) --
	(429.54,204.51) --
	(429.79,206.73) --
	(430.03,193.85) --
	(430.28,191.63) --
	(430.53,191.19) --
	(430.77,192.52) --
	(431.02,217.38) --
	(431.27,195.19) --
	(431.51,205.40) --
	(431.76,193.85) --
	(432.01,186.31) --
	(432.25,198.74) --
	(432.50,202.73) --
	(432.75,182.31) --
	(432.99,200.51) --
	(433.24,184.53) --
	(433.48,186.75) --
	(433.73,219.60) --
	(433.98,200.96) --
	(434.22,183.64) --
	(434.47,206.28) --
	(434.72,205.40) --
	(434.96,199.63) --
	(435.21,188.53) --
	(435.46,198.74) --
	(435.70,184.98) --
	(435.95,186.75) --
	(436.20,214.72) --
	(436.44,219.16) --
	(436.69,187.64) --
	(436.94,217.38) --
	(437.18,184.98) --
	(437.43,186.75) --
	(437.68,212.06) --
	(437.92,220.93) --
	(438.17,205.40) --
	(438.42,194.30) --
	(438.66,183.64) --
	(438.91,202.73) --
	(439.16,188.97) --
	(439.40,200.96) --
	(439.65,201.40) --
	(439.90,208.50) --
	(440.14,190.30) --
	(440.39,202.29) --
	(440.64,188.53) --
	(440.88,187.20);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,177.87) --
	(320.53,165.44) --
	(320.78,142.80) --
	(321.02,142.36) --
	(321.27,155.68) --
	(321.52,147.24) --
	(321.76,142.80) --
	(322.01,142.80) --
	(322.26,153.46) --
	(322.50,142.80) --
	(322.75,161.45) --
	(323.00,142.36) --
	(323.24,142.80) --
	(323.49,142.80) --
	(323.74,156.12) --
	(323.98,156.56) --
	(324.23,151.68) --
	(324.48,141.91) --
	(324.72,158.34) --
	(324.97,174.32) --
	(325.22,142.36) --
	(325.46,141.91) --
	(325.71,142.80) --
	(325.96,154.34) --
	(326.20,151.24) --
	(326.45,142.80) --
	(326.70,187.64) --
	(326.94,156.56) --
	(327.19,154.79) --
	(327.44,148.57) --
	(327.68,179.65) --
	(327.93,182.76) --
	(328.18,169.88) --
	(328.42,204.95) --
	(328.67,141.91) --
	(328.92,142.36) --
	(329.16,167.22) --
	(329.41,142.36) --
	(329.66,141.91) --
	(329.90,142.80) --
	(330.15,142.36) --
	(330.39,141.91) --
	(330.64,142.36) --
	(330.89,142.36) --
	(331.13,141.91) --
	(331.38,142.36) --
	(331.63,142.36) --
	(331.87,142.36) --
	(332.12,142.80) --
	(332.37,142.36) --
	(332.61,142.80) --
	(332.86,141.91) --
	(333.11,142.80) --
	(333.35,145.47) --
	(333.60,142.36) --
	(333.85,141.91) --
	(334.09,145.02) --
	(334.34,145.02) --
	(334.59,154.79) --
	(334.83,142.36) --
	(335.08,145.02) --
	(335.33,149.02) --
	(335.57,150.35) --
	(335.82,153.01) --
	(336.07,148.13) --
	(336.31,148.13) --
	(336.56,148.13) --
	(336.81,148.57) --
	(337.05,151.24) --
	(337.30,145.91) --
	(337.55,152.57) --
	(337.79,151.68) --
	(338.04,149.02) --
	(338.29,152.12) --
	(338.53,147.69) --
	(338.78,149.02) --
	(339.03,147.69) --
	(339.27,150.35) --
	(339.52,155.68) --
	(339.77,165.44) --
	(340.01,151.24) --
	(340.26,145.02) --
	(340.51,151.24) --
	(340.75,163.22) --
	(341.00,152.12) --
	(341.25,146.80) --
	(341.49,172.55) --
	(341.74,149.02) --
	(341.99,150.79) --
	(342.23,156.56) --
	(342.48,158.34) --
	(342.73,153.46) --
	(342.97,141.91) --
	(343.22,147.69) --
	(343.47,148.57) --
	(343.71,175.21) --
	(343.96,148.13) --
	(344.21,156.56) --
	(344.45,164.55) --
	(344.70,175.21) --
	(344.95,163.67) --
	(345.19,165.44) --
	(345.44,146.80) --
	(345.69,146.80) --
	(345.93,152.57) --
	(346.18,149.02) --
	(346.43,149.46) --
	(346.67,151.24) --
	(346.92,146.35) --
	(347.17,143.69) --
	(347.41,148.57) --
	(347.66,151.24) --
	(347.91,150.35) --
	(348.15,153.01) --
	(348.40,146.35) --
	(348.65,148.57) --
	(348.89,146.80) --
	(349.14,141.91) --
	(349.39,145.02) --
	(349.63,142.36) --
	(349.88,147.24) --
	(350.13,149.46) --
	(350.37,150.79) --
	(350.62,145.02) --
	(350.87,148.57) --
	(351.11,151.68) --
	(351.36,143.69) --
	(351.60,148.57) --
	(351.85,145.91) --
	(352.10,149.02) --
	(352.34,147.24) --
	(352.59,156.56) --
	(352.84,164.11) --
	(353.08,145.47) --
	(353.33,144.13) --
	(353.58,145.02) --
	(353.82,152.12) --
	(354.07,146.80) --
	(354.32,152.57) --
	(354.56,169.88) --
	(354.81,163.22) --
	(355.06,164.55) --
	(355.30,160.12) --
	(355.55,172.10) --
	(355.80,145.02) --
	(356.04,161.00) --
	(356.29,171.21) --
	(356.54,181.87) --
	(356.78,163.67) --
	(357.03,160.56) --
	(357.28,164.11) --
	(357.52,167.22) --
	(357.77,154.34) --
	(358.02,155.68) --
	(358.26,155.23) --
	(358.51,153.90) --
	(358.76,151.24) --
	(359.00,152.57) --
	(359.25,172.55) --
	(359.50,158.34) --
	(359.74,164.11) --
	(359.99,172.99) --
	(360.24,142.80) --
	(360.48,146.80) --
	(360.73,162.34) --
	(360.98,173.88) --
	(361.22,176.10) --
	(361.47,149.02) --
	(361.72,159.67) --
	(361.96,152.57) --
	(362.21,178.32) --
	(362.46,183.64) --
	(362.70,168.11) --
	(362.95,172.10) --
	(363.20,154.34) --
	(363.44,154.79) --
	(363.69,168.55) --
	(363.94,153.90) --
	(364.18,156.56) --
	(364.43,155.68) --
	(364.68,177.43) --
	(364.92,154.79) --
	(365.17,150.79) --
	(365.42,155.68) --
	(365.66,150.79) --
	(365.91,147.69) --
	(366.16,150.79) --
	(366.40,158.34) --
	(366.65,165.44) --
	(366.90,167.66) --
	(367.14,171.21) --
	(367.39,161.45) --
	(367.64,157.01) --
	(367.88,156.56) --
	(368.13,163.67) --
	(368.38,156.12) --
	(368.62,164.55) --
	(368.87,158.34) --
	(369.12,147.69) --
	(369.36,156.56) --
	(369.61,159.23) --
	(369.86,163.22) --
	(370.10,157.01) --
	(370.35,155.23) --
	(370.60,156.12) --
	(370.84,156.56) --
	(371.09,159.67) --
	(371.34,155.68) --
	(371.58,185.42) --
	(371.83,163.67) --
	(372.07,158.34) --
	(372.32,151.24) --
	(372.57,153.01) --
	(372.81,154.79) --
	(373.06,159.67) --
	(373.31,168.55) --
	(373.55,148.13) --
	(373.80,148.13) --
	(374.05,152.12) --
	(374.29,166.33) --
	(374.54,154.79) --
	(374.79,147.24) --
	(375.03,142.36) --
	(375.28,151.24) --
	(375.53,154.34) --
	(375.77,149.91) --
	(376.02,149.91) --
	(376.27,152.12) --
	(376.51,148.13) --
	(376.76,144.58) --
	(377.01,153.01) --
	(377.25,149.02) --
	(377.50,143.25) --
	(377.75,149.02) --
	(377.99,155.68) --
	(378.24,158.34) --
	(378.49,166.33) --
	(378.73,156.12) --
	(378.98,154.34) --
	(379.23,161.45) --
	(379.47,164.11) --
	(379.72,158.78) --
	(379.97,149.02) --
	(380.21,153.01) --
	(380.46,150.35) --
	(380.71,148.57) --
	(380.95,154.34) --
	(381.20,154.79) --
	(381.45,155.68) --
	(381.69,157.90) --
	(381.94,153.46) --
	(382.19,147.69) --
	(382.43,149.02) --
	(382.68,143.69) --
	(382.93,148.57) --
	(383.17,172.99) --
	(383.42,180.54) --
	(383.67,154.79) --
	(383.91,151.68) --
	(384.16,153.90) --
	(384.41,153.46) --
	(384.65,163.22) --
	(384.90,155.68) --
	(385.15,155.23) --
	(385.39,153.01) --
	(385.64,154.34) --
	(385.89,153.46) --
	(386.13,154.34) --
	(386.38,155.68) --
	(386.63,153.01) --
	(386.87,144.58) --
	(387.12,153.46) --
	(387.37,149.46) --
	(387.61,149.91) --
	(387.86,155.23) --
	(388.11,148.13) --
	(388.35,148.57) --
	(388.60,148.13) --
	(388.85,148.57) --
	(389.09,154.79) --
	(389.34,153.90) --
	(389.59,154.34) --
	(389.83,149.91) --
	(390.08,149.46) --
	(390.33,149.02) --
	(390.57,145.02) --
	(390.82,149.91) --
	(391.07,161.00) --
	(391.31,156.56) --
	(391.56,149.46) --
	(391.81,160.56) --
	(392.05,161.45) --
	(392.30,157.45) --
	(392.54,148.57) --
	(392.79,154.34) --
	(393.04,155.68) --
	(393.28,153.90) --
	(393.53,158.34) --
	(393.78,154.34) --
	(394.02,155.23) --
	(394.27,154.79) --
	(394.52,150.35) --
	(394.76,155.68) --
	(395.01,150.35) --
	(395.26,148.13) --
	(395.50,143.69) --
	(395.75,148.57) --
	(396.00,150.79) --
	(396.24,151.24) --
	(396.49,163.67) --
	(396.74,151.68) --
	(396.98,152.12) --
	(397.23,154.34) --
	(397.48,153.46) --
	(397.72,147.69) --
	(397.97,148.57) --
	(398.22,144.13) --
	(398.46,149.46) --
	(398.71,150.35) --
	(398.96,148.13) --
	(399.20,148.57) --
	(399.45,149.91) --
	(399.70,152.12) --
	(399.94,149.46) --
	(400.19,148.57) --
	(400.44,155.23) --
	(400.68,154.34) --
	(400.93,150.79) --
	(401.18,149.46) --
	(401.42,148.57) --
	(401.67,154.79) --
	(401.92,155.23) --
	(402.16,149.91) --
	(402.41,148.13) --
	(402.66,153.01) --
	(402.90,148.57) --
	(403.15,159.23) --
	(403.40,153.46) --
	(403.64,151.68) --
	(403.89,154.79) --
	(404.14,150.79) --
	(404.38,154.34) --
	(404.63,161.00) --
	(404.88,168.99) --
	(405.12,165.00) --
	(405.37,159.67) --
	(405.62,153.90) --
	(405.86,154.79) --
	(406.11,155.68) --
	(406.36,168.11) --
	(406.60,153.01) --
	(406.85,151.24) --
	(407.10,152.12) --
	(407.34,148.13) --
	(407.59,150.35) --
	(407.84,145.02) --
	(408.08,152.12) --
	(408.33,153.90) --
	(408.58,150.79) --
	(408.82,150.79) --
	(409.07,149.02) --
	(409.32,155.68) --
	(409.56,156.56) --
	(409.81,151.68) --
	(410.06,151.24) --
	(410.30,151.68) --
	(410.55,149.91) --
	(410.80,149.91) --
	(411.04,152.57) --
	(411.29,153.46) --
	(411.54,161.00) --
	(411.78,159.67) --
	(412.03,162.78) --
	(412.28,153.90) --
	(412.52,158.34) --
	(412.77,150.35) --
	(413.01,155.23) --
	(413.26,149.02) --
	(413.51,154.34) --
	(413.75,154.34) --
	(414.00,154.34) --
	(414.25,153.46) --
	(414.49,153.90) --
	(414.74,157.90) --
	(414.99,153.01) --
	(415.23,148.13) --
	(415.48,151.24) --
	(415.73,151.24) --
	(415.97,151.24) --
	(416.22,145.02) --
	(416.47,160.12) --
	(416.71,154.34) --
	(416.96,151.24) --
	(417.21,151.24) --
	(417.45,160.12) --
	(417.70,159.67) --
	(417.95,154.79) --
	(418.19,149.91) --
	(418.44,150.79) --
	(418.69,151.24) --
	(418.93,150.35) --
	(419.18,150.35) --
	(419.43,149.46) --
	(419.67,154.34) --
	(419.92,150.35) --
	(420.17,155.23) --
	(420.41,157.90) --
	(420.66,151.24) --
	(420.91,153.90) --
	(421.15,149.46) --
	(421.40,150.79) --
	(421.65,153.01) --
	(421.89,149.91) --
	(422.14,158.34) --
	(422.39,149.91) --
	(422.63,151.68) --
	(422.88,154.79) --
	(423.13,153.46) --
	(423.37,149.46) --
	(423.62,154.79) --
	(423.87,163.67) --
	(424.11,158.34) --
	(424.36,153.46) --
	(424.61,153.90) --
	(424.85,152.57) --
	(425.10,151.24) --
	(425.35,155.68) --
	(425.59,151.24) --
	(425.84,152.57) --
	(426.09,151.68) --
	(426.33,149.91) --
	(426.58,155.68) --
	(426.83,150.79) --
	(427.07,167.22) --
	(427.32,160.12) --
	(427.57,158.78) --
	(427.81,171.66) --
	(428.06,154.34) --
	(428.31,192.97) --
	(428.55,153.46) --
	(428.80,157.01) --
	(429.05,156.12) --
	(429.29,150.35) --
	(429.54,153.90) --
	(429.79,154.79) --
	(430.03,155.68) --
	(430.28,148.13) --
	(430.53,149.02) --
	(430.77,156.12) --
	(431.02,158.34) --
	(431.27,155.68) --
	(431.51,152.57) --
	(431.76,153.90) --
	(432.01,164.11) --
	(432.25,164.11) --
	(432.50,151.24) --
	(432.75,152.57) --
	(432.99,152.12) --
	(433.24,156.12) --
	(433.48,155.23) --
	(433.73,175.65) --
	(433.98,153.46) --
	(434.22,153.01) --
	(434.47,149.91) --
	(434.72,153.46) --
	(434.96,151.68) --
	(435.21,150.35) --
	(435.46,153.90) --
	(435.70,151.24) --
	(435.95,150.35) --
	(436.20,151.68) --
	(436.44,155.68) --
	(436.69,151.68) --
	(436.94,149.46) --
	(437.18,155.23) --
	(437.43,147.69) --
	(437.68,157.90) --
	(437.92,153.90) --
	(438.17,150.79) --
	(438.42,149.02) --
	(438.66,150.35) --
	(438.91,165.00) --
	(439.16,150.79) --
	(439.40,162.78) --
	(439.65,168.11) --
	(439.90,157.45) --
	(440.14,153.01) --
	(440.39,167.22) --
	(440.64,151.24) --
	(440.88,152.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,150.79) --
	(320.53,177.43) --
	(320.78,141.91) --
	(321.02,149.46) --
	(321.27,147.24) --
	(321.52,156.12) --
	(321.76,141.91) --
	(322.01,142.36) --
	(322.26,164.11) --
	(322.50,156.56) --
	(322.75,142.80) --
	(323.00,152.12) --
	(323.24,154.34) --
	(323.49,183.64) --
	(323.74,142.36) --
	(323.98,142.36) --
	(324.23,157.01) --
	(324.48,153.90) --
	(324.72,165.89) --
	(324.97,153.46) --
	(325.22,152.12) --
	(325.46,190.30) --
	(325.71,142.36) --
	(325.96,156.56) --
	(326.20,159.67) --
	(326.45,143.25) --
	(326.70,173.88) --
	(326.94,161.00) --
	(327.19,150.35) --
	(327.44,149.02) --
	(327.68,142.80) --
	(327.93,142.80) --
	(328.18,142.80) --
	(328.42,150.35) --
	(328.67,150.35) --
	(328.92,148.57) --
	(329.16,149.46) --
	(329.41,152.57) --
	(329.66,156.12) --
	(329.90,141.91) --
	(330.15,149.91) --
	(330.39,157.45) --
	(330.64,150.79) --
	(330.89,165.89) --
	(331.13,142.80) --
	(331.38,142.36) --
	(331.63,145.47) --
	(331.87,142.80) --
	(332.12,142.36) --
	(332.37,141.91) --
	(332.61,142.80) --
	(332.86,142.36) --
	(333.11,141.91) --
	(333.35,142.36) --
	(333.60,142.36) --
	(333.85,142.36) --
	(334.09,142.36) --
	(334.34,142.36) --
	(334.59,142.36) --
	(334.83,227.15) --
	(335.08,142.36) --
	(335.33,153.90) --
	(335.57,141.91) --
	(335.82,142.36) --
	(336.07,142.36) --
	(336.31,143.25) --
	(336.56,142.36) --
	(336.81,142.36) --
	(337.05,143.25) --
	(337.30,142.36) --
	(337.55,143.25) --
	(337.79,142.36) --
	(338.04,142.36) --
	(338.29,143.69) --
	(338.53,142.36) --
	(338.78,142.36) --
	(339.03,145.47) --
	(339.27,143.25) --
	(339.52,146.80) --
	(339.77,143.25) --
	(340.01,147.24) --
	(340.26,143.25) --
	(340.51,143.25) --
	(340.75,144.58) --
	(341.00,145.02) --
	(341.25,142.80) --
	(341.49,143.25) --
	(341.74,145.47) --
	(341.99,143.25) --
	(342.23,142.36) --
	(342.48,142.36) --
	(342.73,143.25) --
	(342.97,145.47) --
	(343.22,144.58) --
	(343.47,141.91) --
	(343.71,141.91) --
	(343.96,143.69) --
	(344.21,143.25) --
	(344.45,142.36) --
	(344.70,142.36) --
	(344.95,143.25) --
	(345.19,144.58) --
	(345.44,143.69) --
	(345.69,144.58) --
	(345.93,142.80) --
	(346.18,143.25) --
	(346.43,141.91) --
	(346.67,142.36) --
	(346.92,142.36) --
	(347.17,141.91) --
	(347.41,142.36) --
	(347.66,148.57) --
	(347.91,150.35) --
	(348.15,141.91) --
	(348.40,142.36) --
	(348.65,142.36) --
	(348.89,157.01) --
	(349.14,160.56) --
	(349.39,148.57) --
	(349.63,142.36) --
	(349.88,157.45) --
	(350.13,153.01) --
	(350.37,158.34) --
	(350.62,156.56) --
	(350.87,149.46) --
	(351.11,175.65) --
	(351.36,149.46) --
	(351.60,177.87) --
	(351.85,141.91) --
	(352.10,147.24) --
	(352.34,149.46) --
	(352.59,164.55) --
	(352.84,187.64) --
	(353.08,149.46) --
	(353.33,141.91) --
	(353.58,147.24) --
	(353.82,144.13) --
	(354.07,149.91) --
	(354.32,161.45) --
	(354.56,152.57) --
	(354.81,152.57) --
	(355.06,150.79) --
	(355.30,149.91) --
	(355.55,172.10) --
	(355.80,150.35) --
	(356.04,150.35) --
	(356.29,151.24) --
	(356.54,163.67) --
	(356.78,148.57) --
	(357.03,153.46) --
	(357.28,150.79) --
	(357.52,142.36) --
	(357.77,141.91) --
	(358.02,151.24) --
	(358.26,150.79) --
	(358.51,149.46) --
	(358.76,148.13) --
	(359.00,142.36) --
	(359.25,168.99) --
	(359.50,159.23) --
	(359.74,141.91) --
	(359.99,154.34) --
	(360.24,151.68) --
	(360.48,152.12) --
	(360.73,141.91) --
	(360.98,142.36) --
	(361.22,153.90) --
	(361.47,141.91) --
	(361.72,147.69) --
	(361.96,153.01) --
	(362.21,147.69) --
	(362.46,155.68) --
	(362.70,159.23) --
	(362.95,166.77) --
	(363.20,167.66) --
	(363.44,149.46) --
	(363.69,165.89) --
	(363.94,148.57) --
	(364.18,153.01) --
	(364.43,147.24) --
	(364.68,154.34) --
	(364.92,152.12) --
	(365.17,171.66) --
	(365.42,149.91) --
	(365.66,145.91) --
	(365.91,162.78) --
	(366.16,150.35) --
	(366.40,163.67) --
	(366.65,145.91) --
	(366.90,152.12) --
	(367.14,149.46) --
	(367.39,153.01) --
	(367.64,150.35) --
	(367.88,166.33) --
	(368.13,165.89) --
	(368.38,149.02) --
	(368.62,147.69) --
	(368.87,144.58) --
	(369.12,149.02) --
	(369.36,148.13) --
	(369.61,161.00) --
	(369.86,163.67) --
	(370.10,153.46) --
	(370.35,149.91) --
	(370.60,149.02) --
	(370.84,147.69) --
	(371.09,149.91) --
	(371.34,149.91) --
	(371.58,156.56) --
	(371.83,155.68) --
	(372.07,149.91) --
	(372.32,149.46) --
	(372.57,149.02) --
	(372.81,144.58) --
	(373.06,146.80) --
	(373.31,153.01) --
	(373.55,155.68) --
	(373.80,164.55) --
	(374.05,145.02) --
	(374.29,181.42) --
	(374.54,188.97) --
	(374.79,148.13) --
	(375.03,155.23) --
	(375.28,157.90) --
	(375.53,153.46) --
	(375.77,161.89) --
	(376.02,162.78) --
	(376.27,148.13) --
	(376.51,149.91) --
	(376.76,148.13) --
	(377.01,147.24) --
	(377.25,146.35) --
	(377.50,148.57) --
	(377.75,149.02) --
	(377.99,192.52) --
	(378.24,198.74) --
	(378.49,153.01) --
	(378.73,148.57) --
	(378.98,168.11) --
	(379.23,186.75) --
	(379.47,152.12) --
	(379.72,150.79) --
	(379.97,149.02) --
	(380.21,150.79) --
	(380.46,149.91) --
	(380.71,149.91) --
	(380.95,150.79) --
	(381.20,161.89) --
	(381.45,152.12) --
	(381.69,172.99) --
	(381.94,148.57) --
	(382.19,153.46) --
	(382.43,149.02) --
	(382.68,150.79) --
	(382.93,180.09) --
	(383.17,192.97) --
	(383.42,188.53) --
	(383.67,191.19) --
	(383.91,186.75) --
	(384.16,182.31) --
	(384.41,183.20) --
	(384.65,181.42) --
	(384.90,150.79) --
	(385.15,189.41) --
	(385.39,145.47) --
	(385.64,189.86) --
	(385.89,187.20) --
	(386.13,173.43) --
	(386.38,189.86) --
	(386.63,195.19) --
	(386.87,178.76) --
	(387.12,219.16) --
	(387.37,197.85) --
	(387.61,192.08) --
	(387.86,194.74) --
	(388.11,182.31) --
	(388.35,145.02) --
	(388.60,189.41) --
	(388.85,195.19) --
	(389.09,189.41) --
	(389.34,223.60) --
	(389.59,197.85) --
	(389.83,189.41) --
	(390.08,179.65) --
	(390.33,178.76) --
	(390.57,184.98) --
	(390.82,184.98) --
	(391.07,186.31) --
	(391.31,177.43) --
	(391.56,164.55) --
	(391.81,184.98) --
	(392.05,180.98) --
	(392.30,167.22) --
	(392.54,176.98) --
	(392.79,166.77) --
	(393.04,162.34) --
	(393.28,154.79) --
	(393.53,167.22) --
	(393.78,156.56) --
	(394.02,169.44) --
	(394.27,189.41) --
	(394.52,184.53) --
	(394.76,198.29) --
	(395.01,177.43) --
	(395.26,191.63) --
	(395.50,197.41) --
	(395.75,192.52) --
	(396.00,188.97) --
	(396.24,187.20) --
	(396.49,188.97) --
	(396.74,187.20) --
	(396.98,154.79) --
	(397.23,168.11) --
	(397.48,195.19) --
	(397.72,196.07) --
	(397.97,200.96) --
	(398.22,195.63) --
	(398.46,181.87) --
	(398.71,198.74) --
	(398.96,171.66) --
	(399.20,196.07) --
	(399.45,204.95) --
	(399.70,155.23) --
	(399.94,205.40) --
	(400.19,194.74) --
	(400.44,185.42) --
	(400.68,162.34) --
	(400.93,192.52) --
	(401.18,199.63) --
	(401.42,165.44) --
	(401.67,172.10) --
	(401.92,175.65) --
	(402.16,206.73) --
	(402.41,152.57) --
	(402.66,164.11) --
	(402.90,157.45) --
	(403.15,149.91) --
	(403.40,195.19) --
	(403.64,154.79) --
	(403.89,197.85) --
	(404.14,195.63) --
	(404.38,189.86) --
	(404.63,193.85) --
	(404.88,194.74) --
	(405.12,149.91) --
	(405.37,159.23) --
	(405.62,149.91) --
	(405.86,156.56) --
	(406.11,183.20) --
	(406.36,192.52) --
	(406.60,159.67) --
	(406.85,162.78) --
	(407.10,189.86) --
	(407.34,155.23) --
	(407.59,194.30) --
	(407.84,165.00) --
	(408.08,203.62) --
	(408.33,196.52) --
	(408.58,154.34) --
	(408.82,151.24) --
	(409.07,171.21) --
	(409.32,149.46) --
	(409.56,148.57) --
	(409.81,149.46) --
	(410.06,144.58) --
	(410.30,162.34) --
	(410.55,188.97) --
	(410.80,172.10) --
	(411.04,152.57) --
	(411.29,167.66) --
	(411.54,162.34) --
	(411.78,185.42) --
	(412.03,172.55) --
	(412.28,179.20) --
	(412.52,149.46) --
	(412.77,193.41) --
	(413.01,160.56) --
	(413.26,184.98) --
	(413.51,219.16) --
	(413.75,206.73) --
	(414.00,152.57) --
	(414.25,151.24) --
	(414.49,150.79) --
	(414.74,161.00) --
	(414.99,181.42) --
	(415.23,160.12) --
	(415.48,163.67) --
	(415.73,149.46) --
	(415.97,157.90) --
	(416.22,149.46) --
	(416.47,160.56) --
	(416.71,147.24) --
	(416.96,149.91) --
	(417.21,148.57) --
	(417.45,147.69) --
	(417.70,148.13) --
	(417.95,148.13) --
	(418.19,153.90) --
	(418.44,161.00) --
	(418.69,156.12) --
	(418.93,175.65) --
	(419.18,165.89) --
	(419.43,149.91) --
	(419.67,152.57) --
	(419.92,164.55) --
	(420.17,153.90) --
	(420.41,149.91) --
	(420.66,156.12) --
	(420.91,160.12) --
	(421.15,148.13) --
	(421.40,149.02) --
	(421.65,150.79) --
	(421.89,149.91) --
	(422.14,211.61) --
	(422.39,180.09) --
	(422.63,157.90) --
	(422.88,167.66) --
	(423.13,168.11) --
	(423.37,207.62) --
	(423.62,190.30) --
	(423.87,187.20) --
	(424.11,155.23) --
	(424.36,196.96) --
	(424.61,150.35) --
	(424.85,149.46) --
	(425.10,149.02) --
	(425.35,157.01) --
	(425.59,151.68) --
	(425.84,148.57) --
	(426.09,184.53) --
	(426.33,171.21) --
	(426.58,182.31) --
	(426.83,172.99) --
	(427.07,169.44) --
	(427.32,164.55) --
	(427.57,149.02) --
	(427.81,156.12) --
	(428.06,151.68) --
	(428.31,156.12) --
	(428.55,151.68) --
	(428.80,158.78) --
	(429.05,155.68) --
	(429.29,149.02) --
	(429.54,149.02) --
	(429.79,152.57) --
	(430.03,150.79) --
	(430.28,159.23) --
	(430.53,172.55) --
	(430.77,200.07) --
	(431.02,151.24) --
	(431.27,151.24) --
	(431.51,149.91) --
	(431.76,154.34) --
	(432.01,149.02) --
	(432.25,149.02) --
	(432.50,153.46) --
	(432.75,144.58) --
	(432.99,155.23) --
	(433.24,176.10) --
	(433.48,166.33) --
	(433.73,190.30) --
	(433.98,159.23) --
	(434.22,153.46) --
	(434.47,165.00) --
	(434.72,149.02) --
	(434.96,151.24) --
	(435.21,150.79) --
	(435.46,148.57) --
	(435.70,148.13) --
	(435.95,148.57) --
	(436.20,150.35) --
	(436.44,147.69) --
	(436.69,149.02) --
	(436.94,148.57) --
	(437.18,148.13) --
	(437.43,149.02) --
	(437.68,153.46) --
	(437.92,149.91) --
	(438.17,149.02) --
	(438.42,149.46) --
	(438.66,165.89) --
	(438.91,156.56) --
	(439.16,197.85) --
	(439.40,172.55) --
	(439.65,152.12) --
	(439.90,172.10) --
	(440.14,151.24) --
	(440.39,151.68) --
	(440.64,168.11) --
	(440.88,167.66);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,161.45) --
	(320.53,150.35) --
	(320.78,142.36) --
	(321.02,142.36) --
	(321.27,142.36) --
	(321.52,154.79) --
	(321.76,142.80) --
	(322.01,164.55) --
	(322.26,160.12) --
	(322.50,148.13) --
	(322.75,141.91) --
	(323.00,150.79) --
	(323.24,142.36) --
	(323.49,142.36) --
	(323.74,142.80) --
	(323.98,142.80) --
	(324.23,171.21) --
	(324.48,142.80) --
	(324.72,142.36) --
	(324.97,142.80) --
	(325.22,142.80) --
	(325.46,142.80) --
	(325.71,141.91) --
	(325.96,142.36) --
	(326.20,142.36) --
	(326.45,142.36) --
	(326.70,142.36) --
	(326.94,142.80) --
	(327.19,142.80) --
	(327.44,141.91) --
	(327.68,150.35) --
	(327.93,165.00) --
	(328.18,151.24) --
	(328.42,141.91) --
	(328.67,142.36) --
	(328.92,156.12) --
	(329.16,149.91) --
	(329.41,163.22) --
	(329.66,148.57) --
	(329.90,142.80) --
	(330.15,142.36) --
	(330.39,151.68) --
	(330.64,142.80) --
	(330.89,153.46) --
	(331.13,143.25) --
	(331.38,148.13) --
	(331.63,142.80) --
	(331.87,142.36) --
	(332.12,142.80) --
	(332.37,151.24) --
	(332.61,167.66) --
	(332.86,153.46) --
	(333.11,156.56) --
	(333.35,142.80) --
	(333.60,143.25) --
	(333.85,178.32) --
	(334.09,158.34) --
	(334.34,142.36) --
	(334.59,141.91) --
	(334.83,142.80) --
	(335.08,142.80) --
	(335.33,150.35) --
	(335.57,153.01) --
	(335.82,142.36) --
	(336.07,142.80) --
	(336.31,146.80) --
	(336.56,142.80) --
	(336.81,142.36) --
	(337.05,156.56) --
	(337.30,142.36) --
	(337.55,142.36) --
	(337.79,149.91) --
	(338.04,142.80) --
	(338.29,142.36) --
	(338.53,142.80) --
	(338.78,142.36) --
	(339.03,142.80) --
	(339.27,147.69) --
	(339.52,149.46) --
	(339.77,146.35) --
	(340.01,141.91) --
	(340.26,142.36) --
	(340.51,142.36) --
	(340.75,142.36) --
	(341.00,142.80) --
	(341.25,142.80) --
	(341.49,142.80) --
	(341.74,142.80) --
	(341.99,141.91) --
	(342.23,142.80) --
	(342.48,142.80) --
	(342.73,142.80) --
	(342.97,142.36) --
	(343.22,142.36) --
	(343.47,142.36) --
	(343.71,142.36) --
	(343.96,141.91) --
	(344.21,142.36) --
	(344.45,142.80) --
	(344.70,142.36) --
	(344.95,142.80) --
	(345.19,142.36) --
	(345.44,141.91) --
	(345.69,142.36) --
	(345.93,142.80) --
	(346.18,142.36) --
	(346.43,142.36) --
	(346.67,142.80) --
	(346.92,142.36) --
	(347.17,142.80) --
	(347.41,142.80) --
	(347.66,142.36) --
	(347.91,142.80) --
	(348.15,142.36) --
	(348.40,142.80) --
	(348.65,143.25) --
	(348.89,143.25) --
	(349.14,142.80) --
	(349.39,142.80) --
	(349.63,142.80) --
	(349.88,142.80) --
	(350.13,143.25) --
	(350.37,143.25) --
	(350.62,145.02) --
	(350.87,146.80) --
	(351.11,153.46) --
	(351.36,143.25) --
	(351.60,146.80) --
	(351.85,143.25) --
	(352.10,143.69) --
	(352.34,148.13) --
	(352.59,149.46) --
	(352.84,146.80) --
	(353.08,145.47) --
	(353.33,147.69) --
	(353.58,145.02) --
	(353.82,144.58) --
	(354.07,146.35) --
	(354.32,146.35) --
	(354.56,143.69) --
	(354.81,151.24) --
	(355.06,144.58) --
	(355.30,145.47) --
	(355.55,143.69) --
	(355.80,149.91) --
	(356.04,148.57) --
	(356.29,141.91) --
	(356.54,150.79) --
	(356.78,157.90) --
	(357.03,157.45) --
	(357.28,147.69) --
	(357.52,157.01) --
	(357.77,145.91) --
	(358.02,148.57) --
	(358.26,151.68) --
	(358.51,148.57) --
	(358.76,148.57) --
	(359.00,149.46) --
	(359.25,157.01) --
	(359.50,149.02) --
	(359.74,141.91) --
	(359.99,147.69) --
	(360.24,142.36) --
	(360.48,150.35) --
	(360.73,147.69) --
	(360.98,149.46) --
	(361.22,141.91) --
	(361.47,149.91) --
	(361.72,165.00) --
	(361.96,150.79) --
	(362.21,152.12) --
	(362.46,147.69) --
	(362.70,141.91) --
	(362.95,150.35) --
	(363.20,146.80) --
	(363.44,147.69) --
	(363.69,148.57) --
	(363.94,153.46) --
	(364.18,154.79) --
	(364.43,150.79) --
	(364.68,153.01) --
	(364.92,151.68) --
	(365.17,156.12) --
	(365.42,148.13) --
	(365.66,149.02) --
	(365.91,152.12) --
	(366.16,156.56) --
	(366.40,142.80) --
	(366.65,151.68) --
	(366.90,162.78) --
	(367.14,141.91) --
	(367.39,158.34) --
	(367.64,148.57) --
	(367.88,147.24) --
	(368.13,142.36) --
	(368.38,152.12) --
	(368.62,147.69) --
	(368.87,146.80) --
	(369.12,161.00) --
	(369.36,146.80) --
	(369.61,142.36) --
	(369.86,161.45) --
	(370.10,152.57) --
	(370.35,148.57) --
	(370.60,154.79) --
	(370.84,150.35) --
	(371.09,142.80) --
	(371.34,141.91) --
	(371.58,152.12) --
	(371.83,147.69) --
	(372.07,141.91) --
	(372.32,146.80) --
	(372.57,155.23) --
	(372.81,141.91) --
	(373.06,147.69) --
	(373.31,148.57) --
	(373.55,147.69) --
	(373.80,152.12) --
	(374.05,154.34) --
	(374.29,141.91) --
	(374.54,153.90) --
	(374.79,150.35) --
	(375.03,162.34) --
	(375.28,151.24) --
	(375.53,152.12) --
	(375.77,151.24) --
	(376.02,161.89) --
	(376.27,155.23) --
	(376.51,150.79) --
	(376.76,150.79) --
	(377.01,152.12) --
	(377.25,148.57) --
	(377.50,154.34) --
	(377.75,151.68) --
	(377.99,162.34) --
	(378.24,149.02) --
	(378.49,151.24) --
	(378.73,149.02) --
	(378.98,146.35) --
	(379.23,149.91) --
	(379.47,162.78) --
	(379.72,142.36) --
	(379.97,151.68) --
	(380.21,161.89) --
	(380.46,149.02) --
	(380.71,142.36) --
	(380.95,157.01) --
	(381.20,145.47) --
	(381.45,148.57) --
	(381.69,163.67) --
	(381.94,152.57) --
	(382.19,152.57) --
	(382.43,141.91) --
	(382.68,163.22) --
	(382.93,147.24) --
	(383.17,161.45) --
	(383.42,147.24) --
	(383.67,142.36) --
	(383.91,141.91) --
	(384.16,164.11) --
	(384.41,149.02) --
	(384.65,153.46) --
	(384.90,145.91) --
	(385.15,148.13) --
	(385.39,151.68) --
	(385.64,150.79) --
	(385.89,154.79) --
	(386.13,150.35) --
	(386.38,149.46) --
	(386.63,147.69) --
	(386.87,148.57) --
	(387.12,157.45) --
	(387.37,151.24) --
	(387.61,150.35) --
	(387.86,150.79) --
	(388.11,146.80) --
	(388.35,157.45) --
	(388.60,150.79) --
	(388.85,149.91) --
	(389.09,166.77) --
	(389.34,152.57) --
	(389.59,156.12) --
	(389.83,142.80) --
	(390.08,149.46) --
	(390.33,163.22) --
	(390.57,151.24) --
	(390.82,155.68) --
	(391.07,149.02) --
	(391.31,146.80) --
	(391.56,149.91) --
	(391.81,147.24) --
	(392.05,149.46) --
	(392.30,167.66) --
	(392.54,157.01) --
	(392.79,149.91) --
	(393.04,149.46) --
	(393.28,150.35) --
	(393.53,149.02) --
	(393.78,153.46) --
	(394.02,147.69) --
	(394.27,142.80) --
	(394.52,154.34) --
	(394.76,153.01) --
	(395.01,149.91) --
	(395.26,160.12) --
	(395.50,149.91) --
	(395.75,148.57) --
	(396.00,161.89) --
	(396.24,157.90) --
	(396.49,150.35) --
	(396.74,153.01) --
	(396.98,164.55) --
	(397.23,158.78) --
	(397.48,149.91) --
	(397.72,166.77) --
	(397.97,149.91) --
	(398.22,158.34) --
	(398.46,152.57) --
	(398.71,147.69) --
	(398.96,159.67) --
	(399.20,149.46) --
	(399.45,149.02) --
	(399.70,148.57) --
	(399.94,153.01) --
	(400.19,143.69) --
	(400.44,142.80) --
	(400.68,148.57) --
	(400.93,165.00) --
	(401.18,149.02) --
	(401.42,149.91) --
	(401.67,163.22) --
	(401.92,160.12) --
	(402.16,148.13) --
	(402.41,148.57) --
	(402.66,151.68) --
	(402.90,149.02) --
	(403.15,152.57) --
	(403.40,164.11) --
	(403.64,153.01) --
	(403.89,152.57) --
	(404.14,146.80) --
	(404.38,150.79) --
	(404.63,157.01) --
	(404.88,151.68) --
	(405.12,147.24) --
	(405.37,151.68) --
	(405.62,151.24) --
	(405.86,142.36) --
	(406.11,143.69) --
	(406.36,142.36) --
	(406.60,147.24) --
	(406.85,148.13) --
	(407.10,149.46) --
	(407.34,153.90) --
	(407.59,156.12) --
	(407.84,143.69) --
	(408.08,150.35) --
	(408.33,145.47) --
	(408.58,149.91) --
	(408.82,149.91) --
	(409.07,169.44) --
	(409.32,142.80) --
	(409.56,142.80) --
	(409.81,152.57) --
	(410.06,149.46) --
	(410.30,149.46) --
	(410.55,154.79) --
	(410.80,151.68) --
	(411.04,150.79) --
	(411.29,153.90) --
	(411.54,155.23) --
	(411.78,172.99) --
	(412.03,151.68) --
	(412.28,165.89) --
	(412.52,151.24) --
	(412.77,159.67) --
	(413.01,152.57) --
	(413.26,154.79) --
	(413.51,164.55) --
	(413.75,160.56) --
	(414.00,149.46) --
	(414.25,149.46) --
	(414.49,149.46) --
	(414.74,160.56) --
	(414.99,169.44) --
	(415.23,151.68) --
	(415.48,149.46) --
	(415.73,152.57) --
	(415.97,155.23) --
	(416.22,156.12) --
	(416.47,142.80) --
	(416.71,149.91) --
	(416.96,146.80) --
	(417.21,143.25) --
	(417.45,151.68) --
	(417.70,154.34) --
	(417.95,151.68) --
	(418.19,149.91) --
	(418.44,148.57) --
	(418.69,147.24) --
	(418.93,160.56) --
	(419.18,158.78) --
	(419.43,150.35) --
	(419.67,152.57) --
	(419.92,155.23) --
	(420.17,147.24) --
	(420.41,151.24) --
	(420.66,156.56) --
	(420.91,147.24) --
	(421.15,150.35) --
	(421.40,150.79) --
	(421.65,148.57) --
	(421.89,148.13) --
	(422.14,142.80) --
	(422.39,165.89) --
	(422.63,151.68) --
	(422.88,149.91) --
	(423.13,148.13) --
	(423.37,150.35) --
	(423.62,154.34) --
	(423.87,147.69) --
	(424.11,159.67) --
	(424.36,188.97) --
	(424.61,151.24) --
	(424.85,206.28) --
	(425.10,142.80) --
	(425.35,163.67) --
	(425.59,152.12) --
	(425.84,149.02) --
	(426.09,153.01) --
	(426.33,150.35) --
	(426.58,149.46) --
	(426.83,152.12) --
	(427.07,150.35) --
	(427.32,148.57) --
	(427.57,179.20) --
	(427.81,160.56) --
	(428.06,153.46) --
	(428.31,152.57) --
	(428.55,167.66) --
	(428.80,155.68) --
	(429.05,164.55) --
	(429.29,158.78) --
	(429.54,161.00) --
	(429.79,154.79) --
	(430.03,150.35) --
	(430.28,150.35) --
	(430.53,150.79) --
	(430.77,147.24) --
	(431.02,150.35) --
	(431.27,196.07) --
	(431.51,180.09) --
	(431.76,149.02) --
	(432.01,150.35) --
	(432.25,149.46) --
	(432.50,149.02) --
	(432.75,157.45) --
	(432.99,161.89) --
	(433.24,151.24) --
	(433.48,149.91) --
	(433.73,168.11) --
	(433.98,180.09) --
	(434.22,149.46) --
	(434.47,160.56) --
	(434.72,202.73) --
	(434.96,161.00) --
	(435.21,160.12) --
	(435.46,155.23) --
	(435.70,143.25) --
	(435.95,143.25) --
	(436.20,149.46) --
	(436.44,162.34) --
	(436.69,150.35) --
	(436.94,148.57) --
	(437.18,164.11) --
	(437.43,179.65) --
	(437.68,142.80) --
	(437.92,143.25) --
	(438.17,155.68) --
	(438.42,158.78) --
	(438.66,149.91) --
	(438.91,148.57) --
	(439.16,155.23) --
	(439.40,165.00) --
	(439.65,151.24) --
	(439.90,150.79) --
	(440.14,150.35) --
	(440.39,172.99) --
	(440.64,152.57) --
	(440.88,200.51);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,147.69) --
	(320.53,152.57) --
	(320.78,142.80) --
	(321.02,142.80) --
	(321.27,149.46) --
	(321.52,183.20) --
	(321.76,142.80) --
	(322.01,142.80) --
	(322.26,153.01) --
	(322.50,175.65) --
	(322.75,142.36) --
	(323.00,142.36) --
	(323.24,142.80) --
	(323.49,162.78) --
	(323.74,170.77) --
	(323.98,156.56) --
	(324.23,149.91) --
	(324.48,142.80) --
	(324.72,142.36) --
	(324.97,149.46) --
	(325.22,161.89) --
	(325.46,166.77) --
	(325.71,168.11) --
	(325.96,192.97) --
	(326.20,156.12) --
	(326.45,150.79) --
	(326.70,147.24) --
	(326.94,175.65) --
	(327.19,161.45) --
	(327.44,191.63) --
	(327.68,182.31) --
	(327.93,150.35) --
	(328.18,152.12) --
	(328.42,188.97) --
	(328.67,178.76) --
	(328.92,142.36) --
	(329.16,142.80) --
	(329.41,141.91) --
	(329.66,142.80) --
	(329.90,142.36) --
	(330.15,142.80) --
	(330.39,142.80) --
	(330.64,142.36) --
	(330.89,142.80) --
	(331.13,146.80) --
	(331.38,149.91) --
	(331.63,143.25) --
	(331.87,142.36) --
	(332.12,142.36) --
	(332.37,142.80) --
	(332.61,142.80) --
	(332.86,142.80) --
	(333.11,142.36) --
	(333.35,142.36) --
	(333.60,142.36) --
	(333.85,142.36) --
	(334.09,141.91) --
	(334.34,151.68) --
	(334.59,141.91) --
	(334.83,150.79) --
	(335.08,149.02) --
	(335.33,142.36) --
	(335.57,142.36) --
	(335.82,144.58) --
	(336.07,145.47) --
	(336.31,142.36) --
	(336.56,142.36) --
	(336.81,142.36) --
	(337.05,147.24) --
	(337.30,142.80) --
	(337.55,156.56) --
	(337.79,151.68) --
	(338.04,155.68) --
	(338.29,142.80) --
	(338.53,144.13) --
	(338.78,155.23) --
	(339.03,168.99) --
	(339.27,151.68) --
	(339.52,192.97) --
	(339.77,154.34) --
	(340.01,173.43) --
	(340.26,174.77) --
	(340.51,146.80) --
	(340.75,162.78) --
	(341.00,150.79) --
	(341.25,173.43) --
	(341.49,147.24) --
	(341.74,168.99) --
	(341.99,146.80) --
	(342.23,168.55) --
	(342.48,145.91) --
	(342.73,168.55) --
	(342.97,148.13) --
	(343.22,149.91) --
	(343.47,152.12) --
	(343.71,179.20) --
	(343.96,174.77) --
	(344.21,171.66) --
	(344.45,173.43) --
	(344.70,176.98) --
	(344.95,168.99) --
	(345.19,171.66) --
	(345.44,145.91) --
	(345.69,175.65) --
	(345.93,172.10) --
	(346.18,176.98) --
	(346.43,170.33) --
	(346.67,168.99) --
	(346.92,177.43) --
	(347.17,171.21) --
	(347.41,167.66) --
	(347.66,146.80) --
	(347.91,148.57) --
	(348.15,171.21) --
	(348.40,164.11) --
	(348.65,146.80) --
	(348.89,152.12) --
	(349.14,145.91) --
	(349.39,170.33) --
	(349.63,176.98) --
	(349.88,162.78) --
	(350.13,172.55) --
	(350.37,189.41) --
	(350.62,171.21) --
	(350.87,181.42) --
	(351.11,154.79) --
	(351.36,165.89) --
	(351.60,147.69) --
	(351.85,173.43) --
	(352.10,169.44) --
	(352.34,153.46) --
	(352.59,146.80) --
	(352.84,150.35) --
	(353.08,150.35) --
	(353.33,183.64) --
	(353.58,172.55) --
	(353.82,183.64) --
	(354.07,168.99) --
	(354.32,176.98) --
	(354.56,171.21) --
	(354.81,157.01) --
	(355.06,157.45) --
	(355.30,155.23) --
	(355.55,172.55) --
	(355.80,173.88) --
	(356.04,169.44) --
	(356.29,145.91) --
	(356.54,158.34) --
	(356.78,167.22) --
	(357.03,167.66) --
	(357.28,172.99) --
	(357.52,182.76) --
	(357.77,172.10) --
	(358.02,169.88) --
	(358.26,175.65) --
	(358.51,165.44) --
	(358.76,197.41) --
	(359.00,175.21) --
	(359.25,156.12) --
	(359.50,175.21) --
	(359.74,180.54) --
	(359.99,176.54) --
	(360.24,161.00) --
	(360.48,171.21) --
	(360.73,172.99) --
	(360.98,184.09) --
	(361.22,187.20) --
	(361.47,163.67) --
	(361.72,177.87) --
	(361.96,169.44) --
	(362.21,176.98) --
	(362.46,174.32) --
	(362.70,160.12) --
	(362.95,180.54) --
	(363.20,181.87) --
	(363.44,173.43) --
	(363.69,184.98) --
	(363.94,192.08) --
	(364.18,176.54) --
	(364.43,180.09) --
	(364.68,200.51) --
	(364.92,209.39) --
	(365.17,190.75) --
	(365.42,168.11) --
	(365.66,220.49) --
	(365.91,204.06) --
	(366.16,227.15) --
	(366.40,193.85) --
	(366.65,166.77) --
	(366.90,227.15) --
	(367.14,180.98) --
	(367.39,189.41) --
	(367.64,166.77) --
	(367.88,206.28) --
	(368.13,188.53) --
	(368.38,192.97) --
	(368.62,197.85) --
	(368.87,180.98) --
	(369.12,202.29) --
	(369.36,227.15) --
	(369.61,178.76) --
	(369.86,184.09) --
	(370.10,183.64) --
	(370.35,179.65) --
	(370.60,174.77) --
	(370.84,196.96) --
	(371.09,172.99) --
	(371.34,187.20) --
	(371.58,198.74) --
	(371.83,216.94) --
	(372.07,179.20) --
	(372.32,180.98) --
	(372.57,175.21) --
	(372.81,178.76) --
	(373.06,176.54) --
	(373.31,180.09) --
	(373.55,179.20) --
	(373.80,173.43) --
	(374.05,188.08) --
	(374.29,188.97) --
	(374.54,177.43) --
	(374.79,184.09) --
	(375.03,174.32) --
	(375.28,177.43) --
	(375.53,195.63) --
	(375.77,177.87) --
	(376.02,187.64) --
	(376.27,174.77) --
	(376.51,215.61) --
	(376.76,201.84) --
	(377.01,184.53) --
	(377.25,227.15) --
	(377.50,175.21) --
	(377.75,180.98) --
	(377.99,180.09) --
	(378.24,173.43) --
	(378.49,187.20) --
	(378.73,189.86) --
	(378.98,190.75) --
	(379.23,184.98) --
	(379.47,180.54) --
	(379.72,181.42) --
	(379.97,198.29) --
	(380.21,227.15) --
	(380.46,188.53) --
	(380.71,219.60) --
	(380.95,194.30) --
	(381.20,185.86) --
	(381.45,189.41) --
	(381.69,180.98) --
	(381.94,197.41) --
	(382.19,227.15) --
	(382.43,175.65) --
	(382.68,227.15) --
	(382.93,189.41) --
	(383.17,227.15) --
	(383.42,180.09) --
	(383.67,194.74) --
	(383.91,191.63) --
	(384.16,227.15) --
	(384.41,200.96) --
	(384.65,227.15) --
	(384.90,227.15) --
	(385.15,227.15) --
	(385.39,193.85) --
	(385.64,191.19) --
	(385.89,208.95) --
	(386.13,221.38) --
	(386.38,184.09) --
	(386.63,199.18) --
	(386.87,227.15) --
	(387.12,187.64) --
	(387.37,227.15) --
	(387.61,184.09) --
	(387.86,193.41) --
	(388.11,207.62) --
	(388.35,227.15) --
	(388.60,202.73) --
	(388.85,192.52) --
	(389.09,227.15) --
	(389.34,187.64) --
	(389.59,187.64) --
	(389.83,227.15) --
	(390.08,201.84) --
	(390.33,227.15) --
	(390.57,195.19) --
	(390.82,193.85) --
	(391.07,198.74) --
	(391.31,212.50) --
	(391.56,204.06) --
	(391.81,227.15) --
	(392.05,227.15) --
	(392.30,227.15) --
	(392.54,227.15) --
	(392.79,227.15) --
	(393.04,205.40) --
	(393.28,227.15) --
	(393.53,227.15) --
	(393.78,227.15) --
	(394.02,227.15) --
	(394.27,200.51) --
	(394.52,190.75) --
	(394.76,227.15) --
	(395.01,227.15) --
	(395.26,202.73) --
	(395.50,227.15) --
	(395.75,195.63) --
	(396.00,193.41) --
	(396.24,195.63) --
	(396.49,227.15) --
	(396.74,221.38) --
	(396.98,227.15) --
	(397.23,224.93) --
	(397.48,193.41) --
	(397.72,192.52) --
	(397.97,210.72) --
	(398.22,227.15) --
	(398.46,202.73) --
	(398.71,219.16) --
	(398.96,216.49) --
	(399.20,227.15) --
	(399.45,227.15) --
	(399.70,178.76) --
	(399.94,227.15) --
	(400.19,227.15) --
	(400.44,204.95) --
	(400.68,197.41) --
	(400.93,202.73) --
	(401.18,202.29) --
	(401.42,223.60) --
	(401.67,227.15) --
	(401.92,227.15) --
	(402.16,224.49) --
	(402.41,190.75) --
	(402.66,196.07) --
	(402.90,227.15) --
	(403.15,202.29) --
	(403.40,227.15) --
	(403.64,202.29) --
	(403.89,227.15) --
	(404.14,214.72) --
	(404.38,201.84) --
	(404.63,212.06) --
	(404.88,227.15) --
	(405.12,227.15) --
	(405.37,198.29) --
	(405.62,217.38) --
	(405.86,195.63) --
	(406.11,223.60) --
	(406.36,227.15) --
	(406.60,218.27) --
	(406.85,214.27) --
	(407.10,202.73) --
	(407.34,227.15) --
	(407.59,225.82) --
	(407.84,197.41) --
	(408.08,209.84) --
	(408.33,203.18) --
	(408.58,220.05) --
	(408.82,200.51) --
	(409.07,204.51) --
	(409.32,227.15) --
	(409.56,196.52) --
	(409.81,227.15) --
	(410.06,197.41) --
	(410.30,224.04) --
	(410.55,204.51) --
	(410.80,227.15) --
	(411.04,227.15) --
	(411.29,204.95) --
	(411.54,191.63) --
	(411.78,208.95) --
	(412.03,203.18) --
	(412.28,227.15) --
	(412.52,227.15) --
	(412.77,212.94) --
	(413.01,203.62) --
	(413.26,212.50) --
	(413.51,196.96) --
	(413.75,227.15) --
	(414.00,209.39) --
	(414.25,225.82) --
	(414.49,227.15) --
	(414.74,219.60) --
	(414.99,222.27) --
	(415.23,227.15) --
	(415.48,227.15) --
	(415.73,204.06) --
	(415.97,164.11) --
	(416.22,227.15) --
	(416.47,227.15) --
	(416.71,177.43) --
	(416.96,227.15) --
	(417.21,224.93) --
	(417.45,227.15) --
	(417.70,194.74) --
	(417.95,167.66) --
	(418.19,171.21) --
	(418.44,218.71) --
	(418.69,227.15) --
	(418.93,207.62) --
	(419.18,227.15) --
	(419.43,227.15) --
	(419.67,227.15) --
	(419.92,227.15) --
	(420.17,200.51) --
	(420.41,192.08) --
	(420.66,222.27) --
	(420.91,227.15) --
	(421.15,227.15) --
	(421.40,185.86) --
	(421.65,203.62) --
	(421.89,220.49) --
	(422.14,227.15) --
	(422.39,210.28) --
	(422.63,222.27) --
	(422.88,194.30) --
	(423.13,227.15) --
	(423.37,227.15) --
	(423.62,208.06) --
	(423.87,215.61) --
	(424.11,227.15) --
	(424.36,227.15) --
	(424.61,205.84) --
	(424.85,215.16) --
	(425.10,227.15) --
	(425.35,227.15) --
	(425.59,227.15) --
	(425.84,227.15) --
	(426.09,227.15) --
	(426.33,227.15) --
	(426.58,227.15) --
	(426.83,227.15) --
	(427.07,227.15) --
	(427.32,199.63) --
	(427.57,227.15) --
	(427.81,227.15) --
	(428.06,227.15) --
	(428.31,225.82) --
	(428.55,227.15) --
	(428.80,220.49) --
	(429.05,227.15) --
	(429.29,217.83) --
	(429.54,221.38) --
	(429.79,196.96) --
	(430.03,210.28) --
	(430.28,227.15) --
	(430.53,227.15) --
	(430.77,227.15) --
	(431.02,227.15) --
	(431.27,227.15) --
	(431.51,227.15) --
	(431.76,227.15) --
	(432.01,227.15) --
	(432.25,227.15) --
	(432.50,227.15) --
	(432.75,227.15) --
	(432.99,227.15) --
	(433.24,227.15) --
	(433.48,227.15) --
	(433.73,215.16) --
	(433.98,227.15) --
	(434.22,227.15) --
	(434.47,227.15) --
	(434.72,212.06) --
	(434.96,227.15) --
	(435.21,227.15) --
	(435.46,227.15) --
	(435.70,176.98) --
	(435.95,180.54) --
	(436.20,213.39) --
	(436.44,216.49) --
	(436.69,156.56) --
	(436.94,176.98) --
	(437.18,200.07) --
	(437.43,154.79) --
	(437.68,201.40) --
	(437.92,227.15) --
	(438.17,227.15) --
	(438.42,227.15) --
	(438.66,227.15) --
	(438.91,227.15) --
	(439.16,227.15) --
	(439.40,227.15) --
	(439.65,227.15) --
	(439.90,227.15) --
	(440.14,215.16) --
	(440.39,227.15) --
	(440.64,227.15) --
	(440.88,227.15);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28,162.34) --
	(320.53,161.00) --
	(320.78,142.80) --
	(321.02,142.80) --
	(321.27,142.36) --
	(321.52,158.78) --
	(321.76,185.42) --
	(322.01,144.13) --
	(322.26,157.45) --
	(322.50,142.80) --
	(322.75,142.36) --
	(323.00,142.36) --
	(323.24,156.56) --
	(323.49,142.80) --
	(323.74,142.80) --
	(323.98,142.80) --
	(324.23,153.90) --
	(324.48,151.68) --
	(324.72,161.89) --
	(324.97,142.80) --
	(325.22,142.36) --
	(325.46,157.01) --
	(325.71,152.57) --
	(325.96,142.36) --
	(326.20,141.91) --
	(326.45,142.80) --
	(326.70,143.25) --
	(326.94,142.36) --
	(327.19,142.36) --
	(327.44,142.36) --
	(327.68,142.80) --
	(327.93,142.36) --
	(328.18,142.36) --
	(328.42,143.25) --
	(328.67,142.36) --
	(328.92,143.25) --
	(329.16,149.02) --
	(329.41,142.36) --
	(329.66,142.36) --
	(329.90,142.36) --
	(330.15,142.80) --
	(330.39,142.36) --
	(330.64,142.80) --
	(330.89,141.91) --
	(331.13,141.91) --
	(331.38,142.80) --
	(331.63,141.91) --
	(331.87,142.36) --
	(332.12,143.25) --
	(332.37,142.80) --
	(332.61,142.80) --
	(332.86,142.80) --
	(333.11,142.36) --
	(333.35,142.36) --
	(333.60,142.36) --
	(333.85,142.80) --
	(334.09,144.13) --
	(334.34,143.25) --
	(334.59,145.91) --
	(334.83,143.25) --
	(335.08,143.25) --
	(335.33,142.80) --
	(335.57,142.80) --
	(335.82,143.25) --
	(336.07,143.25) --
	(336.31,143.25) --
	(336.56,142.80) --
	(336.81,143.25) --
	(337.05,143.69) --
	(337.30,142.80) --
	(337.55,143.25) --
	(337.79,143.25) --
	(338.04,144.58) --
	(338.29,143.25) --
	(338.53,144.58) --
	(338.78,143.25) --
	(339.03,143.25) --
	(339.27,142.80) --
	(339.52,142.36) --
	(339.77,145.02) --
	(340.01,143.69) --
	(340.26,143.69) --
	(340.51,146.80) --
	(340.75,146.80) --
	(341.00,143.25) --
	(341.25,144.58) --
	(341.49,147.24) --
	(341.74,146.80) --
	(341.99,146.80) --
	(342.23,142.36) --
	(342.48,143.69) --
	(342.73,147.24) --
	(342.97,142.36) --
	(343.22,152.12) --
	(343.47,150.35) --
	(343.71,145.91) --
	(343.96,146.80) --
	(344.21,155.68) --
	(344.45,168.11) --
	(344.70,157.01) --
	(344.95,155.68) --
	(345.19,167.22) --
	(345.44,149.91) --
	(345.69,151.24) --
	(345.93,142.36) --
	(346.18,158.34) --
	(346.43,142.36) --
	(346.67,142.36) --
	(346.92,150.35) --
	(347.17,150.35) --
	(347.41,148.13) --
	(347.66,151.24) --
	(347.91,149.91) --
	(348.15,150.79) --
	(348.40,142.36) --
	(348.65,143.69) --
	(348.89,174.32) --
	(349.14,145.47) --
	(349.39,150.79) --
	(349.63,148.57) --
	(349.88,147.69) --
	(350.13,149.46) --
	(350.37,142.36) --
	(350.62,145.47) --
	(350.87,142.36) --
	(351.11,160.56) --
	(351.36,149.91) --
	(351.60,142.80) --
	(351.85,142.36) --
	(352.10,153.01) --
	(352.34,142.80) --
	(352.59,148.13) --
	(352.84,149.46) --
	(353.08,157.45) --
	(353.33,142.36) --
	(353.58,162.78) --
	(353.82,142.36) --
	(354.07,142.80) --
	(354.32,145.47) --
	(354.56,144.58) --
	(354.81,145.47) --
	(355.06,153.01) --
	(355.30,147.69) --
	(355.55,142.80) --
	(355.80,142.36) --
	(356.04,142.80) --
	(356.29,147.69) --
	(356.54,142.80) --
	(356.78,142.36) --
	(357.03,142.80) --
	(357.28,142.80) --
	(357.52,142.80) --
	(357.77,159.67) --
	(358.02,165.44) --
	(358.26,142.80) --
	(358.51,142.80) --
	(358.76,142.80) --
	(359.00,142.36) --
	(359.25,142.36) --
	(359.50,142.80) --
	(359.74,160.56) --
	(359.99,149.02) --
	(360.24,159.23) --
	(360.48,142.80) --
	(360.73,142.80) --
	(360.98,142.36) --
	(361.22,149.91) --
	(361.47,151.68) --
	(361.72,159.67) --
	(361.96,173.43) --
	(362.21,227.15) --
	(362.46,155.68) --
	(362.70,149.46) --
	(362.95,154.34) --
	(363.20,151.24) --
	(363.44,160.12) --
	(363.69,149.91) --
	(363.94,171.66) --
	(364.18,151.68) --
	(364.43,156.12) --
	(364.68,153.01) --
	(364.92,227.15) --
	(365.17,227.15) --
	(365.42,155.23) --
	(365.66,160.12) --
	(365.91,153.46) --
	(366.16,151.24) --
	(366.40,150.35) --
	(366.65,160.56) --
	(366.90,210.72) --
	(367.14,151.24) --
	(367.39,179.20) --
	(367.64,171.21) --
	(367.88,199.18) --
	(368.13,153.90) --
	(368.38,149.02) --
	(368.62,158.78) --
	(368.87,214.27) --
	(369.12,152.12) --
	(369.36,165.00) --
	(369.61,170.77) --
	(369.86,147.24) --
	(370.10,152.12) --
	(370.35,227.15) --
	(370.60,161.00) --
	(370.84,227.15) --
	(371.09,227.15) --
	(371.34,152.57) --
	(371.58,155.68) --
	(371.83,154.79) --
	(372.07,148.57) --
	(372.32,149.46) --
	(372.57,200.96) --
	(372.81,227.15) --
	(373.06,151.24) --
	(373.31,152.57) --
	(373.55,168.11) --
	(373.80,227.15) --
	(374.05,227.15) --
	(374.29,161.00) --
	(374.54,227.15) --
	(374.79,227.15) --
	(375.03,149.02) --
	(375.28,227.15) --
	(375.53,161.00) --
	(375.77,227.15) --
	(376.02,150.35) --
	(376.27,177.43) --
	(376.51,153.90) --
	(376.76,151.68) --
	(377.01,150.35) --
	(377.25,227.15) --
	(377.50,151.24) --
	(377.75,227.15) --
	(377.99,160.56) --
	(378.24,154.34) --
	(378.49,150.35) --
	(378.73,175.65) --
	(378.98,227.15) --
	(379.23,169.88) --
	(379.47,193.41) --
	(379.72,160.12) --
	(379.97,151.24) --
	(380.21,153.46) --
	(380.46,154.79) --
	(380.71,226.26) --
	(380.95,150.35) --
	(381.20,155.23) --
	(381.45,152.57) --
	(381.69,201.40) --
	(381.94,202.73) --
	(382.19,149.46) --
	(382.43,227.15) --
	(382.68,227.15) --
	(382.93,159.67) --
	(383.17,159.67) --
	(383.42,150.79) --
	(383.67,154.34) --
	(383.91,152.12) --
	(384.16,227.15) --
	(384.41,227.15) --
	(384.65,149.46) --
	(384.90,163.67) --
	(385.15,151.68) --
	(385.39,168.99) --
	(385.64,170.77) --
	(385.89,169.44) --
	(386.13,188.08) --
	(386.38,153.01) --
	(386.63,154.34) --
	(386.87,150.35) --
	(387.12,155.68) --
	(387.37,149.02) --
	(387.61,173.88) --
	(387.86,157.90) --
	(388.11,176.10) --
	(388.35,227.15) --
	(388.60,191.63) --
	(388.85,182.31) --
	(389.09,203.62) --
	(389.34,173.43) --
	(389.59,184.09) --
	(389.83,188.53) --
	(390.08,227.15) --
	(390.33,165.89) --
	(390.57,208.50) --
	(390.82,195.63) --
	(391.07,210.72) --
	(391.31,164.55) --
	(391.56,159.23) --
	(391.81,227.15) --
	(392.05,165.89) --
	(392.30,165.89) --
	(392.54,176.54) --
	(392.79,163.22) --
	(393.04,170.77) --
	(393.28,192.97) --
	(393.53,190.75) --
	(393.78,225.82) --
	(394.02,169.44) --
	(394.27,168.11) --
	(394.52,209.84) --
	(394.76,169.44) --
	(395.01,158.78) --
	(395.26,166.33) --
	(395.50,172.99) --
	(395.75,156.56) --
	(396.00,156.56) --
	(396.24,170.33) --
	(396.49,171.21) --
	(396.74,154.79) --
	(396.98,159.23) --
	(397.23,162.34) --
	(397.48,162.34) --
	(397.72,156.12) --
	(397.97,213.39) --
	(398.22,149.46) --
	(398.46,154.34) --
	(398.71,151.68) --
	(398.96,153.46) --
	(399.20,167.22) --
	(399.45,153.90) --
	(399.70,161.00) --
	(399.94,162.78) --
	(400.19,190.30) --
	(400.44,195.63) --
	(400.68,161.89) --
	(400.93,227.15) --
	(401.18,170.77) --
	(401.42,206.28) --
	(401.67,175.65) --
	(401.92,170.77) --
	(402.16,196.52) --
	(402.41,207.62) --
	(402.66,180.98) --
	(402.90,165.00) --
	(403.15,156.56) --
	(403.40,153.90) --
	(403.64,160.56) --
	(403.89,153.46) --
	(404.14,156.12) --
	(404.38,154.79) --
	(404.63,149.91) --
	(404.88,160.56) --
	(405.12,169.88) --
	(405.37,161.89) --
	(405.62,156.56) --
	(405.86,161.00) --
	(406.11,157.01) --
	(406.36,166.77) --
	(406.60,155.23) --
	(406.85,155.68) --
	(407.10,155.68) --
	(407.34,153.90) --
	(407.59,154.79) --
	(407.84,149.46) --
	(408.08,156.56) --
	(408.33,153.01) --
	(408.58,158.34) --
	(408.82,153.90) --
	(409.07,161.89) --
	(409.32,149.02) --
	(409.56,152.12) --
	(409.81,153.01) --
	(410.06,157.90) --
	(410.30,155.23) --
	(410.55,163.22) --
	(410.80,149.46) --
	(411.04,161.45) --
	(411.29,153.90) --
	(411.54,155.68) --
	(411.78,154.79) --
	(412.03,162.78) --
	(412.28,155.23) --
	(412.52,159.23) --
	(412.77,158.78) --
	(413.01,165.44) --
	(413.26,153.90) --
	(413.51,153.46) --
	(413.75,152.12) --
	(414.00,153.46) --
	(414.25,154.34) --
	(414.49,150.35) --
	(414.74,153.01) --
	(414.99,166.77) --
	(415.23,156.12) --
	(415.48,160.56) --
	(415.73,156.12) --
	(415.97,153.90) --
	(416.22,154.79) --
	(416.47,149.91) --
	(416.71,150.79) --
	(416.96,150.35) --
	(417.21,150.79) --
	(417.45,154.34) --
	(417.70,154.34) --
	(417.95,155.68) --
	(418.19,153.01) --
	(418.44,148.57) --
	(418.69,153.46) --
	(418.93,149.46) --
	(419.18,154.34) --
	(419.43,152.12) --
	(419.67,157.90) --
	(419.92,150.35) --
	(420.17,155.23) --
	(420.41,149.46) --
	(420.66,158.78) --
	(420.91,150.35) --
	(421.15,155.23) --
	(421.40,161.45) --
	(421.65,154.79) --
	(421.89,153.90) --
	(422.14,154.34) --
	(422.39,149.91) --
	(422.63,156.12) --
	(422.88,153.46) --
	(423.13,161.45) --
	(423.37,149.02) --
	(423.62,153.46) --
	(423.87,149.91) --
	(424.11,156.12) --
	(424.36,151.68) --
	(424.61,154.34) --
	(424.85,159.67) --
	(425.10,144.13) --
	(425.35,155.23) --
	(425.59,154.34) --
	(425.84,153.90) --
	(426.09,150.35) --
	(426.33,157.01) --
	(426.58,157.90) --
	(426.83,151.68) --
	(427.07,152.57) --
	(427.32,150.35) --
	(427.57,155.68) --
	(427.81,154.79) --
	(428.06,150.35) --
	(428.31,154.79) --
	(428.55,159.23) --
	(428.80,153.90) --
	(429.05,159.23) --
	(429.29,158.78) --
	(429.54,149.02) --
	(429.79,154.79) --
	(430.03,155.68) --
	(430.28,154.34) --
	(430.53,159.23) --
	(430.77,151.24) --
	(431.02,149.46) --
	(431.27,156.12) --
	(431.51,158.34) --
	(431.76,148.57) --
	(432.01,154.34) --
	(432.25,152.57) --
	(432.50,153.90) --
	(432.75,149.46) --
	(432.99,148.57) --
	(433.24,153.90) --
	(433.48,152.57) --
	(433.73,149.91) --
	(433.98,150.79) --
	(434.22,148.57) --
	(434.47,153.46) --
	(434.72,149.02) --
	(434.96,150.79) --
	(435.21,148.57) --
	(435.46,149.02) --
	(435.70,150.79) --
	(435.95,155.68) --
	(436.20,154.79) --
	(436.44,161.45) --
	(436.69,150.35) --
	(436.94,149.02) --
	(437.18,157.90) --
	(437.43,157.90) --
	(437.68,157.90) --
	(437.92,156.56) --
	(438.17,157.90) --
	(438.42,153.46) --
	(438.66,154.79) --
	(438.91,154.34) --
	(439.16,152.57) --
	(439.40,151.24) --
	(439.65,149.02) --
	(439.90,154.79) --
	(440.14,153.90) --
	(440.39,153.90) --
	(440.64,156.12) --
	(440.88,148.57);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.28,142.45) --
	(320.53,145.11) --
	(320.78,144.22) --
	(321.02,142.45) --
	(321.27,144.93) --
	(321.52,142.62) --
	(321.76,144.05) --
	(322.01,142.71) --
	(322.26,142.71) --
	(322.50,142.80) --
	(322.75,142.80) --
	(323.00,142.36) --
	(323.24,142.36) --
	(323.49,142.62) --
	(323.74,144.76) --
	(323.98,142.71) --
	(324.23,142.62) --
	(324.48,142.71) --
	(324.72,142.45) --
	(324.97,142.54) --
	(325.22,142.62) --
	(325.46,145.02) --
	(325.71,142.54) --
	(325.96,145.02) --
	(326.20,144.76) --
	(326.45,142.71) --
	(326.70,144.31) --
	(326.94,144.31) --
	(327.19,142.54) --
	(327.44,147.95) --
	(327.68,142.62) --
	(327.93,142.71) --
	(328.18,142.80) --
	(328.42,142.98) --
	(328.67,146.44) --
	(328.92,145.29) --
	(329.16,145.64) --
	(329.41,146.27) --
	(329.66,143.16) --
	(329.90,142.62) --
	(330.15,143.42) --
	(330.39,154.26) --
	(330.64,143.16) --
	(330.89,147.06) --
	(331.13,143.87) --
	(331.38,147.33) --
	(331.63,143.16) --
	(331.87,145.91) --
	(332.12,161.71) --
	(332.37,170.06) --
	(332.61,168.73) --
	(332.86,150.44) --
	(333.11,160.29) --
	(333.35,151.77) --
	(333.60,158.07) --
	(333.85,174.05) --
	(334.09,175.48) --
	(334.34,191.55) --
	(334.59,186.04) --
	(334.83,164.02) --
	(335.08,178.67) --
	(335.33,192.70) --
	(335.57,188.88) --
	(335.82,186.57) --
	(336.07,185.15) --
	(336.31,182.67) --
	(336.56,154.70) --
	(336.81,162.78) --
	(337.05,188.26) --
	(337.30,177.87) --
	(337.55,170.59) --
	(337.79,175.83) --
	(338.04,184.62) --
	(338.29,175.03) --
	(338.53,176.27) --
	(338.78,172.46) --
	(339.03,181.96) --
	(339.27,166.51) --
	(339.52,160.29) --
	(339.77,182.40) --
	(340.01,192.34) --
	(340.26,164.73) --
	(340.51,188.70) --
	(340.75,161.89) --
	(341.00,174.85) --
	(341.25,176.81) --
	(341.49,166.69) --
	(341.74,178.49) --
	(341.99,167.84) --
	(342.23,175.30) --
	(342.48,157.54) --
	(342.73,164.82) --
	(342.97,186.48) --
	(343.22,171.39) --
	(343.47,177.52) --
	(343.71,174.94) --
	(343.96,176.01) --
	(344.21,159.05) --
	(344.45,206.64) --
	(344.70,179.20) --
	(344.95,176.90) --
	(345.19,185.42) --
	(345.44,177.52) --
	(345.69,171.30) --
	(345.93,178.14) --
	(346.18,160.56) --
	(346.43,174.23) --
	(346.67,179.20) --
	(346.92,191.46) --
	(347.17,170.77) --
	(347.41,175.92) --
	(347.66,159.76) --
	(347.91,186.84) --
	(348.15,179.56) --
	(348.40,188.17) --
	(348.65,164.55) --
	(348.89,175.74) --
	(349.14,171.30) --
	(349.39,189.77) --
	(349.63,180.18) --
	(349.88,160.74) --
	(350.13,176.01) --
	(350.37,176.45) --
	(350.62,169.35) --
	(350.87,168.37) --
	(351.11,169.08) --
	(351.36,174.32) --
	(351.60,163.13) --
	(351.85,160.83) --
	(352.10,161.54) --
	(352.34,187.20) --
	(352.59,169.44) --
	(352.84,184.89) --
	(353.08,169.17) --
	(353.33,181.60) --
	(353.58,164.64) --
	(353.82,165.62) --
	(354.07,187.02) --
	(354.32,178.32) --
	(354.56,167.22) --
	(354.81,167.57) --
	(355.06,168.37) --
	(355.30,163.58) --
	(355.55,161.09) --
	(355.80,178.49) --
	(356.04,174.50) --
	(356.29,176.27) --
	(356.54,166.69) --
	(356.78,171.39) --
	(357.03,168.37) --
	(357.28,166.42) --
	(357.52,163.84) --
	(357.77,162.42) --
	(358.02,161.18) --
	(358.26,176.45) --
	(358.51,172.01) --
	(358.76,182.13) --
	(359.00,166.51) --
	(359.25,164.55) --
	(359.50,162.25) --
	(359.74,180.71) --
	(359.99,183.20) --
	(360.24,178.76) --
	(360.48,167.93) --
	(360.73,176.90) --
	(360.98,173.61) --
	(361.22,169.17) --
	(361.47,168.37) --
	(361.72,169.17) --
	(361.96,188.26) --
	(362.21,163.31) --
	(362.46,163.84) --
	(362.70,175.83) --
	(362.95,167.84) --
	(363.20,175.12) --
	(363.44,177.43) --
	(363.69,182.93) --
	(363.94,196.43) --
	(364.18,164.91) --
	(364.43,165.80) --
	(364.68,168.46) --
	(364.92,175.12) --
	(365.17,178.32) --
	(365.42,176.10) --
	(365.66,170.15) --
	(365.91,174.94) --
	(366.16,176.27) --
	(366.40,172.01) --
	(366.65,176.98) --
	(366.90,174.32) --
	(367.14,169.62) --
	(367.39,186.31) --
	(367.64,181.42) --
	(367.88,181.16) --
	(368.13,176.10) --
	(368.38,181.16) --
	(368.62,188.79) --
	(368.87,194.21) --
	(369.12,184.71) --
	(369.36,194.03) --
	(369.61,181.96) --
	(369.86,183.82) --
	(370.10,170.86) --
	(370.35,175.03) --
	(370.60,184.80) --
	(370.84,185.15) --
	(371.09,176.81) --
	(371.34,191.81) --
	(371.58,167.22) --
	(371.83,176.45) --
	(372.07,175.30) --
	(372.32,175.56) --
	(372.57,187.02) --
	(372.81,179.29) --
	(373.06,186.66) --
	(373.31,167.40) --
	(373.55,173.52) --
	(373.80,186.31) --
	(374.05,189.77) --
	(374.29,197.94) --
	(374.54,206.82) --
	(374.79,197.76) --
	(375.03,193.41) --
	(375.28,180.00) --
	(375.53,194.74) --
	(375.77,180.27) --
	(376.02,188.35) --
	(376.27,198.03) --
	(376.51,177.34) --
	(376.76,177.16) --
	(377.01,196.25) --
	(377.25,194.03) --
	(377.50,184.89) --
	(377.75,172.10) --
	(377.99,186.40) --
	(378.24,176.10) --
	(378.49,194.12) --
	(378.73,177.07) --
	(378.98,190.84) --
	(379.23,175.65) --
	(379.47,183.73) --
	(379.72,205.04) --
	(379.97,175.56) --
	(380.21,174.77) --
	(380.46,193.23) --
	(380.71,179.12) --
	(380.95,186.48) --
	(381.20,185.15) --
	(381.45,193.77) --
	(381.69,184.18) --
	(381.94,181.96) --
	(382.19,178.14) --
	(382.43,186.75) --
	(382.68,184.44) --
	(382.93,178.94) --
	(383.17,169.53) --
	(383.42,169.79) --
	(383.67,179.56) --
	(383.91,178.85) --
	(384.16,198.38) --
	(384.41,199.00) --
	(384.65,202.20) --
	(384.90,183.20) --
	(385.15,180.71) --
	(385.39,174.14) --
	(385.64,180.36) --
	(385.89,190.48) --
	(386.13,189.33) --
	(386.38,192.17) --
	(386.63,185.42) --
	(386.87,187.20) --
	(387.12,186.40) --
	(387.37,172.99) --
	(387.61,177.25) --
	(387.86,200.25) --
	(388.11,201.31) --
	(388.35,186.66) --
	(388.60,176.90) --
	(388.85,181.16) --
	(389.09,183.29) --
	(389.34,178.49) --
	(389.59,191.99) --
	(389.83,188.62) --
	(390.08,193.41) --
	(390.33,181.78) --
	(390.57,185.77) --
	(390.82,171.39) --
	(391.07,178.23) --
	(391.31,190.66) --
	(391.56,182.31) --
	(391.81,200.16) --
	(392.05,192.97) --
	(392.30,182.84) --
	(392.54,194.12) --
	(392.79,192.52) --
	(393.04,181.42) --
	(393.28,179.20) --
	(393.53,193.32) --
	(393.78,189.50) --
	(394.02,196.61) --
	(394.27,201.31) --
	(394.52,197.23) --
	(394.76,188.17) --
	(395.01,194.74) --
	(395.26,191.01) --
	(395.50,185.24) --
	(395.75,190.92) --
	(396.00,189.68) --
	(396.24,194.83) --
	(396.49,183.11) --
	(396.74,171.30) --
	(396.98,202.82) --
	(397.23,193.50) --
	(397.48,208.06) --
	(397.72,199.45) --
	(397.97,179.29) --
	(398.22,181.78) --
	(398.46,194.39) --
	(398.71,186.57) --
	(398.96,176.10) --
	(399.20,188.08) --
	(399.45,200.25) --
	(399.70,190.84) --
	(399.94,193.32) --
	(400.19,199.71) --
	(400.44,184.71) --
	(400.68,201.67) --
	(400.93,201.22) --
	(401.18,188.17) --
	(401.42,202.91) --
	(401.67,198.83) --
	(401.92,179.03) --
	(402.16,186.13) --
	(402.41,181.51) --
	(402.66,186.57) --
	(402.90,192.26) --
	(403.15,203.18) --
	(403.40,203.98) --
	(403.64,190.13) --
	(403.89,199.45) --
	(404.14,192.61) --
	(404.38,196.25) --
	(404.63,187.46) --
	(404.88,197.41) --
	(405.12,196.87) --
	(405.37,186.66) --
	(405.62,199.98) --
	(405.86,203.71) --
	(406.11,191.81) --
	(406.36,186.57) --
	(406.60,195.36) --
	(406.85,198.65) --
	(407.10,195.45) --
	(407.34,194.30) --
	(407.59,181.25) --
	(407.84,195.63) --
	(408.08,204.42) --
	(408.33,193.14) --
	(408.58,182.49) --
	(408.82,185.42) --
	(409.07,204.60) --
	(409.32,198.29) --
	(409.56,187.28) --
	(409.81,191.01) --
	(410.06,176.98) --
	(410.30,199.63) --
	(410.55,201.76) --
	(410.80,196.07) --
	(411.04,212.14) --
	(411.29,186.22) --
	(411.54,194.39) --
	(411.78,202.29) --
	(412.03,190.21) --
	(412.28,187.55) --
	(412.52,196.61) --
	(412.77,199.80) --
	(413.01,184.44) --
	(413.26,210.81) --
	(413.51,201.93) --
	(413.75,196.96) --
	(414.00,188.70) --
	(414.25,197.23) --
	(414.49,188.70) --
	(414.74,208.50) --
	(414.99,202.47) --
	(415.23,191.37) --
	(415.48,200.51) --
	(415.73,190.30) --
	(415.97,181.69) --
	(416.22,211.34) --
	(416.47,196.87) --
	(416.71,199.98) --
	(416.96,198.74) --
	(417.21,180.89) --
	(417.45,173.43) --
	(417.70,182.13) --
	(417.95,188.70) --
	(418.19,186.57) --
	(418.44,184.62) --
	(418.69,208.06) --
	(418.93,192.34) --
	(419.18,194.56) --
	(419.43,189.77) --
	(419.67,194.74) --
	(419.92,178.14) --
	(420.17,203.53) --
	(420.41,193.94) --
	(420.66,193.94) --
	(420.91,186.93) --
	(421.15,196.52) --
	(421.40,190.75) --
	(421.65,194.83) --
	(421.89,199.45) --
	(422.14,198.12) --
	(422.39,187.64) --
	(422.63,200.25) --
	(422.88,203.89) --
	(423.13,205.93) --
	(423.37,191.99) --
	(423.62,208.41) --
	(423.87,196.25) --
	(424.11,199.98) --
	(424.36,193.23) --
	(424.61,197.23) --
	(424.85,187.02) --
	(425.10,200.69) --
	(425.35,201.76) --
	(425.59,197.76) --
	(425.84,210.46) --
	(426.09,192.26) --
	(426.33,217.65) --
	(426.58,209.66) --
	(426.83,206.37) --
	(427.07,191.90) --
	(427.32,205.40) --
	(427.57,187.55) --
	(427.81,208.68) --
	(428.06,194.56) --
	(428.31,195.90) --
	(428.55,201.40) --
	(428.80,199.45) --
	(429.05,191.63) --
	(429.29,188.88) --
	(429.54,202.29) --
	(429.79,210.63) --
	(430.03,203.00) --
	(430.28,206.46) --
	(430.53,194.74) --
	(430.77,213.74) --
	(431.02,199.18) --
	(431.27,202.38) --
	(431.51,205.75) --
	(431.76,177.78) --
	(432.01,183.82) --
	(432.25,191.99) --
	(432.50,184.71) --
	(432.75,187.73) --
	(432.99,189.41) --
	(433.24,190.48) --
	(433.48,202.11) --
	(433.73,203.44) --
	(433.98,207.44) --
	(434.22,194.21) --
	(434.47,196.34) --
	(434.72,191.99) --
	(434.96,190.04) --
	(435.21,199.71) --
	(435.46,196.34) --
	(435.70,192.26) --
	(435.95,197.85) --
	(436.20,205.22) --
	(436.44,202.11) --
	(436.69,199.27) --
	(436.94,197.67) --
	(437.18,188.35) --
	(437.43,194.03) --
	(437.68,196.07) --
	(437.92,191.55) --
	(438.17,196.78) --
	(438.42,205.84) --
	(438.66,207.53) --
	(438.91,200.16) --
	(439.16,187.20) --
	(439.40,191.10) --
	(439.65,196.34) --
	(439.90,190.57) --
	(440.14,207.44) --
	(440.39,194.03) --
	(440.64,197.14) --
	(440.88,193.32);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.28,142.54) --
	(320.53,142.45) --
	(320.78,142.62) --
	(321.02,142.27) --
	(321.27,142.45) --
	(321.52,142.36) --
	(321.76,142.62) --
	(322.01,142.18) --
	(322.26,142.45) --
	(322.50,142.62) --
	(322.75,142.45) --
	(323.00,142.36) --
	(323.24,142.62) --
	(323.49,143.87) --
	(323.74,146.18) --
	(323.98,149.37) --
	(324.23,148.40) --
	(324.48,147.86) --
	(324.72,146.71) --
	(324.97,148.57) --
	(325.22,152.21) --
	(325.46,145.11) --
	(325.71,147.60) --
	(325.96,145.82) --
	(326.20,147.60) --
	(326.45,143.42) --
	(326.70,143.51) --
	(326.94,145.29) --
	(327.19,144.13) --
	(327.44,143.42) --
	(327.68,143.69) --
	(327.93,146.71) --
	(328.18,145.82) --
	(328.42,145.91) --
	(328.67,148.13) --
	(328.92,147.60) --
	(329.16,147.33) --
	(329.41,145.82) --
	(329.66,145.73) --
	(329.90,146.00) --
	(330.15,146.98) --
	(330.39,146.44) --
	(330.64,148.40) --
	(330.89,147.06) --
	(331.13,147.95) --
	(331.38,146.71) --
	(331.63,147.33) --
	(331.87,146.80) --
	(332.12,147.86) --
	(332.37,149.73) --
	(332.61,148.75) --
	(332.86,148.40) --
	(333.11,146.80) --
	(333.35,148.40) --
	(333.60,149.73) --
	(333.85,150.35) --
	(334.09,150.88) --
	(334.34,147.60) --
	(334.59,155.68) --
	(334.83,149.19) --
	(335.08,147.51) --
	(335.33,149.11) --
	(335.57,147.77) --
	(335.82,159.94) --
	(336.07,150.17) --
	(336.31,148.04) --
	(336.56,150.53) --
	(336.81,151.33) --
	(337.05,159.14) --
	(337.30,149.91) --
	(337.55,156.83) --
	(337.79,151.68) --
	(338.04,155.23) --
	(338.29,154.97) --
	(338.53,166.24) --
	(338.78,153.28) --
	(339.03,163.49) --
	(339.27,156.12) --
	(339.52,152.04) --
	(339.77,159.58) --
	(340.01,158.07) --
	(340.26,150.53) --
	(340.51,152.30) --
	(340.75,153.01) --
	(341.00,161.54) --
	(341.25,152.39) --
	(341.49,152.12) --
	(341.74,152.75) --
	(341.99,153.90) --
	(342.23,155.41) --
	(342.48,154.17) --
	(342.73,157.81) --
	(342.97,159.85) --
	(343.22,156.56) --
	(343.47,155.41) --
	(343.71,165.98) --
	(343.96,172.37) --
	(344.21,158.96) --
	(344.45,156.83) --
	(344.70,160.38) --
	(344.95,177.34) --
	(345.19,161.62) --
	(345.44,175.56) --
	(345.69,179.03) --
	(345.93,165.53) --
	(346.18,169.70) --
	(346.43,172.19) --
	(346.67,181.78) --
	(346.92,171.30) --
	(347.17,189.33) --
	(347.41,192.43) --
	(347.66,183.56) --
	(347.91,189.41) --
	(348.15,191.19) --
	(348.40,176.72) --
	(348.65,192.08) --
	(348.89,195.19) --
	(349.14,194.65) --
	(349.39,196.87) --
	(349.63,195.27) --
	(349.88,194.48) --
	(350.13,192.97) --
	(350.37,192.70) --
	(350.62,190.30) --
	(350.87,189.24) --
	(351.11,196.61) --
	(351.36,196.61) --
	(351.60,194.92) --
	(351.85,201.40) --
	(352.10,192.52) --
	(352.34,193.85) --
	(352.59,189.77) --
	(352.84,195.27) --
	(353.08,199.27) --
	(353.33,190.66) --
	(353.58,196.16) --
	(353.82,193.59) --
	(354.07,195.19) --
	(354.32,199.80) --
	(354.56,197.32) --
	(354.81,193.68) --
	(355.06,197.76) --
	(355.30,197.67) --
	(355.55,197.94) --
	(355.80,199.45) --
	(356.04,203.62) --
	(356.29,197.94) --
	(356.54,190.75) --
	(356.78,197.14) --
	(357.03,195.45) --
	(357.28,202.29) --
	(357.52,196.34) --
	(357.77,199.63) --
	(358.02,193.50) --
	(358.26,203.53) --
	(358.51,192.26) --
	(358.76,197.05) --
	(359.00,195.19) --
	(359.25,193.06) --
	(359.50,194.39) --
	(359.74,196.16) --
	(359.99,199.18) --
	(360.24,203.53) --
	(360.48,196.16) --
	(360.73,195.90) --
	(360.98,197.23) --
	(361.22,198.56) --
	(361.47,196.96) --
	(361.72,197.23) --
	(361.96,194.74) --
	(362.21,195.54) --
	(362.46,198.29) --
	(362.70,201.58) --
	(362.95,192.26) --
	(363.20,198.29) --
	(363.44,200.34) --
	(363.69,196.61) --
	(363.94,194.48) --
	(364.18,201.22) --
	(364.43,199.09) --
	(364.68,194.83) --
	(364.92,197.32) --
	(365.17,194.65) --
	(365.42,191.81) --
	(365.66,199.54) --
	(365.91,201.67) --
	(366.16,198.47) --
	(366.40,196.70) --
	(366.65,194.83) --
	(366.90,196.70) --
	(367.14,194.92) --
	(367.39,201.67) --
	(367.64,195.19) --
	(367.88,192.97) --
	(368.13,194.65) --
	(368.38,195.98) --
	(368.62,197.49) --
	(368.87,195.98) --
	(369.12,200.34) --
	(369.36,193.77) --
	(369.61,193.59) --
	(369.86,192.26) --
	(370.10,192.79) --
	(370.35,193.68) --
	(370.60,202.29) --
	(370.84,193.77) --
	(371.09,198.12) --
	(371.34,192.97) --
	(371.58,194.74) --
	(371.83,196.43) --
	(372.07,193.41) --
	(372.32,195.63) --
	(372.57,198.56) --
	(372.81,197.85) --
	(373.06,197.41) --
	(373.31,201.40) --
	(373.55,205.40) --
	(373.80,207.35) --
	(374.05,204.77) --
	(374.29,192.88) --
	(374.54,205.31) --
	(374.79,194.39) --
	(375.03,197.58) --
	(375.28,201.40) --
	(375.53,198.47) --
	(375.77,198.29) --
	(376.02,194.21) --
	(376.27,194.74) --
	(376.51,197.94) --
	(376.76,199.89) --
	(377.01,194.30) --
	(377.25,193.23) --
	(377.50,200.07) --
	(377.75,196.25) --
	(377.99,198.20) --
	(378.24,195.81) --
	(378.49,193.06) --
	(378.73,195.19) --
	(378.98,194.65) --
	(379.23,192.97) --
	(379.47,198.65) --
	(379.72,195.81) --
	(379.97,192.26) --
	(380.21,199.00) --
	(380.46,206.82) --
	(380.71,193.23) --
	(380.95,199.80) --
	(381.20,192.08) --
	(381.45,200.42) --
	(381.69,190.48) --
	(381.94,195.19) --
	(382.19,194.39) --
	(382.43,197.14) --
	(382.68,198.47) --
	(382.93,195.36) --
	(383.17,200.78) --
	(383.42,195.27) --
	(383.67,199.54) --
	(383.91,195.63) --
	(384.16,199.71) --
	(384.41,192.34) --
	(384.65,192.52) --
	(384.90,196.70) --
	(385.15,191.99) --
	(385.39,200.96) --
	(385.64,201.84) --
	(385.89,194.12) --
	(386.13,201.93) --
	(386.38,192.43) --
	(386.63,203.00) --
	(386.87,198.12) --
	(387.12,200.07) --
	(387.37,201.67) --
	(387.61,194.48) --
	(387.86,193.68) --
	(388.11,189.95) --
	(388.35,197.58) --
	(388.60,186.48) --
	(388.85,210.10) --
	(389.09,193.59) --
	(389.34,197.32) --
	(389.59,194.92) --
	(389.83,203.98) --
	(390.08,197.85) --
	(390.33,202.64) --
	(390.57,194.21) --
	(390.82,192.34) --
	(391.07,189.24) --
	(391.31,195.19) --
	(391.56,198.65) --
	(391.81,193.85) --
	(392.05,190.21) --
	(392.30,189.41) --
	(392.54,196.87) --
	(392.79,201.40) --
	(393.04,196.16) --
	(393.28,193.77) --
	(393.53,195.36) --
	(393.78,195.98) --
	(394.02,198.47) --
	(394.27,209.21) --
	(394.52,190.75) --
	(394.76,199.54) --
	(395.01,204.60) --
	(395.26,193.85) --
	(395.50,205.40) --
	(395.75,193.50) --
	(396.00,193.06) --
	(396.24,197.85) --
	(396.49,199.54) --
	(396.74,198.47) --
	(396.98,205.13) --
	(397.23,198.83) --
	(397.48,203.71) --
	(397.72,191.46) --
	(397.97,201.31) --
	(398.22,191.55) --
	(398.46,206.91) --
	(398.71,191.28) --
	(398.96,199.54) --
	(399.20,200.87) --
	(399.45,190.21) --
	(399.70,199.54) --
	(399.94,192.43) --
	(400.19,194.56) --
	(400.44,202.02) --
	(400.68,193.23) --
	(400.93,194.48) --
	(401.18,193.85) --
	(401.42,192.97) --
	(401.67,210.10) --
	(401.92,193.77) --
	(402.16,199.18) --
	(402.41,210.46) --
	(402.66,204.06) --
	(402.90,203.27) --
	(403.15,196.07) --
	(403.40,200.51) --
	(403.64,207.44) --
	(403.89,192.26) --
	(404.14,194.48) --
	(404.38,200.07) --
	(404.63,201.05) --
	(404.88,199.89) --
	(405.12,191.46) --
	(405.37,195.10) --
	(405.62,200.51) --
	(405.86,200.34) --
	(406.11,209.92) --
	(406.36,203.89) --
	(406.60,200.69) --
	(406.85,194.92) --
	(407.10,201.13) --
	(407.34,198.29) --
	(407.59,194.74) --
	(407.84,199.98) --
	(408.08,198.38) --
	(408.33,204.51) --
	(408.58,202.02) --
	(408.82,197.05) --
	(409.07,196.78) --
	(409.32,202.38) --
	(409.56,196.52) --
	(409.81,205.84) --
	(410.06,194.56) --
	(410.30,198.29) --
	(410.55,195.19) --
	(410.80,202.73) --
	(411.04,201.67) --
	(411.29,195.63) --
	(411.54,197.14) --
	(411.78,202.73) --
	(412.03,205.13) --
	(412.28,204.24) --
	(412.52,198.20) --
	(412.77,210.19) --
	(413.01,204.77) --
	(413.26,189.06) --
	(413.51,193.94) --
	(413.75,204.15) --
	(414.00,196.78) --
	(414.25,196.34) --
	(414.49,192.70) --
	(414.74,197.76) --
	(414.99,193.32) --
	(415.23,187.64) --
	(415.48,195.45) --
	(415.73,207.44) --
	(415.97,203.80) --
	(416.22,191.46) --
	(416.47,195.90) --
	(416.71,207.35) --
	(416.96,197.49) --
	(417.21,200.60) --
	(417.45,185.95) --
	(417.70,205.75) --
	(417.95,195.98) --
	(418.19,187.37) --
	(418.44,198.74) --
	(418.69,196.96) --
	(418.93,200.16) --
	(419.18,204.24) --
	(419.43,187.02) --
	(419.67,188.62) --
	(419.92,196.52) --
	(420.17,207.17) --
	(420.41,203.09) --
	(420.66,195.01) --
	(420.91,176.27) --
	(421.15,211.34) --
	(421.40,210.01) --
	(421.65,196.43) --
	(421.89,197.49) --
	(422.14,192.70) --
	(422.39,194.65) --
	(422.63,198.83) --
	(422.88,195.36) --
	(423.13,188.53) --
	(423.37,197.32) --
	(423.62,191.90) --
	(423.87,193.23) --
	(424.11,193.41) --
	(424.36,186.66) --
	(424.61,193.59) --
	(424.85,193.59) --
	(425.10,191.10) --
	(425.35,189.24) --
	(425.59,183.91) --
	(425.84,192.43) --
	(426.09,183.47) --
	(426.33,194.21) --
	(426.58,193.68) --
	(426.83,190.04) --
	(427.07,188.08) --
	(427.32,190.92) --
	(427.57,193.06) --
	(427.81,200.42) --
	(428.06,197.14) --
	(428.31,191.46) --
	(428.55,193.32) --
	(428.80,192.17) --
	(429.05,191.99) --
	(429.29,199.18) --
	(429.54,194.30) --
	(429.79,191.72) --
	(430.03,189.68) --
	(430.28,185.95) --
	(430.53,188.44) --
	(430.77,181.69) --
	(431.02,197.41) --
	(431.27,187.02) --
	(431.51,200.16) --
	(431.76,184.80) --
	(432.01,193.50) --
	(432.25,187.28) --
	(432.50,195.10) --
	(432.75,185.51) --
	(432.99,192.52) --
	(433.24,177.25) --
	(433.48,175.21) --
	(433.73,189.77) --
	(433.98,178.05) --
	(434.22,185.60) --
	(434.47,177.52) --
	(434.72,191.28) --
	(434.96,191.28) --
	(435.21,194.39) --
	(435.46,192.43) --
	(435.70,192.79) --
	(435.95,184.53) --
	(436.20,188.62) --
	(436.44,194.12) --
	(436.69,178.32) --
	(436.94,190.13) --
	(437.18,184.44) --
	(437.43,182.49) --
	(437.68,191.10) --
	(437.92,204.86) --
	(438.17,189.50) --
	(438.42,182.05) --
	(438.66,185.95) --
	(438.91,186.84) --
	(439.16,191.10) --
	(439.40,188.70) --
	(439.65,184.09) --
	(439.90,180.71) --
	(440.14,175.12) --
	(440.39,187.82) --
	(440.64,185.95) --
	(440.88,182.40);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.28,160.03) --
	(320.53,161.36) --
	(320.78,142.54) --
	(321.02,143.96) --
	(321.27,147.42) --
	(321.52,160.03) --
	(321.76,151.15) --
	(322.01,147.33) --
	(322.26,157.63) --
	(322.50,153.19) --
	(322.75,146.18) --
	(323.00,146.00) --
	(323.24,147.77) --
	(323.49,154.88) --
	(323.74,150.97) --
	(323.98,148.22) --
	(324.23,156.74) --
	(324.48,146.62) --
	(324.72,154.17) --
	(324.97,152.57) --
	(325.22,148.31) --
	(325.46,159.76) --
	(325.71,149.55) --
	(325.96,157.72) --
	(326.20,150.26) --
	(326.45,144.40) --
	(326.70,158.87) --
	(326.94,155.68) --
	(327.19,150.35) --
	(327.44,154.70) --
	(327.68,159.58) --
	(327.93,156.65) --
	(328.18,151.68) --
	(328.42,165.89) --
	(328.67,151.15) --
	(328.92,146.53) --
	(329.16,151.68) --
	(329.41,148.48) --
	(329.66,146.35) --
	(329.90,142.45) --
	(330.15,144.05) --
	(330.39,147.24) --
	(330.64,144.22) --
	(330.89,149.28) --
	(331.13,143.34) --
	(331.38,145.11) --
	(331.63,143.16) --
	(331.87,142.45) --
	(332.12,142.71) --
	(332.37,144.22) --
	(332.61,147.77) --
	(332.86,144.67) --
	(333.11,145.20) --
	(333.35,143.07) --
	(333.60,142.54) --
	(333.85,149.55) --
	(334.09,146.35) --
	(334.34,144.93) --
	(334.59,145.38) --
	(334.83,161.27) --
	(335.08,144.49) --
	(335.33,147.69) --
	(335.57,146.09) --
	(335.82,145.11) --
	(336.07,144.40) --
	(336.31,144.76) --
	(336.56,143.69) --
	(336.81,143.78) --
	(337.05,148.40) --
	(337.30,143.25) --
	(337.55,147.60) --
	(337.79,147.77) --
	(338.04,146.89) --
	(338.29,144.84) --
	(338.53,144.31) --
	(338.78,146.44) --
	(339.03,149.64) --
	(339.27,147.15) --
	(339.52,157.45) --
	(339.77,150.88) --
	(340.01,151.50) --
	(340.26,149.82) --
	(340.51,146.09) --
	(340.75,151.95) --
	(341.00,146.80) --
	(341.25,150.08) --
	(341.49,150.62) --
	(341.74,150.62) --
	(341.99,145.91) --
	(342.23,150.53) --
	(342.48,146.62) --
	(342.73,151.06) --
	(342.97,144.05) --
	(343.22,147.33) --
	(343.47,147.06) --
	(343.71,156.92) --
	(343.96,151.06) --
	(344.21,153.90) --
	(344.45,158.25) --
	(344.70,158.78) --
	(344.95,154.88) --
	(345.19,158.25) --
	(345.44,145.64) --
	(345.69,152.12) --
	(345.93,150.53) --
	(346.18,153.99) --
	(346.43,149.28) --
	(346.67,149.55) --
	(346.92,151.77) --
	(347.17,149.99) --
	(347.41,149.91) --
	(347.66,148.04) --
	(347.91,148.40) --
	(348.15,151.86) --
	(348.40,147.60) --
	(348.65,144.93) --
	(348.89,154.70) --
	(349.14,147.33) --
	(349.39,151.50) --
	(349.63,150.62) --
	(349.88,151.59) --
	(350.13,153.55) --
	(350.37,156.83) --
	(350.62,152.66) --
	(350.87,153.72) --
	(351.11,159.23) --
	(351.36,150.44) --
	(351.60,152.75) --
	(351.85,149.37) --
	(352.10,152.48) --
	(352.34,148.22) --
	(352.59,153.10) --
	(352.84,159.67) --
	(353.08,149.64) --
	(353.33,151.95) --
	(353.58,154.52) --
	(353.82,153.37) --
	(354.07,150.97) --
	(354.32,156.56) --
	(354.56,156.39) --
	(354.81,153.90) --
	(355.06,154.08) --
	(355.30,151.68) --
	(355.55,160.65) --
	(355.80,152.30) --
	(356.04,154.43) --
	(356.29,151.59) --
	(356.54,159.49) --
	(356.78,155.94) --
	(357.03,156.39) --
	(357.28,155.68) --
	(357.52,158.43) --
	(357.77,154.79) --
	(358.02,158.16) --
	(358.26,155.23) --
	(358.51,152.04) --
	(358.76,157.63) --
	(359.00,152.39) --
	(359.25,159.41) --
	(359.50,156.92) --
	(359.74,157.81) --
	(359.99,160.12) --
	(360.24,151.41) --
	(360.48,152.66) --
	(360.73,153.55) --
	(360.98,158.43) --
	(361.22,161.80) --
	(361.47,151.24) --
	(361.72,161.98) --
	(361.96,159.85) --
	(362.21,176.45) --
	(362.46,163.40) --
	(362.70,155.77) --
	(362.95,164.82) --
	(363.20,160.38) --
	(363.44,157.10) --
	(363.69,163.58) --
	(363.94,163.93) --
	(364.18,158.52) --
	(364.43,157.98) --
	(364.68,167.66) --
	(364.92,179.03) --
	(365.17,179.29) --
	(365.42,155.41) --
	(365.66,165.27) --
	(365.91,164.02) --
	(366.16,167.22) --
	(366.40,161.80) --
	(366.65,158.07) --
	(366.90,184.09) --
	(367.14,158.96) --
	(367.39,168.28) --
	(367.64,158.78) --
	(367.88,175.12) --
	(368.13,162.87) --
	(368.38,159.85) --
	(368.62,163.31) --
	(368.87,168.99) --
	(369.12,162.42) --
	(369.36,168.73) --
	(369.61,162.42) --
	(369.86,163.93) --
	(370.10,159.76) --
	(370.35,172.10) --
	(370.60,159.14) --
	(370.84,175.74) --
	(371.09,170.50) --
	(371.34,157.45) --
	(371.58,169.70) --
	(371.83,167.75) --
	(372.07,155.59) --
	(372.32,155.59) --
	(372.57,166.69) --
	(372.81,169.44) --
	(373.06,156.39) --
	(373.31,160.56) --
	(373.55,159.76) --
	(373.80,173.08) --
	(374.05,173.34) --
	(374.29,167.93) --
	(374.54,180.45) --
	(374.79,171.39) --
	(375.03,156.65) --
	(375.28,172.99) --
	(375.53,163.31) --
	(375.77,173.61) --
	(376.02,162.51) --
	(376.27,161.54) --
	(376.51,163.67) --
	(376.76,159.41) --
	(377.01,157.45) --
	(377.25,179.65) --
	(377.50,154.52) --
	(377.75,171.57) --
	(377.99,170.24) --
	(378.24,166.77) --
	(378.49,161.62) --
	(378.73,163.84) --
	(378.98,177.34) --
	(379.23,170.59) --
	(379.47,170.59) --
	(379.72,158.70) --
	(379.97,159.85) --
	(380.21,169.26) --
	(380.46,158.52) --
	(380.71,177.34) --
	(380.95,161.36) --
	(381.20,160.65) --
	(381.45,159.67) --
	(381.69,175.39) --
	(381.94,170.95) --
	(382.19,166.06) --
	(382.43,168.55) --
	(382.68,182.40) --
	(382.93,165.00) --
	(383.17,182.84) --
	(383.42,169.44) --
	(383.67,167.48) --
	(383.91,164.82) --
	(384.16,190.92) --
	(384.41,182.76) --
	(384.65,174.94) --
	(384.90,168.64) --
	(385.15,174.32) --
	(385.39,162.60) --
	(385.64,171.39) --
	(385.89,174.77) --
	(386.13,177.52) --
	(386.38,166.42) --
	(386.63,169.88) --
	(386.87,169.88) --
	(387.12,174.68) --
	(387.37,174.94) --
	(387.61,170.06) --
	(387.86,170.41) --
	(388.11,172.19) --
	(388.35,181.07) --
	(388.60,176.54) --
	(388.85,173.70) --
	(389.09,188.35) --
	(389.34,178.23) --
	(389.59,176.01) --
	(389.83,179.56) --
	(390.08,181.51) --
	(390.33,176.81) --
	(390.57,176.98) --
	(390.82,176.01) --
	(391.07,181.16) --
	(391.31,171.57) --
	(391.56,165.44) --
	(391.81,189.41) --
	(392.05,176.98) --
	(392.30,177.07) --
	(392.54,177.25) --
	(392.79,172.28) --
	(393.04,168.73) --
	(393.28,175.83) --
	(393.53,178.49) --
	(393.78,183.47) --
	(394.02,173.79) --
	(394.27,171.13) --
	(394.52,177.96) --
	(394.76,180.71) --
	(395.01,172.72) --
	(395.26,173.79) --
	(395.50,178.23) --
	(395.75,168.37) --
	(396.00,170.33) --
	(396.24,172.46) --
	(396.49,180.27) --
	(396.74,173.61) --
	(396.98,171.57) --
	(397.23,173.70) --
	(397.48,170.86) --
	(397.72,171.84) --
	(397.97,184.71) --
	(398.22,174.94) --
	(398.46,168.20) --
	(398.71,173.52) --
	(398.96,169.88) --
	(399.20,177.70) --
	(399.45,176.98) --
	(399.70,159.14) --
	(399.94,179.56) --
	(400.19,180.89) --
	(400.44,176.81) --
	(400.68,164.91) --
	(400.93,187.64) --
	(401.18,174.23) --
	(401.42,178.76) --
	(401.67,178.58) --
	(401.92,177.78) --
	(402.16,185.15) --
	(402.41,169.53) --
	(402.66,169.17) --
	(402.90,169.44) --
	(403.15,164.11) --
	(403.40,178.76) --
	(403.64,164.47) --
	(403.89,177.16) --
	(404.14,172.81) --
	(404.38,170.33) --
	(404.63,174.77) --
	(404.88,180.63) --
	(405.12,171.84) --
	(405.37,166.15) --
	(405.62,165.80) --
	(405.86,162.07) --
	(406.11,172.63) --
	(406.36,179.38) --
	(406.60,166.69) --
	(406.85,166.42) --
	(407.10,169.97) --
	(407.34,167.66) --
	(407.59,176.27) --
	(407.84,160.12) --
	(408.08,174.50) --
	(408.33,170.41) --
	(408.58,166.69) --
	(408.82,161.27) --
	(409.07,171.21) --
	(409.32,164.82) --
	(409.56,159.32) --
	(409.81,166.77) --
	(410.06,160.12) --
	(410.30,168.55) --
	(410.55,172.28) --
	(410.80,170.06) --
	(411.04,168.91) --
	(411.29,166.77) --
	(411.54,165.18) --
	(411.78,176.36) --
	(412.03,170.59) --
	(412.28,176.27) --
	(412.52,169.08) --
	(412.77,175.03) --
	(413.01,167.48) --
	(413.26,171.04) --
	(413.51,177.70) --
	(413.75,180.18) --
	(414.00,163.84) --
	(414.25,166.86) --
	(414.49,166.33) --
	(414.74,170.41) --
	(414.99,178.58) --
	(415.23,168.64) --
	(415.48,170.41) --
	(415.73,162.69) --
	(415.97,156.48) --
	(416.22,166.51) --
	(416.47,168.11) --
	(416.71,155.94) --
	(416.96,165.09) --
	(417.21,163.76) --
	(417.45,168.20) --
	(417.70,162.25) --
	(417.95,155.59) --
	(418.19,155.59) --
	(418.44,165.53) --
	(418.69,167.04) --
	(418.93,168.73) --
	(419.18,171.30) --
	(419.43,165.80) --
	(419.67,168.91) --
	(419.92,169.53) --
	(420.17,162.42) --
	(420.41,160.12) --
	(420.66,168.99) --
	(420.91,167.75) --
	(421.15,166.06) --
	(421.40,159.58) --
	(421.65,162.16) --
	(421.89,164.47) --
	(422.14,178.85) --
	(422.39,171.21) --
	(422.63,167.93) --
	(422.88,164.02) --
	(423.13,171.66) --
	(423.37,176.72) --
	(423.62,172.19) --
	(423.87,172.81) --
	(424.11,171.30) --
	(424.36,183.64) --
	(424.61,163.13) --
	(424.85,176.63) --
	(425.10,162.87) --
	(425.35,171.75) --
	(425.59,167.31) --
	(425.84,166.24) --
	(426.09,173.34) --
	(426.33,171.13) --
	(426.58,174.50) --
	(426.83,170.95) --
	(427.07,173.34) --
	(427.32,164.64) --
	(427.57,173.97) --
	(427.81,174.05) --
	(428.06,167.40) --
	(428.31,176.45) --
	(428.55,171.84) --
	(428.80,169.17) --
	(429.05,172.55) --
	(429.29,166.95) --
	(429.54,166.86) --
	(429.79,162.78) --
	(430.03,164.55) --
	(430.28,167.84) --
	(430.53,171.75) --
	(430.77,176.36) --
	(431.02,167.31) --
	(431.27,177.25) --
	(431.51,173.61) --
	(431.76,166.60) --
	(432.01,168.99) --
	(432.25,168.46) --
	(432.50,166.95) --
	(432.75,166.24) --
	(432.99,168.99) --
	(433.24,172.90) --
	(433.48,170.24) --
	(433.73,179.83) --
	(433.98,174.14) --
	(434.22,166.33) --
	(434.47,171.21) --
	(434.72,173.26) --
	(434.96,168.37) --
	(435.21,167.40) --
	(435.46,166.77) --
	(435.70,154.08) --
	(435.95,155.68) --
	(436.20,163.93) --
	(436.44,168.73) --
	(436.69,151.59) --
	(436.94,154.52) --
	(437.18,165.09) --
	(437.43,157.81) --
	(437.68,162.69) --
	(437.92,166.15) --
	(438.17,168.11) --
	(438.42,167.57) --
	(438.66,169.62) --
	(438.91,170.33) --
	(439.16,176.72) --
	(439.40,175.74) --
	(439.65,169.53) --
	(439.90,172.46) --
	(440.14,164.73) --
	(440.39,174.59) --
	(440.64,171.04) --
	(440.88,179.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (314.12,133.92) rectangle (449.76,231.59);
\end{scope}
\begin{scope}
\path[clip] (314.12, 31.26) rectangle (449.76,128.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.12, 31.26) rectangle (449.76,128.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.12, 46.80) --
	(449.76, 46.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.12, 68.99) --
	(449.76, 68.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.12, 91.19) --
	(449.76, 91.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.12,113.39) --
	(449.76,113.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.61, 31.26) --
	(332.61,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.28, 31.26) --
	(357.28,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.94, 31.26) --
	(381.94,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (406.60, 31.26) --
	(406.60,128.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.27, 31.26) --
	(431.27,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12, 35.70) --
	(449.76, 35.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12, 57.90) --
	(449.76, 57.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12, 80.09) --
	(449.76, 80.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12,102.29) --
	(449.76,102.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.12,124.48) --
	(449.76,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.28, 31.26) --
	(320.28,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.95, 31.26) --
	(344.95,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.61, 31.26) --
	(369.61,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (394.27, 31.26) --
	(394.27,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (418.93, 31.26) --
	(418.93,128.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (443.60, 31.26) --
	(443.60,128.92);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 39.69) --
	(320.53, 56.56) --
	(320.78, 54.34) --
	(321.02, 48.57) --
	(321.27, 49.46) --
	(321.52, 46.35) --
	(321.76, 43.69) --
	(322.01, 45.02) --
	(322.26, 44.58) --
	(322.50, 47.24) --
	(322.75, 46.80) --
	(323.00, 46.35) --
	(323.24, 43.69) --
	(323.49, 43.25) --
	(323.74, 42.36) --
	(323.98, 43.25) --
	(324.23, 44.13) --
	(324.48, 44.13) --
	(324.72, 44.13) --
	(324.97, 43.25) --
	(325.22, 41.91) --
	(325.46, 45.47) --
	(325.71, 43.69) --
	(325.96, 41.91) --
	(326.20, 42.80) --
	(326.45, 42.36) --
	(326.70, 44.58) --
	(326.94, 44.58) --
	(327.19, 42.80) --
	(327.44, 43.69) --
	(327.68, 42.36) --
	(327.93, 43.69) --
	(328.18, 44.58) --
	(328.42, 45.02) --
	(328.67, 45.91) --
	(328.92, 46.35) --
	(329.16, 44.58) --
	(329.41, 44.13) --
	(329.66, 43.25) --
	(329.90, 43.69) --
	(330.15, 43.69) --
	(330.39, 43.25) --
	(330.64, 43.69) --
	(330.89, 43.25) --
	(331.13, 45.47) --
	(331.38, 44.58) --
	(331.63, 43.69) --
	(331.87, 45.47) --
	(332.12, 47.24) --
	(332.37, 44.13) --
	(332.61, 44.13) --
	(332.86, 44.13) --
	(333.11, 41.91) --
	(333.35, 44.58) --
	(333.60, 46.35) --
	(333.85, 43.25) --
	(334.09, 47.69) --
	(334.34, 46.80) --
	(334.59, 45.91) --
	(334.83, 46.80) --
	(335.08, 45.91) --
	(335.33, 46.80) --
	(335.57, 48.13) --
	(335.82, 49.02) --
	(336.07, 47.24) --
	(336.31, 48.13) --
	(336.56, 48.57) --
	(336.81, 51.24) --
	(337.05, 48.13) --
	(337.30, 49.90) --
	(337.55, 60.12) --
	(337.79, 59.67) --
	(338.04, 57.45) --
	(338.29, 58.78) --
	(338.53, 51.24) --
	(338.78, 58.78) --
	(339.03, 50.79) --
	(339.27, 54.34) --
	(339.52, 50.79) --
	(339.77, 75.65) --
	(340.01, 64.55) --
	(340.26, 95.19) --
	(340.51, 68.55) --
	(340.75, 73.43) --
	(341.00, 62.33) --
	(341.25, 96.96) --
	(341.49, 94.74) --
	(341.74, 54.79) --
	(341.99, 66.77) --
	(342.23, 56.12) --
	(342.48, 57.01) --
	(342.73, 58.34) --
	(342.97, 98.74) --
	(343.22, 59.67) --
	(343.47, 59.23) --
	(343.71, 54.79) --
	(343.96, 70.77) --
	(344.21, 52.57) --
	(344.45, 50.35) --
	(344.70, 55.23) --
	(344.95, 84.09) --
	(345.19, 52.12) --
	(345.44, 61.00) --
	(345.69, 61.89) --
	(345.93, 66.33) --
	(346.18, 56.56) --
	(346.43, 56.12) --
	(346.67, 60.12) --
	(346.92, 53.46) --
	(347.17, 53.46) --
	(347.41, 55.23) --
	(347.66, 70.33) --
	(347.91,124.48) --
	(348.15, 72.10) --
	(348.40, 97.85) --
	(348.65, 65.00) --
	(348.89, 68.11) --
	(349.14, 55.68) --
	(349.39, 65.00) --
	(349.63, 54.79) --
	(349.88, 82.76) --
	(350.13, 70.77) --
	(350.37, 52.12) --
	(350.62, 56.12) --
	(350.87, 76.10) --
	(351.11, 56.56) --
	(351.36,124.48) --
	(351.60,124.48) --
	(351.85, 88.97) --
	(352.10,124.48) --
	(352.34, 50.79) --
	(352.59, 59.67) --
	(352.84, 51.68) --
	(353.08, 60.56) --
	(353.33, 65.89) --
	(353.58, 67.22) --
	(353.82, 57.01) --
	(354.07, 55.68) --
	(354.32, 60.12) --
	(354.56, 69.44) --
	(354.81,124.48) --
	(355.06, 71.21) --
	(355.30, 59.67) --
	(355.55,124.48) --
	(355.80, 79.65) --
	(356.04, 58.78) --
	(356.29, 80.98) --
	(356.54, 57.45) --
	(356.78, 58.78) --
	(357.03, 83.64) --
	(357.28, 78.76) --
	(357.52, 72.99) --
	(357.77, 60.12) --
	(358.02, 87.19) --
	(358.26, 51.24) --
	(358.51, 60.12) --
	(358.76, 49.02) --
	(359.00, 76.10) --
	(359.25, 69.88) --
	(359.50, 76.10) --
	(359.74, 48.13) --
	(359.99, 68.55) --
	(360.24, 52.57) --
	(360.48, 54.79) --
	(360.73, 59.67) --
	(360.98, 58.78) --
	(361.22, 56.56) --
	(361.47, 55.68) --
	(361.72, 51.24) --
	(361.96, 68.99) --
	(362.21, 53.46) --
	(362.46, 54.79) --
	(362.70, 61.00) --
	(362.95, 51.68) --
	(363.20, 63.22) --
	(363.44, 54.34) --
	(363.69, 56.56) --
	(363.94, 81.87) --
	(364.18, 87.19) --
	(364.43, 50.79) --
	(364.68, 53.46) --
	(364.92, 69.88) --
	(365.17, 61.89) --
	(365.42, 49.90) --
	(365.66, 58.34) --
	(365.91, 54.34) --
	(366.16,124.48) --
	(366.40, 66.77) --
	(366.65, 53.90) --
	(366.90, 49.02) --
	(367.14, 55.23) --
	(367.39, 61.89) --
	(367.64, 58.78) --
	(367.88, 49.90) --
	(368.13, 55.23) --
	(368.38, 53.90) --
	(368.62, 50.79) --
	(368.87, 59.23) --
	(369.12, 81.42) --
	(369.36, 68.11) --
	(369.61, 63.67) --
	(369.86, 59.67) --
	(370.10, 77.87) --
	(370.35, 52.57) --
	(370.60, 49.90) --
	(370.84, 52.57) --
	(371.09, 68.99) --
	(371.34,106.28) --
	(371.58, 65.00) --
	(371.83, 78.76) --
	(372.07, 88.53) --
	(372.32, 55.68) --
	(372.57, 96.07) --
	(372.81, 53.46) --
	(373.06, 55.23) --
	(373.31, 61.45) --
	(373.55, 56.12) --
	(373.80, 57.01) --
	(374.05, 63.67) --
	(374.29, 82.31) --
	(374.54, 54.79) --
	(374.79, 77.43) --
	(375.03, 58.34) --
	(375.28, 65.89) --
	(375.53, 61.89) --
	(375.77, 56.56) --
	(376.02, 59.23) --
	(376.27, 92.08) --
	(376.51, 61.89) --
	(376.76, 59.67) --
	(377.01, 72.99) --
	(377.25, 63.22) --
	(377.50, 64.55) --
	(377.75, 92.08) --
	(377.99, 72.99) --
	(378.24, 81.87) --
	(378.49, 64.11) --
	(378.73, 62.33) --
	(378.98, 49.90) --
	(379.23, 57.01) --
	(379.47, 54.79) --
	(379.72, 59.67) --
	(379.97, 52.57) --
	(380.21, 66.77) --
	(380.46, 49.90) --
	(380.71, 53.46) --
	(380.95, 93.85) --
	(381.20, 60.56) --
	(381.45, 52.57) --
	(381.69, 68.55) --
	(381.94, 56.12) --
	(382.19, 66.33) --
	(382.43, 64.11) --
	(382.68, 69.88) --
	(382.93, 54.34) --
	(383.17, 55.23) --
	(383.42, 72.10) --
	(383.67, 89.41) --
	(383.91, 54.34) --
	(384.16, 56.12) --
	(384.41, 57.45) --
	(384.65, 52.57) --
	(384.90, 52.12) --
	(385.15, 58.34) --
	(385.39, 51.24) --
	(385.64, 57.01) --
	(385.89, 56.12) --
	(386.13, 60.12) --
	(386.38, 69.44) --
	(386.63, 53.46) --
	(386.87, 56.12) --
	(387.12, 61.00) --
	(387.37, 67.66) --
	(387.61, 60.56) --
	(387.86, 63.67) --
	(388.11, 52.12) --
	(388.35, 69.88) --
	(388.60,105.84) --
	(388.85, 62.33) --
	(389.09, 78.76) --
	(389.34, 70.77) --
	(389.59, 57.01) --
	(389.83, 69.88) --
	(390.08, 60.56) --
	(390.33, 55.68) --
	(390.57, 49.02) --
	(390.82, 49.90) --
	(391.07, 56.56) --
	(391.31, 54.79) --
	(391.56, 63.67) --
	(391.81, 53.90) --
	(392.05, 54.34) --
	(392.30, 73.88) --
	(392.54, 54.34) --
	(392.79, 64.55) --
	(393.04, 59.67) --
	(393.28, 57.90) --
	(393.53, 84.97) --
	(393.78, 89.86) --
	(394.02, 78.76) --
	(394.27, 54.79) --
	(394.52, 57.01) --
	(394.76, 89.41) --
	(395.01, 93.41) --
	(395.26, 82.31) --
	(395.50, 52.12) --
	(395.75, 59.23) --
	(396.00, 57.90) --
	(396.24, 55.68) --
	(396.49, 58.78) --
	(396.74, 68.99) --
	(396.98, 66.33) --
	(397.23, 74.32) --
	(397.48, 72.99) --
	(397.72, 69.44) --
	(397.97,102.29) --
	(398.22, 73.43) --
	(398.46, 63.67) --
	(398.71,105.84) --
	(398.96, 51.68) --
	(399.20, 57.01) --
	(399.45, 89.41) --
	(399.70, 52.57) --
	(399.94, 52.12) --
	(400.19, 66.77) --
	(400.44, 71.66) --
	(400.68, 54.34) --
	(400.93, 61.89) --
	(401.18, 90.75) --
	(401.42, 98.74) --
	(401.67, 53.01) --
	(401.92, 73.88) --
	(402.16, 85.42) --
	(402.41, 95.19) --
	(402.66, 57.45) --
	(402.90, 97.40) --
	(403.15, 78.32) --
	(403.40, 58.78) --
	(403.64, 59.67) --
	(403.89, 55.23) --
	(404.14, 64.11) --
	(404.38, 67.22) --
	(404.63, 57.45) --
	(404.88, 53.46) --
	(405.12, 76.10) --
	(405.37, 77.87) --
	(405.62, 64.11) --
	(405.86, 70.33) --
	(406.11, 57.90) --
	(406.36, 57.45) --
	(406.60, 49.46) --
	(406.85, 72.54) --
	(407.10, 84.97) --
	(407.34, 55.68) --
	(407.59, 51.68) --
	(407.84, 57.01) --
	(408.08, 53.46) --
	(408.33, 58.78) --
	(408.58, 56.12) --
	(408.82, 63.22) --
	(409.07, 56.12) --
	(409.32, 53.90) --
	(409.56, 54.34) --
	(409.81, 55.23) --
	(410.06, 65.44) --
	(410.30, 51.68) --
	(410.55, 57.45) --
	(410.80, 60.56) --
	(411.04, 75.21) --
	(411.29, 55.68) --
	(411.54, 60.12) --
	(411.78, 61.00) --
	(412.03, 65.00) --
	(412.28, 60.12) --
	(412.52, 54.34) --
	(412.77, 49.90) --
	(413.01, 52.57) --
	(413.26, 87.19) --
	(413.51, 86.75) --
	(413.75, 66.77) --
	(414.00, 51.68) --
	(414.25, 63.22) --
	(414.49, 67.66) --
	(414.74, 53.01) --
	(414.99, 69.44) --
	(415.23, 55.23) --
	(415.48, 73.88) --
	(415.73, 57.90) --
	(415.97, 58.34) --
	(416.22, 72.10) --
	(416.47, 54.34) --
	(416.71, 61.45) --
	(416.96, 78.32) --
	(417.21, 59.67) --
	(417.45, 56.12) --
	(417.70, 83.20) --
	(417.95, 85.86) --
	(418.19, 62.78) --
	(418.44, 62.78) --
	(418.69,106.73) --
	(418.93, 57.01) --
	(419.18, 59.67) --
	(419.43, 57.01) --
	(419.67, 56.12) --
	(419.92, 62.78) --
	(420.17, 51.68) --
	(420.41, 57.90) --
	(420.66, 57.90) --
	(420.91, 61.45) --
	(421.15, 62.78) --
	(421.40, 71.66) --
	(421.65, 90.75) --
	(421.89, 56.56) --
	(422.14, 66.77) --
	(422.39, 53.90) --
	(422.63,124.48) --
	(422.88, 56.56) --
	(423.13, 53.46) --
	(423.37, 56.12) --
	(423.62,104.51) --
	(423.87, 96.07) --
	(424.11, 56.56) --
	(424.36, 53.01) --
	(424.61, 52.57) --
	(424.85, 57.45) --
	(425.10, 53.46) --
	(425.35, 66.33) --
	(425.59, 57.45) --
	(425.84, 80.09) --
	(426.09, 55.23) --
	(426.33, 59.67) --
	(426.58, 48.57) --
	(426.83, 48.57) --
	(427.07, 50.79) --
	(427.32, 86.75) --
	(427.57, 51.68) --
	(427.81, 51.68) --
	(428.06, 75.21) --
	(428.31, 69.44) --
	(428.55, 66.33) --
	(428.80, 53.46) --
	(429.05, 50.79) --
	(429.29, 55.23) --
	(429.54, 59.67) --
	(429.79, 65.00) --
	(430.03, 57.45) --
	(430.28, 49.46) --
	(430.53, 57.01) --
	(430.77, 49.46) --
	(431.02, 53.90) --
	(431.27, 65.89) --
	(431.51, 64.11) --
	(431.76, 63.22) --
	(432.01, 70.77) --
	(432.25, 69.88) --
	(432.50, 60.56) --
	(432.75, 64.55) --
	(432.99, 59.23) --
	(433.24, 81.87) --
	(433.48, 52.57) --
	(433.73, 73.43) --
	(433.98,106.28) --
	(434.22, 64.11) --
	(434.47, 71.66) --
	(434.72, 86.75) --
	(434.96, 61.45) --
	(435.21, 61.45) --
	(435.46, 60.56) --
	(435.70, 67.22) --
	(435.95, 54.79) --
	(436.20, 65.00) --
	(436.44,114.72) --
	(436.69, 65.00) --
	(436.94, 55.68) --
	(437.18, 53.90) --
	(437.43, 97.40) --
	(437.68, 59.67) --
	(437.92, 59.67) --
	(438.17, 61.00) --
	(438.42, 50.79) --
	(438.66, 57.90) --
	(438.91, 59.23) --
	(439.16, 67.22) --
	(439.40, 95.63) --
	(439.65, 54.79) --
	(439.90, 67.22) --
	(440.14, 68.55) --
	(440.39, 58.78) --
	(440.64, 50.79) --
	(440.88, 52.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 41.47) --
	(320.53, 66.33) --
	(320.78, 53.46) --
	(321.02, 47.69) --
	(321.27, 49.46) --
	(321.52, 44.13) --
	(321.76, 46.80) --
	(322.01, 42.80) --
	(322.26, 43.25) --
	(322.50, 45.91) --
	(322.75, 44.58) --
	(323.00, 47.24) --
	(323.24, 45.91) --
	(323.49, 45.02) --
	(323.74, 45.91) --
	(323.98, 46.80) --
	(324.23, 45.47) --
	(324.48, 44.13) --
	(324.72, 43.25) --
	(324.97, 41.91) --
	(325.22, 44.58) --
	(325.46, 42.80) --
	(325.71, 45.02) --
	(325.96, 44.58) --
	(326.20, 46.80) --
	(326.45, 43.69) --
	(326.70, 46.35) --
	(326.94, 43.25) --
	(327.19, 44.13) --
	(327.44, 44.58) --
	(327.68, 42.36) --
	(327.93, 43.69) --
	(328.18, 44.13) --
	(328.42, 45.47) --
	(328.67, 43.25) --
	(328.92, 44.58) --
	(329.16, 43.69) --
	(329.41, 47.69) --
	(329.66, 45.91) --
	(329.90, 44.58) --
	(330.15, 42.80) --
	(330.39, 45.91) --
	(330.64, 44.13) --
	(330.89, 43.25) --
	(331.13, 46.80) --
	(331.38, 47.69) --
	(331.63, 47.69) --
	(331.87, 44.13) --
	(332.12, 47.24) --
	(332.37, 46.80) --
	(332.61, 48.57) --
	(332.86, 45.02) --
	(333.11, 44.58) --
	(333.35, 45.47) --
	(333.60, 48.13) --
	(333.85, 43.69) --
	(334.09, 50.79) --
	(334.34, 49.46) --
	(334.59, 49.02) --
	(334.83, 49.02) --
	(335.08, 47.24) --
	(335.33, 46.35) --
	(335.57, 51.24) --
	(335.82, 46.80) --
	(336.07, 50.79) --
	(336.31, 47.24) --
	(336.56, 49.02) --
	(336.81, 50.35) --
	(337.05, 60.56) --
	(337.30, 49.02) --
	(337.55, 62.78) --
	(337.79, 63.22) --
	(338.04, 50.35) --
	(338.29, 49.46) --
	(338.53, 55.68) --
	(338.78, 49.02) --
	(339.03, 48.13) --
	(339.27, 47.69) --
	(339.52, 55.68) --
	(339.77, 49.46) --
	(340.01, 49.46) --
	(340.26, 56.56) --
	(340.51, 48.57) --
	(340.75, 58.78) --
	(341.00, 58.34) --
	(341.25, 57.01) --
	(341.49, 53.90) --
	(341.74, 60.56) --
	(341.99, 46.35) --
	(342.23, 49.02) --
	(342.48, 62.33) --
	(342.73, 53.01) --
	(342.97, 54.79) --
	(343.22, 48.57) --
	(343.47, 60.12) --
	(343.71, 60.56) --
	(343.96, 58.34) --
	(344.21, 56.12) --
	(344.45, 62.33) --
	(344.70, 55.23) --
	(344.95, 56.12) --
	(345.19, 45.47) --
	(345.44, 50.35) --
	(345.69, 52.57) --
	(345.93, 51.68) --
	(346.18, 52.57) --
	(346.43, 51.68) --
	(346.67, 53.46) --
	(346.92, 55.23) --
	(347.17, 58.78) --
	(347.41, 61.89) --
	(347.66, 67.66) --
	(347.91, 56.56) --
	(348.15, 51.68) --
	(348.40, 57.01) --
	(348.65, 63.67) --
	(348.89, 57.01) --
	(349.14, 69.44) --
	(349.39, 54.34) --
	(349.63, 60.56) --
	(349.88, 52.57) --
	(350.13, 49.90) --
	(350.37, 53.46) --
	(350.62, 49.46) --
	(350.87, 51.24) --
	(351.11, 51.68) --
	(351.36, 73.43) --
	(351.60, 52.57) --
	(351.85, 49.02) --
	(352.10, 53.46) --
	(352.34, 70.33) --
	(352.59, 50.35) --
	(352.84, 51.68) --
	(353.08, 49.90) --
	(353.33, 49.90) --
	(353.58, 51.68) --
	(353.82, 51.68) --
	(354.07, 53.90) --
	(354.32, 54.79) --
	(354.56, 49.02) --
	(354.81, 88.08) --
	(355.06, 47.24) --
	(355.30, 58.78) --
	(355.55, 50.79) --
	(355.80, 51.68) --
	(356.04, 49.90) --
	(356.29, 57.45) --
	(356.54, 50.79) --
	(356.78, 76.98) --
	(357.03, 52.12) --
	(357.28, 49.90) --
	(357.52, 56.12) --
	(357.77, 73.88) --
	(358.02, 63.22) --
	(358.26, 51.24) --
	(358.51, 50.35) --
	(358.76, 49.46) --
	(359.00, 53.90) --
	(359.25, 65.89) --
	(359.50, 50.79) --
	(359.74, 60.12) --
	(359.99, 89.86) --
	(360.24, 58.78) --
	(360.48, 53.46) --
	(360.73, 53.01) --
	(360.98, 90.75) --
	(361.22, 77.43) --
	(361.47, 86.31) --
	(361.72, 55.68) --
	(361.96, 77.87) --
	(362.21, 70.77) --
	(362.46, 67.22) --
	(362.70, 56.56) --
	(362.95, 61.89) --
	(363.20, 65.00) --
	(363.44, 56.56) --
	(363.69, 55.68) --
	(363.94, 50.79) --
	(364.18, 55.23) --
	(364.43, 55.23) --
	(364.68, 68.11) --
	(364.92, 56.56) --
	(365.17, 90.30) --
	(365.42, 62.78) --
	(365.66, 79.65) --
	(365.91, 52.57) --
	(366.16, 78.76) --
	(366.40, 77.87) --
	(366.65, 55.23) --
	(366.90, 54.34) --
	(367.14, 70.33) --
	(367.39, 59.67) --
	(367.64, 55.68) --
	(367.88, 86.75) --
	(368.13, 64.11) --
	(368.38,111.61) --
	(368.62, 58.78) --
	(368.87,104.06) --
	(369.12, 88.97) --
	(369.36, 53.90) --
	(369.61, 55.23) --
	(369.86, 74.76) --
	(370.10, 79.65) --
	(370.35, 89.41) --
	(370.60, 58.78) --
	(370.84, 52.12) --
	(371.09, 79.20) --
	(371.34, 61.00) --
	(371.58, 73.43) --
	(371.83, 76.10) --
	(372.07, 51.68) --
	(372.32, 53.90) --
	(372.57, 72.54) --
	(372.81, 63.22) --
	(373.06, 50.35) --
	(373.31, 75.65) --
	(373.55, 80.98) --
	(373.80, 78.32) --
	(374.05, 84.09) --
	(374.29, 85.86) --
	(374.54, 72.99) --
	(374.79, 55.23) --
	(375.03, 51.68) --
	(375.28, 51.24) --
	(375.53, 56.12) --
	(375.77, 85.86) --
	(376.02, 57.01) --
	(376.27, 51.68) --
	(376.51, 53.01) --
	(376.76, 52.57) --
	(377.01, 76.10) --
	(377.25, 57.90) --
	(377.50, 82.76) --
	(377.75, 73.88) --
	(377.99, 78.76) --
	(378.24, 76.98) --
	(378.49, 66.77) --
	(378.73, 87.19) --
	(378.98, 55.23) --
	(379.23, 50.79) --
	(379.47, 49.90) --
	(379.72, 56.12) --
	(379.97, 68.55) --
	(380.21, 71.66) --
	(380.46, 92.97) --
	(380.71, 76.98) --
	(380.95, 57.90) --
	(381.20, 79.65) --
	(381.45, 93.41) --
	(381.69, 49.02) --
	(381.94, 49.02) --
	(382.19, 53.90) --
	(382.43, 50.35) --
	(382.68, 53.01) --
	(382.93, 64.55) --
	(383.17, 58.78) --
	(383.42, 54.79) --
	(383.67, 60.56) --
	(383.91, 49.02) --
	(384.16, 59.23) --
	(384.41, 67.66) --
	(384.65, 68.11) --
	(384.90, 72.54) --
	(385.15, 74.32) --
	(385.39, 65.89) --
	(385.64, 85.42) --
	(385.89, 74.32) --
	(386.13, 88.08) --
	(386.38, 78.76) --
	(386.63, 57.45) --
	(386.87, 51.24) --
	(387.12, 75.21) --
	(387.37, 60.12) --
	(387.61, 68.11) --
	(387.86, 61.00) --
	(388.11, 60.12) --
	(388.35, 57.01) --
	(388.60, 75.65) --
	(388.85, 64.55) --
	(389.09, 73.88) --
	(389.34, 87.64) --
	(389.59, 72.99) --
	(389.83, 78.32) --
	(390.08, 59.23) --
	(390.33, 75.65) --
	(390.57, 85.86) --
	(390.82, 53.90) --
	(391.07, 56.56) --
	(391.31, 77.87) --
	(391.56, 54.79) --
	(391.81, 73.43) --
	(392.05, 50.79) --
	(392.30, 59.23) --
	(392.54, 71.66) --
	(392.79, 84.09) --
	(393.04, 53.01) --
	(393.28, 56.12) --
	(393.53, 68.55) --
	(393.78, 75.65) --
	(394.02, 59.23) --
	(394.27, 55.68) --
	(394.52, 63.67) --
	(394.76, 62.78) --
	(395.01, 55.23) --
	(395.26, 49.46) --
	(395.50, 72.10) --
	(395.75, 81.42) --
	(396.00, 84.53) --
	(396.24, 67.22) --
	(396.49, 76.98) --
	(396.74, 67.66) --
	(396.98, 60.12) --
	(397.23, 55.23) --
	(397.48, 60.56) --
	(397.72, 81.87) --
	(397.97, 77.43) --
	(398.22, 72.54) --
	(398.46, 51.68) --
	(398.71, 72.99) --
	(398.96, 53.01) --
	(399.20, 48.57) --
	(399.45, 57.45) --
	(399.70, 67.66) --
	(399.94, 79.65) --
	(400.19, 75.21) --
	(400.44, 79.65) --
	(400.68, 54.79) --
	(400.93, 57.90) --
	(401.18, 49.90) --
	(401.42, 71.66) --
	(401.67, 87.64) --
	(401.92, 96.96) --
	(402.16, 73.43) --
	(402.41, 65.44) --
	(402.66, 57.01) --
	(402.90, 49.02) --
	(403.15, 72.99) --
	(403.40, 73.88) --
	(403.64, 80.54) --
	(403.89, 71.66) --
	(404.14, 53.01) --
	(404.38, 49.90) --
	(404.63, 77.87) --
	(404.88, 77.43) --
	(405.12, 82.76) --
	(405.37, 80.54) --
	(405.62, 58.34) --
	(405.86, 51.24) --
	(406.11, 62.33) --
	(406.36, 73.88) --
	(406.60, 75.65) --
	(406.85, 68.55) --
	(407.10, 68.11) --
	(407.34, 73.88) --
	(407.59, 91.63) --
	(407.84, 75.65) --
	(408.08, 83.20) --
	(408.33, 81.42) --
	(408.58, 54.79) --
	(408.82, 50.79) --
	(409.07, 73.88) --
	(409.32, 76.98) --
	(409.56, 57.01) --
	(409.81, 60.12) --
	(410.06, 50.79) --
	(410.30, 80.54) --
	(410.55, 73.43) --
	(410.80, 55.23) --
	(411.04, 56.12) --
	(411.29, 66.77) --
	(411.54, 74.32) --
	(411.78, 68.99) --
	(412.03, 70.77) --
	(412.28, 68.11) --
	(412.52, 72.10) --
	(412.77, 76.98) --
	(413.01, 50.79) --
	(413.26, 63.67) --
	(413.51, 69.44) --
	(413.75, 53.90) --
	(414.00, 54.34) --
	(414.25, 65.89) --
	(414.49, 68.11) --
	(414.74, 65.89) --
	(414.99, 71.21) --
	(415.23, 68.11) --
	(415.48, 56.12) --
	(415.73, 65.00) --
	(415.97, 68.99) --
	(416.22, 60.56) --
	(416.47, 75.21) --
	(416.71, 71.21) --
	(416.96, 86.31) --
	(417.21, 85.86) --
	(417.45, 65.00) --
	(417.70, 67.22) --
	(417.95, 71.66) --
	(418.19, 64.55) --
	(418.44, 84.53) --
	(418.69, 61.89) --
	(418.93, 75.21) --
	(419.18, 76.98) --
	(419.43, 54.34) --
	(419.67, 54.34) --
	(419.92, 66.77) --
	(420.17, 79.65) --
	(420.41, 68.99) --
	(420.66, 57.90) --
	(420.91, 50.79) --
	(421.15, 50.35) --
	(421.40, 56.12) --
	(421.65, 76.98) --
	(421.89, 76.54) --
	(422.14, 57.90) --
	(422.39, 80.54) --
	(422.63, 91.19) --
	(422.88, 69.88) --
	(423.13, 61.00) --
	(423.37, 70.77) --
	(423.62, 69.44) --
	(423.87, 65.89) --
	(424.11, 54.79) --
	(424.36, 51.24) --
	(424.61, 61.00) --
	(424.85, 77.87) --
	(425.10, 68.11) --
	(425.35, 72.54) --
	(425.59, 65.00) --
	(425.84, 53.46) --
	(426.09, 49.90) --
	(426.33, 53.46) --
	(426.58, 63.67) --
	(426.83, 73.43) --
	(427.07, 63.67) --
	(427.32, 58.78) --
	(427.57, 88.08) --
	(427.81, 69.44) --
	(428.06, 72.99) --
	(428.31, 53.01) --
	(428.55, 60.56) --
	(428.80, 86.75) --
	(429.05, 67.22) --
	(429.29, 53.01) --
	(429.54, 51.24) --
	(429.79, 62.78) --
	(430.03, 72.10) --
	(430.28, 77.87) --
	(430.53, 56.12) --
	(430.77, 49.46) --
	(431.02, 57.45) --
	(431.27, 72.10) --
	(431.51, 61.89) --
	(431.76, 65.00) --
	(432.01, 57.01) --
	(432.25, 61.00) --
	(432.50, 49.46) --
	(432.75, 64.55) --
	(432.99, 80.98) --
	(433.24, 73.88) --
	(433.48, 51.68) --
	(433.73, 65.44) --
	(433.98, 56.12) --
	(434.22, 57.90) --
	(434.47, 52.12) --
	(434.72, 56.12) --
	(434.96, 54.34) --
	(435.21, 57.45) --
	(435.46, 72.54) --
	(435.70, 66.77) --
	(435.95, 53.46) --
	(436.20, 81.87) --
	(436.44, 78.32) --
	(436.69, 59.23) --
	(436.94, 68.55) --
	(437.18, 79.20) --
	(437.43, 58.78) --
	(437.68, 53.01) --
	(437.92, 54.34) --
	(438.17, 53.90) --
	(438.42, 82.76) --
	(438.66, 68.55) --
	(438.91, 55.68) --
	(439.16, 55.23) --
	(439.40, 52.12) --
	(439.65, 69.88) --
	(439.90, 63.67) --
	(440.14, 53.01) --
	(440.39, 71.21) --
	(440.64, 51.68) --
	(440.88, 54.79);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 40.14) --
	(320.53, 40.58) --
	(320.78, 56.12) --
	(321.02, 49.90) --
	(321.27, 49.02) --
	(321.52, 47.69) --
	(321.76, 46.80) --
	(322.01, 47.69) --
	(322.26, 47.69) --
	(322.50, 43.25) --
	(322.75, 45.91) --
	(323.00, 43.25) --
	(323.24, 44.58) --
	(323.49, 45.02) --
	(323.74, 42.80) --
	(323.98, 42.80) --
	(324.23, 45.47) --
	(324.48, 44.58) --
	(324.72, 47.24) --
	(324.97, 42.80) --
	(325.22, 45.02) --
	(325.46, 45.91) --
	(325.71, 47.24) --
	(325.96, 46.35) --
	(326.20, 47.24) --
	(326.45, 45.91) --
	(326.70, 44.58) --
	(326.94, 45.02) --
	(327.19, 42.80) --
	(327.44, 44.58) --
	(327.68, 42.80) --
	(327.93, 44.58) --
	(328.18, 43.25) --
	(328.42, 43.69) --
	(328.67, 45.02) --
	(328.92, 43.69) --
	(329.16, 45.91) --
	(329.41, 46.80) --
	(329.66, 45.47) --
	(329.90, 45.47) --
	(330.15, 45.47) --
	(330.39, 45.91) --
	(330.64, 47.24) --
	(330.89, 43.25) --
	(331.13, 44.13) --
	(331.38, 43.25) --
	(331.63, 45.91) --
	(331.87, 46.35) --
	(332.12, 48.57) --
	(332.37, 47.69) --
	(332.61, 46.80) --
	(332.86, 43.69) --
	(333.11, 47.24) --
	(333.35, 44.13) --
	(333.60, 45.91) --
	(333.85, 46.35) --
	(334.09, 45.91) --
	(334.34, 45.91) --
	(334.59, 48.57) --
	(334.83, 47.24) --
	(335.08, 45.47) --
	(335.33, 49.02) --
	(335.57, 49.02) --
	(335.82, 50.79) --
	(336.07, 51.24) --
	(336.31, 52.12) --
	(336.56, 52.57) --
	(336.81, 52.12) --
	(337.05, 49.02) --
	(337.30, 63.22) --
	(337.55, 53.90) --
	(337.79, 49.90) --
	(338.04, 54.34) --
	(338.29, 57.01) --
	(338.53, 57.01) --
	(338.78, 55.23) --
	(339.03, 52.57) --
	(339.27, 51.68) --
	(339.52, 49.46) --
	(339.77, 53.46) --
	(340.01, 50.79) --
	(340.26, 49.90) --
	(340.51, 58.34) --
	(340.75, 54.34) --
	(341.00, 76.98) --
	(341.25, 50.79) --
	(341.49, 55.68) --
	(341.74, 57.90) --
	(341.99, 62.33) --
	(342.23, 49.90) --
	(342.48, 51.68) --
	(342.73, 68.11) --
	(342.97, 59.23) --
	(343.22, 53.46) --
	(343.47, 58.78) --
	(343.71, 60.56) --
	(343.96, 49.02) --
	(344.21, 49.90) --
	(344.45, 56.12) --
	(344.70, 48.57) --
	(344.95, 54.79) --
	(345.19, 51.68) --
	(345.44, 57.45) --
	(345.69, 49.90) --
	(345.93, 54.34) --
	(346.18, 64.11) --
	(346.43, 53.01) --
	(346.67, 55.68) --
	(346.92, 61.45) --
	(347.17, 56.56) --
	(347.41, 53.01) --
	(347.66, 54.34) --
	(347.91,105.40) --
	(348.15, 63.67) --
	(348.40, 58.78) --
	(348.65, 51.24) --
	(348.89, 58.34) --
	(349.14, 64.11) --
	(349.39, 55.68) --
	(349.63, 51.68) --
	(349.88, 52.57) --
	(350.13, 53.90) --
	(350.37, 57.01) --
	(350.62, 59.23) --
	(350.87, 48.57) --
	(351.11, 59.67) --
	(351.36, 54.34) --
	(351.60, 64.11) --
	(351.85, 58.78) --
	(352.10, 58.78) --
	(352.34, 53.46) --
	(352.59, 72.99) --
	(352.84, 60.12) --
	(353.08, 60.12) --
	(353.33, 76.54) --
	(353.58, 55.23) --
	(353.82, 67.22) --
	(354.07, 74.76) --
	(354.32, 81.42) --
	(354.56, 51.68) --
	(354.81, 65.89) --
	(355.06, 65.00) --
	(355.30, 76.54) --
	(355.55, 50.35) --
	(355.80, 51.68) --
	(356.04, 76.54) --
	(356.29, 51.24) --
	(356.54, 73.43) --
	(356.78, 68.11) --
	(357.03, 63.22) --
	(357.28, 74.76) --
	(357.52, 59.23) --
	(357.77, 51.68) --
	(358.02, 68.55) --
	(358.26, 72.99) --
	(358.51, 54.79) --
	(358.76, 55.68) --
	(359.00, 75.65) --
	(359.25, 61.00) --
	(359.50, 66.77) --
	(359.74, 63.67) --
	(359.99, 56.12) --
	(360.24, 64.11) --
	(360.48, 67.22) --
	(360.73, 89.41) --
	(360.98, 64.55) --
	(361.22, 69.44) --
	(361.47, 53.46) --
	(361.72, 55.23) --
	(361.96, 63.22) --
	(362.21, 65.89) --
	(362.46, 84.53) --
	(362.70, 72.99) --
	(362.95, 49.46) --
	(363.20, 55.68) --
	(363.44, 58.34) --
	(363.69, 59.67) --
	(363.94, 76.54) --
	(364.18, 57.01) --
	(364.43, 74.76) --
	(364.68, 76.98) --
	(364.92, 65.89) --
	(365.17, 98.29) --
	(365.42, 77.43) --
	(365.66, 53.01) --
	(365.91, 58.34) --
	(366.16, 65.44) --
	(366.40, 53.01) --
	(366.65, 75.21) --
	(366.90, 52.12) --
	(367.14, 59.67) --
	(367.39, 82.76) --
	(367.64, 50.35) --
	(367.88, 61.89) --
	(368.13, 62.33) --
	(368.38, 60.56) --
	(368.62, 53.01) --
	(368.87, 53.90) --
	(369.12, 79.65) --
	(369.36, 84.09) --
	(369.61, 80.09) --
	(369.86, 57.01) --
	(370.10, 76.54) --
	(370.35, 75.65) --
	(370.60, 53.46) --
	(370.84, 59.67) --
	(371.09, 80.98) --
	(371.34, 50.79) --
	(371.58, 74.32) --
	(371.83,101.84) --
	(372.07, 77.87) --
	(372.32, 57.01) --
	(372.57, 58.34) --
	(372.81, 55.68) --
	(373.06, 66.33) --
	(373.31, 69.44) --
	(373.55, 53.90) --
	(373.80, 61.45) --
	(374.05, 58.78) --
	(374.29, 57.45) --
	(374.54, 58.34) --
	(374.79, 55.23) --
	(375.03, 57.90) --
	(375.28, 52.12) --
	(375.53, 76.10) --
	(375.77, 68.11) --
	(376.02, 58.34) --
	(376.27, 58.78) --
	(376.51, 55.23) --
	(376.76, 74.32) --
	(377.01, 55.23) --
	(377.25, 59.23) --
	(377.50, 82.31) --
	(377.75, 79.20) --
	(377.99, 56.56) --
	(378.24, 61.45) --
	(378.49, 50.35) --
	(378.73, 61.45) --
	(378.98, 69.88) --
	(379.23, 65.89) --
	(379.47, 59.67) --
	(379.72, 56.12) --
	(379.97, 61.45) --
	(380.21, 57.45) --
	(380.46, 72.10) --
	(380.71, 96.52) --
	(380.95, 56.12) --
	(381.20, 81.87) --
	(381.45, 54.34) --
	(381.69, 80.54) --
	(381.94, 80.54) --
	(382.19, 56.56) --
	(382.43, 94.74) --
	(382.68, 61.00) --
	(382.93, 69.88) --
	(383.17, 53.01) --
	(383.42, 53.46) --
	(383.67, 79.20) --
	(383.91, 53.90) --
	(384.16, 71.66) --
	(384.41, 80.98) --
	(384.65, 60.56) --
	(384.90, 56.56) --
	(385.15, 57.01) --
	(385.39, 81.42) --
	(385.64, 61.45) --
	(385.89, 86.31) --
	(386.13, 79.65) --
	(386.38, 71.66) --
	(386.63, 82.31) --
	(386.87, 55.68) --
	(387.12, 64.55) --
	(387.37, 90.30) --
	(387.61, 59.23) --
	(387.86, 82.76) --
	(388.11,124.48) --
	(388.35, 54.79) --
	(388.60, 64.11) --
	(388.85, 55.68) --
	(389.09, 61.00) --
	(389.34, 48.57) --
	(389.59, 52.12) --
	(389.83, 79.20) --
	(390.08, 78.76) --
	(390.33, 58.78) --
	(390.57, 81.87) --
	(390.82, 59.23) --
	(391.07, 86.31) --
	(391.31, 60.12) --
	(391.56, 59.67) --
	(391.81, 67.66) --
	(392.05, 83.64) --
	(392.30, 63.22) --
	(392.54, 57.90) --
	(392.79, 69.88) --
	(393.04, 61.45) --
	(393.28, 58.78) --
	(393.53,103.18) --
	(393.78, 69.44) --
	(394.02, 55.23) --
	(394.27, 58.34) --
	(394.52, 67.66) --
	(394.76, 59.67) --
	(395.01,106.28) --
	(395.26, 57.45) --
	(395.50, 90.75) --
	(395.75, 60.56) --
	(396.00, 61.00) --
	(396.24, 63.22) --
	(396.49, 59.23) --
	(396.74, 56.12) --
	(396.98, 75.21) --
	(397.23, 67.22) --
	(397.48, 96.96) --
	(397.72, 85.86) --
	(397.97, 86.75) --
	(398.22, 72.99) --
	(398.46, 53.90) --
	(398.71, 53.46) --
	(398.96, 58.78) --
	(399.20, 65.00) --
	(399.45, 53.01) --
	(399.70, 73.88) --
	(399.94, 59.67) --
	(400.19, 57.45) --
	(400.44, 51.68) --
	(400.68, 84.53) --
	(400.93, 53.90) --
	(401.18, 58.34) --
	(401.42, 62.33) --
	(401.67, 60.12) --
	(401.92, 49.02) --
	(402.16, 74.32) --
	(402.41, 57.45) --
	(402.66, 65.00) --
	(402.90, 55.23) --
	(403.15, 55.68) --
	(403.40, 53.46) --
	(403.64, 85.42) --
	(403.89, 56.56) --
	(404.14, 53.46) --
	(404.38, 52.12) --
	(404.63, 51.68) --
	(404.88, 56.12) --
	(405.12, 75.65) --
	(405.37, 54.79) --
	(405.62, 53.01) --
	(405.86, 66.77) --
	(406.11, 50.35) --
	(406.36, 54.79) --
	(406.60, 67.22) --
	(406.85, 54.79) --
	(407.10, 50.79) --
	(407.34, 54.34) --
	(407.59, 57.90) --
	(407.84, 68.11) --
	(408.08, 79.65) --
	(408.33, 64.11) --
	(408.58, 65.44) --
	(408.82, 92.08) --
	(409.07, 68.99) --
	(409.32,102.29) --
	(409.56, 92.97) --
	(409.81, 55.23) --
	(410.06, 56.12) --
	(410.30, 87.19) --
	(410.55, 56.56) --
	(410.80, 83.64) --
	(411.04, 55.23) --
	(411.29, 75.21) --
	(411.54, 88.08) --
	(411.78, 51.24) --
	(412.03, 95.63) --
	(412.28, 69.44) --
	(412.52, 90.30) --
	(412.77, 55.68) --
	(413.01, 56.56) --
	(413.26, 56.12) --
	(413.51, 85.42) --
	(413.75, 71.66) --
	(414.00, 89.41) --
	(414.25, 54.34) --
	(414.49, 92.52) --
	(414.74, 57.01) --
	(414.99, 52.57) --
	(415.23, 54.34) --
	(415.48, 67.22) --
	(415.73, 50.79) --
	(415.97, 56.56) --
	(416.22, 57.01) --
	(416.47, 71.66) --
	(416.71, 97.85) --
	(416.96, 61.45) --
	(417.21, 55.23) --
	(417.45, 90.30) --
	(417.70, 57.90) --
	(417.95, 56.12) --
	(418.19, 58.78) --
	(418.44, 99.62) --
	(418.69, 80.54) --
	(418.93, 61.00) --
	(419.18, 53.46) --
	(419.43, 55.23) --
	(419.67,103.18) --
	(419.92, 93.41) --
	(420.17, 64.55) --
	(420.41, 85.86) --
	(420.66, 88.08) --
	(420.91, 91.63) --
	(421.15, 62.33) --
	(421.40, 80.54) --
	(421.65, 58.34) --
	(421.89, 93.41) --
	(422.14, 52.12) --
	(422.39, 87.64) --
	(422.63, 69.88) --
	(422.88, 61.00) --
	(423.13, 83.20) --
	(423.37, 50.79) --
	(423.62, 62.33) --
	(423.87, 57.45) --
	(424.11, 61.45) --
	(424.36,109.39) --
	(424.61, 76.98) --
	(424.85, 70.77) --
	(425.10, 95.63) --
	(425.35, 56.56) --
	(425.59, 89.41) --
	(425.84, 76.10) --
	(426.09, 52.57) --
	(426.33, 64.11) --
	(426.58, 64.55) --
	(426.83, 52.12) --
	(427.07, 53.01) --
	(427.32,100.96) --
	(427.57, 91.63) --
	(427.81, 96.52) --
	(428.06, 67.22) --
	(428.31, 90.75) --
	(428.55, 89.41) --
	(428.80, 93.85) --
	(429.05, 64.55) --
	(429.29, 90.75) --
	(429.54, 84.97) --
	(429.79, 62.33) --
	(430.03, 79.65) --
	(430.28, 57.45) --
	(430.53,111.61) --
	(430.77, 82.76) --
	(431.02, 64.55) --
	(431.27, 82.76) --
	(431.51, 63.67) --
	(431.76, 87.19) --
	(432.01, 48.13) --
	(432.25, 52.57) --
	(432.50, 60.56) --
	(432.75, 87.19) --
	(432.99, 64.11) --
	(433.24, 80.09) --
	(433.48, 83.20) --
	(433.73, 60.12) --
	(433.98, 91.63) --
	(434.22, 70.77) --
	(434.47, 98.29) --
	(434.72, 84.53) --
	(434.96, 55.68) --
	(435.21, 58.34) --
	(435.46, 87.64) --
	(435.70, 86.31) --
	(435.95, 82.76) --
	(436.20, 62.33) --
	(436.44, 90.75) --
	(436.69, 85.86) --
	(436.94, 82.76) --
	(437.18, 81.42) --
	(437.43, 92.97) --
	(437.68, 91.19) --
	(437.92, 92.08) --
	(438.17, 94.30) --
	(438.42, 68.11) --
	(438.66, 82.31) --
	(438.91, 80.54) --
	(439.16, 63.22) --
	(439.40, 88.53) --
	(439.65, 83.64) --
	(439.90, 97.40) --
	(440.14, 83.64) --
	(440.39, 88.97) --
	(440.64, 52.57) --
	(440.88, 68.99);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 42.36) --
	(320.53, 53.46) --
	(320.78, 52.12) --
	(321.02, 45.47) --
	(321.27, 49.90) --
	(321.52, 45.02) --
	(321.76, 46.80) --
	(322.01, 46.80) --
	(322.26, 43.25) --
	(322.50, 45.47) --
	(322.75, 43.69) --
	(323.00, 46.35) --
	(323.24, 46.35) --
	(323.49, 45.02) --
	(323.74, 45.02) --
	(323.98, 42.80) --
	(324.23, 45.91) --
	(324.48, 46.35) --
	(324.72, 44.13) --
	(324.97, 44.13) --
	(325.22, 44.13) --
	(325.46, 43.69) --
	(325.71, 43.69) --
	(325.96, 44.58) --
	(326.20, 43.25) --
	(326.45, 43.69) --
	(326.70, 47.24) --
	(326.94, 43.25) --
	(327.19, 45.47) --
	(327.44, 43.69) --
	(327.68, 43.69) --
	(327.93, 44.13) --
	(328.18, 45.02) --
	(328.42, 43.25) --
	(328.67, 46.35) --
	(328.92, 44.13) --
	(329.16, 44.58) --
	(329.41, 49.02) --
	(329.66, 48.13) --
	(329.90, 46.35) --
	(330.15, 47.24) --
	(330.39, 43.69) --
	(330.64, 45.02) --
	(330.89, 45.47) --
	(331.13, 48.57) --
	(331.38, 47.69) --
	(331.63, 47.69) --
	(331.87, 45.91) --
	(332.12, 49.02) --
	(332.37, 50.35) --
	(332.61, 48.57) --
	(332.86, 47.69) --
	(333.11, 45.47) --
	(333.35, 45.47) --
	(333.60, 53.01) --
	(333.85, 57.01) --
	(334.09, 52.57) --
	(334.34, 45.91) --
	(334.59, 49.46) --
	(334.83, 49.46) --
	(335.08, 53.01) --
	(335.33, 59.67) --
	(335.57, 66.77) --
	(335.82, 49.90) --
	(336.07, 55.23) --
	(336.31, 49.02) --
	(336.56, 48.57) --
	(336.81, 57.45) --
	(337.05, 56.12) --
	(337.30, 49.90) --
	(337.55, 83.64) --
	(337.79, 53.01) --
	(338.04, 61.00) --
	(338.29, 50.79) --
	(338.53, 55.23) --
	(338.78, 57.01) --
	(339.03, 67.22) --
	(339.27, 93.41) --
	(339.52, 51.68) --
	(339.77, 50.79) --
	(340.01, 53.46) --
	(340.26, 53.90) --
	(340.51, 55.68) --
	(340.75, 60.56) --
	(341.00, 54.79) --
	(341.25, 53.46) --
	(341.49, 52.57) --
	(341.74, 52.12) --
	(341.99,109.83) --
	(342.23,124.48) --
	(342.48, 48.13) --
	(342.73, 55.68) --
	(342.97, 61.00) --
	(343.22, 53.46) --
	(343.47, 57.90) --
	(343.71, 48.57) --
	(343.96, 55.23) --
	(344.21, 54.34) --
	(344.45, 56.12) --
	(344.70,124.48) --
	(344.95, 81.87) --
	(345.19, 60.56) --
	(345.44, 54.34) --
	(345.69, 72.10) --
	(345.93, 54.34) --
	(346.18, 57.45) --
	(346.43, 69.88) --
	(346.67, 54.34) --
	(346.92, 54.79) --
	(347.17, 65.89) --
	(347.41,124.48) --
	(347.66, 76.98) --
	(347.91,124.48) --
	(348.15, 74.32) --
	(348.40, 67.22) --
	(348.65,124.48) --
	(348.89,124.48) --
	(349.14, 81.42) --
	(349.39, 56.12) --
	(349.63, 53.46) --
	(349.88, 57.01) --
	(350.13, 55.23) --
	(350.37, 61.89) --
	(350.62, 65.44) --
	(350.87,124.48) --
	(351.11, 61.89) --
	(351.36, 59.67) --
	(351.60, 65.44) --
	(351.85,124.48) --
	(352.10, 56.56) --
	(352.34, 57.90) --
	(352.59, 67.22) --
	(352.84,124.48) --
	(353.08, 84.09) --
	(353.33, 52.12) --
	(353.58, 54.34) --
	(353.82, 64.55) --
	(354.07, 72.54) --
	(354.32,124.48) --
	(354.56, 60.56) --
	(354.81, 65.00) --
	(355.06, 65.89) --
	(355.30, 71.66) --
	(355.55, 51.68) --
	(355.80, 71.66) --
	(356.04, 65.00) --
	(356.29, 99.18) --
	(356.54, 59.67) --
	(356.78, 78.32) --
	(357.03, 70.77) --
	(357.28, 54.34) --
	(357.52, 61.89) --
	(357.77, 62.78) --
	(358.02, 58.34) --
	(358.26, 55.68) --
	(358.51,124.48) --
	(358.76,111.17) --
	(359.00, 59.67) --
	(359.25, 59.23) --
	(359.50, 67.66) --
	(359.74, 99.62) --
	(359.99, 51.68) --
	(360.24, 59.67) --
	(360.48, 63.67) --
	(360.73, 54.79) --
	(360.98, 51.24) --
	(361.22, 66.33) --
	(361.47, 61.89) --
	(361.72, 74.76) --
	(361.96, 59.67) --
	(362.21, 65.44) --
	(362.46,124.48) --
	(362.70, 62.78) --
	(362.95, 59.23) --
	(363.20, 56.56) --
	(363.44, 51.24) --
	(363.69, 58.34) --
	(363.94,124.48) --
	(364.18, 53.01) --
	(364.43, 68.55) --
	(364.68, 60.12) --
	(364.92,100.51) --
	(365.17, 66.33) --
	(365.42, 53.01) --
	(365.66, 72.99) --
	(365.91,100.96) --
	(366.16, 78.32) --
	(366.40, 53.90) --
	(366.65, 64.11) --
	(366.90, 67.66) --
	(367.14, 60.12) --
	(367.39, 65.44) --
	(367.64, 67.66) --
	(367.88, 58.78) --
	(368.13, 95.19) --
	(368.38, 62.33) --
	(368.62, 76.54) --
	(368.87, 63.22) --
	(369.12, 84.53) --
	(369.36, 57.90) --
	(369.61, 59.23) --
	(369.86, 52.57) --
	(370.10, 49.90) --
	(370.35, 74.76) --
	(370.60, 66.77) --
	(370.84, 67.22) --
	(371.09, 59.23) --
	(371.34, 75.65) --
	(371.58, 53.46) --
	(371.83, 57.01) --
	(372.07, 51.68) --
	(372.32, 59.23) --
	(372.57, 71.21) --
	(372.81, 62.78) --
	(373.06,114.72) --
	(373.31, 55.68) --
	(373.55,110.28) --
	(373.80,124.48) --
	(374.05, 58.34) --
	(374.29, 59.23) --
	(374.54, 70.33) --
	(374.79, 69.44) --
	(375.03, 73.43) --
	(375.28, 51.68) --
	(375.53, 53.90) --
	(375.77, 52.57) --
	(376.02, 57.45) --
	(376.27, 79.20) --
	(376.51, 53.46) --
	(376.76, 54.34) --
	(377.01, 64.55) --
	(377.25,123.15) --
	(377.50, 71.21) --
	(377.75, 54.34) --
	(377.99, 82.76) --
	(378.24, 55.23) --
	(378.49, 57.90) --
	(378.73, 59.23) --
	(378.98, 61.00) --
	(379.23, 62.78) --
	(379.47, 59.23) --
	(379.72, 71.21) --
	(379.97, 92.52) --
	(380.21, 96.07) --
	(380.46,105.84) --
	(380.71, 67.66) --
	(380.95, 60.56) --
	(381.20, 57.90) --
	(381.45, 58.78) --
	(381.69, 63.67) --
	(381.94, 75.65) --
	(382.19, 54.34) --
	(382.43, 83.64) --
	(382.68, 65.00) --
	(382.93, 61.89) --
	(383.17, 56.56) --
	(383.42, 74.32) --
	(383.67, 89.41) --
	(383.91, 84.97) --
	(384.16, 71.66) --
	(384.41, 65.89) --
	(384.65, 67.22) --
	(384.90, 55.23) --
	(385.15, 68.11) --
	(385.39, 82.76) --
	(385.64, 84.53) --
	(385.89, 72.54) --
	(386.13, 53.46) --
	(386.38, 57.01) --
	(386.63, 83.20) --
	(386.87, 55.23) --
	(387.12, 50.35) --
	(387.37, 60.56) --
	(387.61, 62.33) --
	(387.86, 64.11) --
	(388.11, 72.99) --
	(388.35, 54.79) --
	(388.60, 57.45) --
	(388.85, 53.01) --
	(389.09, 59.67) --
	(389.34, 65.00) --
	(389.59, 65.89) --
	(389.83, 67.66) --
	(390.08, 75.65) --
	(390.33,108.50) --
	(390.57, 66.77) --
	(390.82, 67.66) --
	(391.07, 56.56) --
	(391.31, 84.09) --
	(391.56, 65.44) --
	(391.81, 62.78) --
	(392.05,103.18) --
	(392.30, 96.07) --
	(392.54, 56.56) --
	(392.79, 57.90) --
	(393.04, 54.79) --
	(393.28, 56.12) --
	(393.53, 78.76) --
	(393.78, 74.76) --
	(394.02, 77.43) --
	(394.27, 55.23) --
	(394.52, 50.35) --
	(394.76, 53.01) --
	(395.01, 64.55) --
	(395.26, 86.75) --
	(395.50, 58.34) --
	(395.75, 63.67) --
	(396.00, 55.23) --
	(396.24, 54.34) --
	(396.49, 61.45) --
	(396.74,102.73) --
	(396.98, 64.55) --
	(397.23, 68.55) --
	(397.48,103.18) --
	(397.72, 51.24) --
	(397.97, 52.57) --
	(398.22,121.38) --
	(398.46, 53.46) --
	(398.71, 60.12) --
	(398.96, 59.67) --
	(399.20, 55.68) --
	(399.45, 52.57) --
	(399.70, 53.90) --
	(399.94, 73.43) --
	(400.19, 57.90) --
	(400.44, 50.35) --
	(400.68, 58.78) --
	(400.93, 53.46) --
	(401.18, 96.96) --
	(401.42, 51.68) --
	(401.67, 64.55) --
	(401.92, 58.34) --
	(402.16,103.18) --
	(402.41, 63.67) --
	(402.66, 74.76) --
	(402.90, 57.01) --
	(403.15, 54.34) --
	(403.40, 57.90) --
	(403.64, 58.34) --
	(403.89, 76.10) --
	(404.14, 70.77) --
	(404.38, 58.78) --
	(404.63, 62.33) --
	(404.88, 56.12) --
	(405.12, 53.90) --
	(405.37, 86.31) --
	(405.62, 60.56) --
	(405.86, 55.68) --
	(406.11, 63.67) --
	(406.36, 67.66) --
	(406.60, 56.56) --
	(406.85, 59.67) --
	(407.10, 84.53) --
	(407.34, 65.89) --
	(407.59, 72.54) --
	(407.84, 62.78) --
	(408.08, 54.79) --
	(408.33,112.05) --
	(408.58, 61.89) --
	(408.82, 81.42) --
	(409.07, 87.64) --
	(409.32,114.72) --
	(409.56, 50.79) --
	(409.81, 84.53) --
	(410.06, 62.78) --
	(410.30, 54.79) --
	(410.55, 55.68) --
	(410.80, 72.10) --
	(411.04, 77.43) --
	(411.29, 67.66) --
	(411.54, 54.79) --
	(411.78, 91.19) --
	(412.03, 75.21) --
	(412.28, 84.97) --
	(412.52, 60.12) --
	(412.77, 83.64) --
	(413.01, 57.90) --
	(413.26, 92.08) --
	(413.51, 77.43) --
	(413.75, 94.30) --
	(414.00, 74.76) --
	(414.25, 82.76) --
	(414.49, 61.00) --
	(414.74, 54.79) --
	(414.99, 51.68) --
	(415.23, 78.32) --
	(415.48, 72.99) --
	(415.73, 77.43) --
	(415.97, 57.45) --
	(416.22, 75.21) --
	(416.47, 55.23) --
	(416.71, 92.08) --
	(416.96, 63.67) --
	(417.21, 58.34) --
	(417.45, 60.56) --
	(417.70, 75.21) --
	(417.95, 65.89) --
	(418.19,102.73) --
	(418.44, 63.67) --
	(418.69, 84.09) --
	(418.93,108.50) --
	(419.18, 83.64) --
	(419.43,111.17) --
	(419.67, 84.97) --
	(419.92, 62.78) --
	(420.17, 67.66) --
	(420.41, 61.89) --
	(420.66, 61.89) --
	(420.91,118.71) --
	(421.15, 75.65) --
	(421.40, 91.19) --
	(421.65, 56.56) --
	(421.89, 78.32) --
	(422.14, 72.54) --
	(422.39, 80.98) --
	(422.63, 82.76) --
	(422.88, 58.34) --
	(423.13, 55.23) --
	(423.37, 67.22) --
	(423.62, 52.12) --
	(423.87, 63.22) --
	(424.11, 83.64) --
	(424.36, 50.79) --
	(424.61, 50.79) --
	(424.85, 53.46) --
	(425.10, 86.31) --
	(425.35, 89.41) --
	(425.59, 93.85) --
	(425.84, 86.75) --
	(426.09, 77.87) --
	(426.33, 55.23) --
	(426.58, 61.45) --
	(426.83, 64.55) --
	(427.07, 58.34) --
	(427.32, 49.46) --
	(427.57, 52.12) --
	(427.81, 57.01) --
	(428.06, 70.33) --
	(428.31, 85.42) --
	(428.55, 63.22) --
	(428.80, 54.79) --
	(429.05, 87.64) --
	(429.29, 93.85) --
	(429.54,121.38) --
	(429.79, 62.78) --
	(430.03, 60.12) --
	(430.28, 60.12) --
	(430.53, 94.74) --
	(430.77, 64.55) --
	(431.02, 87.64) --
	(431.27, 84.53) --
	(431.51, 55.68) --
	(431.76, 73.88) --
	(432.01, 61.45) --
	(432.25, 88.08) --
	(432.50, 89.86) --
	(432.75, 81.42) --
	(432.99,100.51) --
	(433.24, 61.00) --
	(433.48, 84.97) --
	(433.73, 97.85) --
	(433.98,105.40) --
	(434.22, 73.88) --
	(434.47, 86.75) --
	(434.72, 93.41) --
	(434.96, 63.22) --
	(435.21, 85.86) --
	(435.46, 89.41) --
	(435.70, 83.20) --
	(435.95, 84.53) --
	(436.20, 84.53) --
	(436.44, 79.20) --
	(436.69,124.48) --
	(436.94, 86.75) --
	(437.18, 61.00) --
	(437.43, 84.09) --
	(437.68, 96.96) --
	(437.92,112.94) --
	(438.17, 83.20) --
	(438.42, 78.32) --
	(438.66,104.51) --
	(438.91, 53.46) --
	(439.16, 90.75) --
	(439.40,103.18) --
	(439.65, 50.35) --
	(439.90, 59.23) --
	(440.14, 64.55) --
	(440.39, 83.64) --
	(440.64, 96.52) --
	(440.88, 89.41);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 42.36) --
	(320.53, 40.14) --
	(320.78, 57.90) --
	(321.02, 53.46) --
	(321.27, 52.12) --
	(321.52, 49.02) --
	(321.76, 45.02) --
	(322.01, 48.13) --
	(322.26, 49.02) --
	(322.50, 44.58) --
	(322.75, 45.91) --
	(323.00, 48.13) --
	(323.24, 48.57) --
	(323.49, 45.91) --
	(323.74, 49.02) --
	(323.98, 44.13) --
	(324.23, 44.58) --
	(324.48, 46.80) --
	(324.72, 43.25) --
	(324.97, 42.36) --
	(325.22, 44.58) --
	(325.46, 44.58) --
	(325.71, 47.69) --
	(325.96, 44.58) --
	(326.20, 43.25) --
	(326.45, 43.69) --
	(326.70, 48.57) --
	(326.94, 47.24) --
	(327.19, 43.69) --
	(327.44, 47.24) --
	(327.68, 43.25) --
	(327.93, 44.58) --
	(328.18, 45.02) --
	(328.42, 45.47) --
	(328.67, 45.02) --
	(328.92, 45.47) --
	(329.16, 43.25) --
	(329.41, 46.35) --
	(329.66, 47.24) --
	(329.90, 45.47) --
	(330.15, 45.47) --
	(330.39, 43.25) --
	(330.64, 45.91) --
	(330.89, 48.13) --
	(331.13, 46.35) --
	(331.38, 43.69) --
	(331.63, 43.69) --
	(331.87, 46.80) --
	(332.12, 45.02) --
	(332.37, 48.13) --
	(332.61, 44.58) --
	(332.86, 46.80) --
	(333.11, 49.02) --
	(333.35, 48.57) --
	(333.60, 47.24) --
	(333.85, 49.46) --
	(334.09, 45.02) --
	(334.34, 45.02) --
	(334.59, 54.34) --
	(334.83, 52.12) --
	(335.08, 47.69) --
	(335.33, 48.57) --
	(335.57, 50.79) --
	(335.82, 54.34) --
	(336.07, 49.90) --
	(336.31, 50.79) --
	(336.56, 48.13) --
	(336.81, 56.12) --
	(337.05, 57.90) --
	(337.30, 50.35) --
	(337.55, 57.01) --
	(337.79, 73.88) --
	(338.04, 56.56) --
	(338.29, 75.65) --
	(338.53, 49.46) --
	(338.78, 68.55) --
	(339.03, 54.34) --
	(339.27, 81.42) --
	(339.52, 56.12) --
	(339.77, 51.24) --
	(340.01, 53.46) --
	(340.26, 48.13) --
	(340.51, 65.89) --
	(340.75, 63.67) --
	(341.00, 60.56) --
	(341.25, 78.76) --
	(341.49, 67.22) --
	(341.74, 69.44) --
	(341.99, 57.90) --
	(342.23, 66.77) --
	(342.48, 66.77) --
	(342.73, 60.12) --
	(342.97, 55.68) --
	(343.22, 58.78) --
	(343.47,124.48) --
	(343.71, 59.23) --
	(343.96, 59.23) --
	(344.21, 54.34) --
	(344.45, 72.10) --
	(344.70, 58.34) --
	(344.95, 58.34) --
	(345.19, 50.79) --
	(345.44, 54.34) --
	(345.69, 57.90) --
	(345.93, 57.90) --
	(346.18, 61.89) --
	(346.43, 55.68) --
	(346.67,124.48) --
	(346.92, 50.35) --
	(347.17, 51.68) --
	(347.41, 79.65) --
	(347.66,124.48) --
	(347.91, 71.66) --
	(348.15, 61.00) --
	(348.40, 54.79) --
	(348.65,124.48) --
	(348.89, 66.77) --
	(349.14, 59.23) --
	(349.39, 71.66) --
	(349.63, 58.78) --
	(349.88, 62.78) --
	(350.13, 53.90) --
	(350.37, 58.78) --
	(350.62,124.48) --
	(350.87, 53.01) --
	(351.11, 86.75) --
	(351.36,124.48) --
	(351.60, 65.44) --
	(351.85,124.48) --
	(352.10,124.48) --
	(352.34, 67.22) --
	(352.59, 54.34) --
	(352.84, 55.23) --
	(353.08, 50.35) --
	(353.33, 60.12) --
	(353.58,124.48) --
	(353.82, 70.33) --
	(354.07, 51.68) --
	(354.32,124.48) --
	(354.56,124.48) --
	(354.81,124.48) --
	(355.06, 66.33) --
	(355.30, 56.12) --
	(355.55, 55.23) --
	(355.80, 63.67) --
	(356.04, 60.56) --
	(356.29, 48.13) --
	(356.54, 51.68) --
	(356.78, 64.11) --
	(357.03, 51.68) --
	(357.28, 49.90) --
	(357.52, 73.43) --
	(357.77, 61.45) --
	(358.02, 62.33) --
	(358.26, 53.46) --
	(358.51, 63.67) --
	(358.76, 62.78) --
	(359.00, 63.22) --
	(359.25,124.48) --
	(359.50, 56.12) --
	(359.74, 50.79) --
	(359.99, 91.19) --
	(360.24, 58.78) --
	(360.48, 53.46) --
	(360.73,124.48) --
	(360.98, 56.12) --
	(361.22, 54.79) --
	(361.47,124.48) --
	(361.72, 61.45) --
	(361.96, 60.12) --
	(362.21,124.48) --
	(362.46, 65.44) --
	(362.70, 51.68) --
	(362.95, 52.57) --
	(363.20, 55.23) --
	(363.44, 63.22) --
	(363.69, 67.66) --
	(363.94, 65.44) --
	(364.18, 65.89) --
	(364.43, 60.56) --
	(364.68, 57.01) --
	(364.92, 50.79) --
	(365.17, 54.34) --
	(365.42,124.48) --
	(365.66, 74.76) --
	(365.91,124.48) --
	(366.16, 72.10) --
	(366.40, 69.88) --
	(366.65,124.48) --
	(366.90, 59.67) --
	(367.14, 51.24) --
	(367.39, 58.78) --
	(367.64,124.48) --
	(367.88, 72.54) --
	(368.13, 57.01) --
	(368.38, 71.66) --
	(368.62, 68.55) --
	(368.87, 64.11) --
	(369.12, 53.90) --
	(369.36, 65.00) --
	(369.61, 49.90) --
	(369.86, 51.68) --
	(370.10, 48.13) --
	(370.35, 53.90) --
	(370.60,124.48) --
	(370.84, 68.11) --
	(371.09, 61.45) --
	(371.34,124.48) --
	(371.58, 55.23) --
	(371.83, 96.96) --
	(372.07,124.48) --
	(372.32,124.48) --
	(372.57,124.48) --
	(372.81, 60.12) --
	(373.06, 89.41) --
	(373.31, 98.74) --
	(373.55, 75.21) --
	(373.80,124.48) --
	(374.05, 75.21) --
	(374.29, 58.78) --
	(374.54,113.39) --
	(374.79, 74.76) --
	(375.03, 73.43) --
	(375.28, 56.12) --
	(375.53, 54.34) --
	(375.77, 56.12) --
	(376.02, 67.22) --
	(376.27, 68.99) --
	(376.51, 59.67) --
	(376.76, 61.45) --
	(377.01, 61.89) --
	(377.25, 84.09) --
	(377.50, 87.19) --
	(377.75, 79.65) --
	(377.99, 61.45) --
	(378.24, 65.00) --
	(378.49, 56.56) --
	(378.73, 71.21) --
	(378.98, 61.00) --
	(379.23, 53.90) --
	(379.47,124.48) --
	(379.72, 70.77) --
	(379.97, 76.54) --
	(380.21, 76.10) --
	(380.46, 73.43) --
	(380.71, 85.86) --
	(380.95,124.48) --
	(381.20, 80.98) --
	(381.45, 61.45) --
	(381.69, 76.98) --
	(381.94, 87.64) --
	(382.19,124.48) --
	(382.43, 52.57) --
	(382.68, 71.66) --
	(382.93, 57.45) --
	(383.17,124.48) --
	(383.42, 62.78) --
	(383.67, 66.77) --
	(383.91,124.48) --
	(384.16,117.38) --
	(384.41,124.48) --
	(384.65, 70.33) --
	(384.90,124.48) --
	(385.15, 85.86) --
	(385.39, 76.54) --
	(385.64, 93.41) --
	(385.89, 73.88) --
	(386.13, 55.68) --
	(386.38, 57.01) --
	(386.63, 54.79) --
	(386.87, 58.78) --
	(387.12, 68.99) --
	(387.37, 58.34) --
	(387.61,124.48) --
	(387.86,124.48) --
	(388.11, 66.77) --
	(388.35, 57.45) --
	(388.60, 55.68) --
	(388.85, 62.33) --
	(389.09,110.28) --
	(389.34,105.84) --
	(389.59,105.84) --
	(389.83, 53.90) --
	(390.08, 68.99) --
	(390.33, 70.77) --
	(390.57, 58.78) --
	(390.82, 61.89) --
	(391.07, 60.12) --
	(391.31, 53.01) --
	(391.56, 70.77) --
	(391.81, 53.90) --
	(392.05, 60.56) --
	(392.30, 77.43) --
	(392.54, 72.99) --
	(392.79, 63.67) --
	(393.04, 59.67) --
	(393.28, 68.99) --
	(393.53, 68.55) --
	(393.78, 66.33) --
	(394.02, 55.68) --
	(394.27, 55.23) --
	(394.52, 58.34) --
	(394.76, 57.90) --
	(395.01, 65.89) --
	(395.26, 62.33) --
	(395.50,124.48) --
	(395.75, 54.79) --
	(396.00,121.38) --
	(396.24, 53.01) --
	(396.49, 84.09) --
	(396.74, 61.00) --
	(396.98, 87.19) --
	(397.23, 83.20) --
	(397.48, 76.98) --
	(397.72, 64.55) --
	(397.97, 53.01) --
	(398.22,115.61) --
	(398.46, 63.67) --
	(398.71, 99.18) --
	(398.96, 84.97) --
	(399.20, 70.77) --
	(399.45, 71.66) --
	(399.70, 58.34) --
	(399.94, 57.01) --
	(400.19, 78.32) --
	(400.44, 77.87) --
	(400.68, 65.44) --
	(400.93, 57.45) --
	(401.18, 57.90) --
	(401.42, 53.01) --
	(401.67, 89.86) --
	(401.92, 64.11) --
	(402.16, 95.19) --
	(402.41, 68.99) --
	(402.66, 94.74) --
	(402.90, 63.22) --
	(403.15, 61.89) --
	(403.40, 51.68) --
	(403.64, 57.90) --
	(403.89, 98.29) --
	(404.14, 63.22) --
	(404.38,101.84) --
	(404.63, 58.78) --
	(404.88, 72.99) --
	(405.12, 71.66) --
	(405.37, 67.22) --
	(405.62, 62.33) --
	(405.86,104.95) --
	(406.11, 57.01) --
	(406.36, 65.00) --
	(406.60, 64.11) --
	(406.85, 68.55) --
	(407.10, 53.90) --
	(407.34, 72.99) --
	(407.59, 58.34) --
	(407.84, 65.44) --
	(408.08, 57.45) --
	(408.33, 53.90) --
	(408.58,124.48) --
	(408.82, 85.42) --
	(409.07, 56.56) --
	(409.32, 84.09) --
	(409.56, 84.53) --
	(409.81, 71.21) --
	(410.06,124.48) --
	(410.30, 58.78) --
	(410.55, 85.42) --
	(410.80, 61.45) --
	(411.04, 57.01) --
	(411.29, 61.45) --
	(411.54, 58.78) --
	(411.78, 55.23) --
	(412.03, 58.78) --
	(412.28, 56.12) --
	(412.52, 54.34) --
	(412.77, 61.89) --
	(413.01,124.48) --
	(413.26, 92.52) --
	(413.51, 76.98) --
	(413.75,115.16) --
	(414.00, 52.57) --
	(414.25, 52.57) --
	(414.49, 53.90) --
	(414.74, 53.46) --
	(414.99, 61.45) --
	(415.23, 75.65) --
	(415.48,124.48) --
	(415.73, 59.67) --
	(415.97, 70.77) --
	(416.22,117.83) --
	(416.47,100.07) --
	(416.71,124.48) --
	(416.96, 73.43) --
	(417.21, 76.98) --
	(417.45, 76.54) --
	(417.70, 61.00) --
	(417.95, 58.78) --
	(418.19,124.48) --
	(418.44, 82.31) --
	(418.69,124.48) --
	(418.93, 79.20) --
	(419.18, 59.67) --
	(419.43, 87.64) --
	(419.67, 69.44) --
	(419.92, 75.21) --
	(420.17, 52.57) --
	(420.41, 86.31) --
	(420.66, 49.90) --
	(420.91, 52.57) --
	(421.15, 64.11) --
	(421.40, 75.21) --
	(421.65, 78.32) --
	(421.89, 88.53) --
	(422.14, 97.85) --
	(422.39, 78.32) --
	(422.63,106.28) --
	(422.88, 70.77) --
	(423.13, 84.09) --
	(423.37, 81.42) --
	(423.62, 76.10) --
	(423.87, 88.97) --
	(424.11, 86.75) --
	(424.36, 78.76) --
	(424.61, 80.54) --
	(424.85, 73.43) --
	(425.10, 83.64) --
	(425.35, 90.30) --
	(425.59, 85.42) --
	(425.84, 62.33) --
	(426.09, 57.45) --
	(426.33, 58.78) --
	(426.58, 83.20) --
	(426.83, 90.30) --
	(427.07, 84.97) --
	(427.32, 77.43) --
	(427.57, 96.52) --
	(427.81, 58.34) --
	(428.06, 91.19) --
	(428.31,113.39) --
	(428.55, 52.57) --
	(428.80, 57.90) --
	(429.05, 55.68) --
	(429.29, 84.97) --
	(429.54, 68.55) --
	(429.79, 91.19) --
	(430.03, 91.63) --
	(430.28, 64.55) --
	(430.53, 68.11) --
	(430.77, 64.55) --
	(431.02, 60.56) --
	(431.27, 61.89) --
	(431.51,124.48) --
	(431.76, 91.19) --
	(432.01, 60.56) --
	(432.25, 56.56) --
	(432.50, 80.54) --
	(432.75, 80.09) --
	(432.99, 55.23) --
	(433.24, 61.89) --
	(433.48, 69.88) --
	(433.73, 98.29) --
	(433.98,100.96) --
	(434.22, 55.23) --
	(434.47, 54.79) --
	(434.72, 57.90) --
	(434.96, 61.89) --
	(435.21, 95.19) --
	(435.46, 56.56) --
	(435.70, 51.68) --
	(435.95, 62.78) --
	(436.20, 78.32) --
	(436.44, 80.98) --
	(436.69, 61.00) --
	(436.94, 54.34) --
	(437.18, 82.76) --
	(437.43,124.48) --
	(437.68, 54.34) --
	(437.92, 80.09) --
	(438.17, 54.34) --
	(438.42,124.48) --
	(438.66, 57.45) --
	(438.91, 79.20) --
	(439.16,124.48) --
	(439.40, 62.78) --
	(439.65, 74.32) --
	(439.90, 53.46) --
	(440.14, 52.12) --
	(440.39, 86.31) --
	(440.64, 89.86) --
	(440.88, 55.23);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 40.14) --
	(320.53, 39.69) --
	(320.78, 39.25) --
	(321.02, 39.69) --
	(321.27, 39.69) --
	(321.52, 40.14) --
	(321.76, 40.14) --
	(322.01, 41.91) --
	(322.26, 39.69) --
	(322.50, 41.91) --
	(322.75, 40.58) --
	(323.00, 40.58) --
	(323.24, 42.36) --
	(323.49, 43.25) --
	(323.74, 43.69) --
	(323.98, 41.03) --
	(324.23, 42.36) --
	(324.48, 41.91) --
	(324.72, 49.90) --
	(324.97, 49.02) --
	(325.22, 42.80) --
	(325.46, 46.35) --
	(325.71, 44.58) --
	(325.96, 44.58) --
	(326.20, 41.03) --
	(326.45, 47.24) --
	(326.70, 42.80) --
	(326.94, 44.13) --
	(327.19, 43.25) --
	(327.44, 79.65) --
	(327.68, 49.90) --
	(327.93, 44.13) --
	(328.18, 55.23) --
	(328.42, 50.79) --
	(328.67, 44.13) --
	(328.92, 43.25) --
	(329.16, 51.68) --
	(329.41, 46.80) --
	(329.66, 51.68) --
	(329.90, 51.68) --
	(330.15, 46.80) --
	(330.39, 61.00) --
	(330.64, 45.91) --
	(330.89, 63.67) --
	(331.13, 46.80) --
	(331.38, 42.36) --
	(331.63, 50.35) --
	(331.87, 47.69) --
	(332.12, 48.57) --
	(332.37, 44.13) --
	(332.61, 45.47) --
	(332.86, 48.57) --
	(333.11, 48.13) --
	(333.35, 48.57) --
	(333.60, 46.80) --
	(333.85, 46.80) --
	(334.09, 45.02) --
	(334.34, 43.69) --
	(334.59, 44.58) --
	(334.83, 46.80) --
	(335.08, 44.13) --
	(335.33, 44.13) --
	(335.57, 47.69) --
	(335.82, 45.91) --
	(336.07, 44.13) --
	(336.31, 47.24) --
	(336.56, 45.02) --
	(336.81, 42.36) --
	(337.05, 45.02) --
	(337.30, 44.58) --
	(337.55, 47.24) --
	(337.79, 41.91) --
	(338.04, 43.25) --
	(338.29, 47.24) --
	(338.53, 43.25) --
	(338.78, 45.02) --
	(339.03, 42.80) --
	(339.27, 45.47) --
	(339.52, 44.58) --
	(339.77, 42.36) --
	(340.01, 44.58) --
	(340.26, 42.80) --
	(340.51, 47.69) --
	(340.75, 46.80) --
	(341.00, 41.91) --
	(341.25, 43.25) --
	(341.49, 44.58) --
	(341.74, 42.80) --
	(341.99, 44.13) --
	(342.23, 43.25) --
	(342.48, 44.13) --
	(342.73, 42.80) --
	(342.97, 44.58) --
	(343.22, 43.25) --
	(343.47, 46.80) --
	(343.71, 42.36) --
	(343.96, 43.69) --
	(344.21, 42.80) --
	(344.45, 43.25) --
	(344.70, 43.25) --
	(344.95, 48.57) --
	(345.19, 45.02) --
	(345.44, 42.36) --
	(345.69, 50.35) --
	(345.93, 41.91) --
	(346.18, 42.36) --
	(346.43, 45.91) --
	(346.67, 44.58) --
	(346.92, 46.35) --
	(347.17, 49.46) --
	(347.41, 45.47) --
	(347.66, 49.46) --
	(347.91, 49.90) --
	(348.15, 48.57) --
	(348.40, 58.34) --
	(348.65, 46.35) --
	(348.89, 52.57) --
	(349.14, 46.80) --
	(349.39, 49.46) --
	(349.63, 48.57) --
	(349.88, 50.35) --
	(350.13, 55.68) --
	(350.37, 45.02) --
	(350.62, 60.12) --
	(350.87, 47.24) --
	(351.11, 51.68) --
	(351.36, 48.57) --
	(351.60, 45.02) --
	(351.85, 55.23) --
	(352.10, 40.14) --
	(352.34, 44.13) --
	(352.59, 47.69) --
	(352.84, 50.79) --
	(353.08, 45.47) --
	(353.33, 45.02) --
	(353.58, 45.47) --
	(353.82, 41.03) --
	(354.07, 40.14) --
	(354.32, 40.14) --
	(354.56, 40.14) --
	(354.81, 49.90) --
	(355.06, 41.91) --
	(355.30, 40.58) --
	(355.55, 41.91) --
	(355.80, 41.91) --
	(356.04, 40.14) --
	(356.29, 70.33) --
	(356.54, 43.69) --
	(356.78, 50.79) --
	(357.03, 46.35) --
	(357.28, 40.14) --
	(357.52, 40.14) --
	(357.77, 40.14) --
	(358.02, 40.58) --
	(358.26, 48.13) --
	(358.51, 40.58) --
	(358.76, 43.69) --
	(359.00, 44.58) --
	(359.25, 41.47) --
	(359.50, 67.66) --
	(359.74, 40.58) --
	(359.99, 46.35) --
	(360.24,124.48) --
	(360.48, 48.57) --
	(360.73, 54.79) --
	(360.98, 54.79) --
	(361.22, 54.79) --
	(361.47, 68.11) --
	(361.72, 41.03) --
	(361.96,100.07) --
	(362.21, 45.47) --
	(362.46, 76.54) --
	(362.70, 92.97) --
	(362.95, 74.32) --
	(363.20, 85.86) --
	(363.44, 44.13) --
	(363.69, 65.00) --
	(363.94, 69.88) --
	(364.18, 75.65) --
	(364.43, 82.31) --
	(364.68, 93.41) --
	(364.92, 86.31) --
	(365.17, 72.54) --
	(365.42, 83.64) --
	(365.66, 73.88) --
	(365.91, 73.43) --
	(366.16, 65.00) --
	(366.40, 68.99) --
	(366.65, 71.21) --
	(366.90, 75.65) --
	(367.14, 69.44) --
	(367.39, 71.21) --
	(367.64, 70.77) --
	(367.88, 76.98) --
	(368.13, 72.54) --
	(368.38, 76.98) --
	(368.62, 76.54) --
	(368.87, 80.09) --
	(369.12, 85.42) --
	(369.36, 67.22) --
	(369.61, 77.43) --
	(369.86, 77.43) --
	(370.10, 69.88) --
	(370.35, 75.65) --
	(370.60, 79.65) --
	(370.84, 81.87) --
	(371.09, 83.64) --
	(371.34, 73.88) --
	(371.58, 68.11) --
	(371.83, 83.64) --
	(372.07, 73.88) --
	(372.32, 88.08) --
	(372.57, 74.32) --
	(372.81, 80.98) --
	(373.06, 72.10) --
	(373.31, 68.99) --
	(373.55, 67.66) --
	(373.80, 82.31) --
	(374.05, 68.99) --
	(374.29, 89.86) --
	(374.54, 73.43) --
	(374.79, 74.76) --
	(375.03, 81.42) --
	(375.28, 68.99) --
	(375.53, 70.77) --
	(375.77, 78.32) --
	(376.02, 76.98) --
	(376.27, 67.66) --
	(376.51, 64.11) --
	(376.76, 75.65) --
	(377.01, 88.53) --
	(377.25, 84.53) --
	(377.50, 73.43) --
	(377.75, 90.75) --
	(377.99, 80.98) --
	(378.24, 74.32) --
	(378.49, 73.88) --
	(378.73, 86.75) --
	(378.98, 88.08) --
	(379.23, 86.31) --
	(379.47, 72.99) --
	(379.72, 76.54) --
	(379.97, 79.20) --
	(380.21, 82.31) --
	(380.46, 82.31) --
	(380.71, 76.98) --
	(380.95, 72.99) --
	(381.20, 71.66) --
	(381.45, 71.21) --
	(381.69, 77.87) --
	(381.94, 80.54) --
	(382.19, 74.32) --
	(382.43, 96.52) --
	(382.68, 76.98) --
	(382.93, 73.43) --
	(383.17, 75.21) --
	(383.42,110.28) --
	(383.67, 81.87) --
	(383.91, 70.33) --
	(384.16, 77.87) --
	(384.41, 76.10) --
	(384.65, 93.41) --
	(384.90, 68.55) --
	(385.15, 76.10) --
	(385.39, 74.76) --
	(385.64, 74.76) --
	(385.89, 68.99) --
	(386.13, 92.97) --
	(386.38, 72.54) --
	(386.63, 74.32) --
	(386.87, 72.54) --
	(387.12, 89.41) --
	(387.37, 75.21) --
	(387.61, 92.52) --
	(387.86, 70.77) --
	(388.11, 93.85) --
	(388.35, 78.32) --
	(388.60, 79.20) --
	(388.85, 75.65) --
	(389.09, 84.53) --
	(389.34, 77.43) --
	(389.59, 88.08) --
	(389.83, 70.33) --
	(390.08, 69.88) --
	(390.33, 72.10) --
	(390.57, 72.10) --
	(390.82, 92.08) --
	(391.07, 75.21) --
	(391.31, 74.32) --
	(391.56, 72.10) --
	(391.81, 70.33) --
	(392.05, 70.77) --
	(392.30, 88.97) --
	(392.54, 73.88) --
	(392.79, 70.77) --
	(393.04, 70.33) --
	(393.28, 72.99) --
	(393.53, 76.98) --
	(393.78, 88.53) --
	(394.02, 80.09) --
	(394.27,108.06) --
	(394.52, 77.43) --
	(394.76, 81.87) --
	(395.01, 76.98) --
	(395.26, 72.99) --
	(395.50, 77.43) --
	(395.75, 74.76) --
	(396.00, 65.89) --
	(396.24, 70.77) --
	(396.49, 79.65) --
	(396.74, 84.09) --
	(396.98, 77.43) --
	(397.23, 83.64) --
	(397.48, 77.87) --
	(397.72, 75.21) --
	(397.97, 86.31) --
	(398.22, 79.20) --
	(398.46, 69.44) --
	(398.71, 65.89) --
	(398.96, 86.31) --
	(399.20, 74.76) --
	(399.45, 66.77) --
	(399.70, 69.44) --
	(399.94, 83.64) --
	(400.19, 64.11) --
	(400.44, 68.99) --
	(400.68, 70.33) --
	(400.93, 91.19) --
	(401.18, 80.54) --
	(401.42, 72.54) --
	(401.67, 92.08) --
	(401.92, 85.42) --
	(402.16, 81.42) --
	(402.41, 92.97) --
	(402.66, 78.32) --
	(402.90, 80.09) --
	(403.15, 73.88) --
	(403.40, 86.31) --
	(403.64, 79.65) --
	(403.89, 77.87) --
	(404.14, 82.31) --
	(404.38, 72.99) --
	(404.63, 88.53) --
	(404.88, 86.31) --
	(405.12, 76.10) --
	(405.37, 84.09) --
	(405.62, 79.65) --
	(405.86, 81.87) --
	(406.11, 70.77) --
	(406.36, 97.85) --
	(406.60, 73.43) --
	(406.85, 80.54) --
	(407.10, 76.98) --
	(407.34, 78.76) --
	(407.59, 86.75) --
	(407.84, 82.31) --
	(408.08, 90.30) --
	(408.33, 73.43) --
	(408.58, 71.21) --
	(408.82, 76.98) --
	(409.07, 74.32) --
	(409.32, 76.10) --
	(409.56, 90.30) --
	(409.81, 69.88) --
	(410.06, 68.55) --
	(410.30, 83.20) --
	(410.55, 71.21) --
	(410.80, 70.33) --
	(411.04, 89.86) --
	(411.29, 76.10) --
	(411.54, 74.32) --
	(411.78, 94.74) --
	(412.03, 75.65) --
	(412.28, 71.66) --
	(412.52, 82.31) --
	(412.77, 69.88) --
	(413.01, 71.66) --
	(413.26, 70.77) --
	(413.51, 71.66) --
	(413.75, 76.10) --
	(414.00, 68.11) --
	(414.25, 72.10) --
	(414.49, 82.76) --
	(414.74, 89.41) --
	(414.99, 76.98) --
	(415.23, 81.87) --
	(415.48, 86.75) --
	(415.73, 76.10) --
	(415.97, 70.77) --
	(416.22, 68.11) --
	(416.47, 82.76) --
	(416.71, 76.98) --
	(416.96, 84.09) --
	(417.21, 83.64) --
	(417.45, 80.98) --
	(417.70, 70.77) --
	(417.95, 76.98) --
	(418.19, 77.43) --
	(418.44, 80.09) --
	(418.69, 95.19) --
	(418.93, 74.32) --
	(419.18, 80.54) --
	(419.43, 89.41) --
	(419.67, 91.19) --
	(419.92, 90.75) --
	(420.17, 81.42) --
	(420.41, 76.98) --
	(420.66, 91.19) --
	(420.91, 87.64) --
	(421.15, 86.31) --
	(421.40, 73.43) --
	(421.65, 83.20) --
	(421.89, 89.86) --
	(422.14, 88.97) --
	(422.39, 78.76) --
	(422.63, 93.85) --
	(422.88, 74.32) --
	(423.13, 85.86) --
	(423.37, 84.53) --
	(423.62, 95.19) --
	(423.87, 77.87) --
	(424.11, 85.42) --
	(424.36, 75.65) --
	(424.61, 92.97) --
	(424.85, 97.85) --
	(425.10,100.51) --
	(425.35, 74.32) --
	(425.59, 99.18) --
	(425.84, 82.76) --
	(426.09, 87.19) --
	(426.33,124.48) --
	(426.58, 84.53) --
	(426.83, 88.97) --
	(427.07, 76.54) --
	(427.32, 83.20) --
	(427.57, 82.31) --
	(427.81, 78.76) --
	(428.06, 71.66) --
	(428.31, 77.43) --
	(428.55, 88.08) --
	(428.80, 85.42) --
	(429.05, 79.65) --
	(429.29,100.07) --
	(429.54, 73.88) --
	(429.79, 81.42) --
	(430.03, 84.09) --
	(430.28, 76.10) --
	(430.53, 73.43) --
	(430.77, 85.86) --
	(431.02, 79.65) --
	(431.27, 76.10) --
	(431.51, 77.87) --
	(431.76, 87.19) --
	(432.01, 83.20) --
	(432.25, 76.98) --
	(432.50, 94.30) --
	(432.75,124.48) --
	(432.99,102.29) --
	(433.24, 76.54) --
	(433.48, 76.10) --
	(433.73, 77.87) --
	(433.98, 80.98) --
	(434.22, 82.31) --
	(434.47, 84.53) --
	(434.72,100.96) --
	(434.96, 84.97) --
	(435.21, 77.87) --
	(435.46, 88.53) --
	(435.70, 95.63) --
	(435.95, 81.87) --
	(436.20,124.48) --
	(436.44, 92.08) --
	(436.69, 82.76) --
	(436.94,100.96) --
	(437.18,124.48) --
	(437.43,124.48) --
	(437.68, 93.85) --
	(437.92,124.48) --
	(438.17, 99.62) --
	(438.42, 78.76) --
	(438.66, 99.18) --
	(438.91,124.48) --
	(439.16,104.51) --
	(439.40,107.17) --
	(439.65, 96.96) --
	(439.90,124.48) --
	(440.14,100.51) --
	(440.39,124.48) --
	(440.64,109.39) --
	(440.88, 86.31);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 39.69) --
	(320.53, 39.69) --
	(320.78, 40.14) --
	(321.02, 40.14) --
	(321.27, 39.69) --
	(321.52, 40.58) --
	(321.76, 40.14) --
	(322.01, 41.03) --
	(322.26, 40.58) --
	(322.50, 44.13) --
	(322.75, 41.03) --
	(323.00, 42.80) --
	(323.24, 42.80) --
	(323.49, 44.58) --
	(323.74, 45.47) --
	(323.98, 44.58) --
	(324.23, 45.47) --
	(324.48, 41.03) --
	(324.72, 46.80) --
	(324.97, 48.13) --
	(325.22, 45.47) --
	(325.46, 44.13) --
	(325.71, 53.01) --
	(325.96, 50.35) --
	(326.20, 45.02) --
	(326.45, 49.90) --
	(326.70, 45.47) --
	(326.94, 49.46) --
	(327.19, 44.13) --
	(327.44, 52.57) --
	(327.68, 45.91) --
	(327.93, 43.25) --
	(328.18, 46.80) --
	(328.42, 48.13) --
	(328.67, 44.58) --
	(328.92, 48.57) --
	(329.16, 42.80) --
	(329.41, 49.90) --
	(329.66, 46.80) --
	(329.90, 42.80) --
	(330.15, 41.91) --
	(330.39, 45.91) --
	(330.64, 45.91) --
	(330.89, 43.25) --
	(331.13, 43.25) --
	(331.38, 41.47) --
	(331.63, 43.25) --
	(331.87, 48.13) --
	(332.12, 42.80) --
	(332.37, 48.57) --
	(332.61, 42.80) --
	(332.86, 44.58) --
	(333.11, 46.35) --
	(333.35, 47.24) --
	(333.60, 45.47) --
	(333.85, 42.80) --
	(334.09, 48.57) --
	(334.34, 43.25) --
	(334.59, 46.80) --
	(334.83, 46.35) --
	(335.08, 43.69) --
	(335.33, 46.80) --
	(335.57, 46.35) --
	(335.82, 44.58) --
	(336.07, 45.02) --
	(336.31, 45.91) --
	(336.56, 43.69) --
	(336.81, 49.02) --
	(337.05, 52.12) --
	(337.30, 53.46) --
	(337.55, 45.47) --
	(337.79, 46.35) --
	(338.04, 42.80) --
	(338.29, 42.36) --
	(338.53, 53.46) --
	(338.78, 51.68) --
	(339.03, 50.79) --
	(339.27, 45.91) --
	(339.52, 49.46) --
	(339.77, 41.91) --
	(340.01, 48.57) --
	(340.26, 53.90) --
	(340.51, 45.47) --
	(340.75, 46.80) --
	(341.00, 47.24) --
	(341.25, 46.35) --
	(341.49, 52.12) --
	(341.74, 84.53) --
	(341.99, 49.46) --
	(342.23, 81.42) --
	(342.48, 67.22) --
	(342.73, 52.12) --
	(342.97, 49.90) --
	(343.22, 59.67) --
	(343.47, 77.43) --
	(343.71, 53.90) --
	(343.96, 63.22) --
	(344.21, 56.12) --
	(344.45, 81.87) --
	(344.70, 57.90) --
	(344.95, 53.46) --
	(345.19, 54.79) --
	(345.44, 60.12) --
	(345.69, 47.69) --
	(345.93, 59.23) --
	(346.18, 49.46) --
	(346.43,111.61) --
	(346.67, 64.55) --
	(346.92,116.05) --
	(347.17, 51.24) --
	(347.41, 75.21) --
	(347.66, 60.56) --
	(347.91, 53.01) --
	(348.15, 52.12) --
	(348.40, 48.57) --
	(348.65, 56.12) --
	(348.89, 73.43) --
	(349.14, 61.00) --
	(349.39, 91.63) --
	(349.63, 93.41) --
	(349.88,124.48) --
	(350.13, 89.86) --
	(350.37,100.07) --
	(350.62, 89.86) --
	(350.87, 91.63) --
	(351.11,107.17) --
	(351.36, 81.87) --
	(351.60, 99.62) --
	(351.85,115.16) --
	(352.10,124.48) --
	(352.34, 72.99) --
	(352.59, 80.54) --
	(352.84,124.48) --
	(353.08, 91.19) --
	(353.33, 96.96) --
	(353.58, 94.74) --
	(353.82, 92.52) --
	(354.07,124.48) --
	(354.32,107.17) --
	(354.56,100.96) --
	(354.81, 96.52) --
	(355.06,124.48) --
	(355.30, 95.19) --
	(355.55,124.48) --
	(355.80, 69.44) --
	(356.04, 85.42) --
	(356.29,119.60) --
	(356.54, 71.66) --
	(356.78,112.50) --
	(357.03, 75.65) --
	(357.28,110.28) --
	(357.52,103.18) --
	(357.77,124.48) --
	(358.02,124.48) --
	(358.26,118.27) --
	(358.51, 66.77) --
	(358.76,101.84) --
	(359.00,124.48) --
	(359.25,124.48) --
	(359.50, 85.42) --
	(359.74, 73.43) --
	(359.99,124.48) --
	(360.24, 94.30) --
	(360.48, 75.65) --
	(360.73, 61.45) --
	(360.98, 91.63) --
	(361.22, 61.89) --
	(361.47, 86.75) --
	(361.72, 71.66) --
	(361.96, 59.67) --
	(362.21, 60.12) --
	(362.46, 65.00) --
	(362.70, 58.34) --
	(362.95, 70.33) --
	(363.20, 62.78) --
	(363.44, 58.34) --
	(363.69, 57.90) --
	(363.94,124.48) --
	(364.18, 63.67) --
	(364.43,106.73) --
	(364.68, 56.12) --
	(364.92, 80.09) --
	(365.17, 64.11) --
	(365.42, 80.54) --
	(365.66, 74.32) --
	(365.91,124.48) --
	(366.16, 72.54) --
	(366.40,124.48) --
	(366.65,124.48) --
	(366.90, 68.55) --
	(367.14, 99.62) --
	(367.39,124.48) --
	(367.64,117.38) --
	(367.88,124.48) --
	(368.13, 66.77) --
	(368.38,124.48) --
	(368.62,124.48) --
	(368.87, 75.65) --
	(369.12, 88.53) --
	(369.36, 94.74) --
	(369.61,124.48) --
	(369.86, 59.23) --
	(370.10, 68.55) --
	(370.35, 71.66) --
	(370.60, 63.22) --
	(370.84, 81.42) --
	(371.09, 68.11) --
	(371.34,124.48) --
	(371.58, 94.30) --
	(371.83, 78.76) --
	(372.07, 76.54) --
	(372.32, 67.22) --
	(372.57, 64.55) --
	(372.81, 77.43) --
	(373.06, 65.00) --
	(373.31,105.40) --
	(373.55,124.48) --
	(373.80, 79.20) --
	(374.05,124.48) --
	(374.29,124.48) --
	(374.54,124.48) --
	(374.79, 79.20) --
	(375.03, 62.33) --
	(375.28, 65.89) --
	(375.53,124.48) --
	(375.77,124.48) --
	(376.02,124.48) --
	(376.27, 72.54) --
	(376.51, 78.76) --
	(376.76,124.48) --
	(377.01,124.48) --
	(377.25,124.48) --
	(377.50, 76.54) --
	(377.75, 85.42) --
	(377.99,117.38) --
	(378.24, 88.97) --
	(378.49, 75.21) --
	(378.73,124.48) --
	(378.98, 86.75) --
	(379.23, 88.53) --
	(379.47,105.40) --
	(379.72,124.48) --
	(379.97,124.48) --
	(380.21, 80.54) --
	(380.46, 72.10) --
	(380.71, 72.54) --
	(380.95, 96.52) --
	(381.20,124.48) --
	(381.45, 68.99) --
	(381.69, 72.10) --
	(381.94,124.48) --
	(382.19, 78.76) --
	(382.43, 84.97) --
	(382.68, 78.32) --
	(382.93,119.16) --
	(383.17, 98.29) --
	(383.42, 75.21) --
	(383.67,100.96) --
	(383.91,124.48) --
	(384.16,116.49) --
	(384.41,124.48) --
	(384.65, 78.76) --
	(384.90, 92.52) --
	(385.15, 76.54) --
	(385.39, 68.11) --
	(385.64, 98.74) --
	(385.89,124.48) --
	(386.13, 86.31) --
	(386.38, 67.66) --
	(386.63, 68.99) --
	(386.87,124.48) --
	(387.12, 75.65) --
	(387.37, 82.31) --
	(387.61,124.48) --
	(387.86, 78.32) --
	(388.11, 74.76) --
	(388.35, 76.10) --
	(388.60, 69.44) --
	(388.85,115.61) --
	(389.09,109.83) --
	(389.34, 87.19) --
	(389.59,101.40) --
	(389.83,124.48) --
	(390.08, 77.43) --
	(390.33, 74.32) --
	(390.57,124.48) --
	(390.82, 98.29) --
	(391.07,120.93) --
	(391.31, 76.54) --
	(391.56,124.48) --
	(391.81, 78.32) --
	(392.05,124.48) --
	(392.30,116.49) --
	(392.54,124.48) --
	(392.79, 77.43) --
	(393.04, 78.32) --
	(393.28,124.48) --
	(393.53,124.48) --
	(393.78, 97.85) --
	(394.02,124.48) --
	(394.27,104.95) --
	(394.52, 73.43) --
	(394.76, 76.54) --
	(395.01,104.06) --
	(395.26,124.48) --
	(395.50,124.48) --
	(395.75, 80.54) --
	(396.00,124.48) --
	(396.24, 76.10) --
	(396.49,124.48) --
	(396.74, 91.63) --
	(396.98,124.48) --
	(397.23, 77.87) --
	(397.48,124.48) --
	(397.72,124.48) --
	(397.97,124.48) --
	(398.22, 70.33) --
	(398.46, 84.09) --
	(398.71, 72.99) --
	(398.96,106.73) --
	(399.20, 81.87) --
	(399.45, 76.54) --
	(399.70, 86.75) --
	(399.94, 84.53) --
	(400.19,124.48) --
	(400.44,124.48) --
	(400.68,124.48) --
	(400.93, 82.31) --
	(401.18,124.48) --
	(401.42, 80.98) --
	(401.67, 78.76) --
	(401.92,101.40) --
	(402.16,124.48) --
	(402.41, 76.98) --
	(402.66, 84.97) --
	(402.90,124.48) --
	(403.15,124.48) --
	(403.40,106.73) --
	(403.64, 83.64) --
	(403.89,124.48) --
	(404.14, 79.65) --
	(404.38, 98.74) --
	(404.63,124.48) --
	(404.88, 87.64) --
	(405.12,102.29) --
	(405.37,124.48) --
	(405.62, 80.09) --
	(405.86, 80.98) --
	(406.11, 99.62) --
	(406.36,124.48) --
	(406.60,124.48) --
	(406.85, 76.10) --
	(407.10,106.28) --
	(407.34, 88.08) --
	(407.59,119.16) --
	(407.84, 97.85) --
	(408.08,124.48) --
	(408.33, 88.53) --
	(408.58, 86.75) --
	(408.82,124.48) --
	(409.07, 80.09) --
	(409.32,104.51) --
	(409.56,124.48) --
	(409.81,124.48) --
	(410.06, 86.75) --
	(410.30,124.48) --
	(410.55,124.48) --
	(410.80,124.48) --
	(411.04, 81.42) --
	(411.29, 76.10) --
	(411.54, 77.87) --
	(411.78, 81.42) --
	(412.03, 72.99) --
	(412.28,124.48) --
	(412.52,124.48) --
	(412.77,124.48) --
	(413.01,110.72) --
	(413.26, 97.85) --
	(413.51, 73.43) --
	(413.75, 98.29) --
	(414.00,124.48) --
	(414.25, 82.76) --
	(414.49,124.48) --
	(414.74,124.48) --
	(414.99, 88.08) --
	(415.23,124.48) --
	(415.48,124.48) --
	(415.73,124.48) --
	(415.97,124.48) --
	(416.22,124.48) --
	(416.47,104.06) --
	(416.71, 82.76) --
	(416.96, 92.52) --
	(417.21,120.93) --
	(417.45, 97.85) --
	(417.70, 82.31) --
	(417.95, 89.86) --
	(418.19,124.48) --
	(418.44,124.48) --
	(418.69,124.48) --
	(418.93, 98.29) --
	(419.18, 88.97) --
	(419.43,124.48) --
	(419.67,124.48) --
	(419.92,124.48) --
	(420.17, 95.63) --
	(420.41,124.48) --
	(420.66,124.48) --
	(420.91,124.48) --
	(421.15, 95.63) --
	(421.40,124.48) --
	(421.65,106.73) --
	(421.89,124.48) --
	(422.14,124.48) --
	(422.39,124.48) --
	(422.63,124.48) --
	(422.88, 91.19) --
	(423.13,120.93) --
	(423.37, 96.96) --
	(423.62, 82.76) --
	(423.87,124.48) --
	(424.11,124.48) --
	(424.36, 94.30) --
	(424.61,124.48) --
	(424.85,124.48) --
	(425.10, 95.19) --
	(425.35,100.51) --
	(425.59,119.16) --
	(425.84,106.73) --
	(426.09, 78.76) --
	(426.33,124.48) --
	(426.58,124.48) --
	(426.83,124.48) --
	(427.07, 99.62) --
	(427.32,124.48) --
	(427.57,124.04) --
	(427.81, 83.64) --
	(428.06,124.48) --
	(428.31,104.95) --
	(428.55, 81.42) --
	(428.80,124.48) --
	(429.05,124.48) --
	(429.29,113.39) --
	(429.54,110.72) --
	(429.79,124.48) --
	(430.03, 90.75) --
	(430.28,103.18) --
	(430.53,124.48) --
	(430.77,124.48) --
	(431.02,124.48) --
	(431.27,124.48) --
	(431.51, 94.74) --
	(431.76,111.61) --
	(432.01,124.48) --
	(432.25, 87.19) --
	(432.50, 99.62) --
	(432.75,124.48) --
	(432.99,124.48) --
	(433.24,124.48) --
	(433.48, 91.19) --
	(433.73,124.48) --
	(433.98,124.48) --
	(434.22, 81.87) --
	(434.47,124.48) --
	(434.72,124.48) --
	(434.96,124.48) --
	(435.21,124.48) --
	(435.46, 95.19) --
	(435.70,124.48) --
	(435.95,124.48) --
	(436.20,124.48) --
	(436.44,124.48) --
	(436.69,124.48) --
	(436.94, 92.08) --
	(437.18,109.39) --
	(437.43, 98.74) --
	(437.68,124.48) --
	(437.92,124.48) --
	(438.17,124.48) --
	(438.42, 83.20) --
	(438.66,124.48) --
	(438.91, 89.86) --
	(439.16, 85.86) --
	(439.40,124.48) --
	(439.65,124.48) --
	(439.90,124.48) --
	(440.14,124.48) --
	(440.39,124.48) --
	(440.64,124.48) --
	(440.88,101.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 39.69) --
	(320.53, 40.58) --
	(320.78, 40.14) --
	(321.02, 39.69) --
	(321.27, 40.58) --
	(321.52, 40.58) --
	(321.76, 40.14) --
	(322.01, 40.58) --
	(322.26, 41.47) --
	(322.50, 40.58) --
	(322.75, 41.03) --
	(323.00, 42.36) --
	(323.24, 41.47) --
	(323.49, 41.91) --
	(323.74, 41.03) --
	(323.98, 45.47) --
	(324.23, 42.80) --
	(324.48, 45.91) --
	(324.72, 49.90) --
	(324.97, 42.80) --
	(325.22, 41.03) --
	(325.46, 46.35) --
	(325.71, 45.47) --
	(325.96, 41.91) --
	(326.20, 52.12) --
	(326.45, 43.69) --
	(326.70, 55.68) --
	(326.94, 45.47) --
	(327.19, 51.24) --
	(327.44, 46.35) --
	(327.68, 48.13) --
	(327.93, 48.13) --
	(328.18, 41.03) --
	(328.42, 52.12) --
	(328.67, 48.13) --
	(328.92, 46.80) --
	(329.16, 43.69) --
	(329.41, 42.80) --
	(329.66, 42.80) --
	(329.90, 48.57) --
	(330.15, 49.46) --
	(330.39, 42.80) --
	(330.64, 41.47) --
	(330.89, 40.14) --
	(331.13, 41.47) --
	(331.38, 40.14) --
	(331.63, 41.03) --
	(331.87, 48.13) --
	(332.12, 48.13) --
	(332.37, 39.69) --
	(332.61, 40.14) --
	(332.86, 39.69) --
	(333.11, 39.69) --
	(333.35, 40.14) --
	(333.60, 49.02) --
	(333.85, 43.69) --
	(334.09, 39.69) --
	(334.34, 46.35) --
	(334.59, 40.14) --
	(334.83, 40.14) --
	(335.08, 40.14) --
	(335.33, 39.69) --
	(335.57, 39.69) --
	(335.82, 44.13) --
	(336.07, 45.02) --
	(336.31, 43.25) --
	(336.56, 44.13) --
	(336.81, 46.80) --
	(337.05, 51.68) --
	(337.30, 55.68) --
	(337.55, 48.13) --
	(337.79, 45.91) --
	(338.04, 49.90) --
	(338.29, 45.02) --
	(338.53, 40.14) --
	(338.78, 46.80) --
	(339.03, 48.13) --
	(339.27, 61.89) --
	(339.52, 43.25) --
	(339.77, 49.46) --
	(340.01, 45.91) --
	(340.26, 45.91) --
	(340.51, 49.46) --
	(340.75, 50.35) --
	(341.00, 43.69) --
	(341.25, 49.90) --
	(341.49, 45.47) --
	(341.74, 45.47) --
	(341.99, 45.47) --
	(342.23, 46.35) --
	(342.48, 52.57) --
	(342.73, 84.97) --
	(342.97, 45.91) --
	(343.22, 72.54) --
	(343.47, 79.20) --
	(343.71, 78.76) --
	(343.96, 45.02) --
	(344.21, 45.47) --
	(344.45, 76.54) --
	(344.70, 87.19) --
	(344.95, 87.19) --
	(345.19, 49.02) --
	(345.44, 45.47) --
	(345.69, 91.19) --
	(345.93, 74.32) --
	(346.18, 86.31) --
	(346.43, 66.33) --
	(346.67, 74.32) --
	(346.92, 46.80) --
	(347.17, 83.20) --
	(347.41, 75.21) --
	(347.66, 50.79) --
	(347.91, 69.44) --
	(348.15, 53.46) --
	(348.40, 78.76) --
	(348.65, 74.76) --
	(348.89, 76.10) --
	(349.14, 68.99) --
	(349.39, 78.76) --
	(349.63, 74.32) --
	(349.88, 79.20) --
	(350.13, 68.55) --
	(350.37, 52.12) --
	(350.62,109.39) --
	(350.87, 68.99) --
	(351.11, 60.56) --
	(351.36, 65.44) --
	(351.60, 73.43) --
	(351.85, 58.78) --
	(352.10, 57.90) --
	(352.34, 64.55) --
	(352.59, 70.33) --
	(352.84, 68.11) --
	(353.08, 56.12) --
	(353.33, 68.11) --
	(353.58, 62.33) --
	(353.82, 73.43) --
	(354.07, 84.97) --
	(354.32,100.07) --
	(354.56,124.48) --
	(354.81, 84.53) --
	(355.06, 63.67) --
	(355.30, 77.87) --
	(355.55,124.48) --
	(355.80,124.48) --
	(356.04, 68.11) --
	(356.29,124.48) --
	(356.54, 74.76) --
	(356.78, 65.44) --
	(357.03, 55.68) --
	(357.28, 57.45) --
	(357.52, 60.12) --
	(357.77, 93.41) --
	(358.02, 91.19) --
	(358.26, 59.23) --
	(358.51, 53.90) --
	(358.76,124.48) --
	(359.00,124.48) --
	(359.25, 68.11) --
	(359.50, 76.98) --
	(359.74, 56.12) --
	(359.99,124.48) --
	(360.24,111.61) --
	(360.48,124.48) --
	(360.73,124.48) --
	(360.98,124.48) --
	(361.22,119.16) --
	(361.47,124.48) --
	(361.72,124.48) --
	(361.96, 96.96) --
	(362.21, 88.97) --
	(362.46, 84.53) --
	(362.70,124.48) --
	(362.95,124.48) --
	(363.20, 80.98) --
	(363.44, 96.52) --
	(363.69,124.48) --
	(363.94, 91.63) --
	(364.18,124.48) --
	(364.43,124.48) --
	(364.68, 67.66) --
	(364.92,124.48) --
	(365.17, 65.00) --
	(365.42, 68.11) --
	(365.66,124.48) --
	(365.91,124.48) --
	(366.16,124.48) --
	(366.40,124.48) --
	(366.65, 57.45) --
	(366.90,124.48) --
	(367.14,124.48) --
	(367.39, 85.42) --
	(367.64,100.51) --
	(367.88,124.48) --
	(368.13,124.48) --
	(368.38, 86.75) --
	(368.62, 67.22) --
	(368.87, 73.43) --
	(369.12,124.48) --
	(369.36,107.17) --
	(369.61, 84.53) --
	(369.86, 99.62) --
	(370.10,124.48) --
	(370.35,124.48) --
	(370.60,124.48) --
	(370.84, 86.31) --
	(371.09,103.62) --
	(371.34, 85.86) --
	(371.58, 64.11) --
	(371.83, 84.09) --
	(372.07,102.29) --
	(372.32, 95.63) --
	(372.57, 75.65) --
	(372.81, 66.33) --
	(373.06,124.48) --
	(373.31,107.62) --
	(373.55,110.28) --
	(373.80, 73.88) --
	(374.05, 81.42) --
	(374.29,124.48) --
	(374.54, 87.19) --
	(374.79,124.48) --
	(375.03, 96.96) --
	(375.28,124.48) --
	(375.53,112.94) --
	(375.77,124.48) --
	(376.02,120.93) --
	(376.27, 83.20) --
	(376.51, 91.19) --
	(376.76,108.06) --
	(377.01,124.48) --
	(377.25,124.48) --
	(377.50,124.48) --
	(377.75,124.48) --
	(377.99,121.82) --
	(378.24, 92.52) --
	(378.49,124.48) --
	(378.73, 84.09) --
	(378.98,104.51) --
	(379.23, 76.54) --
	(379.47, 91.19) --
	(379.72, 80.98) --
	(379.97,124.48) --
	(380.21, 67.66) --
	(380.46, 77.43) --
	(380.71,124.48) --
	(380.95,124.48) --
	(381.20, 89.41) --
	(381.45, 83.64) --
	(381.69, 94.30) --
	(381.94,104.06) --
	(382.19, 88.08) --
	(382.43,118.71) --
	(382.68,124.48) --
	(382.93, 95.19) --
	(383.17, 68.99) --
	(383.42,124.48) --
	(383.67,124.48) --
	(383.91, 68.55) --
	(384.16, 86.31) --
	(384.41, 91.63) --
	(384.65,124.48) --
	(384.90,124.48) --
	(385.15,124.48) --
	(385.39, 74.76) --
	(385.64, 88.97) --
	(385.89, 92.08) --
	(386.13,103.18) --
	(386.38, 80.54) --
	(386.63,124.48) --
	(386.87, 78.76) --
	(387.12, 70.33) --
	(387.37, 92.97) --
	(387.61,102.29) --
	(387.86, 92.97) --
	(388.11,124.48) --
	(388.35, 68.99) --
	(388.60, 67.66) --
	(388.85,124.48) --
	(389.09,124.48) --
	(389.34, 91.19) --
	(389.59, 72.10) --
	(389.83, 79.20) --
	(390.08, 65.89) --
	(390.33,124.48) --
	(390.57,124.48) --
	(390.82,124.48) --
	(391.07,103.62) --
	(391.31,124.48) --
	(391.56,114.27) --
	(391.81,124.48) --
	(392.05,124.48) --
	(392.30, 70.33) --
	(392.54, 77.87) --
	(392.79, 70.33) --
	(393.04,104.06) --
	(393.28,105.84) --
	(393.53,116.49) --
	(393.78,124.48) --
	(394.02, 88.97) --
	(394.27, 65.89) --
	(394.52, 71.66) --
	(394.76,124.48) --
	(395.01, 93.41) --
	(395.26, 70.33) --
	(395.50,124.48) --
	(395.75, 79.20) --
	(396.00, 82.76) --
	(396.24, 86.31) --
	(396.49, 81.42) --
	(396.74, 74.76) --
	(396.98,102.73) --
	(397.23, 80.54) --
	(397.48, 93.85) --
	(397.72, 84.09) --
	(397.97,114.27) --
	(398.22, 92.08) --
	(398.46,124.48) --
	(398.71,124.48) --
	(398.96, 94.74) --
	(399.20,124.48) --
	(399.45,124.48) --
	(399.70, 67.22) --
	(399.94,124.48) --
	(400.19,124.48) --
	(400.44, 74.32) --
	(400.68,124.48) --
	(400.93, 78.76) --
	(401.18,124.48) --
	(401.42, 96.07) --
	(401.67, 66.33) --
	(401.92, 71.66) --
	(402.16,124.48) --
	(402.41,113.83) --
	(402.66,105.84) --
	(402.90, 75.65) --
	(403.15,124.48) --
	(403.40,124.48) --
	(403.64,124.48) --
	(403.89,114.72) --
	(404.14,124.48) --
	(404.38, 91.19) --
	(404.63, 67.66) --
	(404.88, 97.40) --
	(405.12, 79.65) --
	(405.37,104.51) --
	(405.62, 80.54) --
	(405.86, 96.96) --
	(406.11, 84.09) --
	(406.36, 82.76) --
	(406.60,124.48) --
	(406.85,124.48) --
	(407.10, 82.76) --
	(407.34,124.48) --
	(407.59, 70.77) --
	(407.84,120.05) --
	(408.08, 92.08) --
	(408.33,124.48) --
	(408.58, 86.75) --
	(408.82, 76.98) --
	(409.07,124.48) --
	(409.32, 77.43) --
	(409.56, 95.63) --
	(409.81,124.48) --
	(410.06,117.83) --
	(410.30,124.48) --
	(410.55, 96.96) --
	(410.80, 92.08) --
	(411.04,124.48) --
	(411.29,100.07) --
	(411.54, 98.29) --
	(411.78,124.48) --
	(412.03, 97.85) --
	(412.28,111.17) --
	(412.52, 88.53) --
	(412.77, 72.54) --
	(413.01, 95.63) --
	(413.26,124.48) --
	(413.51, 85.86) --
	(413.75,124.48) --
	(414.00,124.48) --
	(414.25,124.48) --
	(414.49, 76.98) --
	(414.74,124.48) --
	(414.99,124.48) --
	(415.23, 95.19) --
	(415.48,124.48) --
	(415.73,124.48) --
	(415.97, 97.85) --
	(416.22,124.48) --
	(416.47, 80.54) --
	(416.71,106.28) --
	(416.96,124.48) --
	(417.21,124.48) --
	(417.45,124.48) --
	(417.70, 83.64) --
	(417.95,120.93) --
	(418.19,124.48) --
	(418.44,124.48) --
	(418.69,110.28) --
	(418.93,124.48) --
	(419.18,124.48) --
	(419.43,124.48) --
	(419.67,124.48) --
	(419.92,100.51) --
	(420.17,104.51) --
	(420.41, 73.43) --
	(420.66, 96.07) --
	(420.91,124.48) --
	(421.15, 95.63) --
	(421.40,124.48) --
	(421.65,124.48) --
	(421.89,112.50) --
	(422.14,124.48) --
	(422.39,124.48) --
	(422.63,103.18) --
	(422.88,124.48) --
	(423.13,124.48) --
	(423.37,124.48) --
	(423.62,117.38) --
	(423.87, 92.52) --
	(424.11,124.48) --
	(424.36,124.48) --
	(424.61,124.48) --
	(424.85, 97.85) --
	(425.10,124.48) --
	(425.35,124.48) --
	(425.59,124.48) --
	(425.84, 92.97) --
	(426.09,124.48) --
	(426.33,124.48) --
	(426.58, 95.19) --
	(426.83,124.48) --
	(427.07,124.48) --
	(427.32,124.48) --
	(427.57, 93.41) --
	(427.81,124.48) --
	(428.06,124.48) --
	(428.31,112.05) --
	(428.55,124.48) --
	(428.80,124.48) --
	(429.05,103.62) --
	(429.29,124.48) --
	(429.54,116.94) --
	(429.79,124.48) --
	(430.03,124.48) --
	(430.28,124.48) --
	(430.53, 93.85) --
	(430.77,124.48) --
	(431.02,108.95) --
	(431.27,116.94) --
	(431.51,124.48) --
	(431.76, 91.19) --
	(432.01,124.48) --
	(432.25,124.48) --
	(432.50, 96.52) --
	(432.75,117.83) --
	(432.99,101.84) --
	(433.24,124.48) --
	(433.48,124.48) --
	(433.73,105.84) --
	(433.98,108.95) --
	(434.22,124.48) --
	(434.47,110.72) --
	(434.72,124.48) --
	(434.96,124.48) --
	(435.21,124.48) --
	(435.46,124.48) --
	(435.70, 80.09) --
	(435.95,124.48) --
	(436.20,113.39) --
	(436.44,124.48) --
	(436.69,107.17) --
	(436.94,106.73) --
	(437.18,124.48) --
	(437.43,124.48) --
	(437.68,124.48) --
	(437.92,102.73) --
	(438.17, 86.75) --
	(438.42,124.48) --
	(438.66,113.39) --
	(438.91,103.62) --
	(439.16,124.48) --
	(439.40,124.48) --
	(439.65,124.48) --
	(439.90,124.48) --
	(440.14,124.48) --
	(440.39,124.48) --
	(440.64,124.48) --
	(440.88,100.07);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 39.69) --
	(320.53, 39.25) --
	(320.78, 40.14) --
	(321.02, 39.69) --
	(321.27, 40.58) --
	(321.52, 41.47) --
	(321.76, 41.91) --
	(322.01, 40.58) --
	(322.26, 41.03) --
	(322.50, 43.25) --
	(322.75, 43.25) --
	(323.00, 41.47) --
	(323.24, 44.58) --
	(323.49, 41.91) --
	(323.74, 43.25) --
	(323.98, 44.58) --
	(324.23, 41.91) --
	(324.48, 46.80) --
	(324.72, 45.91) --
	(324.97, 45.47) --
	(325.22, 49.02) --
	(325.46, 41.91) --
	(325.71, 42.80) --
	(325.96, 47.24) --
	(326.20, 45.47) --
	(326.45, 41.03) --
	(326.70, 62.78) --
	(326.94, 49.90) --
	(327.19, 42.36) --
	(327.44, 49.90) --
	(327.68, 41.91) --
	(327.93, 44.58) --
	(328.18, 64.11) --
	(328.42, 53.46) --
	(328.67, 42.80) --
	(328.92, 41.03) --
	(329.16, 57.01) --
	(329.41, 44.58) --
	(329.66, 56.56) --
	(329.90, 43.25) --
	(330.15, 55.23) --
	(330.39, 43.25) --
	(330.64, 45.91) --
	(330.89, 39.69) --
	(331.13, 40.14) --
	(331.38, 45.47) --
	(331.63, 54.79) --
	(331.87, 51.68) --
	(332.12, 44.58) --
	(332.37, 44.58) --
	(332.61, 41.47) --
	(332.86, 39.69) --
	(333.11, 40.14) --
	(333.35, 57.45) --
	(333.60, 53.90) --
	(333.85, 50.35) --
	(334.09, 63.67) --
	(334.34, 49.02) --
	(334.59, 47.69) --
	(334.83, 43.25) --
	(335.08, 47.69) --
	(335.33, 51.24) --
	(335.57, 53.90) --
	(335.82, 47.24) --
	(336.07, 46.35) --
	(336.31, 44.58) --
	(336.56, 44.58) --
	(336.81, 45.91) --
	(337.05,124.48) --
	(337.30, 47.69) --
	(337.55, 49.02) --
	(337.79, 44.58) --
	(338.04, 45.91) --
	(338.29, 56.12) --
	(338.53, 59.67) --
	(338.78, 49.90) --
	(339.03, 65.89) --
	(339.27, 65.89) --
	(339.52, 90.75) --
	(339.77, 67.22) --
	(340.01, 45.02) --
	(340.26, 57.01) --
	(340.51, 63.22) --
	(340.75, 71.66) --
	(341.00,116.05) --
	(341.25, 64.55) --
	(341.49, 61.45) --
	(341.74, 56.12) --
	(341.99, 61.89) --
	(342.23, 95.63) --
	(342.48, 72.99) --
	(342.73, 63.67) --
	(342.97, 65.89) --
	(343.22, 83.20) --
	(343.47, 76.54) --
	(343.71, 67.66) --
	(343.96, 59.67) --
	(344.21, 64.55) --
	(344.45, 63.22) --
	(344.70, 63.22) --
	(344.95, 66.77) --
	(345.19, 68.55) --
	(345.44, 60.12) --
	(345.69, 56.56) --
	(345.93, 57.45) --
	(346.18, 61.00) --
	(346.43, 67.66) --
	(346.67, 62.78) --
	(346.92, 82.76) --
	(347.17, 80.09) --
	(347.41, 74.76) --
	(347.66, 81.87) --
	(347.91, 69.44) --
	(348.15, 65.89) --
	(348.40, 80.54) --
	(348.65, 67.22) --
	(348.89,109.39) --
	(349.14, 82.76) --
	(349.39, 72.99) --
	(349.63, 72.99) --
	(349.88, 74.76) --
	(350.13, 75.65) --
	(350.37, 83.20) --
	(350.62, 86.75) --
	(350.87, 75.65) --
	(351.11, 79.20) --
	(351.36, 65.89) --
	(351.60, 74.76) --
	(351.85, 77.87) --
	(352.10, 68.55) --
	(352.34, 79.65) --
	(352.59, 84.09) --
	(352.84, 74.32) --
	(353.08, 71.21) --
	(353.33, 67.66) --
	(353.58, 76.98) --
	(353.82, 63.67) --
	(354.07, 69.88) --
	(354.32, 78.76) --
	(354.56, 79.65) --
	(354.81, 69.88) --
	(355.06, 65.44) --
	(355.30, 68.55) --
	(355.55, 72.10) --
	(355.80, 73.88) --
	(356.04, 69.44) --
	(356.29, 71.21) --
	(356.54, 66.77) --
	(356.78, 65.44) --
	(357.03, 77.43) --
	(357.28, 69.44) --
	(357.52, 73.88) --
	(357.77, 81.42) --
	(358.02, 67.66) --
	(358.26, 66.77) --
	(358.51, 65.00) --
	(358.76, 72.10) --
	(359.00, 64.55) --
	(359.25, 94.30) --
	(359.50, 64.11) --
	(359.74, 73.43) --
	(359.99, 70.33) --
	(360.24, 64.55) --
	(360.48, 64.55) --
	(360.73, 62.33) --
	(360.98, 80.98) --
	(361.22, 79.20) --
	(361.47, 89.86) --
	(361.72, 83.64) --
	(361.96, 73.43) --
	(362.21, 65.00) --
	(362.46, 80.54) --
	(362.70, 75.65) --
	(362.95, 86.31) --
	(363.20, 76.98) --
	(363.44, 67.66) --
	(363.69, 70.33) --
	(363.94,124.48) --
	(364.18,124.48) --
	(364.43, 94.30) --
	(364.68, 80.09) --
	(364.92,124.48) --
	(365.17, 61.00) --
	(365.42,120.49) --
	(365.66, 63.22) --
	(365.91,124.48) --
	(366.16,124.48) --
	(366.40, 93.41) --
	(366.65, 75.21) --
	(366.90, 90.75) --
	(367.14, 90.30) --
	(367.39,124.48) --
	(367.64,124.48) --
	(367.88,124.48) --
	(368.13, 80.98) --
	(368.38, 70.77) --
	(368.62, 98.29) --
	(368.87,124.48) --
	(369.12, 71.66) --
	(369.36,124.48) --
	(369.61,124.48) --
	(369.86, 85.86) --
	(370.10, 82.76) --
	(370.35,124.48) --
	(370.60,124.48) --
	(370.84, 73.88) --
	(371.09,124.48) --
	(371.34,124.48) --
	(371.58, 68.11) --
	(371.83,114.72) --
	(372.07,101.84) --
	(372.32,124.48) --
	(372.57, 75.21) --
	(372.81, 70.33) --
	(373.06,124.48) --
	(373.31,124.48) --
	(373.55,100.96) --
	(373.80,124.48) --
	(374.05,124.48) --
	(374.29, 69.88) --
	(374.54, 87.19) --
	(374.79,107.17) --
	(375.03,118.27) --
	(375.28,108.50) --
	(375.53,103.62) --
	(375.77, 99.62) --
	(376.02, 93.41) --
	(376.27,124.48) --
	(376.51, 91.19) --
	(376.76, 88.97) --
	(377.01,124.48) --
	(377.25,106.28) --
	(377.50,106.73) --
	(377.75,120.49) --
	(377.99,111.61) --
	(378.24,124.48) --
	(378.49,124.48) --
	(378.73, 90.75) --
	(378.98,124.48) --
	(379.23,106.28) --
	(379.47,104.51) --
	(379.72,124.48) --
	(379.97,124.48) --
	(380.21,124.48) --
	(380.46,124.48) --
	(380.71,124.48) --
	(380.95, 99.62) --
	(381.20,106.73) --
	(381.45,123.15) --
	(381.69,102.73) --
	(381.94,101.40) --
	(382.19, 80.09) --
	(382.43, 90.75) --
	(382.68,124.48) --
	(382.93,100.07) --
	(383.17,124.48) --
	(383.42, 68.99) --
	(383.67,124.48) --
	(383.91,124.48) --
	(384.16,124.48) --
	(384.41,104.06) --
	(384.65,102.29) --
	(384.90,124.48) --
	(385.15,116.94) --
	(385.39,124.48) --
	(385.64,124.48) --
	(385.89,124.48) --
	(386.13,124.48) --
	(386.38,124.48) --
	(386.63,124.48) --
	(386.87, 85.86) --
	(387.12,124.48) --
	(387.37,124.48) --
	(387.61,124.48) --
	(387.86,104.51) --
	(388.11,103.62) --
	(388.35,124.48) --
	(388.60,124.48) --
	(388.85,116.05) --
	(389.09,124.48) --
	(389.34,124.48) --
	(389.59,117.83) --
	(389.83, 79.65) --
	(390.08,110.28) --
	(390.33,124.48) --
	(390.57,124.48) --
	(390.82, 87.64) --
	(391.07,124.48) --
	(391.31,124.48) --
	(391.56,118.71) --
	(391.81,124.48) --
	(392.05,124.48) --
	(392.30,124.48) --
	(392.54,114.27) --
	(392.79,124.48) --
	(393.04, 96.52) --
	(393.28,124.48) --
	(393.53,124.48) --
	(393.78,124.48) --
	(394.02, 69.88) --
	(394.27, 72.10) --
	(394.52, 65.44) --
	(394.76,114.72) --
	(395.01,118.71) --
	(395.26,120.05) --
	(395.50,124.48) --
	(395.75,124.48) --
	(396.00,124.48) --
	(396.24,104.06) --
	(396.49,102.73) --
	(396.74,124.48) --
	(396.98,124.48) --
	(397.23,124.48) --
	(397.48,124.48) --
	(397.72,124.48) --
	(397.97,124.48) --
	(398.22, 85.86) --
	(398.46,124.48) --
	(398.71,124.48) --
	(398.96,124.48) --
	(399.20, 84.09) --
	(399.45,124.48) --
	(399.70,108.50) --
	(399.94, 90.75) --
	(400.19,124.48) --
	(400.44,124.48) --
	(400.68,124.48) --
	(400.93,124.48) --
	(401.18,124.48) --
	(401.42,124.48) --
	(401.67,124.48) --
	(401.92,105.84) --
	(402.16, 84.09) --
	(402.41,124.48) --
	(402.66,104.51) --
	(402.90,124.48) --
	(403.15,106.28) --
	(403.40,124.48) --
	(403.64,124.48) --
	(403.89,109.83) --
	(404.14,124.48) --
	(404.38,124.48) --
	(404.63,124.48) --
	(404.88,124.48) --
	(405.12, 85.86) --
	(405.37,124.48) --
	(405.62, 87.19) --
	(405.86, 99.18) --
	(406.11, 71.66) --
	(406.36,124.48) --
	(406.60,124.48) --
	(406.85,124.48) --
	(407.10,124.48) --
	(407.34,100.07) --
	(407.59, 82.76) --
	(407.84,124.48) --
	(408.08,124.48) --
	(408.33, 96.52) --
	(408.58, 97.40) --
	(408.82, 89.41) --
	(409.07, 73.43) --
	(409.32,119.60) --
	(409.56,124.48) --
	(409.81, 87.19) --
	(410.06, 85.86) --
	(410.30, 98.29) --
	(410.55, 90.30) --
	(410.80, 81.87) --
	(411.04, 91.63) --
	(411.29,124.04) --
	(411.54,112.50) --
	(411.78,124.48) --
	(412.03,115.61) --
	(412.28,124.48) --
	(412.52,119.16) --
	(412.77, 96.07) --
	(413.01,111.61) --
	(413.26,106.28) --
	(413.51,116.05) --
	(413.75,124.48) --
	(414.00, 96.96) --
	(414.25,124.48) --
	(414.49,124.48) --
	(414.74, 97.40) --
	(414.99,124.04) --
	(415.23, 76.98) --
	(415.48,124.48) --
	(415.73,115.61) --
	(415.97,113.83) --
	(416.22,101.84) --
	(416.47,124.48) --
	(416.71,124.48) --
	(416.96, 79.65) --
	(417.21,124.48) --
	(417.45, 96.07) --
	(417.70, 99.62) --
	(417.95, 89.86) --
	(418.19, 94.74) --
	(418.44, 81.87) --
	(418.69, 91.63) --
	(418.93, 94.74) --
	(419.18,124.48) --
	(419.43,124.48) --
	(419.67,124.48) --
	(419.92,100.96) --
	(420.17, 99.18) --
	(420.41,117.38) --
	(420.66,104.06) --
	(420.91,109.39) --
	(421.15,111.61) --
	(421.40,124.48) --
	(421.65,124.48) --
	(421.89,124.48) --
	(422.14, 92.97) --
	(422.39,124.48) --
	(422.63,124.48) --
	(422.88,114.72) --
	(423.13, 90.75) --
	(423.37,108.95) --
	(423.62,110.28) --
	(423.87, 99.18) --
	(424.11, 95.63) --
	(424.36,110.28) --
	(424.61,124.48) --
	(424.85, 96.07) --
	(425.10, 94.30) --
	(425.35, 87.64) --
	(425.59,104.95) --
	(425.84,124.48) --
	(426.09, 94.30) --
	(426.33,111.61) --
	(426.58,124.48) --
	(426.83, 75.21) --
	(427.07,124.48) --
	(427.32, 93.41) --
	(427.57,103.62) --
	(427.81,110.28) --
	(428.06,124.48) --
	(428.31,124.48) --
	(428.55,124.48) --
	(428.80,116.05) --
	(429.05, 90.75) --
	(429.29,110.72) --
	(429.54,124.48) --
	(429.79,104.06) --
	(430.03,124.48) --
	(430.28,124.48) --
	(430.53,124.48) --
	(430.77,124.48) --
	(431.02,124.48) --
	(431.27,124.48) --
	(431.51,124.48) --
	(431.76, 82.76) --
	(432.01,101.40) --
	(432.25, 92.97) --
	(432.50,124.48) --
	(432.75, 93.41) --
	(432.99,103.18) --
	(433.24,105.84) --
	(433.48,112.94) --
	(433.73,124.48) --
	(433.98,107.62) --
	(434.22,124.48) --
	(434.47, 92.52) --
	(434.72,124.48) --
	(434.96, 84.09) --
	(435.21, 81.42) --
	(435.46,124.48) --
	(435.70,124.48) --
	(435.95, 89.86) --
	(436.20,112.05) --
	(436.44,124.48) --
	(436.69, 98.74) --
	(436.94,124.48) --
	(437.18,100.96) --
	(437.43,124.48) --
	(437.68,124.48) --
	(437.92,114.27) --
	(438.17,104.06) --
	(438.42,124.48) --
	(438.66,124.48) --
	(438.91,124.48) --
	(439.16, 99.62) --
	(439.40,124.48) --
	(439.65, 91.63) --
	(439.90,124.48) --
	(440.14,124.48) --
	(440.39,124.48) --
	(440.64, 87.19) --
	(440.88,124.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 40.14) --
	(320.53, 40.14) --
	(320.78, 39.69) --
	(321.02, 39.69) --
	(321.27, 40.58) --
	(321.52, 40.14) --
	(321.76, 40.14) --
	(322.01, 41.47) --
	(322.26, 40.58) --
	(322.50, 43.25) --
	(322.75, 43.69) --
	(323.00, 41.91) --
	(323.24, 42.80) --
	(323.49, 43.69) --
	(323.74, 47.24) --
	(323.98, 45.47) --
	(324.23, 46.35) --
	(324.48, 45.91) --
	(324.72, 45.02) --
	(324.97, 57.45) --
	(325.22, 44.13) --
	(325.46, 50.35) --
	(325.71, 45.91) --
	(325.96, 48.57) --
	(326.20, 45.02) --
	(326.45, 42.36) --
	(326.70, 50.35) --
	(326.94, 49.90) --
	(327.19, 46.35) --
	(327.44, 50.35) --
	(327.68, 50.35) --
	(327.93, 54.79) --
	(328.18, 46.80) --
	(328.42, 44.58) --
	(328.67, 46.35) --
	(328.92, 42.80) --
	(329.16, 41.91) --
	(329.41, 42.36) --
	(329.66, 42.36) --
	(329.90, 42.80) --
	(330.15, 51.24) --
	(330.39, 46.80) --
	(330.64, 45.91) --
	(330.89, 49.46) --
	(331.13, 46.80) --
	(331.38, 50.79) --
	(331.63, 46.80) --
	(331.87, 51.68) --
	(332.12, 47.69) --
	(332.37, 43.25) --
	(332.61, 43.69) --
	(332.86, 42.80) --
	(333.11, 46.80) --
	(333.35, 46.80) --
	(333.60, 47.69) --
	(333.85, 48.57) --
	(334.09, 47.69) --
	(334.34, 44.58) --
	(334.59, 47.24) --
	(334.83, 44.58) --
	(335.08, 48.57) --
	(335.33, 43.25) --
	(335.57, 50.35) --
	(335.82, 47.69) --
	(336.07, 45.47) --
	(336.31, 49.02) --
	(336.56, 47.24) --
	(336.81, 45.02) --
	(337.05, 44.58) --
	(337.30, 42.80) --
	(337.55, 43.69) --
	(337.79, 47.69) --
	(338.04, 42.80) --
	(338.29, 41.91) --
	(338.53, 46.80) --
	(338.78, 48.13) --
	(339.03, 42.36) --
	(339.27, 42.80) --
	(339.52, 47.24) --
	(339.77, 42.80) --
	(340.01, 47.24) --
	(340.26, 58.34) --
	(340.51, 43.25) --
	(340.75, 51.68) --
	(341.00, 45.02) --
	(341.25, 58.78) --
	(341.49, 46.80) --
	(341.74, 61.89) --
	(341.99, 46.80) --
	(342.23, 89.41) --
	(342.48, 47.24) --
	(342.73, 61.45) --
	(342.97, 58.78) --
	(343.22, 76.98) --
	(343.47, 60.12) --
	(343.71, 54.79) --
	(343.96, 49.46) --
	(344.21, 57.01) --
	(344.45, 49.02) --
	(344.70, 61.89) --
	(344.95, 62.78) --
	(345.19, 59.23) --
	(345.44, 48.57) --
	(345.69, 64.55) --
	(345.93, 72.10) --
	(346.18, 75.21) --
	(346.43, 75.65) --
	(346.67, 70.33) --
	(346.92, 67.66) --
	(347.17, 68.11) --
	(347.41, 72.54) --
	(347.66, 60.56) --
	(347.91, 74.32) --
	(348.15,111.17) --
	(348.40,124.48) --
	(348.65, 77.43) --
	(348.89, 78.32) --
	(349.14,124.48) --
	(349.39, 65.00) --
	(349.63, 79.20) --
	(349.88, 69.88) --
	(350.13,101.40) --
	(350.37, 66.77) --
	(350.62, 71.21) --
	(350.87, 80.98) --
	(351.11,124.48) --
	(351.36, 81.42) --
	(351.60,124.48) --
	(351.85, 91.63) --
	(352.10, 72.99) --
	(352.34, 86.75) --
	(352.59, 65.00) --
	(352.84, 59.67) --
	(353.08,109.39) --
	(353.33, 68.55) --
	(353.58,124.48) --
	(353.82, 78.76) --
	(354.07, 65.89) --
	(354.32, 77.87) --
	(354.56, 70.77) --
	(354.81,102.29) --
	(355.06, 57.01) --
	(355.30, 61.00) --
	(355.55, 73.43) --
	(355.80, 61.00) --
	(356.04, 59.23) --
	(356.29, 99.62) --
	(356.54, 79.20) --
	(356.78, 69.88) --
	(357.03, 80.09) --
	(357.28, 66.33) --
	(357.52, 71.66) --
	(357.77, 96.07) --
	(358.02, 74.76) --
	(358.26, 88.53) --
	(358.51,115.61) --
	(358.76, 78.32) --
	(359.00,124.48) --
	(359.25, 92.08) --
	(359.50,124.48) --
	(359.74, 63.67) --
	(359.99, 89.86) --
	(360.24, 66.33) --
	(360.48,124.48) --
	(360.73, 74.32) --
	(360.98,124.48) --
	(361.22, 66.77) --
	(361.47, 76.10) --
	(361.72, 68.99) --
	(361.96, 81.87) --
	(362.21, 65.89) --
	(362.46, 89.86) --
	(362.70, 66.33) --
	(362.95, 80.54) --
	(363.20, 69.88) --
	(363.44, 95.63) --
	(363.69, 83.20) --
	(363.94, 60.12) --
	(364.18, 92.97) --
	(364.43,124.48) --
	(364.68, 70.77) --
	(364.92,124.04) --
	(365.17,124.48) --
	(365.42, 80.54) --
	(365.66,124.48) --
	(365.91, 78.76) --
	(366.16, 68.99) --
	(366.40, 90.75) --
	(366.65, 76.98) --
	(366.90, 65.44) --
	(367.14, 84.53) --
	(367.39, 89.41) --
	(367.64, 67.66) --
	(367.88,124.48) --
	(368.13, 80.98) --
	(368.38, 93.41) --
	(368.62,109.83) --
	(368.87, 61.89) --
	(369.12, 68.55) --
	(369.36,124.48) --
	(369.61, 80.09) --
	(369.86, 95.19) --
	(370.10, 82.76) --
	(370.35,124.48) --
	(370.60, 90.30) --
	(370.84,103.18) --
	(371.09, 86.31) --
	(371.34, 80.98) --
	(371.58, 83.64) --
	(371.83, 84.97) --
	(372.07, 70.77) --
	(372.32,123.60) --
	(372.57, 90.75) --
	(372.81, 76.98) --
	(373.06, 73.43) --
	(373.31,124.48) --
	(373.55, 89.41) --
	(373.80, 76.98) --
	(374.05, 72.99) --
	(374.29, 76.98) --
	(374.54, 81.87) --
	(374.79, 77.87) --
	(375.03, 65.89) --
	(375.28, 86.31) --
	(375.53, 91.19) --
	(375.77, 91.19) --
	(376.02, 71.21) --
	(376.27, 88.97) --
	(376.51, 80.54) --
	(376.76, 88.53) --
	(377.01, 74.32) --
	(377.25, 85.86) --
	(377.50, 82.31) --
	(377.75, 86.75) --
	(377.99, 87.64) --
	(378.24, 73.88) --
	(378.49, 84.09) --
	(378.73, 67.22) --
	(378.98, 96.52) --
	(379.23, 68.99) --
	(379.47, 91.19) --
	(379.72, 94.30) --
	(379.97, 89.41) --
	(380.21, 76.98) --
	(380.46, 82.31) --
	(380.71, 92.52) --
	(380.95, 93.41) --
	(381.20, 94.30) --
	(381.45,124.48) --
	(381.69,124.48) --
	(381.94, 71.66) --
	(382.19, 80.54) --
	(382.43, 80.54) --
	(382.68,124.48) --
	(382.93, 93.41) --
	(383.17, 80.54) --
	(383.42, 89.41) --
	(383.67, 87.64) --
	(383.91, 90.30) --
	(384.16, 92.97) --
	(384.41, 84.09) --
	(384.65,108.50) --
	(384.90, 85.86) --
	(385.15, 91.19) --
	(385.39, 86.31) --
	(385.64, 85.42) --
	(385.89, 82.76) --
	(386.13, 85.86) --
	(386.38, 96.07) --
	(386.63, 81.87) --
	(386.87,108.06) --
	(387.12, 84.97) --
	(387.37, 85.42) --
	(387.61,109.83) --
	(387.86,124.48) --
	(388.11, 76.54) --
	(388.35, 82.31) --
	(388.60, 75.65) --
	(388.85, 82.31) --
	(389.09,100.07) --
	(389.34,111.17) --
	(389.59, 73.88) --
	(389.83, 98.29) --
	(390.08, 92.97) --
	(390.33, 79.20) --
	(390.57, 84.53) --
	(390.82, 80.98) --
	(391.07,109.83) --
	(391.31, 92.52) --
	(391.56, 88.97) --
	(391.81,124.48) --
	(392.05, 84.53) --
	(392.30,103.62) --
	(392.54, 95.63) --
	(392.79, 78.32) --
	(393.04, 80.09) --
	(393.28, 72.99) --
	(393.53, 91.63) --
	(393.78, 90.75) --
	(394.02,124.48) --
	(394.27, 91.63) --
	(394.52, 88.53) --
	(394.76,100.96) --
	(395.01, 95.63) --
	(395.26,119.60) --
	(395.50, 92.52) --
	(395.75, 84.97) --
	(396.00, 79.20) --
	(396.24, 80.09) --
	(396.49, 87.19) --
	(396.74,124.48) --
	(396.98, 87.64) --
	(397.23, 83.64) --
	(397.48, 91.19) --
	(397.72,124.48) --
	(397.97, 90.30) --
	(398.22, 88.53) --
	(398.46, 86.75) --
	(398.71, 86.75) --
	(398.96,106.28) --
	(399.20, 89.41) --
	(399.45,124.48) --
	(399.70, 92.97) --
	(399.94, 84.97) --
	(400.19, 92.97) --
	(400.44,109.83) --
	(400.68, 75.65) --
	(400.93,104.06) --
	(401.18, 83.64) --
	(401.42, 91.63) --
	(401.67,113.39) --
	(401.92,119.16) --
	(402.16, 80.09) --
	(402.41, 94.74) --
	(402.66, 84.53) --
	(402.90, 89.41) --
	(403.15, 99.62) --
	(403.40, 84.97) --
	(403.64,116.49) --
	(403.89,124.48) --
	(404.14,123.60) --
	(404.38,124.48) --
	(404.63,116.05) --
	(404.88,117.38) --
	(405.12,108.95) --
	(405.37,124.48) --
	(405.62, 98.74) --
	(405.86, 89.86) --
	(406.11, 98.29) --
	(406.36,104.06) --
	(406.60,100.96) --
	(406.85,124.48) --
	(407.10,121.38) --
	(407.34, 83.64) --
	(407.59, 96.52) --
	(407.84,124.48) --
	(408.08, 83.64) --
	(408.33, 91.63) --
	(408.58, 88.53) --
	(408.82, 88.53) --
	(409.07, 92.97) --
	(409.32,124.48) --
	(409.56,124.48) --
	(409.81,124.48) --
	(410.06,124.48) --
	(410.30,124.48) --
	(410.55,124.48) --
	(410.80, 94.74) --
	(411.04,124.48) --
	(411.29,116.49) --
	(411.54,124.48) --
	(411.78, 97.85) --
	(412.03,124.48) --
	(412.28, 86.31) --
	(412.52, 77.87) --
	(412.77,100.07) --
	(413.01,124.48) --
	(413.26, 86.75) --
	(413.51, 86.75) --
	(413.75, 73.43) --
	(414.00,124.48) --
	(414.25,111.17) --
	(414.49, 94.30) --
	(414.74, 85.42) --
	(414.99,122.26) --
	(415.23, 83.64) --
	(415.48,112.05) --
	(415.73,102.29) --
	(415.97,124.48) --
	(416.22, 76.98) --
	(416.47, 92.08) --
	(416.71, 94.74) --
	(416.96, 93.41) --
	(417.21, 81.42) --
	(417.45,124.48) --
	(417.70, 88.08) --
	(417.95,101.84) --
	(418.19, 80.09) --
	(418.44, 93.85) --
	(418.69,124.48) --
	(418.93, 98.74) --
	(419.18,124.48) --
	(419.43, 77.43) --
	(419.67, 79.20) --
	(419.92,124.48) --
	(420.17,124.48) --
	(420.41,124.48) --
	(420.66,103.62) --
	(420.91,124.48) --
	(421.15,124.48) --
	(421.40,124.48) --
	(421.65,124.48) --
	(421.89,110.72) --
	(422.14,124.48) --
	(422.39,124.48) --
	(422.63,103.62) --
	(422.88,124.48) --
	(423.13, 88.08) --
	(423.37,101.84) --
	(423.62,124.48) --
	(423.87, 85.86) --
	(424.11,100.51) --
	(424.36,124.48) --
	(424.61,112.94) --
	(424.85,101.84) --
	(425.10, 83.64) --
	(425.35,124.48) --
	(425.59,102.73) --
	(425.84,123.60) --
	(426.09,124.48) --
	(426.33, 87.64) --
	(426.58,121.82) --
	(426.83, 85.42) --
	(427.07, 80.09) --
	(427.32,124.48) --
	(427.57,124.48) --
	(427.81,124.48) --
	(428.06, 85.42) --
	(428.31,124.48) --
	(428.55,112.94) --
	(428.80, 76.54) --
	(429.05, 85.42) --
	(429.29,115.16) --
	(429.54,124.48) --
	(429.79,107.62) --
	(430.03,120.49) --
	(430.28, 92.52) --
	(430.53,116.49) --
	(430.77, 90.75) --
	(431.02,114.72) --
	(431.27, 81.42) --
	(431.51, 90.75) --
	(431.76,124.48) --
	(432.01, 80.98) --
	(432.25,124.48) --
	(432.50,101.40) --
	(432.75, 88.08) --
	(432.99,107.17) --
	(433.24, 97.40) --
	(433.48,124.48) --
	(433.73, 92.08) --
	(433.98, 83.64) --
	(434.22,111.17) --
	(434.47,124.48) --
	(434.72,124.48) --
	(434.96, 81.42) --
	(435.21,101.40) --
	(435.46,124.48) --
	(435.70,124.48) --
	(435.95,124.48) --
	(436.20,124.48) --
	(436.44,124.48) --
	(436.69,124.48) --
	(436.94, 86.75) --
	(437.18, 78.32) --
	(437.43,124.48) --
	(437.68,124.48) --
	(437.92, 89.86) --
	(438.17,104.51) --
	(438.42,124.48) --
	(438.66,124.48) --
	(438.91,124.48) --
	(439.16,124.48) --
	(439.40,124.48) --
	(439.65,124.48) --
	(439.90,113.39) --
	(440.14,112.94) --
	(440.39, 90.30) --
	(440.64, 89.86) --
	(440.88,124.48);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 83.64) --
	(320.53, 52.12) --
	(320.78, 39.69) --
	(321.02, 39.69) --
	(321.27, 40.14) --
	(321.52, 39.25) --
	(321.76, 39.25) --
	(322.01, 39.69) --
	(322.26, 39.69) --
	(322.50, 39.25) --
	(322.75, 40.14) --
	(323.00, 40.14) --
	(323.24, 39.25) --
	(323.49, 39.69) --
	(323.74, 39.69) --
	(323.98, 39.69) --
	(324.23, 39.25) --
	(324.48, 39.69) --
	(324.72, 39.69) --
	(324.97, 39.25) --
	(325.22, 39.69) --
	(325.46, 39.69) --
	(325.71, 39.69) --
	(325.96, 40.14) --
	(326.20, 39.69) --
	(326.45, 40.14) --
	(326.70, 39.69) --
	(326.94, 40.14) --
	(327.19, 40.14) --
	(327.44, 39.25) --
	(327.68, 40.14) --
	(327.93, 39.69) --
	(328.18, 40.14) --
	(328.42, 39.69) --
	(328.67, 39.69) --
	(328.92, 40.14) --
	(329.16, 39.69) --
	(329.41, 39.25) --
	(329.66, 39.69) --
	(329.90, 40.14) --
	(330.15, 39.25) --
	(330.39, 39.69) --
	(330.64, 39.69) --
	(330.89, 39.69) --
	(331.13, 39.69) --
	(331.38, 39.69) --
	(331.63, 39.69) --
	(331.87, 40.14) --
	(332.12, 39.69) --
	(332.37, 40.14) --
	(332.61, 40.14) --
	(332.86, 39.25) --
	(333.11, 40.14) --
	(333.35, 40.14) --
	(333.60, 40.14) --
	(333.85, 39.69) --
	(334.09, 40.14) --
	(334.34, 40.14) --
	(334.59, 40.14) --
	(334.83, 40.14) --
	(335.08, 39.69) --
	(335.33, 39.69) --
	(335.57, 39.25) --
	(335.82, 39.69) --
	(336.07, 39.69) --
	(336.31, 40.14) --
	(336.56, 39.69) --
	(336.81, 39.25) --
	(337.05, 39.69) --
	(337.30, 39.69) --
	(337.55, 39.69) --
	(337.79, 39.69) --
	(338.04, 40.14) --
	(338.29, 39.69) --
	(338.53, 40.14) --
	(338.78, 39.69) --
	(339.03, 39.25) --
	(339.27, 39.25) --
	(339.52, 39.69) --
	(339.77, 40.14) --
	(340.01, 39.69) --
	(340.26, 40.14) --
	(340.51, 39.69) --
	(340.75, 40.14) --
	(341.00, 40.14) --
	(341.25, 39.25) --
	(341.49, 40.14) --
	(341.74, 40.14) --
	(341.99, 39.69) --
	(342.23, 40.14) --
	(342.48, 40.14) --
	(342.73, 39.69) --
	(342.97, 40.14) --
	(343.22, 39.69) --
	(343.47, 39.25) --
	(343.71, 39.69) --
	(343.96, 40.14) --
	(344.21, 39.69) --
	(344.45, 39.25) --
	(344.70, 40.14) --
	(344.95, 40.14) --
	(345.19, 39.69) --
	(345.44, 39.25) --
	(345.69, 39.25) --
	(345.93, 39.25) --
	(346.18, 40.14) --
	(346.43, 39.69) --
	(346.67, 39.69) --
	(346.92, 39.69) --
	(347.17, 40.14) --
	(347.41, 40.14) --
	(347.66, 39.69) --
	(347.91, 39.69) --
	(348.15, 39.69) --
	(348.40, 40.14) --
	(348.65, 40.14) --
	(348.89, 40.14) --
	(349.14, 39.69) --
	(349.39, 39.69) --
	(349.63, 39.69) --
	(349.88, 40.14) --
	(350.13, 40.58) --
	(350.37, 39.69) --
	(350.62, 39.69) --
	(350.87, 40.14) --
	(351.11, 40.58) --
	(351.36, 40.14) --
	(351.60, 39.69) --
	(351.85, 40.14) --
	(352.10, 39.69) --
	(352.34, 39.69) --
	(352.59, 40.14) --
	(352.84, 39.69) --
	(353.08, 39.69) --
	(353.33, 40.14) --
	(353.58, 39.69) --
	(353.82, 40.14) --
	(354.07, 39.69) --
	(354.32, 40.14) --
	(354.56, 40.14) --
	(354.81, 40.14) --
	(355.06, 40.14) --
	(355.30, 40.14) --
	(355.55, 40.14) --
	(355.80, 39.69) --
	(356.04, 40.14) --
	(356.29, 40.14) --
	(356.54, 40.14) --
	(356.78, 40.14) --
	(357.03, 39.25) --
	(357.28, 39.69) --
	(357.52, 39.69) --
	(357.77, 40.14) --
	(358.02, 40.14) --
	(358.26, 40.14) --
	(358.51, 40.14) --
	(358.76, 40.14) --
	(359.00, 39.69) --
	(359.25, 40.14) --
	(359.50, 39.69) --
	(359.74, 40.14) --
	(359.99, 39.25) --
	(360.24, 39.69) --
	(360.48, 39.69) --
	(360.73, 39.69) --
	(360.98, 40.14) --
	(361.22, 40.14) --
	(361.47, 40.14) --
	(361.72, 40.14) --
	(361.96, 40.58) --
	(362.21, 40.14) --
	(362.46, 39.69) --
	(362.70, 40.14) --
	(362.95, 40.14) --
	(363.20, 39.69) --
	(363.44, 39.69) --
	(363.69, 40.58) --
	(363.94, 39.69) --
	(364.18, 39.69) --
	(364.43, 39.69) --
	(364.68, 39.25) --
	(364.92, 39.69) --
	(365.17, 39.69) --
	(365.42, 39.69) --
	(365.66, 39.69) --
	(365.91, 39.69) --
	(366.16, 40.14) --
	(366.40, 39.69) --
	(366.65, 40.14) --
	(366.90, 39.69) --
	(367.14, 39.69) --
	(367.39, 39.69) --
	(367.64, 39.69) --
	(367.88, 40.14) --
	(368.13, 39.69) --
	(368.38, 39.69) --
	(368.62, 39.25) --
	(368.87, 39.69) --
	(369.12, 39.69) --
	(369.36, 39.69) --
	(369.61, 39.69) --
	(369.86, 39.69) --
	(370.10, 40.14) --
	(370.35, 39.25) --
	(370.60, 39.25) --
	(370.84, 39.25) --
	(371.09, 39.25) --
	(371.34, 39.25) --
	(371.58, 39.25) --
	(371.83, 39.69) --
	(372.07, 40.14) --
	(372.32, 40.14) --
	(372.57, 44.13) --
	(372.81, 72.54) --
	(373.06, 55.23) --
	(373.31, 55.23) --
	(373.55, 44.58) --
	(373.80, 54.34) --
	(374.05, 61.45) --
	(374.29, 46.80) --
	(374.54, 62.33) --
	(374.79, 43.69) --
	(375.03, 47.24) --
	(375.28, 56.56) --
	(375.53, 45.91) --
	(375.77, 47.69) --
	(376.02, 45.91) --
	(376.27, 44.13) --
	(376.51, 46.80) --
	(376.76, 46.80) --
	(377.01, 45.02) --
	(377.25, 47.24) --
	(377.50, 40.14) --
	(377.75, 53.46) --
	(377.99, 93.85) --
	(378.24, 52.12) --
	(378.49, 52.57) --
	(378.73, 44.13) --
	(378.98, 58.78) --
	(379.23, 59.67) --
	(379.47, 43.25) --
	(379.72, 52.12) --
	(379.97, 40.14) --
	(380.21, 43.25) --
	(380.46, 54.34) --
	(380.71, 46.35) --
	(380.95, 49.90) --
	(381.20, 42.80) --
	(381.45, 41.03) --
	(381.69, 48.13) --
	(381.94, 47.24) --
	(382.19, 60.56) --
	(382.43, 40.58) --
	(382.68, 63.22) --
	(382.93, 40.58) --
	(383.17, 42.80) --
	(383.42, 58.34) --
	(383.67, 47.24) --
	(383.91, 40.58) --
	(384.16, 41.47) --
	(384.41, 45.47) --
	(384.65, 40.14) --
	(384.90, 47.69) --
	(385.15, 59.67) --
	(385.39, 41.47) --
	(385.64, 45.91) --
	(385.89, 40.58) --
	(386.13, 40.14) --
	(386.38, 40.58) --
	(386.63, 41.03) --
	(386.87, 51.68) --
	(387.12, 41.03) --
	(387.37, 46.80) --
	(387.61, 40.14) --
	(387.86, 49.90) --
	(388.11, 45.91) --
	(388.35, 45.91) --
	(388.60, 49.02) --
	(388.85, 49.02) --
	(389.09, 40.14) --
	(389.34, 49.46) --
	(389.59, 45.47) --
	(389.83, 44.58) --
	(390.08, 45.47) --
	(390.33, 40.14) --
	(390.57, 45.02) --
	(390.82, 40.58) --
	(391.07, 44.58) --
	(391.31, 45.47) --
	(391.56, 46.35) --
	(391.81, 46.80) --
	(392.05, 40.58) --
	(392.30, 40.58) --
	(392.54, 40.58) --
	(392.79, 40.58) --
	(393.04, 45.91) --
	(393.28, 45.91) --
	(393.53, 45.91) --
	(393.78, 52.57) --
	(394.02, 49.02) --
	(394.27, 51.24) --
	(394.52, 45.91) --
	(394.76, 45.47) --
	(395.01, 50.79) --
	(395.26, 40.58) --
	(395.50, 40.58) --
	(395.75, 45.47) --
	(396.00, 40.58) --
	(396.24, 47.24) --
	(396.49, 45.91) --
	(396.74, 51.68) --
	(396.98, 40.14) --
	(397.23, 40.58) --
	(397.48, 49.02) --
	(397.72, 45.47) --
	(397.97, 40.14) --
	(398.22, 40.58) --
	(398.46, 46.80) --
	(398.71, 40.14) --
	(398.96, 42.80) --
	(399.20, 40.58) --
	(399.45, 41.03) --
	(399.70, 40.14) --
	(399.94, 44.13) --
	(400.19, 40.58) --
	(400.44, 43.69) --
	(400.68, 43.69) --
	(400.93, 40.58) --
	(401.18, 46.80) --
	(401.42, 47.69) --
	(401.67, 41.03) --
	(401.92, 41.03) --
	(402.16, 41.47) --
	(402.41, 45.91) --
	(402.66, 40.58) --
	(402.90, 46.35) --
	(403.15, 46.80) --
	(403.40, 44.13) --
	(403.64, 40.58) --
	(403.89, 41.47) --
	(404.14, 44.13) --
	(404.38, 40.58) --
	(404.63, 40.58) --
	(404.88, 40.14) --
	(405.12, 45.47) --
	(405.37, 42.36) --
	(405.62, 40.14) --
	(405.86, 40.58) --
	(406.11, 41.03) --
	(406.36, 40.58) --
	(406.60, 40.14) --
	(406.85, 40.58) --
	(407.10, 40.58) --
	(407.34, 40.58) --
	(407.59, 40.14) --
	(407.84, 40.58) --
	(408.08, 40.14) --
	(408.33, 46.35) --
	(408.58, 46.80) --
	(408.82, 41.03) --
	(409.07, 41.03) --
	(409.32, 43.25) --
	(409.56, 44.13) --
	(409.81, 40.14) --
	(410.06, 40.14) --
	(410.30, 40.14) --
	(410.55, 40.14) --
	(410.80, 45.02) --
	(411.04, 40.14) --
	(411.29, 40.14) --
	(411.54, 40.58) --
	(411.78, 39.69) --
	(412.03, 39.69) --
	(412.28, 40.14) --
	(412.52, 40.14) --
	(412.77, 39.69) --
	(413.01, 39.69) --
	(413.26, 40.14) --
	(413.51, 45.47) --
	(413.75, 40.14) --
	(414.00, 40.58) --
	(414.25, 45.02) --
	(414.49, 41.47) --
	(414.74, 40.14) --
	(414.99, 42.36) --
	(415.23, 40.58) --
	(415.48, 39.69) --
	(415.73, 40.14) --
	(415.97, 40.14) --
	(416.22, 40.58) --
	(416.47, 45.02) --
	(416.71, 40.58) --
	(416.96, 44.58) --
	(417.21, 44.58) --
	(417.45, 40.14) --
	(417.70, 39.69) --
	(417.95, 40.14) --
	(418.19, 40.14) --
	(418.44, 41.03) --
	(418.69, 47.69) --
	(418.93, 41.03) --
	(419.18, 40.58) --
	(419.43, 40.14) --
	(419.67, 40.58) --
	(419.92, 40.14) --
	(420.17, 40.14) --
	(420.41, 40.14) --
	(420.66, 40.58) --
	(420.91, 41.03) --
	(421.15, 53.01) --
	(421.40, 54.79) --
	(421.65, 48.57) --
	(421.89, 47.69) --
	(422.14, 48.13) --
	(422.39, 41.03) --
	(422.63, 40.58) --
	(422.88, 40.58) --
	(423.13, 40.14) --
	(423.37, 42.80) --
	(423.62, 41.03) --
	(423.87, 46.80) --
	(424.11, 51.68) --
	(424.36, 49.02) --
	(424.61, 55.23) --
	(424.85, 53.01) --
	(425.10, 45.47) --
	(425.35, 47.69) --
	(425.59, 47.69) --
	(425.84, 41.03) --
	(426.09, 45.91) --
	(426.33, 45.91) --
	(426.58, 39.69) --
	(426.83, 47.24) --
	(427.07, 40.14) --
	(427.32, 40.14) --
	(427.57, 39.69) --
	(427.81, 44.58) --
	(428.06, 40.14) --
	(428.31, 40.14) --
	(428.55, 40.58) --
	(428.80, 41.03) --
	(429.05, 47.24) --
	(429.29, 43.25) --
	(429.54, 40.14) --
	(429.79, 40.58) --
	(430.03, 40.58) --
	(430.28, 40.58) --
	(430.53, 46.80) --
	(430.77, 40.58) --
	(431.02, 44.58) --
	(431.27, 48.13) --
	(431.51, 41.03) --
	(431.76, 46.35) --
	(432.01, 47.69) --
	(432.25, 46.35) --
	(432.50, 52.57) --
	(432.75, 49.46) --
	(432.99, 46.80) --
	(433.24, 46.35) --
	(433.48, 45.02) --
	(433.73, 46.35) --
	(433.98, 47.24) --
	(434.22, 45.91) --
	(434.47, 45.02) --
	(434.72, 46.35) --
	(434.96, 47.24) --
	(435.21, 45.47) --
	(435.46, 41.91) --
	(435.70, 47.24) --
	(435.95, 47.24) --
	(436.20, 40.58) --
	(436.44, 40.14) --
	(436.69, 48.57) --
	(436.94, 40.58) --
	(437.18, 46.80) --
	(437.43, 44.13) --
	(437.68, 40.58) --
	(437.92, 47.24) --
	(438.17, 48.57) --
	(438.42, 51.68) --
	(438.66, 49.02) --
	(438.91, 46.35) --
	(439.16, 52.57) --
	(439.40, 47.24) --
	(439.65, 51.68) --
	(439.90, 46.35) --
	(440.14, 52.12) --
	(440.39, 46.80) --
	(440.64, 49.90) --
	(440.88, 48.13);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 45.02) --
	(320.53, 53.90) --
	(320.78, 40.14) --
	(321.02, 40.14) --
	(321.27, 39.69) --
	(321.52, 39.25) --
	(321.76, 40.14) --
	(322.01, 39.69) --
	(322.26, 40.14) --
	(322.50, 39.25) --
	(322.75, 39.25) --
	(323.00, 40.14) --
	(323.24, 39.69) --
	(323.49, 40.14) --
	(323.74, 40.14) --
	(323.98, 40.14) --
	(324.23, 39.25) --
	(324.48, 40.14) --
	(324.72, 40.14) --
	(324.97, 40.14) --
	(325.22, 39.69) --
	(325.46, 40.14) --
	(325.71, 39.69) --
	(325.96, 40.14) --
	(326.20, 39.69) --
	(326.45, 39.69) --
	(326.70, 40.14) --
	(326.94, 40.58) --
	(327.19, 40.14) --
	(327.44, 39.69) --
	(327.68, 39.69) --
	(327.93, 40.14) --
	(328.18, 39.69) --
	(328.42, 40.14) --
	(328.67, 39.69) --
	(328.92, 39.69) --
	(329.16, 40.58) --
	(329.41, 40.14) --
	(329.66, 40.14) --
	(329.90, 40.14) --
	(330.15, 40.58) --
	(330.39, 40.14) --
	(330.64, 39.69) --
	(330.89, 39.69) --
	(331.13, 39.69) --
	(331.38, 40.14) --
	(331.63, 40.14) --
	(331.87, 39.25) --
	(332.12, 39.69) --
	(332.37, 40.14) --
	(332.61, 39.69) --
	(332.86, 40.14) --
	(333.11, 39.25) --
	(333.35, 40.14) --
	(333.60, 39.69) --
	(333.85, 39.69) --
	(334.09, 40.14) --
	(334.34, 40.14) --
	(334.59, 39.69) --
	(334.83, 40.14) --
	(335.08, 40.14) --
	(335.33, 40.14) --
	(335.57, 40.14) --
	(335.82, 40.14) --
	(336.07, 40.14) --
	(336.31, 39.25) --
	(336.56, 40.14) --
	(336.81, 39.69) --
	(337.05, 39.69) --
	(337.30, 40.14) --
	(337.55, 39.69) --
	(337.79, 39.69) --
	(338.04, 39.69) --
	(338.29, 40.14) --
	(338.53, 40.14) --
	(338.78, 39.69) --
	(339.03, 40.14) --
	(339.27, 40.14) --
	(339.52, 39.69) --
	(339.77, 40.14) --
	(340.01, 39.69) --
	(340.26, 40.14) --
	(340.51, 40.14) --
	(340.75, 40.14) --
	(341.00, 39.69) --
	(341.25, 39.69) --
	(341.49, 39.69) --
	(341.74, 39.69) --
	(341.99, 40.14) --
	(342.23, 39.69) --
	(342.48, 39.69) --
	(342.73, 40.14) --
	(342.97, 39.69) --
	(343.22, 39.25) --
	(343.47, 40.14) --
	(343.71, 39.69) --
	(343.96, 40.14) --
	(344.21, 40.14) --
	(344.45, 39.69) --
	(344.70, 40.14) --
	(344.95, 39.69) --
	(345.19, 40.14) --
	(345.44, 40.14) --
	(345.69, 39.69) --
	(345.93, 39.69) --
	(346.18, 39.69) --
	(346.43, 39.25) --
	(346.67, 39.25) --
	(346.92, 39.69) --
	(347.17, 39.25) --
	(347.41, 39.69) --
	(347.66, 40.14) --
	(347.91, 40.14) --
	(348.15, 40.14) --
	(348.40, 40.14) --
	(348.65, 39.69) --
	(348.89, 40.14) --
	(349.14, 39.69) --
	(349.39, 40.58) --
	(349.63, 40.14) --
	(349.88, 39.69) --
	(350.13, 39.25) --
	(350.37, 39.25) --
	(350.62, 39.25) --
	(350.87, 40.14) --
	(351.11, 40.14) --
	(351.36, 39.69) --
	(351.60, 40.14) --
	(351.85, 40.14) --
	(352.10, 39.69) --
	(352.34, 40.14) --
	(352.59, 39.69) --
	(352.84, 39.69) --
	(353.08, 39.25) --
	(353.33, 39.69) --
	(353.58, 40.14) --
	(353.82, 39.69) --
	(354.07, 39.25) --
	(354.32, 40.14) --
	(354.56, 39.69) --
	(354.81, 39.25) --
	(355.06, 39.69) --
	(355.30, 40.58) --
	(355.55, 40.14) --
	(355.80, 39.25) --
	(356.04, 40.14) --
	(356.29, 40.14) --
	(356.54, 39.69) --
	(356.78, 39.25) --
	(357.03, 40.14) --
	(357.28, 39.69) --
	(357.52, 39.69) --
	(357.77, 40.14) --
	(358.02, 40.14) --
	(358.26, 39.69) --
	(358.51, 40.14) --
	(358.76, 39.69) --
	(359.00, 40.14) --
	(359.25, 40.14) --
	(359.50, 39.69) --
	(359.74, 40.14) --
	(359.99, 39.69) --
	(360.24, 39.69) --
	(360.48, 39.69) --
	(360.73, 40.14) --
	(360.98, 39.69) --
	(361.22, 40.58) --
	(361.47, 39.69) --
	(361.72, 39.69) --
	(361.96, 39.69) --
	(362.21, 40.14) --
	(362.46, 39.69) --
	(362.70, 40.14) --
	(362.95, 40.14) --
	(363.20, 40.58) --
	(363.44, 39.69) --
	(363.69, 40.14) --
	(363.94, 39.69) --
	(364.18, 40.14) --
	(364.43, 40.14) --
	(364.68, 39.69) --
	(364.92, 40.14) --
	(365.17, 40.14) --
	(365.42, 40.14) --
	(365.66, 40.14) --
	(365.91, 39.69) --
	(366.16, 39.69) --
	(366.40, 40.58) --
	(366.65, 40.14) --
	(366.90, 40.58) --
	(367.14, 40.58) --
	(367.39, 40.58) --
	(367.64, 40.14) --
	(367.88, 40.14) --
	(368.13, 40.14) --
	(368.38, 40.58) --
	(368.62, 40.14) --
	(368.87, 40.14) --
	(369.12, 40.14) --
	(369.36, 40.58) --
	(369.61, 49.46) --
	(369.86, 53.01) --
	(370.10, 40.58) --
	(370.35, 40.58) --
	(370.60, 47.69) --
	(370.84, 49.90) --
	(371.09, 44.58) --
	(371.34, 40.58) --
	(371.58, 48.57) --
	(371.83, 41.47) --
	(372.07, 41.03) --
	(372.32, 46.35) --
	(372.57, 48.13) --
	(372.81, 47.69) --
	(373.06, 47.69) --
	(373.31, 48.13) --
	(373.55, 41.03) --
	(373.80, 41.03) --
	(374.05, 41.03) --
	(374.29, 45.47) --
	(374.54, 46.35) --
	(374.79, 40.58) --
	(375.03, 40.14) --
	(375.28, 40.58) --
	(375.53, 40.14) --
	(375.77, 40.14) --
	(376.02, 40.14) --
	(376.27, 45.91) --
	(376.51, 40.58) --
	(376.76, 47.24) --
	(377.01, 40.14) --
	(377.25, 40.58) --
	(377.50, 39.69) --
	(377.75, 47.24) --
	(377.99, 40.14) --
	(378.24, 40.14) --
	(378.49, 46.35) --
	(378.73, 39.69) --
	(378.98, 47.24) --
	(379.23, 40.14) --
	(379.47, 45.47) --
	(379.72, 40.14) --
	(379.97, 41.91) --
	(380.21, 44.58) --
	(380.46, 39.69) --
	(380.71, 40.14) --
	(380.95, 40.14) --
	(381.20, 39.69) --
	(381.45, 39.69) --
	(381.69, 39.69) --
	(381.94, 40.14) --
	(382.19, 39.69) --
	(382.43, 40.14) --
	(382.68, 47.24) --
	(382.93, 40.58) --
	(383.17, 40.14) --
	(383.42, 39.69) --
	(383.67, 39.69) --
	(383.91, 45.47) --
	(384.16, 40.14) --
	(384.41, 45.02) --
	(384.65, 41.03) --
	(384.90, 45.91) --
	(385.15, 41.91) --
	(385.39, 45.91) --
	(385.64, 44.58) --
	(385.89, 40.14) --
	(386.13, 40.14) --
	(386.38, 40.58) --
	(386.63, 45.47) --
	(386.87, 48.57) --
	(387.12, 51.68) --
	(387.37, 53.90) --
	(387.61, 53.01) --
	(387.86, 47.24) --
	(388.11, 52.12) --
	(388.35, 47.69) --
	(388.60, 53.46) --
	(388.85, 46.80) --
	(389.09, 51.68) --
	(389.34, 55.23) --
	(389.59, 52.57) --
	(389.83, 46.35) --
	(390.08, 50.79) --
	(390.33, 47.24) --
	(390.57, 45.02) --
	(390.82, 45.02) --
	(391.07, 49.46) --
	(391.31, 41.03) --
	(391.56, 42.36) --
	(391.81, 50.79) --
	(392.05, 47.24) --
	(392.30, 52.57) --
	(392.54, 52.12) --
	(392.79, 52.57) --
	(393.04, 49.90) --
	(393.28, 47.69) --
	(393.53, 48.13) --
	(393.78, 48.13) --
	(394.02, 44.58) --
	(394.27, 45.91) --
	(394.52, 48.13) --
	(394.76, 46.35) --
	(395.01, 45.47) --
	(395.26, 44.58) --
	(395.50, 40.14) --
	(395.75, 45.91) --
	(396.00, 41.03) --
	(396.24, 49.90) --
	(396.49, 43.25) --
	(396.74, 48.13) --
	(396.98, 47.69) --
	(397.23, 49.02) --
	(397.48, 48.13) --
	(397.72, 52.12) --
	(397.97, 53.90) --
	(398.22, 47.24) --
	(398.46, 45.02) --
	(398.71, 47.69) --
	(398.96, 52.57) --
	(399.20, 47.24) --
	(399.45, 47.69) --
	(399.70, 51.24) --
	(399.94, 47.24) --
	(400.19, 49.46) --
	(400.44, 45.47) --
	(400.68, 47.24) --
	(400.93, 48.13) --
	(401.18, 53.46) --
	(401.42, 46.80) --
	(401.67, 48.13) --
	(401.92, 48.13) --
	(402.16, 45.91) --
	(402.41, 52.57) --
	(402.66, 45.91) --
	(402.90, 42.80) --
	(403.15, 45.47) --
	(403.40, 47.69) --
	(403.64, 47.69) --
	(403.89, 51.68) --
	(404.14, 46.35) --
	(404.38, 53.46) --
	(404.63, 54.79) --
	(404.88, 42.80) --
	(405.12, 46.35) --
	(405.37, 47.69) --
	(405.62, 48.57) --
	(405.86, 53.46) --
	(406.11, 51.24) --
	(406.36, 45.47) --
	(406.60, 41.91) --
	(406.85, 46.35) --
	(407.10, 46.35) --
	(407.34, 43.25) --
	(407.59, 48.57) --
	(407.84, 48.13) --
	(408.08, 45.91) --
	(408.33, 43.25) --
	(408.58, 45.91) --
	(408.82, 55.23) --
	(409.07, 47.69) --
	(409.32, 47.69) --
	(409.56, 45.47) --
	(409.81, 41.47) --
	(410.06, 46.80) --
	(410.30, 48.57) --
	(410.55, 40.58) --
	(410.80, 40.58) --
	(411.04, 47.24) --
	(411.29, 48.13) --
	(411.54, 48.57) --
	(411.78, 44.58) --
	(412.03, 45.02) --
	(412.28, 48.57) --
	(412.52, 49.02) --
	(412.77, 53.01) --
	(413.01, 41.47) --
	(413.26, 55.23) --
	(413.51, 41.03) --
	(413.75, 54.34) --
	(414.00, 48.57) --
	(414.25, 46.80) --
	(414.49, 51.24) --
	(414.74, 56.12) --
	(414.99, 51.24) --
	(415.23, 50.35) --
	(415.48, 45.91) --
	(415.73, 47.69) --
	(415.97, 47.24) --
	(416.22, 47.69) --
	(416.47, 41.03) --
	(416.71, 41.03) --
	(416.96, 46.35) --
	(417.21, 45.02) --
	(417.45, 40.58) --
	(417.70, 40.58) --
	(417.95, 43.69) --
	(418.19, 41.03) --
	(418.44, 47.69) --
	(418.69, 46.80) --
	(418.93, 47.24) --
	(419.18, 47.69) --
	(419.43, 48.13) --
	(419.67, 47.69) --
	(419.92, 48.13) --
	(420.17, 45.02) --
	(420.41, 46.35) --
	(420.66, 47.69) --
	(420.91, 47.24) --
	(421.15, 47.24) --
	(421.40, 48.57) --
	(421.65, 45.91) --
	(421.89, 49.02) --
	(422.14, 47.69) --
	(422.39, 46.80) --
	(422.63, 45.02) --
	(422.88, 49.90) --
	(423.13, 46.35) --
	(423.37, 44.13) --
	(423.62, 45.02) --
	(423.87, 47.69) --
	(424.11, 45.02) --
	(424.36, 46.35) --
	(424.61, 45.47) --
	(424.85, 47.69) --
	(425.10, 48.13) --
	(425.35, 47.69) --
	(425.59, 44.58) --
	(425.84, 45.91) --
	(426.09, 50.79) --
	(426.33, 48.57) --
	(426.58, 47.69) --
	(426.83, 46.80) --
	(427.07, 48.13) --
	(427.32, 46.80) --
	(427.57, 45.47) --
	(427.81, 45.91) --
	(428.06, 47.69) --
	(428.31, 52.57) --
	(428.55, 48.57) --
	(428.80, 47.69) --
	(429.05, 47.24) --
	(429.29, 45.91) --
	(429.54, 44.58) --
	(429.79, 41.03) --
	(430.03, 40.58) --
	(430.28, 52.57) --
	(430.53, 46.35) --
	(430.77, 54.34) --
	(431.02, 41.03) --
	(431.27, 44.13) --
	(431.51, 47.69) --
	(431.76, 47.69) --
	(432.01, 47.69) --
	(432.25, 47.69) --
	(432.50, 46.35) --
	(432.75, 46.35) --
	(432.99, 51.24) --
	(433.24, 45.47) --
	(433.48, 47.24) --
	(433.73, 47.69) --
	(433.98, 51.24) --
	(434.22, 48.13) --
	(434.47, 44.58) --
	(434.72, 45.02) --
	(434.96, 46.35) --
	(435.21, 47.69) --
	(435.46, 45.02) --
	(435.70, 52.57) --
	(435.95, 52.57) --
	(436.20, 50.35) --
	(436.44, 46.80) --
	(436.69, 45.91) --
	(436.94, 45.47) --
	(437.18, 49.90) --
	(437.43, 45.91) --
	(437.68, 48.13) --
	(437.92, 52.12) --
	(438.17, 56.12) --
	(438.42, 47.69) --
	(438.66, 53.01) --
	(438.91, 46.80) --
	(439.16, 47.69) --
	(439.40, 45.47) --
	(439.65, 48.13) --
	(439.90, 47.24) --
	(440.14, 50.35) --
	(440.39, 44.58) --
	(440.64, 41.03) --
	(440.88, 40.58);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 48.57) --
	(320.53, 47.69) --
	(320.78, 40.14) --
	(321.02, 39.69) --
	(321.27, 40.14) --
	(321.52, 39.69) --
	(321.76, 40.14) --
	(322.01, 39.69) --
	(322.26, 39.69) --
	(322.50, 39.25) --
	(322.75, 40.14) --
	(323.00, 40.14) --
	(323.24, 40.14) --
	(323.49, 39.69) --
	(323.74, 39.69) --
	(323.98, 40.14) --
	(324.23, 40.14) --
	(324.48, 39.69) --
	(324.72, 40.14) --
	(324.97, 40.14) --
	(325.22, 39.25) --
	(325.46, 40.14) --
	(325.71, 39.25) --
	(325.96, 39.25) --
	(326.20, 40.14) --
	(326.45, 39.25) --
	(326.70, 39.69) --
	(326.94, 40.14) --
	(327.19, 39.25) --
	(327.44, 40.14) --
	(327.68, 39.69) --
	(327.93, 39.69) --
	(328.18, 40.14) --
	(328.42, 39.69) --
	(328.67, 39.69) --
	(328.92, 39.69) --
	(329.16, 40.14) --
	(329.41, 39.25) --
	(329.66, 40.14) --
	(329.90, 39.25) --
	(330.15, 39.69) --
	(330.39, 40.14) --
	(330.64, 40.14) --
	(330.89, 40.14) --
	(331.13, 39.69) --
	(331.38, 39.25) --
	(331.63, 39.25) --
	(331.87, 40.14) --
	(332.12, 39.69) --
	(332.37, 39.25) --
	(332.61, 40.14) --
	(332.86, 40.58) --
	(333.11, 40.14) --
	(333.35, 40.14) --
	(333.60, 40.14) --
	(333.85, 40.14) --
	(334.09, 39.69) --
	(334.34, 39.69) --
	(334.59, 40.14) --
	(334.83, 40.14) --
	(335.08, 39.69) --
	(335.33, 40.58) --
	(335.57, 39.25) --
	(335.82, 39.25) --
	(336.07, 39.69) --
	(336.31, 39.69) --
	(336.56, 40.14) --
	(336.81, 39.69) --
	(337.05, 39.69) --
	(337.30, 40.14) --
	(337.55, 39.69) --
	(337.79, 39.69) --
	(338.04, 40.14) --
	(338.29, 39.25) --
	(338.53, 40.14) --
	(338.78, 39.69) --
	(339.03, 39.69) --
	(339.27, 39.69) --
	(339.52, 39.69) --
	(339.77, 40.14) --
	(340.01, 39.69) --
	(340.26, 39.69) --
	(340.51, 40.14) --
	(340.75, 39.25) --
	(341.00, 39.25) --
	(341.25, 40.14) --
	(341.49, 40.14) --
	(341.74, 39.25) --
	(341.99, 40.14) --
	(342.23, 40.14) --
	(342.48, 40.14) --
	(342.73, 40.14) --
	(342.97, 40.14) --
	(343.22, 40.14) --
	(343.47, 40.14) --
	(343.71, 40.14) --
	(343.96, 39.25) --
	(344.21, 39.69) --
	(344.45, 40.14) --
	(344.70, 40.14) --
	(344.95, 39.69) --
	(345.19, 39.69) --
	(345.44, 39.69) --
	(345.69, 39.69) --
	(345.93, 39.25) --
	(346.18, 39.69) --
	(346.43, 40.14) --
	(346.67, 40.14) --
	(346.92, 40.14) --
	(347.17, 39.69) --
	(347.41, 39.69) --
	(347.66, 39.25) --
	(347.91, 39.25) --
	(348.15, 40.14) --
	(348.40, 40.14) --
	(348.65, 40.14) --
	(348.89, 40.14) --
	(349.14, 40.14) --
	(349.39, 40.14) --
	(349.63, 40.14) --
	(349.88, 40.14) --
	(350.13, 39.69) --
	(350.37, 39.69) --
	(350.62, 40.14) --
	(350.87, 39.69) --
	(351.11, 40.14) --
	(351.36, 40.14) --
	(351.60, 39.69) --
	(351.85, 40.14) --
	(352.10, 39.25) --
	(352.34, 40.14) --
	(352.59, 39.69) --
	(352.84, 39.69) --
	(353.08, 39.69) --
	(353.33, 40.14) --
	(353.58, 40.14) --
	(353.82, 40.14) --
	(354.07, 40.58) --
	(354.32, 40.14) --
	(354.56, 40.14) --
	(354.81, 39.25) --
	(355.06, 39.69) --
	(355.30, 39.25) --
	(355.55, 39.25) --
	(355.80, 40.14) --
	(356.04, 40.14) --
	(356.29, 39.69) --
	(356.54, 40.14) --
	(356.78, 39.69) --
	(357.03, 39.69) --
	(357.28, 39.69) --
	(357.52, 39.69) --
	(357.77, 39.69) --
	(358.02, 40.14) --
	(358.26, 39.69) --
	(358.51, 39.69) --
	(358.76, 39.25) --
	(359.00, 39.69) --
	(359.25, 40.14) --
	(359.50, 39.69) --
	(359.74, 39.69) --
	(359.99, 40.14) --
	(360.24, 39.25) --
	(360.48, 39.69) --
	(360.73, 40.14) --
	(360.98, 39.25) --
	(361.22, 40.14) --
	(361.47, 39.69) --
	(361.72, 39.69) --
	(361.96, 40.14) --
	(362.21, 40.14) --
	(362.46, 39.69) --
	(362.70, 40.14) --
	(362.95, 40.14) --
	(363.20, 39.69) --
	(363.44, 40.14) --
	(363.69, 39.69) --
	(363.94, 40.14) --
	(364.18, 39.69) --
	(364.43, 39.69) --
	(364.68, 39.69) --
	(364.92, 39.69) --
	(365.17, 39.69) --
	(365.42, 40.14) --
	(365.66, 40.14) --
	(365.91, 40.14) --
	(366.16, 39.69) --
	(366.40, 39.69) --
	(366.65, 39.69) --
	(366.90, 39.69) --
	(367.14, 40.58) --
	(367.39, 40.14) --
	(367.64, 40.14) --
	(367.88, 39.69) --
	(368.13, 40.14) --
	(368.38, 40.14) --
	(368.62, 40.14) --
	(368.87, 39.69) --
	(369.12, 39.25) --
	(369.36, 40.14) --
	(369.61, 39.25) --
	(369.86, 39.69) --
	(370.10, 40.14) --
	(370.35, 39.25) --
	(370.60, 39.25) --
	(370.84, 40.14) --
	(371.09, 39.69) --
	(371.34, 39.69) --
	(371.58, 40.14) --
	(371.83, 39.69) --
	(372.07, 39.69) --
	(372.32, 39.69) --
	(372.57, 40.14) --
	(372.81, 39.69) --
	(373.06, 39.69) --
	(373.31, 40.14) --
	(373.55, 40.14) --
	(373.80, 40.14) --
	(374.05, 40.14) --
	(374.29, 39.69) --
	(374.54, 39.69) --
	(374.79, 40.14) --
	(375.03, 39.69) --
	(375.28, 39.69) --
	(375.53, 40.14) --
	(375.77, 39.69) --
	(376.02, 40.14) --
	(376.27, 40.14) --
	(376.51, 39.69) --
	(376.76, 40.14) --
	(377.01, 39.69) --
	(377.25, 39.25) --
	(377.50, 40.14) --
	(377.75, 40.14) --
	(377.99, 40.14) --
	(378.24, 39.69) --
	(378.49, 39.69) --
	(378.73, 40.14) --
	(378.98, 39.69) --
	(379.23, 39.69) --
	(379.47, 39.69) --
	(379.72, 40.14) --
	(379.97, 39.69) --
	(380.21, 39.69) --
	(380.46, 40.14) --
	(380.71, 39.69) --
	(380.95, 39.69) --
	(381.20, 40.14) --
	(381.45, 39.25) --
	(381.69, 39.25) --
	(381.94, 39.69) --
	(382.19, 39.69) --
	(382.43, 39.69) --
	(382.68, 39.69) --
	(382.93, 39.69) --
	(383.17, 40.14) --
	(383.42, 39.69) --
	(383.67, 39.69) --
	(383.91, 39.69) --
	(384.16, 39.69) --
	(384.41, 39.69) --
	(384.65, 39.69) --
	(384.90, 40.14) --
	(385.15, 39.69) --
	(385.39, 39.69) --
	(385.64, 39.69) --
	(385.89, 39.69) --
	(386.13, 39.69) --
	(386.38, 39.69) --
	(386.63, 40.58) --
	(386.87, 39.69) --
	(387.12, 39.69) --
	(387.37, 39.69) --
	(387.61, 39.69) --
	(387.86, 40.14) --
	(388.11, 40.14) --
	(388.35, 39.69) --
	(388.60, 39.69) --
	(388.85, 39.69) --
	(389.09, 39.69) --
	(389.34, 40.14) --
	(389.59, 39.69) --
	(389.83, 39.69) --
	(390.08, 40.14) --
	(390.33, 40.14) --
	(390.57, 39.69) --
	(390.82, 39.69) --
	(391.07, 40.14) --
	(391.31, 39.25) --
	(391.56, 40.14) --
	(391.81, 39.69) --
	(392.05, 39.25) --
	(392.30, 39.69) --
	(392.54, 40.14) --
	(392.79, 39.25) --
	(393.04, 39.69) --
	(393.28, 40.14) --
	(393.53, 39.69) --
	(393.78, 39.69) --
	(394.02, 39.69) --
	(394.27, 39.69) --
	(394.52, 40.14) --
	(394.76, 40.14) --
	(395.01, 40.14) --
	(395.26, 39.25) --
	(395.50, 39.69) --
	(395.75, 39.69) --
	(396.00, 39.69) --
	(396.24, 40.14) --
	(396.49, 39.69) --
	(396.74, 40.14) --
	(396.98, 39.69) --
	(397.23, 39.69) --
	(397.48, 40.14) --
	(397.72, 39.69) --
	(397.97, 40.14) --
	(398.22, 39.69) --
	(398.46, 39.25) --
	(398.71, 39.69) --
	(398.96, 39.69) --
	(399.20, 39.69) --
	(399.45, 40.14) --
	(399.70, 39.69) --
	(399.94, 40.14) --
	(400.19, 40.14) --
	(400.44, 39.25) --
	(400.68, 40.14) --
	(400.93, 40.14) --
	(401.18, 40.14) --
	(401.42, 40.14) --
	(401.67, 40.14) --
	(401.92, 40.14) --
	(402.16, 39.69) --
	(402.41, 40.14) --
	(402.66, 40.14) --
	(402.90, 40.14) --
	(403.15, 40.14) --
	(403.40, 39.69) --
	(403.64, 40.14) --
	(403.89, 40.14) --
	(404.14, 40.14) --
	(404.38, 39.69) --
	(404.63, 39.69) --
	(404.88, 40.14) --
	(405.12, 40.14) --
	(405.37, 40.58) --
	(405.62, 40.58) --
	(405.86, 40.14) --
	(406.11, 40.14) --
	(406.36, 39.69) --
	(406.60, 39.69) --
	(406.85, 39.69) --
	(407.10, 39.25) --
	(407.34, 39.69) --
	(407.59, 40.14) --
	(407.84, 39.25) --
	(408.08, 40.14) --
	(408.33, 40.14) --
	(408.58, 39.69) --
	(408.82, 39.69) --
	(409.07, 39.25) --
	(409.32, 40.14) --
	(409.56, 39.69) --
	(409.81, 39.69) --
	(410.06, 39.69) --
	(410.30, 39.69) --
	(410.55, 39.69) --
	(410.80, 40.14) --
	(411.04, 39.25) --
	(411.29, 40.14) --
	(411.54, 39.69) --
	(411.78, 40.14) --
	(412.03, 39.69) --
	(412.28, 39.69) --
	(412.52, 40.58) --
	(412.77, 40.14) --
	(413.01, 39.69) --
	(413.26, 40.14) --
	(413.51, 40.14) --
	(413.75, 39.69) --
	(414.00, 39.69) --
	(414.25, 40.14) --
	(414.49, 39.69) --
	(414.74, 39.69) --
	(414.99, 40.14) --
	(415.23, 40.14) --
	(415.48, 39.25) --
	(415.73, 39.69) --
	(415.97, 39.69) --
	(416.22, 40.14) --
	(416.47, 40.14) --
	(416.71, 39.69) --
	(416.96, 40.58) --
	(417.21, 39.69) --
	(417.45, 40.14) --
	(417.70, 40.14) --
	(417.95, 40.58) --
	(418.19, 39.69) --
	(418.44, 40.14) --
	(418.69, 40.14) --
	(418.93, 40.14) --
	(419.18, 39.69) --
	(419.43, 39.69) --
	(419.67, 39.69) --
	(419.92, 39.69) --
	(420.17, 39.25) --
	(420.41, 39.69) --
	(420.66, 40.14) --
	(420.91, 39.25) --
	(421.15, 40.14) --
	(421.40, 40.14) --
	(421.65, 40.14) --
	(421.89, 39.25) --
	(422.14, 39.69) --
	(422.39, 40.14) --
	(422.63, 40.58) --
	(422.88, 39.69) --
	(423.13, 39.69) --
	(423.37, 39.25) --
	(423.62, 40.14) --
	(423.87, 40.14) --
	(424.11, 39.69) --
	(424.36, 39.69) --
	(424.61, 39.69) --
	(424.85, 39.69) --
	(425.10, 39.25) --
	(425.35, 40.14) --
	(425.59, 39.25) --
	(425.84, 40.14) --
	(426.09, 40.14) --
	(426.33, 39.25) --
	(426.58, 39.69) --
	(426.83, 39.69) --
	(427.07, 40.14) --
	(427.32, 39.69) --
	(427.57, 40.14) --
	(427.81, 40.14) --
	(428.06, 40.14) --
	(428.31, 39.69) --
	(428.55, 40.14) --
	(428.80, 39.69) --
	(429.05, 39.69) --
	(429.29, 39.69) --
	(429.54, 40.14) --
	(429.79, 39.69) --
	(430.03, 39.69) --
	(430.28, 40.14) --
	(430.53, 39.69) --
	(430.77, 39.69) --
	(431.02, 39.25) --
	(431.27, 40.14) --
	(431.51, 39.69) --
	(431.76, 40.14) --
	(432.01, 39.69) --
	(432.25, 40.14) --
	(432.50, 40.14) --
	(432.75, 40.14) --
	(432.99, 40.14) --
	(433.24, 39.69) --
	(433.48, 39.69) --
	(433.73, 39.69) --
	(433.98, 40.14) --
	(434.22, 40.14) --
	(434.47, 40.14) --
	(434.72, 40.14) --
	(434.96, 39.25) --
	(435.21, 39.69) --
	(435.46, 39.25) --
	(435.70, 40.14) --
	(435.95, 39.69) --
	(436.20, 39.69) --
	(436.44, 40.14) --
	(436.69, 39.69) --
	(436.94, 39.69) --
	(437.18, 40.14) --
	(437.43, 39.69) --
	(437.68, 40.14) --
	(437.92, 39.69) --
	(438.17, 40.14) --
	(438.42, 39.69) --
	(438.66, 39.69) --
	(438.91, 40.14) --
	(439.16, 39.69) --
	(439.40, 40.14) --
	(439.65, 39.69) --
	(439.90, 39.69) --
	(440.14, 39.69) --
	(440.39, 39.69) --
	(440.64, 40.14) --
	(440.88, 39.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 60.56) --
	(320.53, 47.69) --
	(320.78, 39.69) --
	(321.02, 39.69) --
	(321.27, 40.14) --
	(321.52, 40.14) --
	(321.76, 39.69) --
	(322.01, 40.58) --
	(322.26, 39.69) --
	(322.50, 39.69) --
	(322.75, 40.14) --
	(323.00, 39.25) --
	(323.24, 39.69) --
	(323.49, 40.58) --
	(323.74, 39.69) --
	(323.98, 39.69) --
	(324.23, 40.14) --
	(324.48, 39.25) --
	(324.72, 40.58) --
	(324.97, 39.69) --
	(325.22, 39.69) --
	(325.46, 39.25) --
	(325.71, 39.69) --
	(325.96, 40.14) --
	(326.20, 40.14) --
	(326.45, 40.14) --
	(326.70, 39.69) --
	(326.94, 40.14) --
	(327.19, 39.69) --
	(327.44, 39.69) --
	(327.68, 40.14) --
	(327.93, 39.25) --
	(328.18, 40.14) --
	(328.42, 40.14) --
	(328.67, 39.69) --
	(328.92, 40.14) --
	(329.16, 39.69) --
	(329.41, 40.14) --
	(329.66, 39.69) --
	(329.90, 39.25) --
	(330.15, 39.69) --
	(330.39, 39.69) --
	(330.64, 39.69) --
	(330.89, 39.69) --
	(331.13, 39.25) --
	(331.38, 39.69) --
	(331.63, 40.14) --
	(331.87, 39.69) --
	(332.12, 40.14) --
	(332.37, 40.14) --
	(332.61, 39.25) --
	(332.86, 39.69) --
	(333.11, 40.14) --
	(333.35, 39.69) --
	(333.60, 39.69) --
	(333.85, 40.14) --
	(334.09, 39.69) --
	(334.34, 39.69) --
	(334.59, 39.25) --
	(334.83, 40.14) --
	(335.08, 40.14) --
	(335.33, 39.69) --
	(335.57, 39.69) --
	(335.82, 39.69) --
	(336.07, 39.69) --
	(336.31, 40.14) --
	(336.56, 39.69) --
	(336.81, 39.69) --
	(337.05, 39.69) --
	(337.30, 39.69) --
	(337.55, 39.69) --
	(337.79, 40.58) --
	(338.04, 40.14) --
	(338.29, 39.69) --
	(338.53, 39.25) --
	(338.78, 39.69) --
	(339.03, 39.69) --
	(339.27, 40.14) --
	(339.52, 39.69) --
	(339.77, 39.69) --
	(340.01, 39.69) --
	(340.26, 39.69) --
	(340.51, 39.69) --
	(340.75, 40.14) --
	(341.00, 40.14) --
	(341.25, 40.14) --
	(341.49, 39.69) --
	(341.74, 39.69) --
	(341.99, 39.25) --
	(342.23, 39.25) --
	(342.48, 39.25) --
	(342.73, 40.14) --
	(342.97, 39.69) --
	(343.22, 39.25) --
	(343.47, 39.25) --
	(343.71, 39.69) --
	(343.96, 39.69) --
	(344.21, 39.69) --
	(344.45, 40.14) --
	(344.70, 39.69) --
	(344.95, 39.69) --
	(345.19, 40.14) --
	(345.44, 39.25) --
	(345.69, 39.25) --
	(345.93, 39.69) --
	(346.18, 39.69) --
	(346.43, 39.69) --
	(346.67, 40.14) --
	(346.92, 39.69) --
	(347.17, 39.69) --
	(347.41, 40.14) --
	(347.66, 39.69) --
	(347.91, 39.69) --
	(348.15, 40.58) --
	(348.40, 40.14) --
	(348.65, 40.14) --
	(348.89, 40.14) --
	(349.14, 39.69) --
	(349.39, 40.14) --
	(349.63, 39.69) --
	(349.88, 40.14) --
	(350.13, 39.69) --
	(350.37, 39.69) --
	(350.62, 40.14) --
	(350.87, 40.14) --
	(351.11, 39.69) --
	(351.36, 40.14) --
	(351.60, 40.14) --
	(351.85, 40.14) --
	(352.10, 39.69) --
	(352.34, 39.69) --
	(352.59, 40.58) --
	(352.84, 40.14) --
	(353.08, 39.69) --
	(353.33, 39.69) --
	(353.58, 39.25) --
	(353.82, 40.14) --
	(354.07, 40.14) --
	(354.32, 39.69) --
	(354.56, 39.25) --
	(354.81, 40.14) --
	(355.06, 40.14) --
	(355.30, 40.14) --
	(355.55, 40.14) --
	(355.80, 40.14) --
	(356.04, 39.69) --
	(356.29, 40.14) --
	(356.54, 39.69) --
	(356.78, 40.58) --
	(357.03, 39.69) --
	(357.28, 39.69) --
	(357.52, 39.69) --
	(357.77, 40.14) --
	(358.02, 40.14) --
	(358.26, 40.14) --
	(358.51, 40.14) --
	(358.76, 40.14) --
	(359.00, 40.14) --
	(359.25, 40.58) --
	(359.50, 39.69) --
	(359.74, 40.14) --
	(359.99, 40.14) --
	(360.24, 40.14) --
	(360.48, 39.69) --
	(360.73, 39.69) --
	(360.98, 39.69) --
	(361.22, 39.69) --
	(361.47, 39.69) --
	(361.72, 39.69) --
	(361.96, 39.69) --
	(362.21, 40.14) --
	(362.46, 40.14) --
	(362.70, 39.69) --
	(362.95, 40.14) --
	(363.20, 40.14) --
	(363.44, 40.14) --
	(363.69, 39.25) --
	(363.94, 39.69) --
	(364.18, 39.69) --
	(364.43, 39.69) --
	(364.68, 40.14) --
	(364.92, 40.14) --
	(365.17, 39.69) --
	(365.42, 40.14) --
	(365.66, 40.14) --
	(365.91, 39.69) --
	(366.16, 40.14) --
	(366.40, 39.69) --
	(366.65, 39.69) --
	(366.90, 39.69) --
	(367.14, 40.14) --
	(367.39, 39.69) --
	(367.64, 40.14) --
	(367.88, 40.58) --
	(368.13, 39.69) --
	(368.38, 39.25) --
	(368.62, 40.14) --
	(368.87, 40.14) --
	(369.12, 39.69) --
	(369.36, 40.14) --
	(369.61, 40.14) --
	(369.86, 40.14) --
	(370.10, 40.14) --
	(370.35, 40.14) --
	(370.60, 40.58) --
	(370.84, 39.69) --
	(371.09, 40.14) --
	(371.34, 40.14) --
	(371.58, 39.69) --
	(371.83, 39.69) --
	(372.07, 39.69) --
	(372.32, 40.14) --
	(372.57, 40.14) --
	(372.81, 40.14) --
	(373.06, 40.14) --
	(373.31, 40.14) --
	(373.55, 39.69) --
	(373.80, 40.14) --
	(374.05, 39.69) --
	(374.29, 39.69) --
	(374.54, 40.14) --
	(374.79, 40.14) --
	(375.03, 39.69) --
	(375.28, 39.69) --
	(375.53, 40.14) --
	(375.77, 39.69) --
	(376.02, 39.69) --
	(376.27, 39.69) --
	(376.51, 40.58) --
	(376.76, 40.14) --
	(377.01, 40.14) --
	(377.25, 40.14) --
	(377.50, 39.69) --
	(377.75, 39.69) --
	(377.99, 40.14) --
	(378.24, 40.58) --
	(378.49, 40.14) --
	(378.73, 39.69) --
	(378.98, 40.58) --
	(379.23, 39.69) --
	(379.47, 39.69) --
	(379.72, 40.14) --
	(379.97, 41.47) --
	(380.21, 45.02) --
	(380.46, 40.14) --
	(380.71, 39.69) --
	(380.95, 40.14) --
	(381.20, 39.69) --
	(381.45, 40.58) --
	(381.69, 40.14) --
	(381.94, 41.03) --
	(382.19, 40.58) --
	(382.43, 40.58) --
	(382.68, 40.58) --
	(382.93, 43.25) --
	(383.17, 41.03) --
	(383.42, 41.47) --
	(383.67, 40.58) --
	(383.91, 40.14) --
	(384.16, 40.14) --
	(384.41, 40.14) --
	(384.65, 40.58) --
	(384.90, 40.14) --
	(385.15, 40.14) --
	(385.39, 39.69) --
	(385.64, 39.69) --
	(385.89, 40.58) --
	(386.13, 44.13) --
	(386.38, 40.58) --
	(386.63, 45.91) --
	(386.87, 40.58) --
	(387.12, 47.24) --
	(387.37, 40.14) --
	(387.61, 40.58) --
	(387.86, 40.14) --
	(388.11, 40.14) --
	(388.35, 40.14) --
	(388.60, 46.80) --
	(388.85, 41.03) --
	(389.09, 44.58) --
	(389.34, 47.24) --
	(389.59, 49.46) --
	(389.83, 52.12) --
	(390.08, 46.80) --
	(390.33, 40.14) --
	(390.57, 41.47) --
	(390.82, 54.79) --
	(391.07, 45.02) --
	(391.31, 46.35) --
	(391.56, 40.58) --
	(391.81, 41.47) --
	(392.05, 40.14) --
	(392.30, 59.23) --
	(392.54, 47.69) --
	(392.79, 47.69) --
	(393.04, 46.35) --
	(393.28, 40.58) --
	(393.53, 42.36) --
	(393.78, 40.58) --
	(394.02, 48.57) --
	(394.27, 40.58) --
	(394.52, 41.47) --
	(394.76, 47.69) --
	(395.01, 46.80) --
	(395.26, 40.58) --
	(395.50, 40.14) --
	(395.75, 47.69) --
	(396.00, 56.12) --
	(396.24, 47.69) --
	(396.49, 74.32) --
	(396.74, 52.12) --
	(396.98, 41.03) --
	(397.23, 46.35) --
	(397.48, 40.58) --
	(397.72, 40.58) --
	(397.97, 52.57) --
	(398.22, 52.57) --
	(398.46, 40.58) --
	(398.71, 47.24) --
	(398.96, 47.24) --
	(399.20, 49.90) --
	(399.45, 47.24) --
	(399.70, 48.57) --
	(399.94, 40.58) --
	(400.19, 40.58) --
	(400.44, 40.58) --
	(400.68, 49.90) --
	(400.93, 46.80) --
	(401.18, 48.13) --
	(401.42, 48.13) --
	(401.67, 48.13) --
	(401.92, 40.58) --
	(402.16, 52.57) --
	(402.41, 40.14) --
	(402.66, 46.80) --
	(402.90, 41.03) --
	(403.15, 45.47) --
	(403.40, 47.69) --
	(403.64, 63.22) --
	(403.89, 45.02) --
	(404.14, 45.91) --
	(404.38, 40.58) --
	(404.63, 41.03) --
	(404.88, 49.90) --
	(405.12, 41.03) --
	(405.37, 48.57) --
	(405.62, 48.13) --
	(405.86, 47.69) --
	(406.11, 46.80) --
	(406.36, 48.57) --
	(406.60, 48.13) --
	(406.85, 45.91) --
	(407.10, 43.25) --
	(407.34, 47.24) --
	(407.59, 41.91) --
	(407.84, 43.69) --
	(408.08, 41.47) --
	(408.33, 40.58) --
	(408.58, 49.90) --
	(408.82, 48.13) --
	(409.07, 45.91) --
	(409.32, 51.24) --
	(409.56, 45.91) --
	(409.81, 45.47) --
	(410.06, 48.57) --
	(410.30, 49.46) --
	(410.55, 40.58) --
	(410.80, 40.58) --
	(411.04, 41.03) --
	(411.29, 46.80) --
	(411.54, 45.91) --
	(411.78, 50.35) --
	(412.03, 41.03) --
	(412.28, 48.57) --
	(412.52, 46.80) --
	(412.77, 40.58) --
	(413.01, 48.57) --
	(413.26, 41.03) --
	(413.51, 49.02) --
	(413.75, 44.58) --
	(414.00, 41.03) --
	(414.25, 44.58) --
	(414.49, 44.58) --
	(414.74, 45.47) --
	(414.99, 49.90) --
	(415.23, 46.80) --
	(415.48, 45.91) --
	(415.73, 45.02) --
	(415.97, 47.24) --
	(416.22, 44.58) --
	(416.47, 44.58) --
	(416.71, 48.13) --
	(416.96, 48.13) --
	(417.21, 45.47) --
	(417.45, 42.80) --
	(417.70, 43.69) --
	(417.95, 40.58) --
	(418.19, 47.69) --
	(418.44, 45.02) --
	(418.69, 44.58) --
	(418.93, 41.03) --
	(419.18, 45.91) --
	(419.43, 48.13) --
	(419.67, 43.69) --
	(419.92, 48.13) --
	(420.17, 49.90) --
	(420.41, 48.13) --
	(420.66, 47.69) --
	(420.91, 45.91) --
	(421.15, 47.24) --
	(421.40, 45.91) --
	(421.65, 44.58) --
	(421.89, 44.58) --
	(422.14, 41.03) --
	(422.39, 40.58) --
	(422.63, 41.03) --
	(422.88, 49.46) --
	(423.13, 45.91) --
	(423.37, 44.58) --
	(423.62, 46.80) --
	(423.87, 41.03) --
	(424.11, 45.91) --
	(424.36, 43.25) --
	(424.61, 45.91) --
	(424.85, 43.69) --
	(425.10, 47.69) --
	(425.35, 45.02) --
	(425.59, 41.03) --
	(425.84, 42.80) --
	(426.09, 43.25) --
	(426.33, 44.13) --
	(426.58, 45.91) --
	(426.83, 47.69) --
	(427.07, 44.58) --
	(427.32, 45.91) --
	(427.57, 46.80) --
	(427.81, 46.80) --
	(428.06, 45.02) --
	(428.31, 45.91) --
	(428.55, 45.91) --
	(428.80, 44.13) --
	(429.05, 45.02) --
	(429.29, 47.24) --
	(429.54, 41.03) --
	(429.79, 44.58) --
	(430.03, 44.13) --
	(430.28, 41.03) --
	(430.53, 43.69) --
	(430.77, 48.13) --
	(431.02, 45.91) --
	(431.27, 42.36) --
	(431.51, 45.02) --
	(431.76, 45.02) --
	(432.01, 40.58) --
	(432.25, 45.91) --
	(432.50, 50.79) --
	(432.75, 45.02) --
	(432.99, 48.13) --
	(433.24, 41.03) --
	(433.48, 42.36) --
	(433.73, 46.35) --
	(433.98, 45.91) --
	(434.22, 43.69) --
	(434.47, 46.35) --
	(434.72, 43.69) --
	(434.96, 47.24) --
	(435.21, 47.24) --
	(435.46, 43.25) --
	(435.70, 43.69) --
	(435.95, 41.03) --
	(436.20, 46.80) --
	(436.44, 47.24) --
	(436.69, 41.03) --
	(436.94, 44.58) --
	(437.18, 45.47) --
	(437.43, 45.47) --
	(437.68, 41.03) --
	(437.92, 47.24) --
	(438.17, 45.91) --
	(438.42, 45.02) --
	(438.66, 45.91) --
	(438.91, 44.13) --
	(439.16, 46.80) --
	(439.40, 41.47) --
	(439.65, 44.58) --
	(439.90, 44.58) --
	(440.14, 47.69) --
	(440.39, 42.36) --
	(440.64, 48.13) --
	(440.88, 46.80);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (320.28, 53.01) --
	(320.53, 49.02) --
	(320.78, 40.14) --
	(321.02, 39.25) --
	(321.27, 39.69) --
	(321.52, 39.69) --
	(321.76, 39.69) --
	(322.01, 40.58) --
	(322.26, 39.69) --
	(322.50, 39.25) --
	(322.75, 39.69) --
	(323.00, 39.25) --
	(323.24, 39.69) --
	(323.49, 40.14) --
	(323.74, 39.69) --
	(323.98, 39.69) --
	(324.23, 39.69) --
	(324.48, 39.69) --
	(324.72, 40.14) --
	(324.97, 40.14) --
	(325.22, 39.69) --
	(325.46, 39.25) --
	(325.71, 39.69) --
	(325.96, 39.69) --
	(326.20, 40.14) --
	(326.45, 40.58) --
	(326.70, 39.25) --
	(326.94, 40.14) --
	(327.19, 40.14) --
	(327.44, 39.69) --
	(327.68, 39.69) --
	(327.93, 40.14) --
	(328.18, 40.14) --
	(328.42, 39.69) --
	(328.67, 39.25) --
	(328.92, 39.25) --
	(329.16, 40.14) --
	(329.41, 39.69) --
	(329.66, 40.14) --
	(329.90, 40.14) --
	(330.15, 40.14) --
	(330.39, 39.25) --
	(330.64, 39.25) --
	(330.89, 39.25) --
	(331.13, 39.69) --
	(331.38, 40.14) --
	(331.63, 40.14) --
	(331.87, 40.14) --
	(332.12, 40.14) --
	(332.37, 39.25) --
	(332.61, 39.69) --
	(332.86, 39.25) --
	(333.11, 39.69) --
	(333.35, 39.69) --
	(333.60, 40.14) --
	(333.85, 40.58) --
	(334.09, 39.69) --
	(334.34, 39.69) --
	(334.59, 40.14) --
	(334.83, 40.14) --
	(335.08, 39.25) --
	(335.33, 39.69) --
	(335.57, 39.69) --
	(335.82, 40.14) --
	(336.07, 39.69) --
	(336.31, 40.14) --
	(336.56, 39.25) --
	(336.81, 40.14) --
	(337.05, 40.14) --
	(337.30, 39.69) --
	(337.55, 39.69) --
	(337.79, 40.14) --
	(338.04, 39.69) --
	(338.29, 39.69) --
	(338.53, 39.25) --
	(338.78, 39.69) --
	(339.03, 39.69) --
	(339.27, 39.69) --
	(339.52, 39.69) --
	(339.77, 39.25) --
	(340.01, 39.69) --
	(340.26, 39.69) --
	(340.51, 40.14) --
	(340.75, 39.69) --
	(341.00, 39.25) --
	(341.25, 40.14) --
	(341.49, 40.14) --
	(341.74, 39.69) --
	(341.99, 40.58) --
	(342.23, 39.69) --
	(342.48, 40.14) --
	(342.73, 40.14) --
	(342.97, 39.69) --
	(343.22, 39.69) --
	(343.47, 39.69) --
	(343.71, 40.14) --
	(343.96, 40.58) --
	(344.21, 39.69) --
	(344.45, 39.69) --
	(344.70, 39.69) --
	(344.95, 40.14) --
	(345.19, 40.14) --
	(345.44, 39.69) --
	(345.69, 39.69) --
	(345.93, 39.69) --
	(346.18, 39.69) --
	(346.43, 39.69) --
	(346.67, 40.14) --
	(346.92, 40.14) --
	(347.17, 39.69) --
	(347.41, 40.14) --
	(347.66, 40.14) --
	(347.91, 40.14) --
	(348.15, 39.69) --
	(348.40, 40.14) --
	(348.65, 40.14) --
	(348.89, 39.69) --
	(349.14, 40.58) --
	(349.39, 39.69) --
	(349.63, 40.14) --
	(349.88, 40.14) --
	(350.13, 40.14) --
	(350.37, 39.69) --
	(350.62, 40.14) --
	(350.87, 40.14) --
	(351.11, 40.14) --
	(351.36, 40.58) --
	(351.60, 40.14) --
	(351.85, 39.69) --
	(352.10, 40.14) --
	(352.34, 40.58) --
	(352.59, 39.69) --
	(352.84, 40.14) --
	(353.08, 39.69) --
	(353.33, 40.14) --
	(353.58, 39.69) --
	(353.82, 39.69) --
	(354.07, 39.69) --
	(354.32, 39.69) --
	(354.56, 40.14) --
	(354.81, 40.14) --
	(355.06, 40.14) --
	(355.30, 40.14) --
	(355.55, 39.69) --
	(355.80, 40.14) --
	(356.04, 40.14) --
	(356.29, 40.14) --
	(356.54, 40.14) --
	(356.78, 40.14) --
	(357.03, 39.69) --
	(357.28, 40.14) --
	(357.52, 40.58) --
	(357.77, 40.58) --
	(358.02, 39.69) --
	(358.26, 40.14) --
	(358.51, 40.14) --
	(358.76, 40.58) --
	(359.00, 39.69) --
	(359.25, 39.69) --
	(359.50, 40.14) --
	(359.74, 40.14) --
	(359.99, 40.14) --
	(360.24, 40.14) --
	(360.48, 39.69) --
	(360.73, 40.14) --
	(360.98, 39.69) --
	(361.22, 40.14) --
	(361.47, 40.14) --
	(361.72, 39.69) --
	(361.96, 39.69) --
	(362.21, 40.14) --
	(362.46, 39.69) --
	(362.70, 40.14) --
	(362.95, 39.69) --
	(363.20, 40.14) --
	(363.44, 49.90) --
	(363.69, 39.25) --
	(363.94, 58.34) --
	(364.18, 48.57) --
	(364.43, 57.90) --
	(364.68, 52.57) --
	(364.92, 46.80) --
	(365.17, 48.57) --
	(365.42, 61.45) --
	(365.66, 61.89) --
	(365.91, 39.69) --
	(366.16, 46.35) --
	(366.40, 45.47) --
	(366.65, 46.80) --
	(366.90, 45.02) --
	(367.14, 59.67) --
	(367.39, 61.89) --
	(367.64, 47.24) --
	(367.88, 45.91) --
	(368.13, 56.12) --
	(368.38, 44.58) --
	(368.62, 47.24) --
	(368.87, 53.01) --
	(369.12, 44.58) --
	(369.36, 42.80) --
	(369.61, 42.80) --
	(369.86, 46.80) --
	(370.10, 45.47) --
	(370.35, 40.58) --
	(370.60, 43.69) --
	(370.84, 45.02) --
	(371.09, 47.24) --
	(371.34, 49.46) --
	(371.58, 44.13) --
	(371.83, 42.80) --
	(372.07, 43.25) --
	(372.32, 47.69) --
	(372.57, 47.69) --
	(372.81, 40.58) --
	(373.06, 47.24) --
	(373.31, 41.91) --
	(373.55, 41.91) --
	(373.80, 44.58) --
	(374.05, 46.35) --
	(374.29, 40.58) --
	(374.54, 40.58) --
	(374.79, 40.58) --
	(375.03, 45.47) --
	(375.28, 44.13) --
	(375.53, 40.58) --
	(375.77, 40.14) --
	(376.02, 40.58) --
	(376.27, 40.14) --
	(376.51, 41.03) --
	(376.76, 46.35) --
	(377.01, 40.58) --
	(377.25, 40.58) --
	(377.50, 39.69) --
	(377.75, 40.14) --
	(377.99, 40.14) --
	(378.24, 40.14) --
	(378.49, 40.14) --
	(378.73, 40.58) --
	(378.98, 39.69) --
	(379.23, 40.58) --
	(379.47, 40.14) --
	(379.72, 40.58) --
	(379.97, 40.58) --
	(380.21, 40.14) --
	(380.46, 40.14) --
	(380.71, 40.58) --
	(380.95, 40.14) --
	(381.20, 41.47) --
	(381.45, 40.58) --
	(381.69, 43.25) --
	(381.94, 40.58) --
	(382.19, 40.14) --
	(382.43, 40.14) --
	(382.68, 41.47) --
	(382.93, 40.58) --
	(383.17, 40.58) --
	(383.42, 44.13) --
	(383.67, 45.02) --
	(383.91, 41.03) --
	(384.16, 40.58) --
	(384.41, 41.47) --
	(384.65, 40.14) --
	(384.90, 40.58) --
	(385.15, 40.58) --
	(385.39, 41.03) --
	(385.64, 40.58) --
	(385.89, 44.13) --
	(386.13, 40.58) --
	(386.38, 42.36) --
	(386.63, 41.03) --
	(386.87, 42.36) --
	(387.12, 44.58) --
	(387.37, 39.69) --
	(387.61, 43.69) --
	(387.86, 41.47) --
	(388.11, 40.14) --
	(388.35, 40.58) --
	(388.60, 42.80) --
	(388.85, 40.58) --
	(389.09, 41.03) --
	(389.34, 40.14) --
	(389.59, 40.58) --
	(389.83, 40.58) --
	(390.08, 40.58) --
	(390.33, 40.58) --
	(390.57, 41.03) --
	(390.82, 40.58) --
	(391.07, 40.14) --
	(391.31, 40.14) --
	(391.56, 40.58) --
	(391.81, 40.58) --
	(392.05, 42.80) --
	(392.30, 40.58) --
	(392.54, 40.58) --
	(392.79, 40.14) --
	(393.04, 40.14) --
	(393.28, 40.58) --
	(393.53, 40.14) --
	(393.78, 40.14) --
	(394.02, 40.58) --
	(394.27, 40.14) --
	(394.52, 40.58) --
	(394.76, 40.58) --
	(395.01, 40.14) --
	(395.26, 42.36) --
	(395.50, 40.14) --
	(395.75, 40.14) --
	(396.00, 40.14) --
	(396.24, 40.58) --
	(396.49, 40.58) --
	(396.74, 43.69) --
	(396.98, 41.03) --
	(397.23, 42.80) --
	(397.48, 41.03) --
	(397.72, 41.03) --
	(397.97, 41.03) --
	(398.22, 44.58) --
	(398.46, 42.36) --
	(398.71, 42.80) --
	(398.96, 44.58) --
	(399.20, 41.47) --
	(399.45, 40.14) --
	(399.70, 40.14) --
	(399.94, 43.25) --
	(400.19, 41.03) --
	(400.44, 42.36) --
	(400.68, 40.14) --
	(400.93, 41.03) --
	(401.18, 40.58) --
	(401.42, 41.47) --
	(401.67, 40.58) --
	(401.92, 40.58) --
	(402.16, 41.47) --
	(402.41, 48.13) --
	(402.66, 46.80) --
	(402.90, 41.03) --
	(403.15, 53.46) --
	(403.40, 53.46) --
	(403.64, 40.58) --
	(403.89, 41.03) --
	(404.14, 40.58) --
	(404.38, 45.02) --
	(404.63, 46.35) --
	(404.88, 46.80) --
	(405.12, 45.02) --
	(405.37, 49.90) --
	(405.62, 47.24) --
	(405.86, 43.69) --
	(406.11, 41.03) --
	(406.36, 51.68) --
	(406.60, 45.91) --
	(406.85, 47.24) --
	(407.10, 41.03) --
	(407.34, 41.03) --
	(407.59, 44.13) --
	(407.84, 41.47) --
	(408.08, 48.13) --
	(408.33, 47.24) --
	(408.58, 46.80) --
	(408.82, 46.35) --
	(409.07, 41.47) --
	(409.32, 45.02) --
	(409.56, 41.03) --
	(409.81, 44.58) --
	(410.06, 41.03) --
	(410.30, 46.80) --
	(410.55, 41.47) --
	(410.80, 41.03) --
	(411.04, 43.69) --
	(411.29, 41.47) --
	(411.54, 44.13) --
	(411.78, 46.35) --
	(412.03, 48.13) --
	(412.28, 41.47) --
	(412.52, 43.69) --
	(412.77, 46.35) --
	(413.01, 48.13) --
	(413.26, 47.69) --
	(413.51, 46.80) --
	(413.75, 45.47) --
	(414.00, 47.69) --
	(414.25, 45.02) --
	(414.49, 41.03) --
	(414.74, 46.80) --
	(414.99, 46.80) --
	(415.23, 41.03) --
	(415.48, 41.03) --
	(415.73, 46.80) --
	(415.97, 48.13) --
	(416.22, 47.69) --
	(416.47, 48.13) --
	(416.71, 47.24) --
	(416.96, 47.24) --
	(417.21, 44.13) --
	(417.45, 45.02) --
	(417.70, 45.47) --
	(417.95, 47.24) --
	(418.19, 45.47) --
	(418.44, 45.91) --
	(418.69, 45.02) --
	(418.93, 46.80) --
	(419.18, 44.13) --
	(419.43, 45.47) --
	(419.67, 46.35) --
	(419.92, 41.03) --
	(420.17, 47.69) --
	(420.41, 48.13) --
	(420.66, 45.02) --
	(420.91, 45.47) --
	(421.15, 45.02) --
	(421.40, 40.58) --
	(421.65, 45.47) --
	(421.89, 44.13) --
	(422.14, 48.13) --
	(422.39, 40.58) --
	(422.63, 45.91) --
	(422.88, 45.91) --
	(423.13, 45.47) --
	(423.37, 41.47) --
	(423.62, 47.69) --
	(423.87, 45.47) --
	(424.11, 46.80) --
	(424.36, 41.47) --
	(424.61, 45.47) --
	(424.85, 47.69) --
	(425.10, 48.13) --
	(425.35, 43.69) --
	(425.59, 45.02) --
	(425.84, 48.13) --
	(426.09, 44.13) --
	(426.33, 41.03) --
	(426.58, 41.47) --
	(426.83, 45.47) --
	(427.07, 47.69) --
	(427.32, 44.58) --
	(427.57, 48.57) --
	(427.81, 52.12) --
	(428.06, 46.35) --
	(428.31, 47.69) --
	(428.55, 45.02) --
	(428.80, 46.80) --
	(429.05, 47.24) --
	(429.29, 48.13) --
	(429.54, 47.69) --
	(429.79, 45.02) --
	(430.03, 47.69) --
	(430.28, 41.03) --
	(430.53, 45.47) --
	(430.77, 44.13) --
	(431.02, 44.13) --
	(431.27, 46.35) --
	(431.51, 50.35) --
	(431.76, 45.02) --
	(432.01, 47.69) --
	(432.25, 40.58) --
	(432.50, 44.58) --
	(432.75, 46.80) --
	(432.99, 40.58) --
	(433.24, 45.91) --
	(433.48, 45.91) --
	(433.73, 40.58) --
	(433.98, 40.58) --
	(434.22, 40.58) --
	(434.47, 42.36) --
	(434.72, 40.14) --
	(434.96, 46.35) --
	(435.21, 47.69) --
	(435.46, 48.13) --
	(435.70, 47.69) --
	(435.95, 47.69) --
	(436.20, 45.91) --
	(436.44, 47.69) --
	(436.69, 48.13) --
	(436.94, 41.03) --
	(437.18, 45.91) --
	(437.43, 40.58) --
	(437.68, 43.25) --
	(437.92, 47.69) --
	(438.17, 45.91) --
	(438.42, 47.69) --
	(438.66, 41.03) --
	(438.91, 40.58) --
	(439.16, 42.80) --
	(439.40, 45.47) --
	(439.65, 47.69) --
	(439.90, 45.47) --
	(440.14, 48.13) --
	(440.39, 48.13) --
	(440.64, 46.35) --
	(440.88, 47.24);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.28, 41.20) --
	(320.53, 51.41) --
	(320.78, 54.79) --
	(321.02, 49.02) --
	(321.27, 49.99) --
	(321.52, 46.44) --
	(321.76, 45.82) --
	(322.01, 46.09) --
	(322.26, 45.55) --
	(322.50, 45.29) --
	(322.75, 45.38) --
	(323.00, 46.26) --
	(323.24, 45.82) --
	(323.49, 44.84) --
	(323.74, 45.02) --
	(323.98, 43.96) --
	(324.23, 45.11) --
	(324.48, 45.20) --
	(324.72, 44.40) --
	(324.97, 42.89) --
	(325.22, 44.04) --
	(325.46, 44.49) --
	(325.71, 45.47) --
	(325.96, 44.40) --
	(326.20, 44.67) --
	(326.45, 43.87) --
	(326.70, 46.26) --
	(326.94, 44.67) --
	(327.19, 43.78) --
	(327.44, 44.76) --
	(327.68, 42.89) --
	(327.93, 44.13) --
	(328.18, 44.40) --
	(328.42, 44.58) --
	(328.67, 45.11) --
	(328.92, 44.84) --
	(329.16, 44.40) --
	(329.41, 46.80) --
	(329.66, 46.00) --
	(329.90, 45.11) --
	(330.15, 44.93) --
	(330.39, 44.40) --
	(330.64, 45.20) --
	(330.89, 44.67) --
	(331.13, 46.26) --
	(331.38, 45.38) --
	(331.63, 45.73) --
	(331.87, 45.73) --
	(332.12, 47.42) --
	(332.37, 47.42) --
	(332.61, 46.53) --
	(332.86, 45.47) --
	(333.11, 45.64) --
	(333.35, 45.64) --
	(333.60, 48.13) --
	(333.85, 47.95) --
	(334.09, 48.40) --
	(334.34, 46.62) --
	(334.59, 49.46) --
	(334.83, 48.93) --
	(335.08, 47.86) --
	(335.33, 50.08) --
	(335.57, 53.19) --
	(335.82, 50.17) --
	(336.07, 50.88) --
	(336.31, 49.46) --
	(336.56, 49.37) --
	(336.81, 53.46) --
	(337.05, 54.34) --
	(337.30, 52.48) --
	(337.55, 63.49) --
	(337.79, 59.94) --
	(338.04, 55.94) --
	(338.29, 58.34) --
	(338.53, 53.72) --
	(338.78, 57.72) --
	(339.03, 54.61) --
	(339.27, 65.71) --
	(339.52, 52.75) --
	(339.77, 56.12) --
	(340.01, 54.34) --
	(340.26, 60.74) --
	(340.51, 59.40) --
	(340.75, 62.16) --
	(341.00, 62.60) --
	(341.25, 67.40) --
	(341.49, 64.82) --
	(341.74, 58.96) --
	(341.99, 68.64) --
	(342.23, 69.26) --
	(342.48, 57.19) --
	(342.73, 59.05) --
	(342.97, 65.89) --
	(343.22, 54.79) --
	(343.47, 72.10) --
	(343.71, 56.74) --
	(343.96, 58.52) --
	(344.21, 53.46) --
	(344.45, 59.40) --
	(344.70, 68.37) --
	(344.95, 67.04) --
	(345.19, 52.12) --
	(345.44, 55.50) --
	(345.69, 58.87) --
	(345.93, 56.92) --
	(346.18, 58.52) --
	(346.43, 57.27) --
	(346.67, 69.62) --
	(346.92, 55.05) --
	(347.17, 57.27) --
	(347.41, 74.85) --
	(347.66, 78.76) --
	(347.91, 96.52) --
	(348.15, 64.55) --
	(348.40, 67.13) --
	(348.65, 85.77) --
	(348.89, 74.94) --
	(349.14, 65.97) --
	(349.39, 60.56) --
	(349.63, 55.85) --
	(349.88, 61.54) --
	(350.13, 56.74) --
	(350.37, 56.65) --
	(350.62, 70.95) --
	(350.87, 70.68) --
	(351.11, 63.31) --
	(351.36, 87.28) --
	(351.60, 74.41) --
	(351.85, 89.15) --
	(352.10, 83.55) --
	(352.34, 59.94) --
	(352.59, 60.91) --
	(352.84, 68.64) --
	(353.08, 61.00) --
	(353.33, 60.91) --
	(353.58, 70.59) --
	(353.82, 62.16) --
	(354.07, 61.71) --
	(354.32, 89.06) --
	(354.56, 71.04) --
	(354.81, 93.59) --
	(355.06, 63.13) --
	(355.30, 64.55) --
	(355.55, 66.51) --
	(355.80, 63.67) --
	(356.04, 62.16) --
	(356.29, 67.40) --
	(356.54, 58.61) --
	(356.78, 69.26) --
	(357.03, 64.29) --
	(357.28, 61.54) --
	(357.52, 64.73) --
	(357.77, 61.98) --
	(358.02, 67.93) --
	(358.26, 56.92) --
	(358.51, 70.68) --
	(358.76, 65.62) --
	(359.00, 65.71) --
	(359.25, 76.10) --
	(359.50, 63.49) --
	(359.74, 64.47) --
	(359.99, 71.48) --
	(360.24, 58.78) --
	(360.48, 58.52) --
	(360.73, 76.27) --
	(360.98, 64.29) --
	(361.22, 64.91) --
	(361.47, 76.36) --
	(361.72, 59.67) --
	(361.96, 65.97) --
	(362.21, 76.01) --
	(362.46, 79.29) --
	(362.70, 61.00) --
	(362.95, 54.97) --
	(363.20, 59.14) --
	(363.44, 56.74) --
	(363.69, 59.58) --
	(363.94, 79.83) --
	(364.18, 63.67) --
	(364.43, 61.98) --
	(364.68, 63.13) --
	(364.92, 68.73) --
	(365.17, 74.23) --
	(365.42, 73.52) --
	(365.66, 67.75) --
	(365.91, 78.14) --
	(366.16, 83.82) --
	(366.40, 64.29) --
	(366.65, 74.59) --
	(366.90, 56.56) --
	(367.14, 59.32) --
	(367.39, 65.71) --
	(367.64, 71.39) --
	(367.88, 65.97) --
	(368.13, 66.77) --
	(368.38, 72.01) --
	(368.62, 61.54) --
	(368.87, 68.90) --
	(369.12, 77.69) --
	(369.36, 65.80) --
	(369.61, 61.62) --
	(369.86, 59.14) --
	(370.10, 66.42) --
	(370.35, 69.26) --
	(370.60, 70.68) --
	(370.84, 59.94) --
	(371.09, 69.97) --
	(371.34, 83.64) --
	(371.58, 64.29) --
	(371.83, 82.13) --
	(372.07, 78.85) --
	(372.32, 70.06) --
	(372.57, 84.53) --
	(372.81, 59.05) --
	(373.06, 75.21) --
	(373.31, 72.19) --
	(373.55, 75.30) --
	(373.80, 89.15) --
	(374.05, 68.02) --
	(374.29, 68.73) --
	(374.54, 73.97) --
	(374.79, 66.42) --
	(375.03, 62.96) --
	(375.28, 55.41) --
	(375.53, 60.47) --
	(375.77, 63.84) --
	(376.02, 59.85) --
	(376.27, 70.15) --
	(376.51, 56.65) --
	(376.76, 60.47) --
	(377.01, 66.15) --
	(377.25, 77.52) --
	(377.50, 77.61) --
	(377.75, 75.83) --
	(377.99, 70.50) --
	(378.24, 68.11) --
	(378.49, 59.14) --
	(378.73, 68.28) --
	(378.98, 59.40) --
	(379.23, 58.07) --
	(379.47, 69.62) --
	(379.72, 62.78) --
	(379.97, 70.33) --
	(380.21, 73.61) --
	(380.46, 78.85) --
	(380.71, 76.10) --
	(380.95, 78.58) --
	(381.20, 72.19) --
	(381.45, 64.11) --
	(381.69, 67.75) --
	(381.94, 69.79) --
	(382.19, 71.12) --
	(382.43, 69.08) --
	(382.68, 64.11) --
	(382.93, 61.62) --
	(383.17, 69.62) --
	(383.42, 63.49) --
	(383.67, 77.07) --
	(383.91, 73.34) --
	(384.16, 75.21) --
	(384.41, 79.29) --
	(384.65, 63.76) --
	(384.90, 72.19) --
	(385.15, 68.73) --
	(385.39, 71.57) --
	(385.64, 76.36) --
	(385.89, 72.63) --
	(386.13, 67.40) --
	(386.38, 66.77) --
	(386.63, 66.24) --
	(386.87, 55.41) --
	(387.12, 64.02) --
	(387.37, 67.40) --
	(387.61, 74.94) --
	(387.86, 79.20) --
	(388.11, 75.30) --
	(388.35, 58.78) --
	(388.60, 71.75) --
	(388.85, 59.58) --
	(389.09, 76.72) --
	(389.34, 75.56) --
	(389.59, 70.77) --
	(389.83, 69.79) --
	(390.08, 68.64) --
	(390.33, 73.88) --
	(390.57, 68.46) --
	(390.82, 58.52) --
	(391.07, 63.22) --
	(391.31, 65.97) --
	(391.56, 62.87) --
	(391.81, 62.33) --
	(392.05, 70.50) --
	(392.30, 73.97) --
	(392.54, 62.69) --
	(392.79, 68.02) --
	(393.04, 57.72) --
	(393.28, 59.58) --
	(393.53, 80.80) --
	(393.78, 75.21) --
	(394.02, 65.26) --
	(394.27, 55.85) --
	(394.52, 59.40) --
	(394.76, 64.55) --
	(395.01, 77.07) --
	(395.26, 67.66) --
	(395.50, 79.56) --
	(395.75, 63.93) --
	(396.00, 76.01) --
	(396.24, 58.69) --
	(396.49, 68.11) --
	(396.74, 71.30) --
	(396.98, 70.68) --
	(397.23, 69.70) --
	(397.48, 82.13) --
	(397.72, 70.59) --
	(397.97, 74.41) --
	(398.22, 91.19) --
	(398.46, 57.27) --
	(398.71, 78.32) --
	(398.96, 61.62) --
	(399.20, 59.40) --
	(399.45, 64.82) --
	(399.70, 61.27) --
	(399.94, 64.38) --
	(400.19, 67.13) --
	(400.44, 66.24) --
	(400.68, 63.58) --
	(400.93, 56.92) --
	(401.18, 70.77) --
	(401.42, 67.48) --
	(401.67, 71.04) --
	(401.92, 68.46) --
	(402.16, 86.31) --
	(402.41, 70.15) --
	(402.66, 69.79) --
	(402.90, 64.38) --
	(403.15, 64.64) --
	(403.40, 59.14) --
	(403.64, 68.37) --
	(403.89, 71.57) --
	(404.14, 60.91) --
	(404.38, 65.97) --
	(404.63, 61.62) --
	(404.88, 63.22) --
	(405.12, 72.01) --
	(405.37, 73.34) --
	(405.62, 59.67) --
	(405.86, 69.79) --
	(406.11, 58.25) --
	(406.36, 63.76) --
	(406.60, 62.60) --
	(406.85, 64.82) --
	(407.10, 68.46) --
	(407.34, 64.55) --
	(407.59, 66.42) --
	(407.84, 65.80) --
	(408.08, 65.71) --
	(408.33, 74.05) --
	(408.58, 72.54) --
	(408.82, 74.59) --
	(409.07, 68.64) --
	(409.32, 86.40) --
	(409.56, 67.93) --
	(409.81, 65.26) --
	(410.06, 71.92) --
	(410.30, 66.60) --
	(410.55, 65.71) --
	(410.80, 66.60) --
	(411.04, 64.20) --
	(411.29, 65.35) --
	(411.54, 67.22) --
	(411.78, 65.53) --
	(412.03, 73.08) --
	(412.28, 67.75) --
	(412.52, 66.24) --
	(412.77, 65.62) --
	(413.01, 68.46) --
	(413.26, 78.32) --
	(413.51, 79.20) --
	(413.75, 80.36) --
	(414.00, 64.55) --
	(414.25, 63.76) --
	(414.49, 68.64) --
	(414.74, 56.83) --
	(414.99, 61.27) --
	(415.23, 66.33) --
	(415.48, 78.94) --
	(415.73, 62.16) --
	(415.97, 62.42) --
	(416.22, 76.54) --
	(416.47, 71.30) --
	(416.71, 89.41) --
	(416.96, 72.63) --
	(417.21, 67.22) --
	(417.45, 69.70) --
	(417.70, 68.90) --
	(417.95, 67.66) --
	(418.19, 82.67) --
	(418.44, 78.58) --
	(418.69, 91.55) --
	(418.93, 76.19) --
	(419.18, 66.69) --
	(419.43, 73.08) --
	(419.67, 73.61) --
	(419.92, 72.19) --
	(420.17, 63.22) --
	(420.41, 72.19) --
	(420.66, 63.13) --
	(420.91, 75.03) --
	(421.15, 63.04) --
	(421.40, 74.94) --
	(421.65, 72.19) --
	(421.89, 78.67) --
	(422.14, 69.44) --
	(422.39, 76.27) --
	(422.63, 94.92) --
	(422.88, 63.31) --
	(423.13, 67.40) --
	(423.37, 65.26) --
	(423.62, 72.90) --
	(423.87, 74.32) --
	(424.11, 68.64) --
	(424.36, 68.64) --
	(424.61, 64.38) --
	(424.85, 66.60) --
	(425.10, 77.43) --
	(425.35, 75.03) --
	(425.59, 78.23) --
	(425.84, 71.75) --
	(426.09, 58.61) --
	(426.33, 58.25) --
	(426.58, 64.29) --
	(426.83, 65.80) --
	(427.07, 62.16) --
	(427.32, 74.68) --
	(427.57, 76.01) --
	(427.81, 66.60) --
	(428.06, 75.39) --
	(428.31, 82.40) --
	(428.55, 66.42) --
	(428.80, 69.35) --
	(429.05, 65.18) --
	(429.29, 75.56) --
	(429.54, 77.16) --
	(429.79, 68.82) --
	(430.03, 72.19) --
	(430.28, 61.89) --
	(430.53, 77.52) --
	(430.77, 62.16) --
	(431.02, 64.82) --
	(431.27, 73.43) --
	(431.51, 73.97) --
	(431.76, 76.10) --
	(432.01, 59.58) --
	(432.25, 65.62) --
	(432.50, 68.19) --
	(432.75, 75.56) --
	(432.99, 72.01) --
	(433.24, 71.75) --
	(433.48, 68.46) --
	(433.73, 79.03) --
	(433.98, 92.08) --
	(434.22, 64.38) --
	(434.47, 72.72) --
	(434.72, 75.74) --
	(434.96, 59.32) --
	(435.21, 71.66) --
	(435.46, 73.34) --
	(435.70, 71.04) --
	(435.95, 67.66) --
	(436.20, 74.41) --
	(436.44, 88.79) --
	(436.69, 79.12) --
	(436.94, 69.62) --
	(437.18, 71.66) --
	(437.43, 91.55) --
	(437.68, 71.04) --
	(437.92, 79.83) --
	(438.17, 69.35) --
	(438.42, 80.89) --
	(438.66, 74.14) --
	(438.91, 65.62) --
	(439.16, 80.18) --
	(439.40, 80.45) --
	(439.65, 66.60) --
	(439.90, 68.19) --
	(440.14, 64.38) --
	(440.39, 77.78) --
	(440.64, 68.28) --
	(440.88, 64.20);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.28, 39.87) --
	(320.53, 39.87) --
	(320.78, 39.87) --
	(321.02, 39.78) --
	(321.27, 40.23) --
	(321.52, 40.58) --
	(321.76, 40.49) --
	(322.01, 41.11) --
	(322.26, 40.67) --
	(322.50, 42.62) --
	(322.75, 41.91) --
	(323.00, 41.83) --
	(323.24, 42.80) --
	(323.49, 43.07) --
	(323.74, 44.13) --
	(323.98, 44.22) --
	(324.23, 43.78) --
	(324.48, 44.31) --
	(324.72, 47.51) --
	(324.97, 48.57) --
	(325.22, 44.49) --
	(325.46, 45.82) --
	(325.71, 46.35) --
	(325.96, 46.53) --
	(326.20, 45.73) --
	(326.45, 44.84) --
	(326.70, 51.41) --
	(326.94, 47.77) --
	(327.19, 45.47) --
	(327.44, 55.76) --
	(327.68, 47.24) --
	(327.93, 46.97) --
	(328.18, 50.79) --
	(328.42, 49.82) --
	(328.67, 45.20) --
	(328.92, 44.49) --
	(329.16, 47.42) --
	(329.41, 45.29) --
	(329.66, 48.04) --
	(329.90, 45.82) --
	(330.15, 48.93) --
	(330.39, 47.95) --
	(330.64, 45.02) --
	(330.89, 47.24) --
	(331.13, 43.69) --
	(331.38, 44.04) --
	(331.63, 47.24) --
	(331.87, 49.46) --
	(332.12, 46.35) --
	(332.37, 44.04) --
	(332.61, 42.71) --
	(332.86, 43.07) --
	(333.11, 44.22) --
	(333.35, 48.04) --
	(333.60, 48.57) --
	(333.85, 46.44) --
	(334.09, 48.93) --
	(334.34, 45.38) --
	(334.59, 45.29) --
	(334.83, 44.22) --
	(335.08, 44.84) --
	(335.33, 45.02) --
	(335.57, 47.60) --
	(335.82, 45.91) --
	(336.07, 45.20) --
	(336.31, 46.00) --
	(336.56, 44.93) --
	(336.81, 45.82) --
	(337.05, 63.58) --
	(337.30, 48.84) --
	(337.55, 46.71) --
	(337.79, 45.29) --
	(338.04, 44.93) --
	(338.29, 46.53) --
	(338.53, 48.66) --
	(338.78, 48.31) --
	(339.03, 49.99) --
	(339.27, 52.39) --
	(339.52, 55.05) --
	(339.77, 48.75) --
	(340.01, 46.26) --
	(340.26, 51.59) --
	(340.51, 49.82) --
	(340.75, 53.46) --
	(341.00, 58.78) --
	(341.25, 52.57) --
	(341.49, 50.08) --
	(341.74, 58.16) --
	(341.99, 49.55) --
	(342.23, 71.21) --
	(342.48, 56.83) --
	(342.73, 61.00) --
	(342.97, 53.01) --
	(343.22, 67.13) --
	(343.47, 68.02) --
	(343.71, 59.49) --
	(343.96, 52.21) --
	(344.21, 53.19) --
	(344.45, 62.78) --
	(344.70, 62.69) --
	(344.95, 63.76) --
	(345.19, 55.32) --
	(345.44, 51.33) --
	(345.69, 62.07) --
	(345.93, 61.00) --
	(346.18, 62.87) --
	(346.43, 73.43) --
	(346.67, 63.31) --
	(346.92, 71.92) --
	(347.17, 66.42) --
	(347.41, 68.64) --
	(347.66, 60.65) --
	(347.91, 63.22) --
	(348.15, 66.24) --
	(348.40, 78.14) --
	(348.65, 64.38) --
	(348.89, 77.96) --
	(349.14, 76.81) --
	(349.39, 71.57) --
	(349.63, 73.70) --
	(349.88, 79.74) --
	(350.13, 78.23) --
	(350.37, 69.44) --
	(350.62, 83.47) --
	(350.87, 72.90) --
	(351.11, 84.62) --
	(351.36, 68.64) --
	(351.60, 83.47) --
	(351.85, 79.74) --
	(352.10, 72.81) --
	(352.34, 69.62) --
	(352.59, 69.53) --
	(352.84, 75.47) --
	(353.08, 74.68) --
	(353.33, 69.26) --
	(353.58, 80.80) --
	(353.82, 69.88) --
	(354.07, 77.07) --
	(354.32, 80.80) --
	(354.56, 83.20) --
	(354.81, 80.62) --
	(355.06, 70.50) --
	(355.30, 68.64) --
	(355.55, 87.28) --
	(355.80, 74.14) --
	(356.04, 64.47) --
	(356.29, 97.05) --
	(356.54, 67.22) --
	(356.78, 72.81) --
	(357.03, 67.04) --
	(357.28, 68.73) --
	(357.52, 69.79) --
	(357.77, 87.11) --
	(358.02, 79.74) --
	(358.26, 76.19) --
	(358.51, 68.37) --
	(358.76, 84.09) --
	(359.00, 96.52) --
	(359.25, 84.09) --
	(359.50, 83.73) --
	(359.74, 61.45) --
	(359.99, 91.10) --
	(360.24, 92.26) --
	(360.48, 87.55) --
	(360.73, 75.47) --
	(360.98, 95.27) --
	(361.22, 76.36) --
	(361.47, 89.06) --
	(361.72, 77.96) --
	(361.96, 82.40) --
	(362.21, 65.09) --
	(362.46, 79.29) --
	(362.70, 83.55) --
	(362.95, 87.19) --
	(363.20, 75.30) --
	(363.44, 72.46) --
	(363.69, 80.18) --
	(363.94, 94.12) --
	(364.18, 96.25) --
	(364.43,106.46) --
	(364.68, 73.61) --
	(364.92,107.88) --
	(365.17, 77.43) --
	(365.42, 86.66) --
	(365.66, 92.08) --
	(365.91,105.13) --
	(366.16, 91.10) --
	(366.40,100.42) --
	(366.65, 81.07) --
	(366.90, 84.97) --
	(367.14, 93.68) --
	(367.39, 99.00) --
	(367.64, 96.16) --
	(367.88,114.98) --
	(368.13, 85.15) --
	(368.38, 90.48) --
	(368.62, 95.27) --
	(368.87, 83.11) --
	(369.12, 87.73) --
	(369.36,103.62) --
	(369.61, 98.20) --
	(369.86, 83.47) --
	(370.10, 85.69) --
	(370.35,104.15) --
	(370.60, 96.43) --
	(370.84, 85.33) --
	(371.09, 93.23) --
	(371.34, 97.94) --
	(371.58, 75.65) --
	(371.83, 89.24) --
	(372.07, 85.06) --
	(372.32, 99.80) --
	(372.57, 76.10) --
	(372.81, 74.41) --
	(373.06, 91.90) --
	(373.31,106.19) --
	(373.55, 98.56) --
	(373.80, 87.37) --
	(374.05, 94.48) --
	(374.29, 97.14) --
	(374.54, 90.83) --
	(374.79, 92.70) --
	(375.03, 84.97) --
	(375.28, 90.83) --
	(375.53,100.60) --
	(375.77,103.62) --
	(376.02, 97.40) --
	(376.27, 87.37) --
	(376.51, 81.16) --
	(376.76, 97.14) --
	(377.01,107.26) --
	(377.25,105.13) --
	(377.50, 92.70) --
	(377.75,101.58) --
	(377.99,103.89) --
	(378.24, 90.83) --
	(378.49, 96.43) --
	(378.73, 90.66) --
	(378.98,100.07) --
	(379.23, 85.33) --
	(379.47, 93.05) --
	(379.72,100.16) --
	(379.97,108.41) --
	(380.21, 86.40) --
	(380.46, 87.73) --
	(380.71, 98.20) --
	(380.95, 97.40) --
	(381.20, 97.32) --
	(381.45, 94.30) --
	(381.69, 94.30) --
	(381.94, 96.43) --
	(382.19, 80.36) --
	(382.43, 94.30) --
	(382.68,105.75) --
	(382.93, 96.25) --
	(383.17, 89.50) --
	(383.42, 93.68) --
	(383.67,103.89) --
	(383.91, 95.63) --
	(384.16, 99.62) --
	(384.41, 96.07) --
	(384.65,101.49) --
	(384.90, 99.18) --
	(385.15, 97.05) --
	(385.39, 85.69) --
	(385.64, 94.48) --
	(385.89, 98.56) --
	(386.13, 98.56) --
	(386.38, 88.26) --
	(386.63, 94.83) --
	(386.87, 93.94) --
	(387.12, 88.97) --
	(387.37, 92.08) --
	(387.61,110.72) --
	(387.86, 94.21) --
	(388.11, 94.65) --
	(388.35, 86.04) --
	(388.60, 83.29) --
	(388.85,102.82) --
	(389.09,108.68) --
	(389.34, 98.29) --
	(389.59, 90.66) --
	(389.83, 90.39) --
	(390.08, 83.29) --
	(390.33, 94.92) --
	(390.57,106.02) --
	(390.82, 96.69) --
	(391.07,106.82) --
	(391.31, 98.47) --
	(391.56,103.71) --
	(391.81,104.42) --
	(392.05,105.75) --
	(392.30,100.78) --
	(392.54, 97.23) --
	(392.79, 84.26) --
	(393.04, 85.86) --
	(393.28,100.16) --
	(393.53,106.82) --
	(393.78,105.22) --
	(394.02, 97.58) --
	(394.27, 88.53) --
	(394.52, 75.30) --
	(394.76, 99.71) --
	(395.01, 97.76) --
	(395.26,101.49) --
	(395.50,108.68) --
	(395.75, 88.79) --
	(396.00, 95.36) --
	(396.24, 83.47) --
	(396.49, 95.10) --
	(396.74, 99.89) --
	(396.98,103.35) --
	(397.23, 90.04) --
	(397.48,102.38) --
	(397.72,106.55) --
	(397.97,107.97) --
	(398.22, 83.20) --
	(398.46, 97.85) --
	(398.71, 94.92) --
	(398.96,103.71) --
	(399.20, 90.92) --
	(399.45,103.35) --
	(399.70, 84.97) --
	(399.94, 93.68) --
	(400.19,106.11) --
	(400.44,100.42) --
	(400.68,103.89) --
	(400.93, 96.16) --
	(401.18,107.53) --
	(401.42, 93.14) --
	(401.67, 95.01) --
	(401.92, 96.69) --
	(402.16, 98.91) --
	(402.41,100.60) --
	(402.66, 91.63) --
	(402.90, 98.83) --
	(403.15,105.75) --
	(403.40,105.40) --
	(403.64,105.75) --
	(403.89,110.28) --
	(404.14,106.91) --
	(404.38,102.38) --
	(404.63,104.24) --
	(404.88,102.64) --
	(405.12, 90.57) --
	(405.37,112.41) --
	(405.62, 85.24) --
	(405.86, 89.77) --
	(406.11, 84.89) --
	(406.36,106.73) --
	(406.60,109.57) --
	(406.85,106.02) --
	(407.10,102.38) --
	(407.34, 95.01) --
	(407.59, 91.19) --
	(407.84,109.83) --
	(408.08,103.00) --
	(408.33, 94.92) --
	(408.58, 86.13) --
	(408.82, 91.28) --
	(409.07, 89.06) --
	(409.32,100.42) --
	(409.56,111.88) --
	(409.81,106.11) --
	(410.06, 96.69) --
	(410.30,110.99) --
	(410.55,101.49) --
	(410.80, 92.70) --
	(411.04,102.38) --
	(411.29, 98.56) --
	(411.54, 97.49) --
	(411.78,104.60) --
	(412.03, 97.32) --
	(412.28,103.62) --
	(412.52, 98.47) --
	(412.77, 92.61) --
	(413.01,102.82) --
	(413.26, 97.23) --
	(413.51, 86.75) --
	(413.75, 99.36) --
	(414.00,107.70) --
	(414.25,103.00) --
	(414.49,100.60) --
	(414.74,104.24) --
	(414.99,107.17) --
	(415.23, 92.43) --
	(415.48,114.45) --
	(415.73,108.59) --
	(415.97,106.28) --
	(416.22, 99.18) --
	(416.47, 96.78) --
	(416.71, 97.05) --
	(416.96, 94.83) --
	(417.21,106.99) --
	(417.45,104.77) --
	(417.70, 84.89) --
	(417.95, 95.90) --
	(418.19,100.25) --
	(418.44,100.96) --
	(418.69,109.21) --
	(418.93, 98.12) --
	(419.18,108.59) --
	(419.43,108.06) --
	(419.67,108.77) --
	(419.92,108.24) --
	(420.17,101.05) --
	(420.41,103.35) --
	(420.66,103.89) --
	(420.91,114.10) --
	(421.15,102.73) --
	(421.40,114.27) --
	(421.65,112.68) --
	(421.89,112.41) --
	(422.14,111.08) --
	(422.39,115.34) --
	(422.63,109.92) --
	(422.88,105.84) --
	(423.13,102.02) --
	(423.37,103.35) --
	(423.62,106.02) --
	(423.87, 95.98) --
	(424.11,106.11) --
	(424.36,105.84) --
	(424.61,115.87) --
	(424.85,103.62) --
	(425.10, 99.62) --
	(425.35,102.29) --
	(425.59,110.10) --
	(425.84,106.11) --
	(426.09,101.84) --
	(426.33,114.54) --
	(426.58,110.10) --
	(426.83, 99.71) --
	(427.07,101.05) --
	(427.32,110.01) --
	(427.57,105.57) --
	(427.81,104.33) --
	(428.06,106.11) --
	(428.31,108.68) --
	(428.55,106.28) --
	(428.80,105.40) --
	(429.05, 96.78) --
	(429.29,112.76) --
	(429.54,110.10) --
	(429.79,108.41) --
	(430.03,108.86) --
	(430.28,104.15) --
	(430.53,106.55) --
	(430.77,110.01) --
	(431.02,110.46) --
	(431.27,104.69) --
	(431.51,102.47) --
	(431.76, 99.45) --
	(432.01,102.91) --
	(432.25,101.22) --
	(432.50,103.26) --
	(432.75,109.66) --
	(432.99,107.79) --
	(433.24,105.75) --
	(433.48,105.84) --
	(433.73,104.95) --
	(433.98,101.13) --
	(434.22,104.86) --
	(434.47,107.35) --
	(434.72,119.78) --
	(434.96, 99.89) --
	(435.21,101.93) --
	(435.46,111.43) --
	(435.70,109.83) --
	(435.95,109.04) --
	(436.20,119.78) --
	(436.44,118.00) --
	(436.69,107.53) --
	(436.94,102.20) --
	(437.18,107.53) --
	(437.43,119.34) --
	(437.68,118.36) --
	(437.92,111.17) --
	(438.17,103.89) --
	(438.42,107.08) --
	(438.66,117.20) --
	(438.91,113.39) --
	(439.16,107.79) --
	(439.40,121.02) --
	(439.65,112.41) --
	(439.90,122.26) --
	(440.14,117.38) --
	(440.39,117.65) --
	(440.64,107.08) --
	(440.88,107.44);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.28, 58.16) --
	(320.53, 50.08) --
	(320.78, 39.96) --
	(321.02, 39.69) --
	(321.27, 39.96) --
	(321.52, 39.61) --
	(321.76, 39.78) --
	(322.01, 40.05) --
	(322.26, 39.78) --
	(322.50, 39.34) --
	(322.75, 39.87) --
	(323.00, 39.78) --
	(323.24, 39.69) --
	(323.49, 40.05) --
	(323.74, 39.78) --
	(323.98, 39.87) --
	(324.23, 39.69) --
	(324.48, 39.69) --
	(324.72, 40.14) --
	(324.97, 39.87) --
	(325.22, 39.61) --
	(325.46, 39.69) --
	(325.71, 39.61) --
	(325.96, 39.87) --
	(326.20, 39.96) --
	(326.45, 39.96) --
	(326.70, 39.69) --
	(326.94, 40.23) --
	(327.19, 39.87) --
	(327.44, 39.69) --
	(327.68, 39.87) --
	(327.93, 39.78) --
	(328.18, 40.05) --
	(328.42, 39.87) --
	(328.67, 39.61) --
	(328.92, 39.78) --
	(329.16, 40.05) --
	(329.41, 39.69) --
	(329.66, 39.96) --
	(329.90, 39.78) --
	(330.15, 39.87) --
	(330.39, 39.78) --
	(330.64, 39.69) --
	(330.89, 39.69) --
	(331.13, 39.61) --
	(331.38, 39.78) --
	(331.63, 39.87) --
	(331.87, 39.87) --
	(332.12, 39.87) --
	(332.37, 39.78) --
	(332.61, 39.78) --
	(332.86, 39.78) --
	(333.11, 39.87) --
	(333.35, 39.96) --
	(333.60, 39.96) --
	(333.85, 40.05) --
	(334.09, 39.87) --
	(334.34, 39.87) --
	(334.59, 39.87) --
	(334.83, 40.14) --
	(335.08, 39.78) --
	(335.33, 39.96) --
	(335.57, 39.61) --
	(335.82, 39.78) --
	(336.07, 39.78) --
	(336.31, 39.87) --
	(336.56, 39.78) --
	(336.81, 39.69) --
	(337.05, 39.78) --
	(337.30, 39.87) --
	(337.55, 39.69) --
	(337.79, 39.96) --
	(338.04, 39.96) --
	(338.29, 39.69) --
	(338.53, 39.78) --
	(338.78, 39.69) --
	(339.03, 39.69) --
	(339.27, 39.78) --
	(339.52, 39.69) --
	(339.77, 39.87) --
	(340.01, 39.69) --
	(340.26, 39.87) --
	(340.51, 39.96) --
	(340.75, 39.87) --
	(341.00, 39.69) --
	(341.25, 39.87) --
	(341.49, 39.96) --
	(341.74, 39.69) --
	(341.99, 39.96) --
	(342.23, 39.78) --
	(342.48, 39.87) --
	(342.73, 40.05) --
	(342.97, 39.87) --
	(343.22, 39.61) --
	(343.47, 39.69) --
	(343.71, 39.87) --
	(343.96, 39.96) --
	(344.21, 39.78) --
	(344.45, 39.78) --
	(344.70, 39.96) --
	(344.95, 39.87) --
	(345.19, 39.96) --
	(345.44, 39.61) --
	(345.69, 39.52) --
	(345.93, 39.52) --
	(346.18, 39.78) --
	(346.43, 39.69) --
	(346.67, 39.87) --
	(346.92, 39.87) --
	(347.17, 39.69) --
	(347.41, 39.96) --
	(347.66, 39.78) --
	(347.91, 39.78) --
	(348.15, 40.05) --
	(348.40, 40.14) --
	(348.65, 40.05) --
	(348.89, 40.05) --
	(349.14, 39.96) --
	(349.39, 40.05) --
	(349.63, 39.96) --
	(349.88, 40.05) --
	(350.13, 39.87) --
	(350.37, 39.61) --
	(350.62, 39.87) --
	(350.87, 40.05) --
	(351.11, 40.14) --
	(351.36, 40.14) --
	(351.60, 39.96) --
	(351.85, 40.05) --
	(352.10, 39.69) --
	(352.34, 40.05) --
	(352.59, 39.96) --
	(352.84, 39.87) --
	(353.08, 39.61) --
	(353.33, 39.96) --
	(353.58, 39.78) --
	(353.82, 39.96) --
	(354.07, 39.87) --
	(354.32, 39.96) --
	(354.56, 39.87) --
	(354.81, 39.78) --
	(355.06, 39.96) --
	(355.30, 40.05) --
	(355.55, 39.87) --
	(355.80, 39.87) --
	(356.04, 40.05) --
	(356.29, 40.05) --
	(356.54, 39.96) --
	(356.78, 39.96) --
	(357.03, 39.69) --
	(357.28, 39.78) --
	(357.52, 39.87) --
	(357.77, 40.14) --
	(358.02, 40.05) --
	(358.26, 39.96) --
	(358.51, 40.05) --
	(358.76, 39.96) --
	(359.00, 39.87) --
	(359.25, 40.14) --
	(359.50, 39.78) --
	(359.74, 40.05) --
	(359.99, 39.87) --
	(360.24, 39.78) --
	(360.48, 39.69) --
	(360.73, 39.96) --
	(360.98, 39.69) --
	(361.22, 40.14) --
	(361.47, 39.87) --
	(361.72, 39.78) --
	(361.96, 39.96) --
	(362.21, 40.14) --
	(362.46, 39.78) --
	(362.70, 40.05) --
	(362.95, 40.05) --
	(363.20, 40.05) --
	(363.44, 41.91) --
	(363.69, 39.78) --
	(363.94, 43.51) --
	(364.18, 41.56) --
	(364.43, 43.42) --
	(364.68, 42.27) --
	(364.92, 41.29) --
	(365.17, 41.56) --
	(365.42, 44.31) --
	(365.66, 44.40) --
	(365.91, 39.78) --
	(366.16, 41.20) --
	(366.40, 41.03) --
	(366.65, 41.29) --
	(366.90, 40.94) --
	(367.14, 44.13) --
	(367.39, 44.40) --
	(367.64, 41.47) --
	(367.88, 41.29) --
	(368.13, 43.16) --
	(368.38, 40.85) --
	(368.62, 41.38) --
	(368.87, 42.54) --
	(369.12, 40.67) --
	(369.36, 40.67) --
	(369.61, 42.27) --
	(369.86, 43.87) --
	(370.10, 41.29) --
	(370.35, 39.96) --
	(370.60, 42.09) --
	(370.84, 42.80) --
	(371.09, 42.18) --
	(371.34, 41.83) --
	(371.58, 42.36) --
	(371.83, 40.67) --
	(372.07, 40.76) --
	(372.32, 42.80) --
	(372.57, 44.04) --
	(372.81, 48.13) --
	(373.06, 46.00) --
	(373.31, 45.11) --
	(373.55, 41.47) --
	(373.80, 44.04) --
	(374.05, 45.73) --
	(374.29, 42.45) --
	(374.54, 45.82) --
	(374.79, 41.03) --
	(375.03, 42.45) --
	(375.28, 44.13) --
	(375.53, 41.38) --
	(375.77, 41.47) --
	(376.02, 41.29) --
	(376.27, 42.00) --
	(376.51, 41.74) --
	(376.76, 44.13) --
	(377.01, 41.11) --
	(377.25, 41.56) --
	(377.50, 39.87) --
	(377.75, 44.13) --
	(377.99, 50.88) --
	(378.24, 42.54) --
	(378.49, 43.78) --
	(378.73, 40.85) --
	(378.98, 45.20) --
	(379.23, 43.96) --
	(379.47, 41.65) --
	(379.72, 42.62) --
	(379.97, 40.76) --
	(380.21, 42.54) --
	(380.46, 42.89) --
	(380.71, 41.29) --
	(380.95, 42.00) --
	(381.20, 40.76) --
	(381.45, 40.23) --
	(381.69, 42.09) --
	(381.94, 41.74) --
	(382.19, 44.13) --
	(382.43, 40.23) --
	(382.68, 46.44) --
	(382.93, 40.94) --
	(383.17, 40.94) --
	(383.42, 44.67) --
	(383.67, 42.45) --
	(383.91, 41.38) --
	(384.16, 40.40) --
	(384.41, 42.36) --
	(384.65, 40.32) --
	(384.90, 42.89) --
	(385.15, 44.40) --
	(385.39, 41.56) --
	(385.64, 42.09) --
	(385.89, 41.03) --
	(386.13, 40.94) --
	(386.38, 40.76) --
	(386.63, 42.80) --
	(386.87, 44.58) --
	(387.12, 44.84) --
	(387.37, 44.04) --
	(387.61, 43.42) --
	(387.86, 43.78) --
	(388.11, 43.69) --
	(388.35, 42.80) --
	(388.60, 46.35) --
	(388.85, 43.42) --
	(389.09, 43.42) --
	(389.34, 46.44) --
	(389.59, 45.55) --
	(389.83, 44.67) --
	(390.08, 44.76) --
	(390.33, 41.65) --
	(390.57, 42.45) --
	(390.82, 44.13) --
	(391.07, 43.87) --
	(391.31, 42.45) --
	(391.56, 42.00) --
	(391.81, 43.87) --
	(392.05, 42.00) --
	(392.30, 46.53) --
	(392.54, 44.22) --
	(392.79, 44.04) --
	(393.04, 44.40) --
	(393.28, 42.98) --
	(393.53, 43.25) --
	(393.78, 44.22) --
	(394.02, 44.49) --
	(394.27, 43.51) --
	(394.52, 43.25) --
	(394.76, 44.04) --
	(395.01, 44.67) --
	(395.26, 41.47) --
	(395.50, 40.14) --
	(395.75, 43.78) --
	(396.00, 43.51) --
	(396.24, 45.11) --
	(396.49, 48.75) --
	(396.74, 47.15) --
	(396.98, 41.91) --
	(397.23, 43.69) --
	(397.48, 43.78) --
	(397.72, 43.78) --
	(397.97, 45.55) --
	(398.22, 44.93) --
	(398.46, 42.80) --
	(398.71, 43.51) --
	(398.96, 45.38) --
	(399.20, 43.78) --
	(399.45, 43.25) --
	(399.70, 43.96) --
	(399.94, 43.07) --
	(400.19, 42.36) --
	(400.44, 42.27) --
	(400.68, 44.22) --
	(400.93, 43.33) --
	(401.18, 45.82) --
	(401.42, 44.84) --
	(401.67, 43.60) --
	(401.92, 42.09) --
	(402.16, 44.22) --
	(402.41, 45.38) --
	(402.66, 44.04) --
	(402.90, 42.27) --
	(403.15, 46.26) --
	(403.40, 46.53) --
	(403.64, 46.44) --
	(403.89, 43.87) --
	(404.14, 43.42) --
	(404.38, 43.87) --
	(404.63, 44.49) --
	(404.88, 43.96) --
	(405.12, 43.60) --
	(405.37, 45.82) --
	(405.62, 44.93) --
	(405.86, 45.11) --
	(406.11, 44.04) --
	(406.36, 45.20) --
	(406.60, 43.16) --
	(406.85, 43.96) --
	(407.10, 42.09) --
	(407.34, 42.36) --
	(407.59, 42.98) --
	(407.84, 42.62) --
	(408.08, 43.16) --
	(408.33, 43.51) --
	(408.58, 45.82) --
	(408.82, 46.09) --
	(409.07, 43.07) --
	(409.32, 45.47) --
	(409.56, 43.25) --
	(409.81, 42.27) --
	(410.06, 43.25) --
	(410.30, 44.93) --
	(410.55, 40.49) --
	(410.80, 41.47) --
	(411.04, 42.27) --
	(411.29, 43.33) --
	(411.54, 43.78) --
	(411.78, 44.22) --
	(412.03, 42.71) --
	(412.28, 43.69) --
	(412.52, 44.04) --
	(412.77, 43.96) --
	(413.01, 43.51) --
	(413.26, 44.84) --
	(413.51, 44.49) --
	(413.75, 44.84) --
	(414.00, 43.51) --
	(414.25, 44.31) --
	(414.49, 43.60) --
	(414.74, 45.64) --
	(414.99, 46.09) --
	(415.23, 43.78) --
	(415.48, 42.36) --
	(415.73, 43.87) --
	(415.97, 44.49) --
	(416.22, 44.13) --
	(416.47, 43.78) --
	(416.71, 43.33) --
	(416.96, 45.38) --
	(417.21, 43.78) --
	(417.45, 41.74) --
	(417.70, 41.91) --
	(417.95, 42.45) --
	(418.19, 42.80) --
	(418.44, 43.96) --
	(418.69, 44.84) --
	(418.93, 43.25) --
	(419.18, 43.60) --
	(419.43, 44.31) --
	(419.67, 43.60) --
	(419.92, 43.42) --
	(420.17, 44.40) --
	(420.41, 44.49) --
	(420.66, 44.22) --
	(420.91, 43.78) --
	(421.15, 46.53) --
	(421.40, 46.00) --
	(421.65, 44.93) --
	(421.89, 44.93) --
	(422.14, 44.93) --
	(422.39, 41.83) --
	(422.63, 42.62) --
	(422.88, 45.11) --
	(423.13, 43.51) --
	(423.37, 42.45) --
	(423.62, 44.13) --
	(423.87, 44.22) --
	(424.11, 45.82) --
	(424.36, 43.96) --
	(424.61, 46.35) --
	(424.85, 46.35) --
	(425.10, 45.73) --
	(425.35, 44.84) --
	(425.59, 43.51) --
	(425.84, 43.60) --
	(426.09, 44.84) --
	(426.33, 43.78) --
	(426.58, 42.89) --
	(426.83, 45.38) --
	(427.07, 44.13) --
	(427.32, 43.42) --
	(427.57, 44.13) --
	(427.81, 45.91) --
	(428.06, 43.87) --
	(428.31, 45.20) --
	(428.55, 44.04) --
	(428.80, 43.87) --
	(429.05, 45.29) --
	(429.29, 44.84) --
	(429.54, 42.71) --
	(429.79, 42.18) --
	(430.03, 42.54) --
	(430.28, 43.07) --
	(430.53, 44.40) --
	(430.77, 45.38) --
	(431.02, 42.98) --
	(431.27, 44.22) --
	(431.51, 44.76) --
	(431.76, 44.84) --
	(432.01, 44.67) --
	(432.25, 44.13) --
	(432.50, 46.89) --
	(432.75, 45.55) --
	(432.99, 45.38) --
	(433.24, 43.69) --
	(433.48, 44.04) --
	(433.73, 44.13) --
	(433.98, 45.02) --
	(434.22, 43.69) --
	(434.47, 43.69) --
	(434.72, 43.07) --
	(434.96, 45.29) --
	(435.21, 45.55) --
	(435.46, 43.51) --
	(435.70, 46.26) --
	(435.95, 45.64) --
	(436.20, 44.67) --
	(436.44, 44.40) --
	(436.69, 44.67) --
	(436.94, 42.27) --
	(437.18, 45.64) --
	(437.43, 43.16) --
	(437.68, 42.62) --
	(437.92, 46.80) --
	(438.17, 47.33) --
	(438.42, 46.35) --
	(438.66, 45.73) --
	(438.91, 43.60) --
	(439.16, 45.91) --
	(439.40, 43.96) --
	(439.65, 46.35) --
	(439.90, 44.67) --
	(440.14, 47.60) --
	(440.39, 44.31) --
	(440.64, 45.11) --
	(440.88, 44.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (314.12, 31.26) rectangle (449.76,128.92);
\end{scope}
\begin{scope}
\path[clip] ( 32.83,231.59) rectangle (168.47,246.65);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 32.83,231.59) rectangle (168.47,246.65);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.65,236.37) {GS};
\end{scope}
\begin{scope}
\path[clip] (173.47,231.59) rectangle (309.12,246.65);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (173.47,231.59) rectangle (309.12,246.65);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.30,236.37) {GSP};
\end{scope}
\begin{scope}
\path[clip] (314.12,231.59) rectangle (449.76,246.65);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (314.12,231.59) rectangle (449.76,246.65);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.94,236.37) {LS};
\end{scope}
\begin{scope}
\path[clip] (449.76,133.92) rectangle (464.83,231.59);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (449.76,133.92) rectangle (464.83,231.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.54,182.76) {Lockwood and Si};
\end{scope}
\begin{scope}
\path[clip] (449.76, 31.26) rectangle (464.83,128.92);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (449.76, 31.26) rectangle (464.83,128.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.54, 80.09) {Skolik et al.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.99, 28.76) --
	( 38.99, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.66, 28.76) --
	( 63.66, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.32, 28.76) --
	( 88.32, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.98, 28.76) --
	(112.98, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.64, 28.76) --
	(137.64, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.31, 28.76) --
	(162.31, 31.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.99, 21.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.66, 21.25) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.32, 21.25) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.98, 21.25) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.64, 21.25) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.31, 21.25) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.64, 28.76) --
	(179.64, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.30, 28.76) --
	(204.30, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.96, 28.76) --
	(228.96, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (253.63, 28.76) --
	(253.63, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.29, 28.76) --
	(278.29, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.95, 28.76) --
	(302.95, 31.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.64, 21.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.30, 21.25) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.96, 21.25) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.63, 21.25) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.29, 21.25) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (302.95, 21.25) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.28, 28.76) --
	(320.28, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.95, 28.76) --
	(344.95, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.61, 28.76) --
	(369.61, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (394.27, 28.76) --
	(394.27, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (418.93, 28.76) --
	(418.93, 31.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (443.60, 28.76) --
	(443.60, 31.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (320.28, 21.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.95, 21.25) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.61, 21.25) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (394.27, 21.25) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (418.93, 21.25) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (443.60, 21.25) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,135.61) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,157.80) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,180.00) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,202.20) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,224.39) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,138.36) --
	( 32.83,138.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,160.56) --
	( 32.83,160.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,182.76) --
	( 32.83,182.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,204.95) --
	( 32.83,204.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,227.15) --
	( 32.83,227.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 32.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 55.14) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 77.34) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 99.53) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,121.73) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 35.70) --
	( 32.83, 35.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 57.90) --
	( 32.83, 57.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 80.09) --
	( 32.83, 80.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,102.29) --
	( 32.83,102.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,124.48) --
	( 32.83,124.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (241.30, 10.31) {Step};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,131.42) {Validation return};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.86,256.65) rectangle (316.73,281.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,265.44) {Encoding};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.82,261.65) rectangle (231.27,276.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (218.27,268.88) -- (229.83,268.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (218.27,268.88) -- (229.83,268.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (247.05,261.65) rectangle (261.51,276.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (248.50,268.88) -- (260.06,268.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (248.50,268.88) -- (260.06,268.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.72,261.65) rectangle (296.18,276.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] (283.17,268.88) -- (294.73,268.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{255,193,7}

\path[draw=drawColor,line width= 0.9pt,line join=round] (283.17,268.88) -- (294.73,268.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.27,266.13) {C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.51,266.13) {SC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,289.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.18,266.13) {SD};
\end{scope}
\end{tikzpicture}


==> img/hyper_xval_baseline_best.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-15 16:20:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.83,222.67);
\begin{scope}
\path[clip] (  7.66,  0.00) rectangle (462.16,222.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  7.66,  0.00) rectangle (462.16,222.67);
\end{scope}
\begin{scope}
\path[clip] ( 40.49,110.22) rectangle (137.14,187.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.49,110.22) rectangle (137.14,187.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49,122.52) --
	(137.14,122.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49,140.09) --
	(137.14,140.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49,157.67) --
	(137.14,157.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49,175.24) --
	(137.14,175.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.67,110.22) --
	( 53.67,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.24,110.22) --
	( 71.24,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.82,110.22) --
	( 88.82,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.39,110.22) --
	(106.39,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.96,110.22) --
	(123.96,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,113.73) --
	(137.14,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,131.31) --
	(137.14,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,148.88) --
	(137.14,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,166.45) --
	(137.14,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,184.03) --
	(137.14,184.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.88,110.22) --
	( 44.88,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.46,110.22) --
	( 62.46,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.03,110.22) --
	( 80.03,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.60,110.22) --
	( 97.60,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.18,110.22) --
	(115.18,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75,110.22) --
	(132.75,187.54);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 44.88,117.25) --
	( 45.06,116.54) --
	( 45.24,116.54) --
	( 45.41,117.25) --
	( 45.59,116.90) --
	( 45.76,116.90) --
	( 45.94,121.11) --
	( 46.11,116.90) --
	( 46.29,116.54) --
	( 46.47,122.52) --
	( 46.64,122.52) --
	( 46.82,124.28) --
	( 46.99,123.22) --
	( 47.17,124.28) --
	( 47.34,123.92) --
	( 47.52,124.63) --
	( 47.70,124.63) --
	( 47.87,123.22) --
	( 48.05,123.22) --
	( 48.22,122.52) --
	( 48.40,122.17) --
	( 48.57,123.22) --
	( 48.75,124.98) --
	( 48.93,124.28) --
	( 49.10,123.92) --
	( 49.28,130.25) --
	( 49.45,122.17) --
	( 49.63,120.06) --
	( 49.80,130.25) --
	( 49.98,129.55) --
	( 50.16,124.98) --
	( 50.33,155.56) --
	( 50.51,170.32) --
	( 50.68,171.72) --
	( 50.86,136.58) --
	( 51.03,121.11) --
	( 51.21,120.76) --
	( 51.39,119.36) --
	( 51.56,117.60) --
	( 51.74,121.46) --
	( 51.91,130.60) --
	( 52.09,138.69) --
	( 52.26,184.03) --
	( 52.44,151.69) --
	( 52.62,184.03) --
	( 52.79,176.64) --
	( 52.97,168.21) --
	( 53.14,184.03) --
	( 53.32,184.03) --
	( 53.49,184.03) --
	( 53.67,184.03) --
	( 53.85,136.58) --
	( 54.02,182.97) --
	( 54.20,167.15) --
	( 54.37,137.63) --
	( 54.55,184.03) --
	( 54.73,134.12) --
	( 54.90,143.96) --
	( 55.08,135.52) --
	( 55.25,129.20) --
	( 55.43,129.55) --
	( 55.60,139.04) --
	( 55.78,131.31) --
	( 55.96,138.69) --
	( 56.13,140.09) --
	( 56.31,149.93) --
	( 56.48,130.25) --
	( 56.66,134.47) --
	( 56.83,155.21) --
	( 57.01,128.14) --
	( 57.19,130.25) --
	( 57.36,175.24) --
	( 57.54,142.20) --
	( 57.71,132.36) --
	( 57.89,141.15) --
	( 58.06,124.98) --
	( 58.24,134.12) --
	( 58.42,127.79) --
	( 58.59,130.95) --
	( 58.77,131.66) --
	( 58.94,127.44) --
	( 59.12,130.25) --
	( 59.29,126.39) --
	( 59.47,141.15) --
	( 59.65,126.03) --
	( 59.82,128.14) --
	( 60.00,126.39) --
	( 60.17,129.20) --
	( 60.35,135.52) --
	( 60.52,128.85) --
	( 60.70,142.90) --
	( 60.88,140.80) --
	( 61.05,132.36) --
	( 61.23,140.09) --
	( 61.40,127.09) --
	( 61.58,140.80) --
	( 61.75,156.96) --
	( 61.93,135.17) --
	( 62.11,184.03) --
	( 62.28,143.26) --
	( 62.46,132.71) --
	( 62.63,128.85) --
	( 62.81,134.12) --
	( 62.98,142.90) --
	( 63.16,132.01) --
	( 63.34,159.42) --
	( 63.51,139.74) --
	( 63.69,134.12) --
	( 63.86,130.25) --
	( 64.04,144.31) --
	( 64.21,136.93) --
	( 64.39,126.74) --
	( 64.57,130.25) --
	( 64.74,128.14) --
	( 64.92,130.25) --
	( 65.09,128.85) --
	( 65.27,142.20) --
	( 65.44,129.55) --
	( 65.62,132.36) --
	( 65.80,126.39) --
	( 65.97,144.31) --
	( 66.15,129.20) --
	( 66.32,128.14) --
	( 66.50,149.23) --
	( 66.67,184.03) --
	( 66.85,134.12) --
	( 67.03,131.31) --
	( 67.20,184.03) --
	( 67.38,146.07) --
	( 67.55,134.12) --
	( 67.73,137.28) --
	( 67.90,128.49) --
	( 68.08,130.60) --
	( 68.26,162.59) --
	( 68.43,133.06) --
	( 68.61,135.87) --
	( 68.78,137.63) --
	( 68.96,126.39) --
	( 69.14,132.36) --
	( 69.31,184.03) --
	( 69.49,133.41) --
	( 69.66,134.82) --
	( 69.84,135.17) --
	( 70.01,140.80) --
	( 70.19,129.55) --
	( 70.37,137.98) --
	( 70.54,135.87) --
	( 70.72,143.26) --
	( 70.89,184.03) --
	( 71.07,184.03) --
	( 71.24,140.44) --
	( 71.42,135.87) --
	( 71.60,184.03) --
	( 71.77,135.87) --
	( 71.95,162.23) --
	( 72.12,184.03) --
	( 72.30,142.90) --
	( 72.47,139.04) --
	( 72.65,133.41) --
	( 72.83,148.53) --
	( 73.00,184.03) --
	( 73.18,145.01) --
	( 73.35,147.12) --
	( 73.53,184.03) --
	( 73.70,140.09) --
	( 73.88,135.17) --
	( 74.06,135.52) --
	( 74.23,145.01) --
	( 74.41,136.23) --
	( 74.58,145.72) --
	( 74.76,145.36) --
	( 74.93,184.03) --
	( 75.11,142.55) --
	( 75.29,184.03) --
	( 75.46,184.03) --
	( 75.64,184.03) --
	( 75.81,148.53) --
	( 75.99,146.07) --
	( 76.16,130.95) --
	( 76.34,133.41) --
	( 76.52,133.77) --
	( 76.69,140.09) --
	( 76.87,143.96) --
	( 77.04,137.98) --
	( 77.22,149.58) --
	( 77.39,137.63) --
	( 77.57,184.03) --
	( 77.75,138.69) --
	( 77.92,134.82) --
	( 78.10,134.82) --
	( 78.27,131.31) --
	( 78.45,134.82) --
	( 78.62,155.21) --
	( 78.80,155.91) --
	( 78.98,146.77) --
	( 79.15,184.03) --
	( 79.33,142.55) --
	( 79.50,138.69) --
	( 79.68,146.07) --
	( 79.85,152.39) --
	( 80.03,143.26) --
	( 80.21,184.03) --
	( 80.38,139.39) --
	( 80.56,184.03) --
	( 80.73,184.03) --
	( 80.91,155.91) --
	( 81.08,146.77) --
	( 81.26,134.12) --
	( 81.44,184.03) --
	( 81.61,184.03) --
	( 81.79,184.03) --
	( 81.96,156.26) --
	( 82.14,139.39) --
	( 82.31,140.44) --
	( 82.49,143.96) --
	( 82.67,160.13) --
	( 82.84,155.56) --
	( 83.02,161.18) --
	( 83.19,176.64) --
	( 83.37,146.07) --
	( 83.54,141.50) --
	( 83.72,153.45) --
	( 83.90,157.31) --
	( 84.07,146.42) --
	( 84.25,184.03) --
	( 84.42,184.03) --
	( 84.60,142.90) --
	( 84.78,184.03) --
	( 84.95,151.34) --
	( 85.13,184.03) --
	( 85.30,139.39) --
	( 85.48,142.55) --
	( 85.65,184.03) --
	( 85.83,184.03) --
	( 86.01,184.03) --
	( 86.18,138.69) --
	( 86.36,137.28) --
	( 86.53,139.39) --
	( 86.71,184.03) --
	( 86.88,151.69) --
	( 87.06,184.03) --
	( 87.24,184.03) --
	( 87.41,184.03) --
	( 87.59,153.45) --
	( 87.76,184.03) --
	( 87.94,184.03) --
	( 88.11,184.03) --
	( 88.29,184.03) --
	( 88.47,184.03) --
	( 88.64,150.99) --
	( 88.82,184.03) --
	( 88.99,184.03) --
	( 89.17,184.03) --
	( 89.34,160.48) --
	( 89.52,184.03) --
	( 89.70,184.03) --
	( 89.87,184.03) --
	( 90.05,184.03) --
	( 90.22,149.23) --
	( 90.40,184.03) --
	( 90.57,184.03) --
	( 90.75,184.03) --
	( 90.93,151.34) --
	( 91.10,184.03) --
	( 91.28,184.03) --
	( 91.45,184.03) --
	( 91.63,144.66) --
	( 91.80,165.40) --
	( 91.98,146.07) --
	( 92.16,153.10) --
	( 92.33,152.74) --
	( 92.51,148.18) --
	( 92.68,184.03) --
	( 92.86,184.03) --
	( 93.03,167.86) --
	( 93.21,150.28) --
	( 93.39,168.21) --
	( 93.56,184.03) --
	( 93.74,184.03) --
	( 93.91,184.03) --
	( 94.09,184.03) --
	( 94.26,184.03) --
	( 94.44,184.03) --
	( 94.62,184.03) --
	( 94.79,184.03) --
	( 94.97,184.03) --
	( 95.14,184.03) --
	( 95.32,184.03) --
	( 95.49,184.03) --
	( 95.67,184.03) --
	( 95.85,184.03) --
	( 96.02,184.03) --
	( 96.20,184.03) --
	( 96.37,147.82) --
	( 96.55,184.03) --
	( 96.72,155.21) --
	( 96.90,178.75) --
	( 97.08,184.03) --
	( 97.25,184.03) --
	( 97.43,184.03) --
	( 97.60,184.03) --
	( 97.78,184.03) --
	( 97.95,184.03) --
	( 98.13,184.03) --
	( 98.31,184.03) --
	( 98.48,184.03) --
	( 98.66,160.48) --
	( 98.83,158.37) --
	( 99.01,184.03) --
	( 99.19,184.03) --
	( 99.36,184.03) --
	( 99.54,184.03) --
	( 99.71,184.03) --
	( 99.89,184.03) --
	(100.06,184.03) --
	(100.24,184.03) --
	(100.42,184.03) --
	(100.59,184.03) --
	(100.77,184.03) --
	(100.94,184.03) --
	(101.12,184.03) --
	(101.29,184.03) --
	(101.47,184.03) --
	(101.65,184.03) --
	(101.82,184.03) --
	(102.00,184.03) --
	(102.17,184.03) --
	(102.35,184.03) --
	(102.52,156.96) --
	(102.70,169.97) --
	(102.88,175.59) --
	(103.05,184.03) --
	(103.23,184.03) --
	(103.40,184.03) --
	(103.58,184.03) --
	(103.75,184.03) --
	(103.93,184.03) --
	(104.11,184.03) --
	(104.28,171.72) --
	(104.46,184.03) --
	(104.63,184.03) --
	(104.81,184.03) --
	(104.98,184.03) --
	(105.16,184.03) --
	(105.34,184.03) --
	(105.51,184.03) --
	(105.69,184.03) --
	(105.86,184.03) --
	(106.04,184.03) --
	(106.21,184.03) --
	(106.39,184.03) --
	(106.57,184.03) --
	(106.74,184.03) --
	(106.92,184.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.49,110.22) rectangle (137.14,187.54);
\end{scope}
\begin{scope}
\path[clip] (142.14,110.22) rectangle (238.80,187.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.14,110.22) rectangle (238.80,187.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14,122.52) --
	(238.80,122.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14,140.09) --
	(238.80,140.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14,157.67) --
	(238.80,157.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14,175.24) --
	(238.80,175.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.32,110.22) --
	(155.32,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.90,110.22) --
	(172.90,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.47,110.22) --
	(190.47,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.04,110.22) --
	(208.04,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.62,110.22) --
	(225.62,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,113.73) --
	(238.80,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,131.31) --
	(238.80,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,148.88) --
	(238.80,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,166.45) --
	(238.80,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,184.03) --
	(238.80,184.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.54,110.22) --
	(146.54,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.11,110.22) --
	(164.11,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.68,110.22) --
	(181.68,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.26,110.22) --
	(199.26,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83,110.22) --
	(216.83,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.40,110.22) --
	(234.40,187.54);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (146.54,116.54) --
	(146.71,126.39) --
	(146.89,116.54) --
	(147.06,117.25) --
	(147.24,129.90) --
	(147.41,117.25) --
	(147.59,133.77) --
	(147.77,119.71) --
	(147.94,124.63) --
	(148.12,119.71) --
	(148.29,139.04) --
	(148.47,127.09) --
	(148.65,126.74) --
	(148.82,124.63) --
	(149.00,129.20) --
	(149.17,175.94) --
	(149.35,133.77) --
	(149.52,128.14) --
	(149.70,141.15) --
	(149.88,140.80) --
	(150.05,130.95) --
	(150.23,129.55) --
	(150.40,122.52) --
	(150.58,164.69) --
	(150.75,143.26) --
	(150.93,122.52) --
	(151.11,127.09) --
	(151.28,123.92) --
	(151.46,133.41) --
	(151.63,136.23) --
	(151.81,124.63) --
	(151.98,131.66) --
	(152.16,122.17) --
	(152.34,132.36) --
	(152.51,150.28) --
	(152.69,134.82) --
	(152.86,126.74) --
	(153.04,127.09) --
	(153.21,127.09) --
	(153.39,141.50) --
	(153.57,128.49) --
	(153.74,121.82) --
	(153.92,125.33) --
	(154.09,125.68) --
	(154.27,139.39) --
	(154.44,139.39) --
	(154.62,125.33) --
	(154.80,123.57) --
	(154.97,123.22) --
	(155.15,125.68) --
	(155.32,129.55) --
	(155.50,135.52) --
	(155.67,128.14) --
	(155.85,137.98) --
	(156.03,124.63) --
	(156.20,132.71) --
	(156.38,170.32) --
	(156.55,127.79) --
	(156.73,177.35) --
	(156.90,127.44) --
	(157.08,126.03) --
	(157.26,137.28) --
	(157.43,130.25) --
	(157.61,134.12) --
	(157.78,130.60) --
	(157.96,142.55) --
	(158.13,132.36) --
	(158.31,125.33) --
	(158.49,124.28) --
	(158.66,122.52) --
	(158.84,129.55) --
	(159.01,126.39) --
	(159.19,129.20) --
	(159.36,128.85) --
	(159.54,127.44) --
	(159.72,140.44) --
	(159.89,142.20) --
	(160.07,137.28) --
	(160.24,129.90) --
	(160.42,134.12) --
	(160.59,133.06) --
	(160.77,132.36) --
	(160.95,126.74) --
	(161.12,143.61) --
	(161.30,134.12) --
	(161.47,166.10) --
	(161.65,132.36) --
	(161.82,130.25) --
	(162.00,124.28) --
	(162.18,130.60) --
	(162.35,125.33) --
	(162.53,139.39) --
	(162.70,133.77) --
	(162.88,132.71) --
	(163.06,126.03) --
	(163.23,143.96) --
	(163.41,132.36) --
	(163.58,175.24) --
	(163.76,161.53) --
	(163.93,156.61) --
	(164.11,167.15) --
	(164.29,164.34) --
	(164.46,150.99) --
	(164.64,165.75) --
	(164.81,166.80) --
	(164.99,160.48) --
	(165.16,149.23) --
	(165.34,158.72) --
	(165.52,184.03) --
	(165.69,135.52) --
	(165.87,184.03) --
	(166.04,152.39) --
	(166.22,140.80) --
	(166.39,136.58) --
	(166.57,152.04) --
	(166.75,151.69) --
	(166.92,169.97) --
	(167.10,149.23) --
	(167.27,146.77) --
	(167.45,127.79) --
	(167.62,149.58) --
	(167.80,162.94) --
	(167.98,157.31) --
	(168.15,172.43) --
	(168.33,153.10) --
	(168.50,153.45) --
	(168.68,184.03) --
	(168.85,172.43) --
	(169.03,180.16) --
	(169.21,178.40) --
	(169.38,175.59) --
	(169.56,145.36) --
	(169.73,184.03) --
	(169.91,184.03) --
	(170.08,130.25) --
	(170.26,144.66) --
	(170.44,138.33) --
	(170.61,162.59) --
	(170.79,181.92) --
	(170.96,157.31) --
	(171.14,133.41) --
	(171.31,155.56) --
	(171.49,158.02) --
	(171.67,132.71) --
	(171.84,154.50) --
	(172.02,153.10) --
	(172.19,156.96) --
	(172.37,167.15) --
	(172.54,172.43) --
	(172.72,164.34) --
	(172.90,168.56) --
	(173.07,170.32) --
	(173.25,184.03) --
	(173.42,170.32) --
	(173.60,184.03) --
	(173.77,169.26) --
	(173.95,177.00) --
	(174.13,181.56) --
	(174.30,169.62) --
	(174.48,152.39) --
	(174.65,159.07) --
	(174.83,184.03) --
	(175.00,173.48) --
	(175.18,182.97) --
	(175.36,184.03) --
	(175.53,163.64) --
	(175.71,158.02) --
	(175.88,184.03) --
	(176.06,184.03) --
	(176.23,184.03) --
	(176.41,184.03) --
	(176.59,184.03) --
	(176.76,184.03) --
	(176.94,168.91) --
	(177.11,184.03) --
	(177.29,184.03) --
	(177.47,184.03) --
	(177.64,184.03) --
	(177.82,184.03) --
	(177.99,184.03) --
	(178.17,184.03) --
	(178.34,184.03) --
	(178.52,184.03) --
	(178.70,184.03) --
	(178.87,184.03) --
	(179.05,184.03) --
	(179.22,184.03) --
	(179.40,184.03) --
	(179.57,184.03) --
	(179.75,184.03) --
	(179.93,184.03) --
	(180.10,184.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.14,110.22) rectangle (238.80,187.54);
\end{scope}
\begin{scope}
\path[clip] (243.80,110.22) rectangle (340.45,187.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.80,110.22) rectangle (340.45,187.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80,122.52) --
	(340.45,122.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80,140.09) --
	(340.45,140.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80,157.67) --
	(340.45,157.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80,175.24) --
	(340.45,175.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.98,110.22) --
	(256.98,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.55,110.22) --
	(274.55,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.12,110.22) --
	(292.12,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.69,110.22) --
	(309.69,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.27,110.22) --
	(327.27,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,113.73) --
	(340.45,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,131.31) --
	(340.45,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,148.88) --
	(340.45,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,166.45) --
	(340.45,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,184.03) --
	(340.45,184.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.19,110.22) --
	(248.19,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.76,110.22) --
	(265.76,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.33,110.22) --
	(283.33,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.91,110.22) --
	(300.91,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.48,110.22) --
	(318.48,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.05,110.22) --
	(336.05,187.54);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (248.19,120.06) --
	(248.36,119.71) --
	(248.54,117.25) --
	(248.72,134.12) --
	(248.89,184.03) --
	(249.07,140.44) --
	(249.24,117.25) --
	(249.42,125.33) --
	(249.59,148.88) --
	(249.77,120.76) --
	(249.95,184.03) --
	(250.12,131.66) --
	(250.30,152.39) --
	(250.47,124.98) --
	(250.65,120.76) --
	(250.82,126.03) --
	(251.00,125.68) --
	(251.18,121.11) --
	(251.35,124.63) --
	(251.53,126.39) --
	(251.70,123.57) --
	(251.88,184.03) --
	(252.05,130.25) --
	(252.23,136.23) --
	(252.41,124.63) --
	(252.58,126.03) --
	(252.76,184.03) --
	(252.93,119.36) --
	(253.11,126.74) --
	(253.28,184.03) --
	(253.46,184.03) --
	(253.64,129.20) --
	(253.81,123.57) --
	(253.99,122.87) --
	(254.16,143.26) --
	(254.34,151.69) --
	(254.51,121.46) --
	(254.69,129.20) --
	(254.87,125.33) --
	(255.04,128.49) --
	(255.22,126.39) --
	(255.39,121.46) --
	(255.57,132.01) --
	(255.75,131.66) --
	(255.92,125.68) --
	(256.10,121.82) --
	(256.27,122.17) --
	(256.45,117.60) --
	(256.62,122.17) --
	(256.80,117.25) --
	(256.98,127.79) --
	(257.15,130.60) --
	(257.33,136.23) --
	(257.50,161.18) --
	(257.68,117.60) --
	(257.85,120.76) --
	(258.03,122.87) --
	(258.21,128.85) --
	(258.38,139.74) --
	(258.56,184.03) --
	(258.73,122.52) --
	(258.91,121.11) --
	(259.08,167.15) --
	(259.26,123.57) --
	(259.44,134.82) --
	(259.61,142.90) --
	(259.79,129.90) --
	(259.96,137.98) --
	(260.14,137.28) --
	(260.31,123.57) --
	(260.49,126.39) --
	(260.67,122.87) --
	(260.84,126.39) --
	(261.02,124.63) --
	(261.19,131.31) --
	(261.37,133.06) --
	(261.54,155.21) --
	(261.72,124.63) --
	(261.90,133.06) --
	(262.07,131.66) --
	(262.25,184.03) --
	(262.42,129.55) --
	(262.60,138.33) --
	(262.77,123.22) --
	(262.95,131.31) --
	(263.13,123.22) --
	(263.30,136.58) --
	(263.48,144.31) --
	(263.65,122.87) --
	(263.83,126.74) --
	(264.00,156.96) --
	(264.18,137.98) --
	(264.36,123.22) --
	(264.53,127.09) --
	(264.71,134.12) --
	(264.88,123.57) --
	(265.06,184.03) --
	(265.23,120.41) --
	(265.41,123.22) --
	(265.59,131.31) --
	(265.76,120.76) --
	(265.94,184.03) --
	(266.11,122.17) --
	(266.29,122.87) --
	(266.46,133.41) --
	(266.64,123.57) --
	(266.82,124.63) --
	(266.99,122.87) --
	(267.17,184.03) --
	(267.34,120.76) --
	(267.52,147.82) --
	(267.69,123.92) --
	(267.87,123.92) --
	(268.05,124.98) --
	(268.22,128.85) --
	(268.40,126.74) --
	(268.57,121.82) --
	(268.75,128.49) --
	(268.92,128.49) --
	(269.10,184.03) --
	(269.28,160.13) --
	(269.45,117.95) --
	(269.63,121.82) --
	(269.80,132.71) --
	(269.98,127.09) --
	(270.15,184.03) --
	(270.33,131.31) --
	(270.51,156.61) --
	(270.68,142.20) --
	(270.86,184.03) --
	(271.03,122.52) --
	(271.21,143.26) --
	(271.39,127.09) --
	(271.56,123.22) --
	(271.74,128.14) --
	(271.91,124.63) --
	(272.09,155.56) --
	(272.26,182.62) --
	(272.44,127.44) --
	(272.62,127.79) --
	(272.79,127.79) --
	(272.97,133.77) --
	(273.14,121.11) --
	(273.32,123.92) --
	(273.49,128.49) --
	(273.67,152.04) --
	(273.85,124.98) --
	(274.02,123.57) --
	(274.20,184.03) --
	(274.37,148.88) --
	(274.55,124.98) --
	(274.72,184.03) --
	(274.90,166.10) --
	(275.08,134.82) --
	(275.25,131.66) --
	(275.43,133.41) --
	(275.60,127.79) --
	(275.78,128.85) --
	(275.95,137.63) --
	(276.13,181.56) --
	(276.31,128.49) --
	(276.48,139.39) --
	(276.66,128.49) --
	(276.83,122.17) --
	(277.01,122.87) --
	(277.18,123.22) --
	(277.36,128.85) --
	(277.54,124.63) --
	(277.71,133.06) --
	(277.89,126.39) --
	(278.06,143.26) --
	(278.24,135.52) --
	(278.41,122.87) --
	(278.59,140.44) --
	(278.77,123.92) --
	(278.94,135.52) --
	(279.12,142.90) --
	(279.29,137.63) --
	(279.47,132.71) --
	(279.64,128.14) --
	(279.82,125.33) --
	(280.00,122.52) --
	(280.17,127.79) --
	(280.35,167.51) --
	(280.52,125.33) --
	(280.70,134.47) --
	(280.87,138.33) --
	(281.05,123.22) --
	(281.23,137.63) --
	(281.40,124.28) --
	(281.58,127.09) --
	(281.75,141.50) --
	(281.93,124.28) --
	(282.10,134.82) --
	(282.28,123.22) --
	(282.46,119.00) --
	(282.63,135.17) --
	(282.81,145.36) --
	(282.98,123.92) --
	(283.16,123.92) --
	(283.33,128.14) --
	(283.51,126.03) --
	(283.69,129.55) --
	(283.86,122.17) --
	(284.04,132.36) --
	(284.21,146.07) --
	(284.39,122.17) --
	(284.56,122.52) --
	(284.74,123.57) --
	(284.92,128.49) --
	(285.09,130.95) --
	(285.27,130.95) --
	(285.44,123.57) --
	(285.62,142.20) --
	(285.80,126.74) --
	(285.97,125.68) --
	(286.15,141.85) --
	(286.32,184.03) --
	(286.50,128.49) --
	(286.67,130.25) --
	(286.85,129.90) --
	(287.03,134.12) --
	(287.20,124.98) --
	(287.38,141.50) --
	(287.55,126.03) --
	(287.73,132.36) --
	(287.90,122.17) --
	(288.08,120.41) --
	(288.26,129.90) --
	(288.43,125.33) --
	(288.61,132.01) --
	(288.78,139.74) --
	(288.96,136.58) --
	(289.13,123.92) --
	(289.31,135.52) --
	(289.49,138.69) --
	(289.66,153.10) --
	(289.84,158.02) --
	(290.01,125.33) --
	(290.19,127.79) --
	(290.36,130.25) --
	(290.54,139.04) --
	(290.72,133.41) --
	(290.89,126.74) --
	(291.07,124.28) --
	(291.24,128.49) --
	(291.42,125.68) --
	(291.59,137.63) --
	(291.77,146.07) --
	(291.95,123.92) --
	(292.12,154.15) --
	(292.30,122.52) --
	(292.47,128.85) --
	(292.65,127.09) --
	(292.82,129.55) --
	(293.00,154.50) --
	(293.18,127.79) --
	(293.35,127.44) --
	(293.53,124.98) --
	(293.70,124.28) --
	(293.88,133.06) --
	(294.05,139.74) --
	(294.23,124.28) --
	(294.41,124.28) --
	(294.58,128.49) --
	(294.76,134.82) --
	(294.93,130.95) --
	(295.11,143.26) --
	(295.28,132.36) --
	(295.46,134.47) --
	(295.64,128.49) --
	(295.81,123.57) --
	(295.99,123.57) --
	(296.16,135.87) --
	(296.34,128.14) --
	(296.51,127.09) --
	(296.69,148.88) --
	(296.87,129.90) --
	(297.04,148.53) --
	(297.22,148.18) --
	(297.39,145.72) --
	(297.57,152.74) --
	(297.74,140.44) --
	(297.92,127.09) --
	(298.10,126.74) --
	(298.27,128.14) --
	(298.45,163.64) --
	(298.62,126.74) --
	(298.80,135.87) --
	(298.97,142.20) --
	(299.15,127.09) --
	(299.33,137.63) --
	(299.50,127.79) --
	(299.68,139.39) --
	(299.85,127.79) --
	(300.03,132.36) --
	(300.21,126.03) --
	(300.38,130.95) --
	(300.56,138.69) --
	(300.73,124.98) --
	(300.91,127.79) --
	(301.08,126.74) --
	(301.26,136.23) --
	(301.44,129.90) --
	(301.61,124.98) --
	(301.79,127.09) --
	(301.96,132.01) --
	(302.14,132.01) --
	(302.31,123.57) --
	(302.49,130.60) --
	(302.67,132.01) --
	(302.84,130.60) --
	(303.02,122.17) --
	(303.19,140.09) --
	(303.37,127.79) --
	(303.54,139.74) --
	(303.72,123.57) --
	(303.90,129.20) --
	(304.07,144.66) --
	(304.25,125.68) --
	(304.42,133.41) --
	(304.60,132.36) --
	(304.77,147.12) --
	(304.95,156.61) --
	(305.13,165.40) --
	(305.30,150.99) --
	(305.48,126.03) --
	(305.65,128.14) --
	(305.83,134.82) --
	(306.00,133.77) --
	(306.18,163.64) --
	(306.36,122.17) --
	(306.53,121.82) --
	(306.71,143.26) --
	(306.88,120.06) --
	(307.06,126.03) --
	(307.23,135.87) --
	(307.41,123.92) --
	(307.59,123.92) --
	(307.76,129.90) --
	(307.94,124.28) --
	(308.11,156.61) --
	(308.29,132.36) --
	(308.46,159.07) --
	(308.64,143.26) --
	(308.82,166.10) --
	(308.99,172.78) --
	(309.17,178.40) --
	(309.34,179.10) --
	(309.52,133.06) --
	(309.69,126.39) --
	(309.87,123.57) --
	(310.05,127.44) --
	(310.22,131.31) --
	(310.40,139.39) --
	(310.57,145.72) --
	(310.75,146.07) --
	(310.92,155.21) --
	(311.10,128.49) --
	(311.28,170.67) --
	(311.45,158.02) --
	(311.63,161.53) --
	(311.80,177.00) --
	(311.98,172.43) --
	(312.15,167.15) --
	(312.33,146.07) --
	(312.51,178.75) --
	(312.68,149.93) --
	(312.86,142.90) --
	(313.03,141.15) --
	(313.21,140.09) --
	(313.38,127.09) --
	(313.56,122.87) --
	(313.74,136.23) --
	(313.91,128.49) --
	(314.09,152.39) --
	(314.26,133.06) --
	(314.44,148.18) --
	(314.62,134.12) --
	(314.79,125.33) --
	(314.97,143.96) --
	(315.14,174.54) --
	(315.32,156.26) --
	(315.49,134.47) --
	(315.67,166.80) --
	(315.85,169.97) --
	(316.02,156.61) --
	(316.20,131.31) --
	(316.37,132.01) --
	(316.55,134.47) --
	(316.72,137.98) --
	(316.90,137.28) --
	(317.08,139.04) --
	(317.25,137.28) --
	(317.43,157.31) --
	(317.60,128.49) --
	(317.78,134.47) --
	(317.95,142.20) --
	(318.13,184.03) --
	(318.31,131.31) --
	(318.48,184.03) --
	(318.66,136.23) --
	(318.83,132.01) --
	(319.01,135.87) --
	(319.18,131.31) --
	(319.36,135.17) --
	(319.54,131.31) --
	(319.71,130.95) --
	(319.89,131.31) --
	(320.06,142.20) --
	(320.24,134.12) --
	(320.41,134.47) --
	(320.59,139.74) --
	(320.77,164.34) --
	(320.94,147.47) --
	(321.12,137.98) --
	(321.29,144.66) --
	(321.47,166.80) --
	(321.64,139.74) --
	(321.82,135.52) --
	(322.00,130.60) --
	(322.17,139.04) --
	(322.35,160.48) --
	(322.52,137.63) --
	(322.70,130.95) --
	(322.87,132.71) --
	(323.05,144.66) --
	(323.23,168.21) --
	(323.40,141.50) --
	(323.58,138.33) --
	(323.75,131.31) --
	(323.93,133.77) --
	(324.10,144.66) --
	(324.28,137.98) --
	(324.46,131.66) --
	(324.63,153.10) --
	(324.81,136.93) --
	(324.98,141.85) --
	(325.16,161.88) --
	(325.33,142.20) --
	(325.51,139.39) --
	(325.69,132.01) --
	(325.86,137.98) --
	(326.04,157.67) --
	(326.21,166.10) --
	(326.39,156.61) --
	(326.56,171.72) --
	(326.74,164.69) --
	(326.92,167.86) --
	(327.09,180.51) --
	(327.27,163.99) --
	(327.44,167.51) --
	(327.62,184.03) --
	(327.79,164.69) --
	(327.97,169.26) --
	(328.15,132.36) --
	(328.32,168.21) --
	(328.50,141.15) --
	(328.67,143.61) --
	(328.85,180.16) --
	(329.03,135.52) --
	(329.20,134.82) --
	(329.38,141.15) --
	(329.55,146.07) --
	(329.73,184.03) --
	(329.90,170.67) --
	(330.08,147.12) --
	(330.26,159.77) --
	(330.43,160.13) --
	(330.61,155.21) --
	(330.78,164.69) --
	(330.96,164.69) --
	(331.13,178.40) --
	(331.31,172.78) --
	(331.49,141.15) --
	(331.66,132.01) --
	(331.84,144.66) --
	(332.01,132.71) --
	(332.19,147.12) --
	(332.36,177.70) --
	(332.54,178.40) --
	(332.72,177.35) --
	(332.89,174.89) --
	(333.07,161.18) --
	(333.24,158.37) --
	(333.42,175.59) --
	(333.59,176.29) --
	(333.77,171.72) --
	(333.95,142.55) --
	(334.12,151.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (243.80,110.22) rectangle (340.45,187.54);
\end{scope}
\begin{scope}
\path[clip] (345.45,110.22) rectangle (442.10,187.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.45,110.22) rectangle (442.10,187.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45,122.52) --
	(442.10,122.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45,140.09) --
	(442.10,140.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45,157.67) --
	(442.10,157.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45,175.24) --
	(442.10,175.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.63,110.22) --
	(358.63,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.20,110.22) --
	(376.20,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (393.77,110.22) --
	(393.77,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (411.35,110.22) --
	(411.35,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (428.92,110.22) --
	(428.92,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,113.73) --
	(442.10,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,131.31) --
	(442.10,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,148.88) --
	(442.10,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,166.45) --
	(442.10,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,184.03) --
	(442.10,184.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (349.84,110.22) --
	(349.84,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.41,110.22) --
	(367.41,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.99,110.22) --
	(384.99,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.56,110.22) --
	(402.56,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.13,110.22) --
	(420.13,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (437.71,110.22) --
	(437.71,187.54);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (349.84,116.90) --
	(350.02,130.95) --
	(350.19,117.25) --
	(350.37,116.90) --
	(350.54,124.28) --
	(350.72,145.01) --
	(350.90,129.20) --
	(351.07,124.63) --
	(351.25,137.28) --
	(351.42,120.06) --
	(351.60,117.25) --
	(351.77,127.44) --
	(351.95,122.17) --
	(352.13,131.66) --
	(352.30,122.17) --
	(352.48,129.20) --
	(352.65,124.63) --
	(352.83,117.25) --
	(353.00,132.71) --
	(353.18,122.17) --
	(353.36,126.03) --
	(353.53,121.46) --
	(353.71,126.39) --
	(353.88,125.68) --
	(354.06,133.77) --
	(354.23,132.01) --
	(354.41,130.95) --
	(354.59,128.14) --
	(354.76,143.96) --
	(354.94,124.63) --
	(355.11,116.54) --
	(355.29,122.52) --
	(355.46,130.25) --
	(355.64,127.79) --
	(355.82,127.44) --
	(355.99,121.82) --
	(356.17,123.92) --
	(356.34,123.22) --
	(356.52,133.06) --
	(356.69,116.54) --
	(356.87,121.46) --
	(357.05,126.74) --
	(357.22,132.36) --
	(357.40,122.87) --
	(357.57,131.31) --
	(357.75,153.45) --
	(357.92,121.11) --
	(358.10,146.07) --
	(358.28,127.09) --
	(358.45,124.63) --
	(358.63,142.55) --
	(358.80,127.44) --
	(358.98,141.50) --
	(359.15,121.11) --
	(359.33,124.28) --
	(359.51,140.44) --
	(359.68,139.39) --
	(359.86,145.72) --
	(360.03,125.33) --
	(360.21,125.33) --
	(360.38,123.92) --
	(360.56,126.74) --
	(360.74,123.22) --
	(360.91,127.79) --
	(361.09,136.58) --
	(361.26,119.00) --
	(361.44,122.52) --
	(361.61,129.55) --
	(361.79,130.95) --
	(361.97,147.47) --
	(362.14,127.09) --
	(362.32,129.90) --
	(362.49,120.76) --
	(362.67,131.31) --
	(362.84,129.90) --
	(363.02,136.23) --
	(363.20,128.49) --
	(363.37,129.20) --
	(363.55,121.11) --
	(363.72,117.25) --
	(363.90,128.14) --
	(364.08,123.22) --
	(364.25,122.87) --
	(364.43,126.74) --
	(364.60,125.68) --
	(364.78,140.80) --
	(364.95,128.49) --
	(365.13,136.23) --
	(365.31,127.44) --
	(365.48,126.03) --
	(365.66,125.33) --
	(365.83,123.57) --
	(366.01,123.92) --
	(366.18,127.44) --
	(366.36,122.87) --
	(366.54,136.58) --
	(366.71,128.14) --
	(366.89,119.36) --
	(367.06,124.98) --
	(367.24,126.03) --
	(367.41,130.60) --
	(367.59,123.92) --
	(367.77,123.22) --
	(367.94,122.87) --
	(368.12,122.52) --
	(368.29,121.46) --
	(368.47,130.95) --
	(368.64,124.63) --
	(368.82,143.96) --
	(369.00,122.52) --
	(369.17,124.28) --
	(369.35,121.82) --
	(369.52,129.55) --
	(369.70,129.55) --
	(369.87,144.31) --
	(370.05,130.60) --
	(370.23,125.33) --
	(370.40,127.09) --
	(370.58,134.47) --
	(370.75,184.03) --
	(370.93,131.66) --
	(371.10,120.06) --
	(371.28,128.49) --
	(371.46,128.85) --
	(371.63,122.52) --
	(371.81,125.33) --
	(371.98,147.82) --
	(372.16,121.46) --
	(372.33,122.52) --
	(372.51,121.82) --
	(372.69,126.74) --
	(372.86,147.12) --
	(373.04,130.25) --
	(373.21,133.06) --
	(373.39,126.39) --
	(373.56,134.47) --
	(373.74,143.26) --
	(373.92,140.44) --
	(374.09,147.12) --
	(374.27,184.03) --
	(374.44,127.44) --
	(374.62,184.03) --
	(374.79,137.98) --
	(374.97,159.77) --
	(375.15,135.87) --
	(375.32,129.20) --
	(375.50,127.44) --
	(375.67,184.03) --
	(375.85,147.12) --
	(376.02,128.49) --
	(376.20,152.04) --
	(376.38,139.39) --
	(376.55,151.69) --
	(376.73,131.31) --
	(376.90,129.20) --
	(377.08,134.82) --
	(377.25,125.68) --
	(377.43,184.03) --
	(377.61,184.03) --
	(377.78,160.83) --
	(377.96,184.03) --
	(378.13,163.99) --
	(378.31,152.39) --
	(378.49,137.98) --
	(378.66,150.64) --
	(378.84,131.31) --
	(379.01,128.49) --
	(379.19,150.99) --
	(379.36,133.06) --
	(379.54,131.66) --
	(379.72,155.56) --
	(379.89,184.03) --
	(380.07,184.03) --
	(380.24,128.14) --
	(380.42,144.31) --
	(380.59,138.69) --
	(380.77,133.06) --
	(380.95,135.87) --
	(381.12,132.36) --
	(381.30,132.01) --
	(381.47,126.03) --
	(381.65,133.77) --
	(381.82,130.25) --
	(382.00,129.55) --
	(382.18,127.44) --
	(382.35,129.55) --
	(382.53,127.44) --
	(382.70,149.93) --
	(382.88,184.03) --
	(383.05,143.26) --
	(383.23,132.01) --
	(383.41,152.74) --
	(383.58,127.79) --
	(383.76,128.14) --
	(383.93,128.14) --
	(384.11,129.55) --
	(384.28,132.01) --
	(384.46,142.55) --
	(384.64,144.31) --
	(384.81,184.03) --
	(384.99,148.18) --
	(385.16,148.88) --
	(385.34,184.03) --
	(385.51,142.55) --
	(385.69,138.69) --
	(385.87,158.02) --
	(386.04,130.95) --
	(386.22,140.44) --
	(386.39,139.39) --
	(386.57,184.03) --
	(386.74,133.41) --
	(386.92,147.12) --
	(387.10,184.03) --
	(387.27,129.20) --
	(387.45,156.26) --
	(387.62,146.77) --
	(387.80,134.47) --
	(387.97,135.87) --
	(388.15,132.01) --
	(388.33,141.50) --
	(388.50,128.14) --
	(388.68,140.44) --
	(388.85,129.20) --
	(389.03,129.90) --
	(389.20,184.03) --
	(389.38,184.03) --
	(389.56,184.03) --
	(389.73,139.39) --
	(389.91,130.60) --
	(390.08,133.77) --
	(390.26,130.25) --
	(390.43,184.03) --
	(390.61,184.03) --
	(390.79,184.03) --
	(390.96,184.03) --
	(391.14,140.09) --
	(391.31,184.03) --
	(391.49,141.85) --
	(391.66,131.66) --
	(391.84,130.25) --
	(392.02,184.03) --
	(392.19,184.03) --
	(392.37,136.93) --
	(392.54,184.03) --
	(392.72,142.90) --
	(392.90,134.47) --
	(393.07,184.03) --
	(393.25,148.53) --
	(393.42,184.03) --
	(393.60,184.03) --
	(393.77,149.23) --
	(393.95,144.31) --
	(394.13,184.03) --
	(394.30,184.03) --
	(394.48,139.39) --
	(394.65,136.58) --
	(394.83,184.03) --
	(395.00,149.23) --
	(395.18,154.50) --
	(395.36,155.21) --
	(395.53,184.03) --
	(395.71,146.77) --
	(395.88,160.48) --
	(396.06,184.03) --
	(396.23,155.56) --
	(396.41,184.03) --
	(396.59,142.20) --
	(396.76,144.66) --
	(396.94,149.58) --
	(397.11,184.03) --
	(397.29,138.69) --
	(397.46,133.41) --
	(397.64,139.04) --
	(397.82,132.01) --
	(397.99,139.04) --
	(398.17,132.01) --
	(398.34,130.95) --
	(398.52,134.12) --
	(398.69,140.09) --
	(398.87,136.23) --
	(399.05,153.45) --
	(399.22,184.03) --
	(399.40,184.03) --
	(399.57,180.86) --
	(399.75,184.03) --
	(399.92,146.07) --
	(400.10,184.03) --
	(400.28,144.31) --
	(400.45,184.03) --
	(400.63,152.39) --
	(400.80,184.03) --
	(400.98,155.21) --
	(401.15,176.29) --
	(401.33,184.03) --
	(401.51,184.03) --
	(401.68,184.03) --
	(401.86,184.03) --
	(402.03,154.15) --
	(402.21,184.03) --
	(402.38,184.03) --
	(402.56,150.99) --
	(402.74,184.03) --
	(402.91,184.03) --
	(403.09,143.61) --
	(403.26,184.03) --
	(403.44,147.82) --
	(403.61,184.03) --
	(403.79,184.03) --
	(403.97,143.61) --
	(404.14,184.03) --
	(404.32,156.61) --
	(404.49,137.28) --
	(404.67,184.03) --
	(404.84,176.64) --
	(405.02,156.61) --
	(405.20,184.03) --
	(405.37,157.67) --
	(405.55,150.64) --
	(405.72,184.03) --
	(405.90,184.03) --
	(406.07,184.03) --
	(406.25,184.03) --
	(406.43,172.43) --
	(406.60,184.03) --
	(406.78,184.03) --
	(406.95,143.61) --
	(407.13,184.03) --
	(407.30,184.03) --
	(407.48,184.03) --
	(407.66,184.03) --
	(407.83,184.03) --
	(408.01,184.03) --
	(408.18,184.03) --
	(408.36,134.12) --
	(408.54,184.03) --
	(408.71,184.03) --
	(408.89,147.82) --
	(409.06,171.37) --
	(409.24,184.03) --
	(409.41,184.03) --
	(409.59,184.03) --
	(409.77,184.03) --
	(409.94,151.69) --
	(410.12,184.03) --
	(410.29,184.03) --
	(410.47,184.03) --
	(410.64,184.03) --
	(410.82,159.07) --
	(411.00,184.03) --
	(411.17,184.03) --
	(411.35,150.64) --
	(411.52,184.03) --
	(411.70,146.07) --
	(411.87,148.18) --
	(412.05,184.03) --
	(412.23,184.03) --
	(412.40,184.03) --
	(412.58,184.03) --
	(412.75,184.03) --
	(412.93,146.42) --
	(413.10,184.03) --
	(413.28,184.03) --
	(413.46,184.03) --
	(413.63,184.03) --
	(413.81,184.03) --
	(413.98,184.03) --
	(414.16,184.03) --
	(414.33,184.03) --
	(414.51,184.03) --
	(414.69,184.03) --
	(414.86,184.03) --
	(415.04,184.03) --
	(415.21,184.03) --
	(415.39,184.03) --
	(415.56,151.34) --
	(415.74,176.64) --
	(415.92,184.03) --
	(416.09,184.03) --
	(416.27,142.90) --
	(416.44,184.03) --
	(416.62,184.03) --
	(416.79,141.50) --
	(416.97,144.31) --
	(417.15,184.03) --
	(417.32,184.03) --
	(417.50,184.03) --
	(417.67,184.03) --
	(417.85,184.03) --
	(418.02,184.03) --
	(418.20,153.45) --
	(418.38,184.03) --
	(418.55,184.03) --
	(418.73,163.29) --
	(418.90,184.03) --
	(419.08,184.03) --
	(419.25,184.03) --
	(419.43,184.03) --
	(419.61,184.03) --
	(419.78,184.03) --
	(419.96,184.03) --
	(420.13,158.02) --
	(420.31,149.93) --
	(420.48,184.03) --
	(420.66,184.03) --
	(420.84,184.03) --
	(421.01,184.03) --
	(421.19,184.03) --
	(421.36,184.03) --
	(421.54,184.03) --
	(421.71,148.88) --
	(421.89,184.03) --
	(422.07,184.03) --
	(422.24,184.03) --
	(422.42,184.03) --
	(422.59,137.98) --
	(422.77,184.03) --
	(422.95,184.03) --
	(423.12,154.15) --
	(423.30,138.69) --
	(423.47,184.03) --
	(423.65,184.03) --
	(423.82,158.72) --
	(424.00,184.03) --
	(424.18,146.42) --
	(424.35,184.03) --
	(424.53,140.09) --
	(424.70,157.67) --
	(424.88,141.50) --
	(425.05,132.36) --
	(425.23,139.04) --
	(425.41,138.69) --
	(425.58,184.03) --
	(425.76,152.04) --
	(425.93,147.12) --
	(426.11,184.03) --
	(426.28,184.03) --
	(426.46,184.03) --
	(426.64,184.03) --
	(426.81,184.03) --
	(426.99,159.42) --
	(427.16,165.05) --
	(427.34,184.03) --
	(427.51,155.91) --
	(427.69,184.03) --
	(427.87,184.03) --
	(428.04,184.03) --
	(428.22,184.03) --
	(428.39,184.03) --
	(428.57,184.03) --
	(428.74,184.03) --
	(428.92,153.10) --
	(429.10,154.15) --
	(429.27,170.67) --
	(429.45,184.03) --
	(429.62,184.03) --
	(429.80,154.15) --
	(429.97,184.03) --
	(430.15,184.03) --
	(430.33,184.03) --
	(430.50,184.03) --
	(430.68,148.18) --
	(430.85,184.03) --
	(431.03,184.03) --
	(431.20,184.03) --
	(431.38,148.53) --
	(431.56,184.03) --
	(431.73,159.77) --
	(431.91,184.03) --
	(432.08,184.03) --
	(432.26,171.72) --
	(432.43,151.34) --
	(432.61,184.03) --
	(432.79,184.03) --
	(432.96,184.03) --
	(433.14,184.03) --
	(433.31,145.72) --
	(433.49,184.03) --
	(433.66,184.03) --
	(433.84,157.67) --
	(434.02,156.96) --
	(434.19,184.03) --
	(434.37,164.34) --
	(434.54,184.03) --
	(434.72,184.03) --
	(434.89,184.03) --
	(435.07,184.03) --
	(435.25,176.64) --
	(435.42,165.05) --
	(435.60,157.31) --
	(435.77,184.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (345.45,110.22) rectangle (442.10,187.54);
\end{scope}
\begin{scope}
\path[clip] ( 40.49, 27.90) rectangle (137.14,105.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.49, 27.90) rectangle (137.14,105.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49, 40.20) --
	(137.14, 40.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49, 57.77) --
	(137.14, 57.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49, 75.34) --
	(137.14, 75.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49, 92.92) --
	(137.14, 92.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.67, 27.90) --
	( 53.67,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.24, 27.90) --
	( 71.24,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.82, 27.90) --
	( 88.82,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.39, 27.90) --
	(106.39,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.96, 27.90) --
	(123.96,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49, 31.41) --
	(137.14, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49, 48.98) --
	(137.14, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49, 66.56) --
	(137.14, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49, 84.13) --
	(137.14, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,101.70) --
	(137.14,101.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.88, 27.90) --
	( 44.88,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.46, 27.90) --
	( 62.46,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.03, 27.90) --
	( 80.03,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.60, 27.90) --
	( 97.60,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.18, 27.90) --
	(115.18,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75, 27.90) --
	(132.75,105.22);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 44.88, 34.93) --
	( 45.06, 34.22) --
	( 45.24, 35.28) --
	( 45.41, 34.57) --
	( 45.59, 34.57) --
	( 45.76, 34.93) --
	( 45.94, 34.57) --
	( 46.11, 34.57) --
	( 46.29, 36.68) --
	( 46.47, 44.06) --
	( 46.64, 41.25) --
	( 46.82, 45.82) --
	( 46.99, 72.18) --
	( 47.17, 66.21) --
	( 47.34, 58.82) --
	( 47.52, 55.31) --
	( 47.70, 52.50) --
	( 47.87, 68.67) --
	( 48.05, 50.74) --
	( 48.22, 68.31) --
	( 48.40, 49.69) --
	( 48.57, 79.91) --
	( 48.75, 71.48) --
	( 48.93, 78.16) --
	( 49.10, 54.96) --
	( 49.28, 62.34) --
	( 49.45, 68.67) --
	( 49.63, 81.32) --
	( 49.80, 77.45) --
	( 49.98, 89.05) --
	( 50.16, 73.94) --
	( 50.33, 78.16) --
	( 50.51, 77.10) --
	( 50.68, 67.96) --
	( 50.86, 86.94) --
	( 51.03, 79.21) --
	( 51.21, 46.52) --
	( 51.39,101.70) --
	( 51.56,101.70) --
	( 51.74, 81.32) --
	( 51.91, 82.72) --
	( 52.09,101.70) --
	( 52.26, 66.56) --
	( 52.44, 76.75) --
	( 52.62, 75.70) --
	( 52.79,101.70) --
	( 52.97, 89.75) --
	( 53.14, 85.18) --
	( 53.32, 91.86) --
	( 53.49,101.70) --
	( 53.67, 97.13) --
	( 53.85, 81.67) --
	( 54.02,101.70) --
	( 54.20,101.70) --
	( 54.37,101.70) --
	( 54.55, 63.75) --
	( 54.73, 76.05) --
	( 54.90,101.70) --
	( 55.08,101.70) --
	( 55.25, 83.08) --
	( 55.43, 49.34) --
	( 55.60, 78.86) --
	( 55.78,101.70) --
	( 55.96, 78.86) --
	( 56.13,100.30) --
	( 56.31,101.70) --
	( 56.48, 84.83) --
	( 56.66, 51.44) --
	( 56.83,101.70) --
	( 57.01, 90.46) --
	( 57.19, 82.37) --
	( 57.36,101.70) --
	( 57.54, 77.10) --
	( 57.71,101.70) --
	( 57.89,101.70) --
	( 58.06,101.70) --
	( 58.24,101.70) --
	( 58.42,101.70) --
	( 58.59,101.70) --
	( 58.77, 85.89) --
	( 58.94,101.70) --
	( 59.12, 88.00) --
	( 59.29,101.70) --
	( 59.47, 83.43) --
	( 59.65,101.70) --
	( 59.82,101.70) --
	( 60.00,101.70) --
	( 60.17, 87.29) --
	( 60.35, 85.89) --
	( 60.52,101.70) --
	( 60.70,101.70) --
	( 60.88,101.70) --
	( 61.05,101.70) --
	( 61.23,101.70) --
	( 61.40,101.70) --
	( 61.58,101.70) --
	( 61.75,101.70) --
	( 61.93,101.70) --
	( 62.11,101.70) --
	( 62.28,101.70) --
	( 62.46,101.70) --
	( 62.63,101.70) --
	( 62.81,101.70) --
	( 62.98,101.70) --
	( 63.16,101.70) --
	( 63.34,101.70) --
	( 63.51,101.70) --
	( 63.69,101.70) --
	( 63.86,101.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.49, 27.90) rectangle (137.14,105.22);
\end{scope}
\begin{scope}
\path[clip] (142.14, 27.90) rectangle (238.80,105.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.14, 27.90) rectangle (238.80,105.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14, 40.20) --
	(238.80, 40.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14, 57.77) --
	(238.80, 57.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14, 75.34) --
	(238.80, 75.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14, 92.92) --
	(238.80, 92.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.32, 27.90) --
	(155.32,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.90, 27.90) --
	(172.90,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.47, 27.90) --
	(190.47,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.04, 27.90) --
	(208.04,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.62, 27.90) --
	(225.62,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14, 31.41) --
	(238.80, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14, 48.98) --
	(238.80, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14, 66.56) --
	(238.80, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14, 84.13) --
	(238.80, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,101.70) --
	(238.80,101.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.54, 27.90) --
	(146.54,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.11, 27.90) --
	(164.11,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.68, 27.90) --
	(181.68,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.26, 27.90) --
	(199.26,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83, 27.90) --
	(216.83,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.40, 27.90) --
	(234.40,105.22);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (146.54, 34.57) --
	(146.71, 34.93) --
	(146.89, 34.93) --
	(147.06, 34.22) --
	(147.24, 42.66) --
	(147.41, 43.71) --
	(147.59, 34.93) --
	(147.77, 35.28) --
	(147.94, 34.93) --
	(148.12, 34.93) --
	(148.29, 34.57) --
	(148.47, 39.14) --
	(148.65,101.70) --
	(148.82, 46.52) --
	(149.00, 80.97) --
	(149.17, 50.74) --
	(149.35, 46.17) --
	(149.52, 61.99) --
	(149.70, 50.74) --
	(149.88, 44.77) --
	(150.05, 55.66) --
	(150.23, 57.77) --
	(150.40, 45.47) --
	(150.58, 51.09) --
	(150.75, 45.82) --
	(150.93, 71.83) --
	(151.11, 53.90) --
	(151.28, 54.61) --
	(151.46, 63.75) --
	(151.63, 59.53) --
	(151.81, 47.58) --
	(151.98, 59.18) --
	(152.16,101.70) --
	(152.34, 67.26) --
	(152.51, 70.07) --
	(152.69, 93.97) --
	(152.86, 58.82) --
	(153.04, 65.85) --
	(153.21,101.70) --
	(153.39, 43.71) --
	(153.57, 45.47) --
	(153.74, 55.66) --
	(153.92, 63.75) --
	(154.09, 76.05) --
	(154.27,101.70) --
	(154.44, 78.51) --
	(154.62,101.70) --
	(154.80, 64.45) --
	(154.97, 49.34) --
	(155.15, 66.91) --
	(155.32, 63.04) --
	(155.50,101.70) --
	(155.67, 96.08) --
	(155.85, 97.84) --
	(156.03, 81.32) --
	(156.20, 58.82) --
	(156.38,101.70) --
	(156.55, 63.39) --
	(156.73, 79.21) --
	(156.90,101.70) --
	(157.08, 46.52) --
	(157.26,101.70) --
	(157.43, 90.81) --
	(157.61,101.70) --
	(157.78, 67.61) --
	(157.96, 86.94) --
	(158.13,101.70) --
	(158.31, 60.23) --
	(158.49, 68.31) --
	(158.66,101.70) --
	(158.84,101.70) --
	(159.01,101.70) --
	(159.19, 82.02) --
	(159.36,101.70) --
	(159.54,101.70) --
	(159.72,101.70) --
	(159.89,101.70) --
	(160.07, 74.64) --
	(160.24,101.70) --
	(160.42,101.70) --
	(160.59,101.70) --
	(160.77, 75.70) --
	(160.95,101.70) --
	(161.12, 81.32) --
	(161.30,101.70) --
	(161.47,101.70) --
	(161.65,101.70) --
	(161.82, 60.93) --
	(162.00,101.70) --
	(162.18,101.70) --
	(162.35,101.70) --
	(162.53,101.70) --
	(162.70,101.70) --
	(162.88,101.70) --
	(163.06,101.70) --
	(163.23,101.70) --
	(163.41,101.70) --
	(163.58,101.70) --
	(163.76,101.70) --
	(163.93, 75.70) --
	(164.11,101.70) --
	(164.29,101.70) --
	(164.46,101.70) --
	(164.64, 75.34) --
	(164.81,101.70) --
	(164.99,101.70) --
	(165.16,101.70) --
	(165.34,101.70) --
	(165.52,101.70) --
	(165.69,101.70) --
	(165.87,101.70) --
	(166.04, 84.83) --
	(166.22,101.70) --
	(166.39,101.70) --
	(166.57, 77.45) --
	(166.75,101.70) --
	(166.92,101.70) --
	(167.10, 94.32) --
	(167.27,101.70) --
	(167.45,101.70) --
	(167.62,101.70) --
	(167.80,101.70) --
	(167.98, 74.64) --
	(168.15,101.70) --
	(168.33,101.70) --
	(168.50,101.70) --
	(168.68,101.70) --
	(168.85,101.70) --
	(169.03,101.70) --
	(169.21,101.70) --
	(169.38,101.70) --
	(169.56,101.70) --
	(169.73,101.70) --
	(169.91,101.70) --
	(170.08,101.70) --
	(170.26,101.70) --
	(170.44,101.70) --
	(170.61,101.70) --
	(170.79,101.70) --
	(170.96,101.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.14, 27.90) rectangle (238.80,105.22);
\end{scope}
\begin{scope}
\path[clip] (243.80, 27.90) rectangle (340.45,105.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.80, 27.90) rectangle (340.45,105.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80, 40.20) --
	(340.45, 40.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80, 57.77) --
	(340.45, 57.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80, 75.34) --
	(340.45, 75.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80, 92.92) --
	(340.45, 92.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.98, 27.90) --
	(256.98,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.55, 27.90) --
	(274.55,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.12, 27.90) --
	(292.12,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.69, 27.90) --
	(309.69,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.27, 27.90) --
	(327.27,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80, 31.41) --
	(340.45, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80, 48.98) --
	(340.45, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80, 66.56) --
	(340.45, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80, 84.13) --
	(340.45, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,101.70) --
	(340.45,101.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.19, 27.90) --
	(248.19,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.76, 27.90) --
	(265.76,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.33, 27.90) --
	(283.33,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.91, 27.90) --
	(300.91,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.48, 27.90) --
	(318.48,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.05, 27.90) --
	(336.05,105.22);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (248.19, 34.57) --
	(248.36, 34.93) --
	(248.54, 34.57) --
	(248.72, 34.93) --
	(248.89, 34.93) --
	(249.07, 34.93) --
	(249.24, 34.93) --
	(249.42, 34.57) --
	(249.59, 34.57) --
	(249.77, 34.57) --
	(249.95, 55.66) --
	(250.12, 75.70) --
	(250.30, 38.09) --
	(250.47, 38.44) --
	(250.65, 41.95) --
	(250.82, 39.85) --
	(251.00, 40.90) --
	(251.18, 85.89) --
	(251.35, 46.17) --
	(251.53, 39.14) --
	(251.70, 73.59) --
	(251.88, 71.83) --
	(252.05, 74.99) --
	(252.23, 84.83) --
	(252.41, 54.26) --
	(252.58, 84.83) --
	(252.76, 77.80) --
	(252.93, 88.00) --
	(253.11,101.70) --
	(253.28, 50.04) --
	(253.46, 90.46) --
	(253.64, 82.72) --
	(253.81, 90.81) --
	(253.99,101.70) --
	(254.16, 84.13) --
	(254.34,101.70) --
	(254.51, 83.78) --
	(254.69, 70.42) --
	(254.87, 85.89) --
	(255.04,101.70) --
	(255.22,101.70) --
	(255.39,101.70) --
	(255.57, 78.16) --
	(255.75,101.70) --
	(255.92, 59.53) --
	(256.10,101.70) --
	(256.27,101.70) --
	(256.45,101.70) --
	(256.62,101.70) --
	(256.80,101.70) --
	(256.98,101.70) --
	(257.15, 66.21) --
	(257.33, 80.62) --
	(257.50,101.70) --
	(257.68,101.70) --
	(257.85, 91.86) --
	(258.03,101.70) --
	(258.21,101.70) --
	(258.38,101.70) --
	(258.56, 85.54) --
	(258.73, 61.99) --
	(258.91, 80.97) --
	(259.08, 68.67) --
	(259.26,101.70) --
	(259.44,101.70) --
	(259.61, 99.59) --
	(259.79,101.70) --
	(259.96,101.70) --
	(260.14, 71.48) --
	(260.31,101.35) --
	(260.49,101.70) --
	(260.67,101.70) --
	(260.84, 88.00) --
	(261.02,101.70) --
	(261.19,101.70) --
	(261.37,101.70) --
	(261.54,101.70) --
	(261.72,101.70) --
	(261.90, 88.70) --
	(262.07,101.70) --
	(262.25, 83.08) --
	(262.42, 98.19) --
	(262.60,101.70) --
	(262.77, 90.11) --
	(262.95,101.70) --
	(263.13,101.70) --
	(263.30,101.70) --
	(263.48,101.70) --
	(263.65,101.70) --
	(263.83,101.70) --
	(264.00,101.70) --
	(264.18,101.70) --
	(264.36,101.70) --
	(264.53,101.70) --
	(264.71,101.70) --
	(264.88,101.70) --
	(265.06,101.70) --
	(265.23, 92.92) --
	(265.41,101.70) --
	(265.59,101.70) --
	(265.76,101.70) --
	(265.94,101.70) --
	(266.11,101.70) --
	(266.29,101.70) --
	(266.46, 93.62) --
	(266.64,101.70) --
	(266.82,101.70) --
	(266.99,101.70) --
	(267.17,101.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (243.80, 27.90) rectangle (340.45,105.22);
\end{scope}
\begin{scope}
\path[clip] (345.45, 27.90) rectangle (442.10,105.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.45, 27.90) rectangle (442.10,105.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45, 40.20) --
	(442.10, 40.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45, 57.77) --
	(442.10, 57.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45, 75.34) --
	(442.10, 75.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45, 92.92) --
	(442.10, 92.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.63, 27.90) --
	(358.63,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.20, 27.90) --
	(376.20,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (393.77, 27.90) --
	(393.77,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (411.35, 27.90) --
	(411.35,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (428.92, 27.90) --
	(428.92,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45, 31.41) --
	(442.10, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45, 48.98) --
	(442.10, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45, 66.56) --
	(442.10, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45, 84.13) --
	(442.10, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,101.70) --
	(442.10,101.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (349.84, 27.90) --
	(349.84,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.41, 27.90) --
	(367.41,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.99, 27.90) --
	(384.99,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.56, 27.90) --
	(402.56,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.13, 27.90) --
	(420.13,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (437.71, 27.90) --
	(437.71,105.22);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (349.84, 37.03) --
	(350.02, 38.09) --
	(350.19, 38.79) --
	(350.37, 41.25) --
	(350.54, 35.63) --
	(350.72, 44.77) --
	(350.90, 40.55) --
	(351.07, 40.90) --
	(351.25, 36.33) --
	(351.42, 34.93) --
	(351.60, 35.98) --
	(351.77, 34.93) --
	(351.95, 52.85) --
	(352.13, 50.74) --
	(352.30, 50.74) --
	(352.48, 48.63) --
	(352.65, 44.41) --
	(352.83, 49.69) --
	(353.00, 53.90) --
	(353.18, 51.09) --
	(353.36, 57.42) --
	(353.53, 57.42) --
	(353.71, 59.53) --
	(353.88, 54.26) --
	(354.06, 59.18) --
	(354.23, 53.90) --
	(354.41, 57.07) --
	(354.59, 60.58) --
	(354.76,101.70) --
	(354.94,101.70) --
	(355.11, 59.18) --
	(355.29, 78.86) --
	(355.46, 54.96) --
	(355.64, 56.01) --
	(355.82,101.70) --
	(355.99, 52.15) --
	(356.17, 95.38) --
	(356.34, 80.62) --
	(356.52, 60.58) --
	(356.69, 86.94) --
	(356.87, 72.18) --
	(357.05, 67.96) --
	(357.22,101.70) --
	(357.40, 46.88) --
	(357.57, 81.67) --
	(357.75, 71.48) --
	(357.92,101.70) --
	(358.10, 92.21) --
	(358.28, 53.20) --
	(358.45,101.70) --
	(358.63, 67.96) --
	(358.80, 65.50) --
	(358.98, 88.00) --
	(359.15,101.70) --
	(359.33, 61.64) --
	(359.51, 54.61) --
	(359.68, 92.21) --
	(359.86, 74.29) --
	(360.03, 66.21) --
	(360.21,101.70) --
	(360.38, 52.85) --
	(360.56, 60.93) --
	(360.74,101.70) --
	(360.91, 77.80) --
	(361.09,101.70) --
	(361.26, 74.64) --
	(361.44, 97.13) --
	(361.61, 97.49) --
	(361.79,101.70) --
	(361.97, 96.43) --
	(362.14,101.70) --
	(362.32,101.70) --
	(362.49, 76.05) --
	(362.67,101.70) --
	(362.84,101.70) --
	(363.02,101.70) --
	(363.20,101.70) --
	(363.37,101.70) --
	(363.55,101.70) --
	(363.72,101.70) --
	(363.90,101.70) --
	(364.08,101.70) --
	(364.25,101.70) --
	(364.43,101.70) --
	(364.60,101.70) --
	(364.78,101.70) --
	(364.95, 86.24) --
	(365.13,101.70) --
	(365.31,101.70) --
	(365.48, 84.48) --
	(365.66,101.70) --
	(365.83,101.70) --
	(366.01,101.70) --
	(366.18,101.70) --
	(366.36,101.70) --
	(366.54,101.70) --
	(366.71,101.70) --
	(366.89,101.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (345.45, 27.90) rectangle (442.10,105.22);
\end{scope}
\begin{scope}
\path[clip] ( 40.49,187.54) rectangle (238.80,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.49,202.60) rectangle (238.80,217.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.64,207.38) {Lockwood and Si};
\end{scope}
\begin{scope}
\path[clip] (243.80,187.54) rectangle (442.10,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (243.80,202.60) rectangle (442.10,217.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.95,207.38) {Skolik et al.};
\end{scope}
\begin{scope}
\path[clip] ( 40.49,187.54) rectangle (137.14,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.49,187.54) rectangle (137.14,202.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.82,192.32) {GS};
\end{scope}
\begin{scope}
\path[clip] (142.14,187.54) rectangle (238.80,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (142.14,187.54) rectangle (238.80,202.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.47,192.32) {GSP};
\end{scope}
\begin{scope}
\path[clip] (243.80,187.54) rectangle (340.45,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (243.80,187.54) rectangle (340.45,202.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.12,192.32) {GS};
\end{scope}
\begin{scope}
\path[clip] (345.45,187.54) rectangle (442.10,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (345.45,187.54) rectangle (442.10,202.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (393.77,192.32) {GSP};
\end{scope}
\begin{scope}
\path[clip] (442.10,110.22) rectangle (457.16,187.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (442.10,110.22) rectangle (457.16,187.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (446.88,148.88) {C};
\end{scope}
\begin{scope}
\path[clip] (442.10, 27.90) rectangle (457.16,105.22);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (442.10, 27.90) rectangle (457.16,105.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (446.88, 66.56) {SC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.88, 25.40) --
	( 44.88, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.46, 25.40) --
	( 62.46, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.03, 25.40) --
	( 80.03, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.60, 25.40) --
	( 97.60, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.18, 25.40) --
	(115.18, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75, 25.40) --
	(132.75, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.88, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.46, 17.89) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.03, 17.89) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.60, 17.89) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.18, 17.89) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.75, 17.89) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.54, 25.40) --
	(146.54, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.11, 25.40) --
	(164.11, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.68, 25.40) --
	(181.68, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.26, 25.40) --
	(199.26, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83, 25.40) --
	(216.83, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.40, 25.40) --
	(234.40, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.54, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.11, 17.89) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.68, 17.89) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.26, 17.89) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.83, 17.89) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.40, 17.89) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.19, 25.40) --
	(248.19, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.76, 25.40) --
	(265.76, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.33, 25.40) --
	(283.33, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.91, 25.40) --
	(300.91, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.48, 25.40) --
	(318.48, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.05, 25.40) --
	(336.05, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.19, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.76, 17.89) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.33, 17.89) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.91, 17.89) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.48, 17.89) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.05, 17.89) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (349.84, 25.40) --
	(349.84, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.41, 25.40) --
	(367.41, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.99, 25.40) --
	(384.99, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.56, 25.40) --
	(402.56, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.13, 25.40) --
	(420.13, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (437.71, 25.40) --
	(437.71, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.84, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.41, 17.89) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.99, 17.89) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (402.56, 17.89) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (420.13, 17.89) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (437.71, 17.89) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,110.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,128.55) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,146.12) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,163.70) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,181.27) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,113.73) --
	( 40.49,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,131.31) --
	( 40.49,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,148.88) --
	( 40.49,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,166.45) --
	( 40.49,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,184.03) --
	( 40.49,184.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 28.66) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 46.23) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 63.80) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 81.38) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 98.95) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99, 31.41) --
	( 40.49, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99, 48.98) --
	( 40.49, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99, 66.56) --
	( 40.49, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99, 84.13) --
	( 40.49, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,101.70) --
	( 40.49,101.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (241.30,  6.94) {Step};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.55,107.72) {Validation return};
\end{scope}
\end{tikzpicture}


==> img/hyper_xval_data_reuploading_best.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-15 16:20:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.83,222.67);
\begin{scope}
\path[clip] (  7.66,  0.00) rectangle (462.16,222.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  7.66,  0.00) rectangle (462.16,222.67);
\end{scope}
\begin{scope}
\path[clip] ( 40.49,110.22) rectangle (137.14,187.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.49,110.22) rectangle (137.14,187.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49,122.52) --
	(137.14,122.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49,140.09) --
	(137.14,140.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49,157.67) --
	(137.14,157.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49,175.24) --
	(137.14,175.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.67,110.22) --
	( 53.67,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.24,110.22) --
	( 71.24,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.82,110.22) --
	( 88.82,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.39,110.22) --
	(106.39,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.96,110.22) --
	(123.96,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,113.73) --
	(137.14,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,131.31) --
	(137.14,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,148.88) --
	(137.14,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,166.45) --
	(137.14,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,184.03) --
	(137.14,184.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.88,110.22) --
	( 44.88,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.46,110.22) --
	( 62.46,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.03,110.22) --
	( 80.03,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.60,110.22) --
	( 97.60,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.18,110.22) --
	(115.18,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75,110.22) --
	(132.75,187.54);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 44.88,117.25) --
	( 45.06,117.25) --
	( 45.24,116.54) --
	( 45.41,116.90) --
	( 45.59,116.54) --
	( 45.76,116.90) --
	( 45.94,116.90) --
	( 46.11,119.71) --
	( 46.29,120.41) --
	( 46.47,122.52) --
	( 46.64,118.65) --
	( 46.82,121.11) --
	( 46.99,136.93) --
	( 47.17,132.01) --
	( 47.34,118.65) --
	( 47.52,118.30) --
	( 47.70,122.52) --
	( 47.87,129.90) --
	( 48.05,123.22) --
	( 48.22,121.46) --
	( 48.40,119.71) --
	( 48.57,119.00) --
	( 48.75,119.36) --
	( 48.93,145.72) --
	( 49.10,123.92) --
	( 49.28,125.68) --
	( 49.45,141.15) --
	( 49.63,177.00) --
	( 49.80,141.85) --
	( 49.98,178.40) --
	( 50.16,148.18) --
	( 50.33,119.00) --
	( 50.51,161.53) --
	( 50.68,178.75) --
	( 50.86,118.30) --
	( 51.03,171.72) --
	( 51.21,184.03) --
	( 51.39,120.76) --
	( 51.56,184.03) --
	( 51.74,184.03) --
	( 51.91,184.03) --
	( 52.09,147.82) --
	( 52.26,145.36) --
	( 52.44,184.03) --
	( 52.62,158.72) --
	( 52.79,184.03) --
	( 52.97,163.99) --
	( 53.14,184.03) --
	( 53.32,184.03) --
	( 53.49,183.32) --
	( 53.67,173.83) --
	( 53.85,152.74) --
	( 54.02,184.03) --
	( 54.20,175.59) --
	( 54.37,184.03) --
	( 54.55,184.03) --
	( 54.73,184.03) --
	( 54.90,184.03) --
	( 55.08,174.18) --
	( 55.25,184.03) --
	( 55.43,184.03) --
	( 55.60,147.47) --
	( 55.78,184.03) --
	( 55.96,184.03) --
	( 56.13,184.03) --
	( 56.31,143.96) --
	( 56.48,155.91) --
	( 56.66,184.03) --
	( 56.83,184.03) --
	( 57.01,184.03) --
	( 57.19,184.03) --
	( 57.36,184.03) --
	( 57.54,184.03) --
	( 57.71,184.03) --
	( 57.89,184.03) --
	( 58.06,184.03) --
	( 58.24,184.03) --
	( 58.42,184.03) --
	( 58.59,180.16) --
	( 58.77,184.03) --
	( 58.94,169.62) --
	( 59.12,184.03) --
	( 59.29,184.03) --
	( 59.47,177.35) --
	( 59.65,184.03) --
	( 59.82,184.03) --
	( 60.00,184.03) --
	( 60.17,184.03) --
	( 60.35,184.03) --
	( 60.52,184.03) --
	( 60.70,184.03) --
	( 60.88,184.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.49,110.22) rectangle (137.14,187.54);
\end{scope}
\begin{scope}
\path[clip] (142.14,110.22) rectangle (238.80,187.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.14,110.22) rectangle (238.80,187.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14,122.52) --
	(238.80,122.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14,140.09) --
	(238.80,140.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14,157.67) --
	(238.80,157.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14,175.24) --
	(238.80,175.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.32,110.22) --
	(155.32,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.90,110.22) --
	(172.90,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.47,110.22) --
	(190.47,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.04,110.22) --
	(208.04,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.62,110.22) --
	(225.62,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,113.73) --
	(238.80,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,131.31) --
	(238.80,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,148.88) --
	(238.80,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,166.45) --
	(238.80,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,184.03) --
	(238.80,184.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.54,110.22) --
	(146.54,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.11,110.22) --
	(164.11,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.68,110.22) --
	(181.68,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.26,110.22) --
	(199.26,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83,110.22) --
	(216.83,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.40,110.22) --
	(234.40,187.54);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (146.54,116.90) --
	(146.71,116.90) --
	(146.89,123.92) --
	(147.06,124.28) --
	(147.24,118.30) --
	(147.41,120.06) --
	(147.59,121.11) --
	(147.77,118.30) --
	(147.94,119.00) --
	(148.12,120.76) --
	(148.29,120.41) --
	(148.47,129.20) --
	(148.65,124.98) --
	(148.82,154.15) --
	(149.00,120.76) --
	(149.17,121.82) --
	(149.35,120.41) --
	(149.52,124.98) --
	(149.70,119.71) --
	(149.88,120.06) --
	(150.05,117.25) --
	(150.23,120.06) --
	(150.40,125.33) --
	(150.58,130.60) --
	(150.75,118.65) --
	(150.93,120.06) --
	(151.11,135.52) --
	(151.28,149.58) --
	(151.46,122.17) --
	(151.63,121.46) --
	(151.81,126.03) --
	(151.98,140.44) --
	(152.16,126.03) --
	(152.34,132.01) --
	(152.51,121.11) --
	(152.69,121.11) --
	(152.86,128.14) --
	(153.04,124.28) --
	(153.21,117.95) --
	(153.39,124.63) --
	(153.57,139.04) --
	(153.74,184.03) --
	(153.92,125.68) --
	(154.09,128.85) --
	(154.27,141.15) --
	(154.44,132.36) --
	(154.62,135.52) --
	(154.80,141.85) --
	(154.97,139.74) --
	(155.15,131.66) --
	(155.32,130.60) --
	(155.50,135.52) --
	(155.67,179.10) --
	(155.85,138.33) --
	(156.03,132.36) --
	(156.20,184.03) --
	(156.38,164.34) --
	(156.55,133.06) --
	(156.73,160.83) --
	(156.90,168.21) --
	(157.08,133.77) --
	(157.26,150.99) --
	(157.43,131.66) --
	(157.61,184.03) --
	(157.78,137.98) --
	(157.96,136.93) --
	(158.13,140.44) --
	(158.31,125.68) --
	(158.49,141.50) --
	(158.66,138.69) --
	(158.84,132.01) --
	(159.01,184.03) --
	(159.19,165.75) --
	(159.36,172.08) --
	(159.54,153.45) --
	(159.72,156.26) --
	(159.89,184.03) --
	(160.07,149.58) --
	(160.24,133.06) --
	(160.42,183.67) --
	(160.59,156.26) --
	(160.77,184.03) --
	(160.95,184.03) --
	(161.12,137.63) --
	(161.30,130.95) --
	(161.47,131.31) --
	(161.65,184.03) --
	(161.82,176.29) --
	(162.00,134.82) --
	(162.18,144.31) --
	(162.35,184.03) --
	(162.53,145.36) --
	(162.70,154.50) --
	(162.88,151.69) --
	(163.06,166.45) --
	(163.23,184.03) --
	(163.41,184.03) --
	(163.58,132.36) --
	(163.76,184.03) --
	(163.93,181.92) --
	(164.11,160.13) --
	(164.29,184.03) --
	(164.46,152.74) --
	(164.64,184.03) --
	(164.81,166.80) --
	(164.99,184.03) --
	(165.16,133.77) --
	(165.34,184.03) --
	(165.52,146.77) --
	(165.69,184.03) --
	(165.87,184.03) --
	(166.04,172.08) --
	(166.22,155.56) --
	(166.39,135.87) --
	(166.57,184.03) --
	(166.75,184.03) --
	(166.92,163.29) --
	(167.10,146.77) --
	(167.27,166.10) --
	(167.45,135.17) --
	(167.62,184.03) --
	(167.80,137.98) --
	(167.98,184.03) --
	(168.15,184.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.14,110.22) rectangle (238.80,187.54);
\end{scope}
\begin{scope}
\path[clip] (243.80,110.22) rectangle (340.45,187.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.80,110.22) rectangle (340.45,187.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80,122.52) --
	(340.45,122.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80,140.09) --
	(340.45,140.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80,157.67) --
	(340.45,157.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80,175.24) --
	(340.45,175.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.98,110.22) --
	(256.98,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.55,110.22) --
	(274.55,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.12,110.22) --
	(292.12,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.69,110.22) --
	(309.69,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.27,110.22) --
	(327.27,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,113.73) --
	(340.45,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,131.31) --
	(340.45,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,148.88) --
	(340.45,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,166.45) --
	(340.45,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,184.03) --
	(340.45,184.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.19,110.22) --
	(248.19,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.76,110.22) --
	(265.76,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.33,110.22) --
	(283.33,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.91,110.22) --
	(300.91,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.48,110.22) --
	(318.48,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.05,110.22) --
	(336.05,187.54);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (248.19,118.65) --
	(248.36,149.58) --
	(248.54,130.60) --
	(248.72,129.55) --
	(248.89,126.03) --
	(249.07,122.17) --
	(249.24,120.06) --
	(249.42,119.36) --
	(249.59,136.23) --
	(249.77,133.06) --
	(249.95,133.06) --
	(250.12,155.91) --
	(250.30,154.15) --
	(250.47,130.60) --
	(250.65,154.85) --
	(250.82,155.91) --
	(251.00,180.51) --
	(251.18,184.03) --
	(251.35,130.60) --
	(251.53,159.42) --
	(251.70,144.66) --
	(251.88,141.15) --
	(252.05,129.90) --
	(252.23,135.52) --
	(252.41,139.74) --
	(252.58,132.36) --
	(252.76,127.09) --
	(252.93,136.93) --
	(253.11,134.47) --
	(253.28,136.93) --
	(253.46,139.04) --
	(253.64,146.07) --
	(253.81,129.20) --
	(253.99,130.25) --
	(254.16,132.01) --
	(254.34,129.90) --
	(254.51,184.03) --
	(254.69,175.24) --
	(254.87,174.54) --
	(255.04,137.98) --
	(255.22,141.85) --
	(255.39,132.36) --
	(255.57,126.39) --
	(255.75,184.03) --
	(255.92,136.58) --
	(256.10,141.15) --
	(256.27,152.74) --
	(256.45,150.64) --
	(256.62,138.33) --
	(256.80,184.03) --
	(256.98,134.12) --
	(257.15,140.09) --
	(257.33,126.03) --
	(257.50,179.46) --
	(257.68,184.03) --
	(257.85,147.12) --
	(258.03,143.61) --
	(258.21,184.03) --
	(258.38,184.03) --
	(258.56,184.03) --
	(258.73,170.32) --
	(258.91,184.03) --
	(259.08,184.03) --
	(259.26,184.03) --
	(259.44,149.93) --
	(259.61,146.42) --
	(259.79,141.15) --
	(259.96,132.71) --
	(260.14,184.03) --
	(260.31,183.67) --
	(260.49,184.03) --
	(260.67,150.99) --
	(260.84,184.03) --
	(261.02,184.03) --
	(261.19,184.03) --
	(261.37,184.03) --
	(261.54,184.03) --
	(261.72,184.03) --
	(261.90,151.34) --
	(262.07,184.03) --
	(262.25,184.03) --
	(262.42,184.03) --
	(262.60,184.03) --
	(262.77,184.03) --
	(262.95,184.03) --
	(263.13,184.03) --
	(263.30,184.03) --
	(263.48,184.03) --
	(263.65,163.29) --
	(263.83,173.13) --
	(264.00,171.37) --
	(264.18,184.03) --
	(264.36,155.56) --
	(264.53,184.03) --
	(264.71,184.03) --
	(264.88,184.03) --
	(265.06,184.03) --
	(265.23,179.10) --
	(265.41,180.16) --
	(265.59,184.03) --
	(265.76,184.03) --
	(265.94,184.03) --
	(266.11,155.56) --
	(266.29,154.85) --
	(266.46,145.01) --
	(266.64,184.03) --
	(266.82,184.03) --
	(266.99,184.03) --
	(267.17,184.03) --
	(267.34,184.03) --
	(267.52,184.03) --
	(267.69,184.03) --
	(267.87,163.64) --
	(268.05,157.31) --
	(268.22,184.03) --
	(268.40,168.56) --
	(268.57,182.62) --
	(268.75,184.03) --
	(268.92,184.03) --
	(269.10,184.03) --
	(269.28,175.59) --
	(269.45,184.03) --
	(269.63,177.70) --
	(269.80,184.03) --
	(269.98,179.46) --
	(270.15,184.03) --
	(270.33,184.03) --
	(270.51,184.03) --
	(270.68,184.03) --
	(270.86,184.03) --
	(271.03,172.43) --
	(271.21,184.03) --
	(271.39,184.03) --
	(271.56,184.03) --
	(271.74,179.10) --
	(271.91,184.03) --
	(272.09,184.03) --
	(272.26,184.03) --
	(272.44,184.03) --
	(272.62,184.03) --
	(272.79,184.03) --
	(272.97,163.29) --
	(273.14,180.51) --
	(273.32,184.03) --
	(273.49,184.03) --
	(273.67,184.03) --
	(273.85,162.23) --
	(274.02,184.03) --
	(274.20,184.03) --
	(274.37,184.03) --
	(274.55,184.03) --
	(274.72,154.85) --
	(274.90,184.03) --
	(275.08,184.03) --
	(275.25,184.03) --
	(275.43,184.03) --
	(275.60,184.03) --
	(275.78,184.03) --
	(275.95,184.03) --
	(276.13,184.03) --
	(276.31,184.03) --
	(276.48,184.03) --
	(276.66,184.03) --
	(276.83,184.03) --
	(277.01,166.80) --
	(277.18,184.03) --
	(277.36,184.03) --
	(277.54,184.03) --
	(277.71,184.03) --
	(277.89,184.03) --
	(278.06,181.21) --
	(278.24,184.03) --
	(278.41,178.40) --
	(278.59,184.03) --
	(278.77,184.03) --
	(278.94,184.03) --
	(279.12,184.03) --
	(279.29,184.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (243.80,110.22) rectangle (340.45,187.54);
\end{scope}
\begin{scope}
\path[clip] (345.45,110.22) rectangle (442.10,187.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.45,110.22) rectangle (442.10,187.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45,122.52) --
	(442.10,122.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45,140.09) --
	(442.10,140.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45,157.67) --
	(442.10,157.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45,175.24) --
	(442.10,175.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.63,110.22) --
	(358.63,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.20,110.22) --
	(376.20,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (393.77,110.22) --
	(393.77,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (411.35,110.22) --
	(411.35,187.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (428.92,110.22) --
	(428.92,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,113.73) --
	(442.10,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,131.31) --
	(442.10,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,148.88) --
	(442.10,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,166.45) --
	(442.10,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,184.03) --
	(442.10,184.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (349.84,110.22) --
	(349.84,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.41,110.22) --
	(367.41,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.99,110.22) --
	(384.99,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.56,110.22) --
	(402.56,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.13,110.22) --
	(420.13,187.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (437.71,110.22) --
	(437.71,187.54);
\definecolor{drawColor}{RGB}{216,27,96}

\path[draw=drawColor,line width= 0.9pt,line join=round] (349.84,117.25) --
	(350.02,119.71) --
	(350.19,117.25) --
	(350.37,116.54) --
	(350.54,117.25) --
	(350.72,117.25) --
	(350.90,117.25) --
	(351.07,127.44) --
	(351.25,116.90) --
	(351.42,116.90) --
	(351.60,117.25) --
	(351.77,146.77) --
	(351.95,132.36) --
	(352.13,121.82) --
	(352.30,135.17) --
	(352.48,137.63) --
	(352.65,129.90) --
	(352.83,149.23) --
	(353.00,131.66) --
	(353.18,124.28) --
	(353.36,140.09) --
	(353.53,130.60) --
	(353.71,125.68) --
	(353.88,126.03) --
	(354.06,134.47) --
	(354.23,133.06) --
	(354.41,124.98) --
	(354.59,128.14) --
	(354.76,149.58) --
	(354.94,137.98) --
	(355.11,137.28) --
	(355.29,181.92) --
	(355.46,150.64) --
	(355.64,146.77) --
	(355.82,175.24) --
	(355.99,184.03) --
	(356.17,143.96) --
	(356.34,169.97) --
	(356.52,184.03) --
	(356.69,184.03) --
	(356.87,170.32) --
	(357.05,184.03) --
	(357.22,184.03) --
	(357.40,158.37) --
	(357.57,155.21) --
	(357.75,184.03) --
	(357.92,184.03) --
	(358.10,184.03) --
	(358.28,133.06) --
	(358.45,184.03) --
	(358.63,184.03) --
	(358.80,184.03) --
	(358.98,120.41) --
	(359.15,121.11) --
	(359.33,184.03) --
	(359.51,184.03) --
	(359.68,184.03) --
	(359.86,166.10) --
	(360.03,184.03) --
	(360.21,184.03) --
	(360.38,184.03) --
	(360.56,184.03) --
	(360.74,184.03) --
	(360.91,184.03) --
	(361.09,184.03) --
	(361.26,184.03) --
	(361.44,184.03) --
	(361.61,184.03) --
	(361.79,184.03) --
	(361.97,184.03) --
	(362.14,162.94) --
	(362.32,184.03) --
	(362.49,184.03) --
	(362.67,184.03) --
	(362.84,184.03) --
	(363.02,184.03) --
	(363.20,184.03) --
	(363.37,184.03) --
	(363.55,184.03) --
	(363.72,184.03) --
	(363.90,184.03) --
	(364.08,184.03) --
	(364.25,184.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (345.45,110.22) rectangle (442.10,187.54);
\end{scope}
\begin{scope}
\path[clip] ( 40.49, 27.90) rectangle (137.14,105.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.49, 27.90) rectangle (137.14,105.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49, 40.20) --
	(137.14, 40.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49, 57.77) --
	(137.14, 57.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49, 75.34) --
	(137.14, 75.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49, 92.92) --
	(137.14, 92.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.67, 27.90) --
	( 53.67,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.24, 27.90) --
	( 71.24,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.82, 27.90) --
	( 88.82,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.39, 27.90) --
	(106.39,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.96, 27.90) --
	(123.96,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49, 31.41) --
	(137.14, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49, 48.98) --
	(137.14, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49, 66.56) --
	(137.14, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49, 84.13) --
	(137.14, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.49,101.70) --
	(137.14,101.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.88, 27.90) --
	( 44.88,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.46, 27.90) --
	( 62.46,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.03, 27.90) --
	( 80.03,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.60, 27.90) --
	( 97.60,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.18, 27.90) --
	(115.18,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75, 27.90) --
	(132.75,105.22);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 44.88, 34.93) --
	( 45.06, 34.22) --
	( 45.24, 34.93) --
	( 45.41, 35.28) --
	( 45.59, 34.57) --
	( 45.76, 34.57) --
	( 45.94, 42.66) --
	( 46.11, 34.22) --
	( 46.29, 34.93) --
	( 46.47, 34.22) --
	( 46.64, 57.07) --
	( 46.82, 52.50) --
	( 46.99, 70.07) --
	( 47.17, 51.44) --
	( 47.34, 78.86) --
	( 47.52, 77.10) --
	( 47.70,101.70) --
	( 47.87, 67.61) --
	( 48.05, 68.31) --
	( 48.22,101.70) --
	( 48.40, 74.29) --
	( 48.57, 47.93) --
	( 48.75,101.70) --
	( 48.93,101.70) --
	( 49.10,101.70) --
	( 49.28, 73.94) --
	( 49.45,101.70) --
	( 49.63,101.70) --
	( 49.80, 92.57) --
	( 49.98,101.70) --
	( 50.16, 83.78) --
	( 50.33,101.70) --
	( 50.51,101.70) --
	( 50.68,101.70) --
	( 50.86, 97.49) --
	( 51.03,101.70) --
	( 51.21,101.70) --
	( 51.39,101.70) --
	( 51.56,101.70) --
	( 51.74,101.70) --
	( 51.91,101.70) --
	( 52.09,101.00) --
	( 52.26,101.70) --
	( 52.44,101.70) --
	( 52.62,101.70) --
	( 52.79,101.70) --
	( 52.97,101.70) --
	( 53.14,101.70) --
	( 53.32,101.70) --
	( 53.49,101.70) --
	( 53.67,101.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.49, 27.90) rectangle (137.14,105.22);
\end{scope}
\begin{scope}
\path[clip] (142.14, 27.90) rectangle (238.80,105.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.14, 27.90) rectangle (238.80,105.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14, 40.20) --
	(238.80, 40.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14, 57.77) --
	(238.80, 57.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14, 75.34) --
	(238.80, 75.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.14, 92.92) --
	(238.80, 92.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.32, 27.90) --
	(155.32,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.90, 27.90) --
	(172.90,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.47, 27.90) --
	(190.47,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.04, 27.90) --
	(208.04,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.62, 27.90) --
	(225.62,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14, 31.41) --
	(238.80, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14, 48.98) --
	(238.80, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14, 66.56) --
	(238.80, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14, 84.13) --
	(238.80, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.14,101.70) --
	(238.80,101.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.54, 27.90) --
	(146.54,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.11, 27.90) --
	(164.11,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.68, 27.90) --
	(181.68,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.26, 27.90) --
	(199.26,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83, 27.90) --
	(216.83,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.40, 27.90) --
	(234.40,105.22);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (146.54, 34.93) --
	(146.71, 41.25) --
	(146.89, 34.93) --
	(147.06, 35.28) --
	(147.24, 34.93) --
	(147.41, 34.93) --
	(147.59, 61.64) --
	(147.77, 34.22) --
	(147.94, 39.49) --
	(148.12, 34.57) --
	(148.29, 40.55) --
	(148.47, 49.34) --
	(148.65, 35.98) --
	(148.82, 34.93) --
	(149.00, 45.47) --
	(149.17, 54.96) --
	(149.35, 39.85) --
	(149.52, 39.85) --
	(149.70,101.70) --
	(149.88, 79.91) --
	(150.05, 39.14) --
	(150.23, 39.14) --
	(150.40, 67.26) --
	(150.58, 41.95) --
	(150.75, 88.00) --
	(150.93, 41.60) --
	(151.11, 36.68) --
	(151.28, 50.39) --
	(151.46, 34.93) --
	(151.63, 63.75) --
	(151.81, 80.97) --
	(151.98, 60.93) --
	(152.16, 34.57) --
	(152.34, 41.25) --
	(152.51, 97.49) --
	(152.69, 35.28) --
	(152.86, 35.28) --
	(153.04, 41.60) --
	(153.21, 34.57) --
	(153.39, 90.46) --
	(153.57, 36.33) --
	(153.74, 71.48) --
	(153.92, 68.67) --
	(154.09, 66.21) --
	(154.27, 52.50) --
	(154.44, 44.06) --
	(154.62, 57.42) --
	(154.80, 58.82) --
	(154.97,101.70) --
	(155.15,101.70) --
	(155.32, 57.42) --
	(155.50,101.70) --
	(155.67, 56.01) --
	(155.85, 72.88) --
	(156.03, 34.93) --
	(156.20, 38.09) --
	(156.38, 42.66) --
	(156.55, 69.02) --
	(156.73, 63.04) --
	(156.90, 40.90) --
	(157.08, 63.39) --
	(157.26, 79.21) --
	(157.43,101.70) --
	(157.61, 72.18) --
	(157.78,101.70) --
	(157.96, 59.18) --
	(158.13, 68.67) --
	(158.31, 76.05) --
	(158.49, 64.45) --
	(158.66,101.70) --
	(158.84,101.70) --
	(159.01, 51.80) --
	(159.19, 64.45) --
	(159.36, 34.57) --
	(159.54, 38.79) --
	(159.72, 53.90) --
	(159.89, 65.85) --
	(160.07,101.70) --
	(160.24, 61.64) --
	(160.42, 72.53) --
	(160.59, 70.07) --
	(160.77, 46.88) --
	(160.95,101.70) --
	(161.12, 67.96) --
	(161.30, 91.86) --
	(161.47, 69.72) --
	(161.65, 78.86) --
	(161.82, 64.45) --
	(162.00, 77.80) --
	(162.18, 69.02) --
	(162.35, 60.58) --
	(162.53, 52.15) --
	(162.70, 63.39) --
	(162.88, 61.29) --
	(163.06, 70.77) --
	(163.23, 68.31) --
	(163.41, 68.31) --
	(163.58, 61.64) --
	(163.76,101.70) --
	(163.93, 70.07) --
	(164.11, 70.77) --
	(164.29, 35.63) --
	(164.46,101.70) --
	(164.64, 34.57) --
	(164.81, 43.71) --
	(164.99, 59.88) --
	(165.16, 38.79) --
	(165.34, 62.69) --
	(165.52,101.70) --
	(165.69,101.70) --
	(165.87, 95.38) --
	(166.04, 34.57) --
	(166.22, 72.53) --
	(166.39,101.70) --
	(166.57, 93.27) --
	(166.75, 75.34) --
	(166.92, 85.89) --
	(167.10, 78.51) --
	(167.27, 82.37) --
	(167.45, 59.53) --
	(167.62, 63.39) --
	(167.80, 52.50) --
	(167.98, 68.31) --
	(168.15, 84.83) --
	(168.33, 72.18) --
	(168.50, 68.67) --
	(168.68,101.00) --
	(168.85,100.65) --
	(169.03, 99.95) --
	(169.21, 84.13) --
	(169.38, 94.32) --
	(169.56, 81.67) --
	(169.73, 94.32) --
	(169.91, 80.62) --
	(170.08, 65.50) --
	(170.26, 34.57) --
	(170.44,101.70) --
	(170.61, 93.27) --
	(170.79,101.70) --
	(170.96, 89.75) --
	(171.14,101.70) --
	(171.31, 89.40) --
	(171.49,101.70) --
	(171.67, 77.45) --
	(171.84, 73.94) --
	(172.02, 91.16) --
	(172.19, 84.83) --
	(172.37,101.35) --
	(172.54,101.70) --
	(172.72, 71.83) --
	(172.90, 83.08) --
	(173.07,101.70) --
	(173.25,101.70) --
	(173.42, 79.91) --
	(173.60, 88.35) --
	(173.77,101.70) --
	(173.95, 79.21) --
	(174.13, 71.83) --
	(174.30, 72.88) --
	(174.48,101.70) --
	(174.65,101.70) --
	(174.83,101.70) --
	(175.00,101.70) --
	(175.18, 72.53) --
	(175.36,101.70) --
	(175.53,101.70) --
	(175.71,101.70) --
	(175.88,101.70) --
	(176.06,101.70) --
	(176.23,101.70) --
	(176.41, 74.99) --
	(176.59,101.70) --
	(176.76,101.70) --
	(176.94,101.70) --
	(177.11,101.70) --
	(177.29,100.65) --
	(177.47,101.70) --
	(177.64,101.70) --
	(177.82,101.70) --
	(177.99,101.70) --
	(178.17, 78.86) --
	(178.34,101.70) --
	(178.52, 79.21) --
	(178.70,101.70) --
	(178.87, 84.48) --
	(179.05,101.70) --
	(179.22,101.70) --
	(179.40,101.70) --
	(179.57,101.70) --
	(179.75,101.70) --
	(179.93,101.70) --
	(180.10,101.70) --
	(180.28,101.70) --
	(180.45,101.70) --
	(180.63,101.70) --
	(180.80,101.70) --
	(180.98,101.70) --
	(181.16,101.70) --
	(181.33,101.70) --
	(181.51,101.70) --
	(181.68,101.70) --
	(181.86,101.70) --
	(182.03,101.70) --
	(182.21,101.70) --
	(182.39,101.70) --
	(182.56,101.70) --
	(182.74,101.70) --
	(182.91,101.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.14, 27.90) rectangle (238.80,105.22);
\end{scope}
\begin{scope}
\path[clip] (243.80, 27.90) rectangle (340.45,105.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.80, 27.90) rectangle (340.45,105.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80, 40.20) --
	(340.45, 40.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80, 57.77) --
	(340.45, 57.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80, 75.34) --
	(340.45, 75.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.80, 92.92) --
	(340.45, 92.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.98, 27.90) --
	(256.98,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.55, 27.90) --
	(274.55,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.12, 27.90) --
	(292.12,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.69, 27.90) --
	(309.69,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.27, 27.90) --
	(327.27,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80, 31.41) --
	(340.45, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80, 48.98) --
	(340.45, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80, 66.56) --
	(340.45, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80, 84.13) --
	(340.45, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.80,101.70) --
	(340.45,101.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.19, 27.90) --
	(248.19,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.76, 27.90) --
	(265.76,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.33, 27.90) --
	(283.33,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.91, 27.90) --
	(300.91,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.48, 27.90) --
	(318.48,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.05, 27.90) --
	(336.05,105.22);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (248.19, 35.63) --
	(248.36, 35.28) --
	(248.54, 35.28) --
	(248.72, 35.28) --
	(248.89, 35.98) --
	(249.07, 42.66) --
	(249.24, 51.09) --
	(249.42, 48.63) --
	(249.59, 39.49) --
	(249.77, 49.69) --
	(249.95, 36.68) --
	(250.12, 36.68) --
	(250.30, 43.01) --
	(250.47, 38.09) --
	(250.65, 53.55) --
	(250.82, 53.55) --
	(251.00, 56.72) --
	(251.18, 53.20) --
	(251.35, 52.15) --
	(251.53, 51.80) --
	(251.70, 48.63) --
	(251.88, 66.91) --
	(252.05, 71.83) --
	(252.23, 58.82) --
	(252.41, 58.47) --
	(252.58, 37.74) --
	(252.76, 84.48) --
	(252.93, 71.83) --
	(253.11, 84.48) --
	(253.28, 86.94) --
	(253.46, 68.31) --
	(253.64, 48.28) --
	(253.81, 88.00) --
	(253.99, 78.51) --
	(254.16, 77.45) --
	(254.34, 61.29) --
	(254.51, 38.44) --
	(254.69, 83.43) --
	(254.87, 83.78) --
	(255.04, 99.95) --
	(255.22, 88.70) --
	(255.39, 44.06) --
	(255.57, 41.25) --
	(255.75, 43.36) --
	(255.92, 92.92) --
	(256.10, 92.92) --
	(256.27, 97.84) --
	(256.45, 93.97) --
	(256.62, 95.03) --
	(256.80, 94.67) --
	(256.98,101.70) --
	(257.15, 47.58) --
	(257.33, 45.47) --
	(257.50, 43.36) --
	(257.68, 51.09) --
	(257.85, 40.20) --
	(258.03, 47.23) --
	(258.21, 46.17) --
	(258.38, 69.72) --
	(258.56, 47.58) --
	(258.73, 98.54) --
	(258.91, 54.61) --
	(259.08, 95.03) --
	(259.26,101.70) --
	(259.44,101.70) --
	(259.61,101.70) --
	(259.79,101.70) --
	(259.96,101.70) --
	(260.14,101.70) --
	(260.31, 51.09) --
	(260.49, 54.96) --
	(260.67,101.70) --
	(260.84, 83.78) --
	(261.02,101.70) --
	(261.19, 73.59) --
	(261.37,101.70) --
	(261.54, 96.08) --
	(261.72,101.70) --
	(261.90, 85.89) --
	(262.07, 97.49) --
	(262.25,101.70) --
	(262.42,101.70) --
	(262.60,101.70) --
	(262.77,101.70) --
	(262.95,101.70) --
	(263.13,101.70) --
	(263.30,101.70) --
	(263.48,101.70) --
	(263.65,101.70) --
	(263.83,101.70) --
	(264.00,101.70) --
	(264.18,101.70) --
	(264.36,101.70) --
	(264.53,101.70) --
	(264.71, 87.64) --
	(264.88,101.70) --
	(265.06,101.70) --
	(265.23,101.70) --
	(265.41,101.70) --
	(265.59,101.70) --
	(265.76,101.70) --
	(265.94,101.70) --
	(266.11,101.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (243.80, 27.90) rectangle (340.45,105.22);
\end{scope}
\begin{scope}
\path[clip] (345.45, 27.90) rectangle (442.10,105.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.45, 27.90) rectangle (442.10,105.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45, 40.20) --
	(442.10, 40.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45, 57.77) --
	(442.10, 57.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45, 75.34) --
	(442.10, 75.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.45, 92.92) --
	(442.10, 92.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.63, 27.90) --
	(358.63,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.20, 27.90) --
	(376.20,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (393.77, 27.90) --
	(393.77,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (411.35, 27.90) --
	(411.35,105.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (428.92, 27.90) --
	(428.92,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45, 31.41) --
	(442.10, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45, 48.98) --
	(442.10, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45, 66.56) --
	(442.10, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45, 84.13) --
	(442.10, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.45,101.70) --
	(442.10,101.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (349.84, 27.90) --
	(349.84,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.41, 27.90) --
	(367.41,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.99, 27.90) --
	(384.99,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.56, 27.90) --
	(402.56,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.13, 27.90) --
	(420.13,105.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (437.71, 27.90) --
	(437.71,105.22);
\definecolor{drawColor}{RGB}{30,136,229}

\path[draw=drawColor,line width= 0.9pt,line join=round] (349.84, 39.85) --
	(350.02, 44.77) --
	(350.19, 46.17) --
	(350.37, 37.03) --
	(350.54, 40.55) --
	(350.72, 71.48) --
	(350.90, 47.23) --
	(351.07, 47.93) --
	(351.25, 79.21) --
	(351.42, 40.55) --
	(351.60, 80.62) --
	(351.77,101.70) --
	(351.95, 60.58) --
	(352.13, 56.72) --
	(352.30, 61.29) --
	(352.48, 44.77) --
	(352.65, 56.01) --
	(352.83, 38.09) --
	(353.00, 50.74) --
	(353.18, 57.42) --
	(353.36, 47.58) --
	(353.53, 58.82) --
	(353.71,101.70) --
	(353.88, 63.04) --
	(354.06, 76.40) --
	(354.23, 59.88) --
	(354.41, 60.58) --
	(354.59, 37.03) --
	(354.76, 64.80) --
	(354.94, 56.01) --
	(355.11, 57.42) --
	(355.29, 53.55) --
	(355.46, 60.23) --
	(355.64, 58.82) --
	(355.82, 58.12) --
	(355.99, 57.07) --
	(356.17, 50.74) --
	(356.34, 62.69) --
	(356.52, 59.18) --
	(356.69,101.70) --
	(356.87, 59.88) --
	(357.05, 64.10) --
	(357.22,101.70) --
	(357.40, 62.69) --
	(357.57, 63.04) --
	(357.75, 38.09) --
	(357.92, 58.47) --
	(358.10, 53.90) --
	(358.28,101.70) --
	(358.45, 71.83) --
	(358.63, 65.50) --
	(358.80, 64.45) --
	(358.98, 60.58) --
	(359.15, 51.44) --
	(359.33, 66.21) --
	(359.51, 59.88) --
	(359.68, 66.56) --
	(359.86,101.70) --
	(360.03, 64.80) --
	(360.21, 71.48) --
	(360.38, 66.56) --
	(360.56, 62.34) --
	(360.74, 54.61) --
	(360.91, 72.88) --
	(361.09, 59.88) --
	(361.26, 71.83) --
	(361.44, 66.56) --
	(361.61, 65.15) --
	(361.79, 61.29) --
	(361.97, 71.83) --
	(362.14, 79.21) --
	(362.32, 68.67) --
	(362.49, 72.53) --
	(362.67, 65.50) --
	(362.84, 70.77) --
	(363.02, 56.36) --
	(363.20, 71.13) --
	(363.37, 63.75) --
	(363.55, 79.56) --
	(363.72, 71.83) --
	(363.90, 71.48) --
	(364.08,101.70) --
	(364.25, 72.53) --
	(364.43, 74.99) --
	(364.60,101.70) --
	(364.78,101.70) --
	(364.95,101.70) --
	(365.13,101.70) --
	(365.31,101.70) --
	(365.48, 89.05) --
	(365.66,101.70) --
	(365.83,101.70) --
	(366.01,101.70) --
	(366.18,101.70) --
	(366.36,101.70) --
	(366.54,101.70) --
	(366.71, 74.99) --
	(366.89, 74.99) --
	(367.06, 69.72) --
	(367.24, 76.40) --
	(367.41,101.70) --
	(367.59, 69.02) --
	(367.77, 70.42) --
	(367.94, 69.02) --
	(368.12, 67.61) --
	(368.29,101.70) --
	(368.47,101.70) --
	(368.64,101.70) --
	(368.82,101.70) --
	(369.00,101.70) --
	(369.17, 79.91) --
	(369.35,101.70) --
	(369.52,101.70) --
	(369.70,101.70) --
	(369.87,101.70) --
	(370.05, 73.59) --
	(370.23, 78.51) --
	(370.40, 68.67) --
	(370.58, 79.21) --
	(370.75,101.70) --
	(370.93, 76.40) --
	(371.10, 76.40) --
	(371.28,101.70) --
	(371.46, 78.51) --
	(371.63,101.70) --
	(371.81,101.70) --
	(371.98,101.70) --
	(372.16, 74.29) --
	(372.33, 73.23) --
	(372.51, 74.64) --
	(372.69, 83.43) --
	(372.86, 82.37) --
	(373.04, 70.42) --
	(373.21, 70.77) --
	(373.39, 71.48) --
	(373.56, 73.59) --
	(373.74,101.70) --
	(373.92, 79.21) --
	(374.09, 78.16) --
	(374.27, 67.61) --
	(374.44, 76.40) --
	(374.62, 74.99) --
	(374.79, 74.29) --
	(374.97,101.70) --
	(375.15,101.70) --
	(375.32, 74.29) --
	(375.50, 73.23) --
	(375.67, 72.53) --
	(375.85,101.70) --
	(376.02, 65.85) --
	(376.20,101.70) --
	(376.38,101.70) --
	(376.55,101.70) --
	(376.73, 78.51) --
	(376.90,101.70) --
	(377.08, 73.23) --
	(377.25, 73.23) --
	(377.43, 70.77) --
	(377.61, 74.29) --
	(377.78, 78.16) --
	(377.96, 80.97) --
	(378.13, 80.26) --
	(378.31,101.70) --
	(378.49, 76.40) --
	(378.66, 76.75) --
	(378.84, 79.56) --
	(379.01, 84.13) --
	(379.19,101.70) --
	(379.36, 84.13) --
	(379.54,101.70) --
	(379.72,101.70) --
	(379.89,101.70) --
	(380.07,101.70) --
	(380.24,101.70) --
	(380.42,101.70) --
	(380.59,101.70) --
	(380.77,101.70) --
	(380.95,101.70) --
	(381.12,101.70) --
	(381.30,101.70) --
	(381.47,101.70) --
	(381.65,101.70) --
	(381.82,101.70) --
	(382.00,101.70) --
	(382.18,101.70) --
	(382.35,101.70) --
	(382.53,101.70) --
	(382.70,101.70) --
	(382.88,101.70) --
	(383.05,101.70) --
	(383.23,101.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (345.45, 27.90) rectangle (442.10,105.22);
\end{scope}
\begin{scope}
\path[clip] ( 40.49,187.54) rectangle (238.80,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.49,202.60) rectangle (238.80,217.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.64,207.38) {Lockwood and Si};
\end{scope}
\begin{scope}
\path[clip] (243.80,187.54) rectangle (442.10,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (243.80,202.60) rectangle (442.10,217.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.95,207.38) {Skolik et al.};
\end{scope}
\begin{scope}
\path[clip] ( 40.49,187.54) rectangle (137.14,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.49,187.54) rectangle (137.14,202.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.82,192.32) {GS};
\end{scope}
\begin{scope}
\path[clip] (142.14,187.54) rectangle (238.80,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (142.14,187.54) rectangle (238.80,202.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.47,192.32) {GSP};
\end{scope}
\begin{scope}
\path[clip] (243.80,187.54) rectangle (340.45,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (243.80,187.54) rectangle (340.45,202.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.12,192.32) {GS};
\end{scope}
\begin{scope}
\path[clip] (345.45,187.54) rectangle (442.10,217.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (345.45,187.54) rectangle (442.10,202.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (393.77,192.32) {GSP};
\end{scope}
\begin{scope}
\path[clip] (442.10,110.22) rectangle (457.16,187.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (442.10,110.22) rectangle (457.16,187.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (446.88,148.88) {C};
\end{scope}
\begin{scope}
\path[clip] (442.10, 27.90) rectangle (457.16,105.22);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (442.10, 27.90) rectangle (457.16,105.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (446.88, 66.56) {SC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.88, 25.40) --
	( 44.88, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.46, 25.40) --
	( 62.46, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.03, 25.40) --
	( 80.03, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.60, 25.40) --
	( 97.60, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.18, 25.40) --
	(115.18, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75, 25.40) --
	(132.75, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.88, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.46, 17.89) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.03, 17.89) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.60, 17.89) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.18, 17.89) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.75, 17.89) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.54, 25.40) --
	(146.54, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.11, 25.40) --
	(164.11, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.68, 25.40) --
	(181.68, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.26, 25.40) --
	(199.26, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.83, 25.40) --
	(216.83, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.40, 25.40) --
	(234.40, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.54, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.11, 17.89) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.68, 17.89) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.26, 17.89) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.83, 17.89) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.40, 17.89) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.19, 25.40) --
	(248.19, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.76, 25.40) --
	(265.76, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.33, 25.40) --
	(283.33, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.91, 25.40) --
	(300.91, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.48, 25.40) --
	(318.48, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.05, 25.40) --
	(336.05, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.19, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.76, 17.89) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.33, 17.89) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.91, 17.89) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.48, 17.89) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.05, 17.89) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (349.84, 25.40) --
	(349.84, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.41, 25.40) --
	(367.41, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.99, 25.40) --
	(384.99, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.56, 25.40) --
	(402.56, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.13, 25.40) --
	(420.13, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (437.71, 25.40) --
	(437.71, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.84, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.41, 17.89) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.99, 17.89) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (402.56, 17.89) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (420.13, 17.89) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (437.71, 17.89) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,110.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,128.55) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,146.12) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,163.70) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99,181.27) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,113.73) --
	( 40.49,113.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,131.31) --
	( 40.49,131.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,148.88) --
	( 40.49,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,166.45) --
	( 40.49,166.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,184.03) --
	( 40.49,184.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 28.66) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 46.23) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 63.80) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 81.38) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.99, 98.95) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99, 31.41) --
	( 40.49, 31.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99, 48.98) --
	( 40.49, 48.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99, 66.56) --
	( 40.49, 66.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99, 84.13) --
	( 40.49, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.99,101.70) --
	( 40.49,101.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (241.30,  6.94) {Step};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.83,222.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.55,107.72) {Validation return};
\end{scope}
\end{tikzpicture}


==> img/ibmq.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-15 16:21:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (222.67,222.67);
\begin{scope}
\path[clip] (  0.00, 24.06) rectangle (222.67,198.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 24.06) rectangle (222.67,198.61);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 51.96) rectangle (217.67,193.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 51.96) rectangle (217.67,193.61);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83, 69.18) --
	(217.67, 69.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,102.89) --
	(217.67,102.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,136.60) --
	(217.67,136.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,170.32) --
	(217.67,170.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.98, 51.96) --
	( 61.98,193.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.47, 51.96) --
	(103.47,193.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.96, 51.96) --
	(144.96,193.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.45, 51.96) --
	(186.45,193.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 52.33) --
	(217.67, 52.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 86.04) --
	(217.67, 86.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,119.75) --
	(217.67,119.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,153.46) --
	(217.67,153.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,187.17) --
	(217.67,187.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.23, 51.96) --
	( 41.23,193.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.72, 51.96) --
	( 82.72,193.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.21, 51.96) --
	(124.21,193.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.70, 51.96) --
	(165.70,193.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.19, 51.96) --
	(207.19,193.61);
\definecolor{drawColor}{RGB}{0,139,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.23, 61.09) --
	( 43.30, 59.74) --
	( 45.38, 79.97) --
	( 47.45, 73.90) --
	( 49.53, 66.49) --
	( 51.60, 70.53) --
	( 53.68, 75.92) --
	( 55.75, 75.92) --
	( 57.83, 80.64) --
	( 59.90, 77.27) --
	( 61.98, 73.23) --
	( 64.05, 64.46) --
	( 66.12, 68.51) --
	( 68.20, 73.23) --
	( 70.27, 63.79) --
	( 72.35, 59.74) --
	( 74.42, 81.99) --
	( 76.50, 84.01) --
	( 78.57,147.39) --
	( 80.65, 69.86) --
	( 82.72, 77.27) --
	( 84.80, 95.48) --
	( 86.87,183.80) --
	( 88.94,106.26) --
	( 91.02,121.10) --
	( 93.09, 85.36) --
	( 95.17,118.40) --
	( 97.24, 76.60) --
	( 99.32,121.77) --
	(101.39, 80.64) --
	(103.47,100.20) --
	(105.54,149.41) --
	(107.62,119.75) --
	(109.69, 59.07) --
	(111.76, 78.62) --
	(113.84,135.26) --
	(115.91,104.92) --
	(117.99, 72.55) --
	(120.06,115.03) --
	(122.14, 79.97) --
	(124.21,100.87) --
	(126.29, 59.74) --
	(128.36, 61.77) --
	(130.44, 65.14) --
	(132.51, 61.77) --
	(134.58, 62.44) --
	(136.66, 59.07) --
	(138.73,104.92) --
	(140.81, 58.39) --
	(142.88, 63.11) --
	(144.96, 87.39) --
	(147.03, 65.14) --
	(149.11, 67.83) --
	(151.18, 63.79) --
	(153.26, 62.44) --
	(155.33, 71.20) --
	(157.40, 96.15) --
	(159.48, 82.67) --
	(161.55, 78.62) --
	(163.63, 66.49) --
	(165.70, 73.90) --
	(167.78, 81.99) --
	(169.85, 90.08) --
	(171.93, 76.60) --
	(174.00, 79.30) --
	(176.08, 71.20) --
	(178.15, 84.69) --
	(180.22,101.54) --
	(182.30, 84.69) --
	(184.37, 81.32) --
	(186.45, 74.58) --
	(188.52,187.17) --
	(190.60, 84.01) --
	(192.67, 76.60) --
	(194.75, 83.34) --
	(196.82, 86.71) --
	(198.90, 79.97) --
	(200.97, 79.30) --
	(203.04,101.54) --
	(205.12, 96.83) --
	(207.19, 85.36) --
	(209.27, 82.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 51.96) rectangle (217.67,193.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 49.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 83.28) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,116.99) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,150.71) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,184.42) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 52.33) --
	( 32.83, 52.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 86.04) --
	( 32.83, 86.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,119.75) --
	( 32.83,119.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,153.46) --
	( 32.83,153.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,187.17) --
	( 32.83,187.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.23, 49.46) --
	( 41.23, 51.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.72, 49.46) --
	( 82.72, 51.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.21, 49.46) --
	(124.21, 51.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.70, 49.46) --
	(165.70, 51.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.19, 49.46) --
	(207.19, 51.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.23, 41.95) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.72, 41.95) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.21, 41.95) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.70, 41.95) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.19, 41.95) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.25, 31.00) {Validation Step};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,122.78) {Validation return};
\end{scope}
\end{tikzpicture}


==> img/lockwood_reproduction.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-15 16:20:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (222.67,222.67);
\begin{scope}
\path[clip] (  0.00,  3.49) rectangle (222.67,219.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  3.49) rectangle (222.67,219.18);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 31.38) rectangle (217.67,214.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 31.38) rectangle (217.67,214.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83, 53.88) --
	(217.67, 53.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83, 87.66) --
	(217.67, 87.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,121.43) --
	(217.67,121.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,155.21) --
	(217.67,155.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.83,188.98) --
	(217.67,188.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.34, 31.38) --
	( 62.34,214.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.56, 31.38) --
	(104.56,214.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.78, 31.38) --
	(146.78,214.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.00, 31.38) --
	(189.00,214.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 36.99) --
	(217.67, 36.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 70.77) --
	(217.67, 70.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,104.54) --
	(217.67,104.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,138.32) --
	(217.67,138.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,172.10) --
	(217.67,172.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,205.87) --
	(217.67,205.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.23, 31.38) --
	( 41.23,214.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.45, 31.38) --
	( 83.45,214.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.67, 31.38) --
	(125.67,214.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.89, 31.38) --
	(167.89,214.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.11, 31.38) --
	(210.11,214.18);
\definecolor{drawColor}{RGB}{0,0,238}

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 41.23, 44.08) --
	( 42.07, 41.72) --
	( 42.92, 45.77) --
	( 43.76, 41.72) --
	( 44.61, 43.07) --
	( 45.45, 47.12) --
	( 46.30, 46.45) --
	( 47.14, 44.42) --
	( 47.99, 43.41) --
	( 48.83, 51.85) --
	( 49.67, 48.47) --
	( 50.52, 47.80) --
	( 51.36, 40.71) --
	( 52.21, 54.89) --
	( 53.05, 58.95) --
	( 53.90, 40.71) --
	( 54.74, 46.45) --
	( 55.59, 51.18) --
	( 56.43, 41.38) --
	( 57.27, 53.88) --
	( 58.12, 40.71) --
	( 58.96, 49.83) --
	( 59.81, 40.37) --
	( 60.65, 43.75) --
	( 61.50, 47.12) --
	( 62.34, 42.73) --
	( 63.18, 49.15) --
	( 64.03, 40.71) --
	( 64.87, 40.03) --
	( 65.72, 41.04) --
	( 66.56, 44.76) --
	( 67.41, 40.37) --
	( 68.25, 46.45) --
	( 69.10, 43.41) --
	( 69.94, 46.79) --
	( 70.78, 46.79) --
	( 71.63, 41.72) --
	( 72.47, 43.07) --
	( 73.32, 43.75) --
	( 74.16, 41.72) --
	( 75.01, 43.41) --
	( 75.85, 43.41) --
	( 76.70, 42.06) --
	( 77.54, 42.06) --
	( 78.38, 41.72) --
	( 79.23, 46.45) --
	( 80.07, 45.10) --
	( 80.92, 46.79) --
	( 81.76, 39.69) --
	( 82.61, 39.69) --
	( 83.45, 46.11) --
	( 84.30, 40.03) --
	( 85.14, 44.76) --
	( 85.98, 40.03) --
	( 86.83, 44.42) --
	( 87.67, 40.71) --
	( 88.52, 39.69) --
	( 89.36, 40.03) --
	( 90.21, 47.80) --
	( 91.05, 52.53) --
	( 91.89, 40.03) --
	( 92.74, 42.73) --
	( 93.58, 43.41) --
	( 94.43, 44.76) --
	( 95.27, 45.43) --
	( 96.12, 41.38) --
	( 96.96, 45.43) --
	( 97.81, 48.47) --
	( 98.65, 47.80) --
	( 99.49, 93.74) --
	(100.34, 42.06) --
	(101.18, 40.37) --
	(102.03, 40.03) --
	(102.87, 40.37) --
	(103.72, 39.69) --
	(104.56, 40.71) --
	(105.41, 40.03) --
	(106.25, 40.03) --
	(107.09, 58.95) --
	(107.94, 39.69) --
	(108.78, 40.03) --
	(109.63, 40.37) --
	(110.47, 49.15) --
	(111.32, 54.89) --
	(112.16, 41.38) --
	(113.01, 51.85) --
	(113.85, 97.11) --
	(114.69, 45.10) --
	(115.54, 70.09) --
	(116.38, 45.10) --
	(117.23, 40.03) --
	(118.07, 61.31) --
	(118.92, 45.43) --
	(119.76,104.54) --
	(120.60, 83.26) --
	(121.45, 46.45) --
	(122.29, 46.11) --
	(123.14, 40.71) --
	(123.98, 54.89) --
	(124.83, 42.73) --
	(125.67, 50.16) --
	(126.52, 40.37) --
	(127.36, 49.49) --
	(128.20, 97.79) --
	(129.05, 81.24) --
	(129.89, 40.03) --
	(130.74,109.27) --
	(131.58,101.84) --
	(132.43, 46.45) --
	(133.27, 40.71) --
	(134.12, 40.03) --
	(134.96, 49.15) --
	(135.80, 49.49) --
	(136.65, 40.37) --
	(137.49, 40.37) --
	(138.34,106.57) --
	(139.18, 40.71) --
	(140.03,108.60) --
	(140.87, 40.03) --
	(141.71, 39.69) --
	(142.56, 40.03) --
	(143.40, 39.69) --
	(144.25, 87.99) --
	(145.09, 39.69) --
	(145.94,100.15) --
	(146.78, 46.11) --
	(147.63, 45.10) --
	(148.47, 49.15) --
	(149.31, 41.04) --
	(150.16,103.87) --
	(151.00, 46.79) --
	(151.85, 55.23) --
	(152.69, 43.07) --
	(153.54, 42.73) --
	(154.38,105.89) --
	(155.23,116.70) --
	(156.07, 98.13) --
	(156.91, 40.03) --
	(157.76, 39.69) --
	(158.60, 44.76) --
	(159.45, 94.75) --
	(160.29, 45.77) --
	(161.14, 43.07) --
	(161.98, 88.33) --
	(162.83, 43.41) --
	(163.67, 47.80) --
	(164.51, 42.06) --
	(165.36, 41.04) --
	(166.20, 48.14) --
	(167.05, 46.79) --
	(167.89, 40.03) --
	(168.74, 58.27) --
	(169.58, 47.80) --
	(170.42,140.01) --
	(171.27, 90.70) --
	(172.11, 95.09) --
	(172.96,106.57) --
	(173.80,105.56) --
	(174.65, 85.29) --
	(175.49, 47.12) --
	(176.34, 40.03) --
	(177.18,106.23) --
	(178.02,122.11) --
	(178.87, 52.19) --
	(179.71, 60.97) --
	(180.56,128.19) --
	(181.40, 48.14) --
	(182.25, 39.69) --
	(183.09, 40.03) --
	(183.94, 45.10) --
	(184.78, 45.10) --
	(185.62, 86.64) --
	(186.47, 51.51) --
	(187.31, 51.85) --
	(188.16, 40.71) --
	(189.00, 84.95) --
	(189.85, 43.07) --
	(190.69, 47.12) --
	(191.54, 50.16) --
	(192.38, 50.16) --
	(193.22, 49.83) --
	(194.07, 73.13) --
	(194.91, 40.37) --
	(195.76, 69.08) --
	(196.60, 39.69) --
	(197.45, 40.03) --
	(198.29, 40.03) --
	(199.13, 40.03) --
	(199.98, 40.03) --
	(200.82, 40.03) --
	(201.67, 68.40) --
	(202.51, 50.50) --
	(203.36, 45.10) --
	(204.20, 43.41) --
	(205.05, 49.15) --
	(205.89,144.40) --
	(206.73,115.69) --
	(207.58,101.84) --
	(208.42, 47.12) --
	(209.27, 44.76);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 41.23, 43.41) --
	( 42.07, 42.06) --
	( 42.92, 46.45) --
	( 43.76, 43.41) --
	( 44.61, 42.73) --
	( 45.45, 48.14) --
	( 46.30, 45.77) --
	( 47.14, 42.40) --
	( 47.99, 41.04) --
	( 48.83, 71.78) --
	( 49.67, 42.06) --
	( 50.52, 44.76) --
	( 51.36, 50.84) --
	( 52.21, 42.06) --
	( 53.05, 44.42) --
	( 53.90, 46.45) --
	( 54.74, 50.16) --
	( 55.59, 51.18) --
	( 56.43, 43.41) --
	( 57.27, 42.06) --
	( 58.12, 43.41) --
	( 58.96, 41.04) --
	( 59.81, 43.07) --
	( 60.65, 48.47) --
	( 61.50, 43.07) --
	( 62.34, 43.75) --
	( 63.18, 40.71) --
	( 64.03, 43.07) --
	( 64.87, 42.06) --
	( 65.72, 47.12) --
	( 66.56, 43.75) --
	( 67.41, 40.71) --
	( 68.25, 42.73) --
	( 69.10, 45.43) --
	( 69.94, 41.72) --
	( 70.78, 41.38) --
	( 71.63, 40.37) --
	( 72.47, 53.20) --
    ( 73.32, 47.46) --
	( 74.16, 40.71) --
	( 75.01, 42.06) --
	( 75.85, 44.42) --
	( 76.70, 43.07) --
	( 77.54, 45.43) --
	( 78.38, 49.83) --
	( 79.23, 41.04) --
	( 80.07, 41.04) --
	( 80.92, 40.71) --
	( 81.76, 41.38) --
	( 82.61, 43.07) --
	( 83.45, 43.41) --
	( 84.30, 40.71) --
	( 85.14, 42.40) --
	( 85.98, 51.51) --
	( 86.83, 48.14) --
	( 87.67, 42.06) --
	( 88.52, 39.69) --
	( 89.36, 40.03) --
	( 90.21, 46.45) --
	( 91.05, 44.42) --
	( 91.89, 43.41) --
	( 92.74, 54.22) --
	( 93.58, 42.40) --
	( 94.43, 45.10) --
	( 95.27, 40.71) --
	( 96.12, 40.03) --
	( 96.96, 40.37) --
	( 97.81, 40.37) --
	( 98.65, 47.12) --
	( 99.49, 93.40) --
	(100.34,120.76) --
	(101.18, 96.10) --
	(102.03,102.52) --
	(102.87, 96.10) --
	(103.72, 40.03) --
	(104.56, 40.03) --
	(105.41, 45.10) --
	(106.25, 47.12) --
	(107.09, 44.08) --
	(107.94, 40.37) --
	(108.78, 43.41) --
	(109.63, 40.37) --
	(110.47, 40.71) --
	(111.32, 58.61) --
	(112.16, 40.71) --
	(113.01, 40.71) --
	(113.85, 40.71) --
	(114.69, 39.69) --
	(115.54, 42.06) --
	(116.38, 41.04) --
	(117.23, 40.37) --
	(118.07, 40.37) --
	(118.92, 93.74) --
	(119.76, 99.48) --
	(120.60, 48.14) --
	(121.45, 70.77) --
	(122.29, 45.77) --
	(123.14, 53.20) --
	(123.98, 66.04) --
	(124.83, 63.00) --
	(125.67,101.17) --
	(126.52, 42.06) --
	(127.36, 40.03) --
	(128.20, 47.12) --
	(129.05, 84.62) --
	(129.89, 85.63) --
	(130.74, 63.00) --
	(131.58, 40.03) --
	(132.43, 40.37) --
	(133.27, 89.34) --
	(134.12, 45.43) --
	(134.96, 42.40) --
	(135.80, 99.14) --
	(136.65, 44.08) --
	(137.49, 52.53) --
	(138.34, 47.12) --
	(139.18, 44.76) --
	(140.03, 44.08) --
	(140.87, 49.83) --
	(141.71, 48.81) --
	(142.56, 45.77) --
	(143.40,119.41) --
	(144.25, 84.95) --
	(145.09, 86.64) --
	(145.94, 86.64) --
	(146.78, 91.71) --
	(147.63,111.30) --
	(148.47,116.37) --
	(149.31, 53.88) --
	(150.16, 99.81) --
	(151.00,118.05) --
	(151.85, 39.69) --
	(152.69, 41.38) --
	(153.54,103.87) --
	(154.38, 99.81) --
	(155.23, 97.11) --
	(156.07, 82.93) --
	(156.91, 93.74) --
	(157.76, 89.34) --
	(158.60, 63.34) --
	(159.45, 48.47) --
	(160.29, 87.99) --
	(161.14, 48.14) --
	(161.98, 45.77) --
	(162.83, 45.77) --
	(163.67, 42.73) --
	(164.51, 40.71) --
	(165.36, 51.51) --
	(166.20, 45.43) --
	(167.05, 65.70) --
	(167.89, 49.49) --
	(168.74, 86.98) --
	(169.58, 85.29) --
	(170.42, 50.16) --
	(171.27,101.50) --
	(172.11, 83.94) --
	(172.96, 40.37) --
	(173.80, 85.97) --
	(174.65, 40.03) --
	(175.49, 91.71) --
	(176.34, 52.19) --
	(177.18, 91.71) --
	(178.02, 46.11) --
	(178.87, 41.04) --
	(179.71, 40.03) --
	(180.56, 39.69) --
	(181.40, 40.37) --
	(182.25, 40.03) --
	(183.09, 92.72) --
	(183.94,110.62) --
	(184.78, 88.67) --
	(185.62,106.91) --
	(186.47, 92.38) --
	(187.31, 39.69) --
	(188.16, 99.81) --
	(189.00, 40.37) --
	(189.85, 40.03) --
	(190.69,106.57) --
	(191.54, 67.39) --
	(192.38, 85.97) --
	(193.22, 72.79) --
	(194.07, 40.71) --
	(194.91, 41.04) --
	(195.76, 76.51) --
	(196.60, 51.85) --
	(197.45, 73.81) --
	(198.29, 48.47) --
	(199.13, 86.64) --
	(199.98, 48.81) --
	(200.82, 55.91) --
	(201.67, 40.03) --
	(202.51, 44.42) --
	(203.36, 70.43) --
	(204.20,112.65) --
	(205.05, 51.51) --
	(205.89, 50.84) --
	(206.73, 40.03) --
	(207.58, 96.78) --
	(208.42, 48.14) --
	(209.27, 52.87);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 41.23, 41.72) --
	( 42.07, 40.71) --
	( 42.92, 43.41) --
	( 43.76, 42.73) --
	( 44.61, 42.40) --
	( 45.45, 40.37) --
	( 46.30, 46.11) --
	( 47.14, 41.38) --
	( 47.99, 45.10) --
	( 48.83, 43.75) --
	( 49.67, 43.41) --
	( 50.52, 42.73) --
	( 51.36, 48.81) --
	( 52.21, 42.40) --
	( 53.05, 40.03) --
	( 53.90, 41.72) --
	( 54.74, 43.07) --
	( 55.59, 43.41) --
	( 56.43, 45.43) --
	( 57.27, 48.47) --
	( 58.12, 42.73) --
	( 58.96, 41.72) --
	( 59.81, 41.72) --
	( 60.65, 53.54) --
	( 61.50, 42.06) --
	( 62.34, 43.75) --
	( 63.18, 43.07) --
	( 64.03, 42.40) --
	( 64.87, 43.75) --
	( 65.72, 42.40) --
	( 66.56, 42.73) --
	( 67.41, 44.42) --
	( 68.25, 43.07) --
	( 69.10, 44.42) --
	( 69.94, 41.72) --
	( 70.78, 44.42) --
	( 71.63, 44.08) --
	( 72.47, 40.71) --
	( 73.32, 45.43) --
	( 74.16, 45.43) --
	( 75.01, 41.38) --
	( 75.85, 51.18) --
	( 76.70, 42.40) --
	( 77.54, 44.08) --
	( 78.38, 67.39) --
	( 79.23, 44.42) --
	( 80.07, 41.38) --
	( 80.92, 41.38) --
	( 81.76, 43.75) --
	( 82.61, 43.07) --
	( 83.45, 44.76) --
	( 84.30, 44.76) --
	( 85.14, 41.04) --
	( 85.98, 47.46) --
	( 86.83, 40.71) --
	( 87.67, 51.85) --
	( 88.52, 42.73) --
	( 89.36, 47.12) --
	( 90.21, 44.76) --
	( 91.05, 41.04) --
	( 91.89, 46.79) --
	( 92.74, 41.04) --
	( 93.58, 40.71) --
	( 94.43, 41.72) --
	( 95.27, 40.03) --
	( 96.12, 46.11) --
	( 96.96, 93.74) --
	( 97.81, 52.19) --
	( 98.65, 39.69) --
	( 99.49, 39.69) --
	(100.34, 40.03) --
	(101.18, 49.15) --
	(102.03, 40.03) --
	(102.87, 52.87) --
	(103.72, 50.84) --
	(104.56,186.96) --
	(105.41, 40.71) --
	(106.25, 47.12) --
	(107.09, 60.63) --
	(107.94, 81.58) --
	(108.78, 40.03) --
	(109.63, 40.03) --
	(110.47, 43.07) --
	(111.32,107.58) --
	(112.16, 40.03) --
	(113.01, 78.87) --
	(113.85, 43.75) --
	(114.69, 57.93) --
	(115.54, 48.81) --
	(116.38, 40.03) --
	(117.23, 45.10) --
	(118.07, 40.37) --
	(118.92, 44.08) --
	(119.76, 40.03) --
	(120.60, 40.03) --
	(121.45, 40.71) --
	(122.29,106.57) --
	(123.14, 53.20) --
	(123.98, 84.28) --
	(124.83,101.84) --
	(125.67, 56.24) --
	(126.52, 39.69) --
	(127.36, 45.10) --
	(128.20, 46.11) --
	(129.05, 44.08) --
	(129.89, 40.03) --
	(130.74, 44.42) --
	(131.58, 48.14) --
	(132.43, 40.03) --
	(133.27, 91.37) --
	(134.12, 40.71) --
	(134.96, 97.45) --
	(135.80, 92.72) --
	(136.65, 40.03) --
	(137.49, 40.03) --
	(138.34, 44.08) --
	(139.18,114.34) --
	(140.03, 40.03) --
	(140.87, 40.03) --
	(141.71, 40.03) --
	(142.56, 42.06) --
	(143.40, 96.44) --
	(144.25,101.17) --
	(145.09, 40.37) --
	(145.94, 97.79) --
	(146.78, 47.12) --
	(147.63,117.04) --
	(148.47, 39.69) --
	(149.31, 45.43) --
	(150.16, 94.07) --
	(151.00, 42.40) --
	(151.85, 44.08) --
	(152.69, 94.75) --
	(153.54, 52.19) --
	(154.38, 88.67) --
	(155.23, 50.16) --
	(156.07, 98.46) --
	(156.91, 87.66) --
	(157.76,117.38) --
	(158.60, 41.38) --
	(159.45, 54.22) --
	(160.29, 41.04) --
	(161.14, 40.03) --
	(161.98, 43.75) --
	(162.83, 40.71) --
	(163.67,115.01) --
	(164.51, 50.16) --
	(165.36, 45.10) --
	(166.20,205.87) --
	(167.05, 48.47) --
	(167.89, 93.40) --
	(168.74, 70.77) --
	(169.58, 48.47) --
	(170.42,110.62) --
	(171.27, 89.34) --
	(172.11, 40.71) --
	(172.96, 83.60) --
	(173.80, 45.43) --
	(174.65, 51.51) --
	(175.49, 46.11) --
	(176.34, 46.11) --
	(177.18, 44.76) --
	(178.02, 48.14) --
	(178.87, 89.34) --
	(179.71,135.62) --
	(180.56, 40.03) --
	(181.40, 87.66) --
	(182.25, 44.76) --
	(183.09, 40.03) --
	(183.94, 40.03) --
	(184.78, 42.73) --
	(185.62, 39.69) --
	(186.47, 45.10) --
	(187.31, 40.71) --
	(188.16, 42.06) --
	(189.00, 39.69) --
	(189.85, 40.03) --
	(190.69, 47.46) --
	(191.54, 66.04) --
	(192.38, 49.83) --
	(193.22,205.87) --
	(194.07, 97.45) --
	(194.91, 86.98) --
	(195.76, 44.42) --
	(196.60, 90.02) --
	(197.45, 40.03) --
	(198.29, 54.89) --
	(199.13, 44.08) --
	(199.98, 40.37) --
	(200.82, 40.03) --
	(201.67, 40.03) --
	(202.51, 56.24) --
	(203.36, 81.24) --
	(204.20, 80.22) --
	(205.05, 40.37) --
	(205.89, 69.42) --
	(206.73, 47.80) --
	(207.58,119.07) --
	(208.42, 46.11) --
	(209.27, 47.12);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 41.23, 46.11) --
	( 42.07, 42.73) --
	( 42.92, 40.37) --
	( 43.76, 46.45) --
	( 44.61, 41.04) --
	( 45.45, 46.11) --
	( 46.30, 42.06) --
	( 47.14, 42.73) --
	( 47.99, 40.71) --
	( 48.83, 42.40) --
	( 49.67, 43.41) --
	( 50.52, 44.08) --
	( 51.36, 42.73) --
	( 52.21, 43.41) --
	( 53.05, 46.11) --
	( 53.90, 42.73) --
	( 54.74, 42.40) --
	( 55.59, 41.72) --
	( 56.43, 40.37) --
	( 57.27, 44.08) --
	( 58.12, 40.37) --
	( 58.96, 46.79) --
	( 59.81, 42.06) --
	( 60.65, 42.40) --
	( 61.50, 51.18) --
	( 62.34, 43.41) --
	( 63.18, 42.40) --
	( 64.03, 46.11) --
	( 64.87, 50.16) --
	( 65.72, 44.08) --
	( 66.56, 41.72) --
	( 67.41, 43.07) --
	( 68.25, 41.04) --
	( 69.10, 42.40) --
	( 69.94, 41.72) --
	( 70.78, 44.08) --
	( 71.63, 42.73) --
	( 72.47, 48.14) --
	( 73.32, 42.73) --
	( 74.16, 47.46) --
	( 75.01, 45.10) --
	( 75.85, 54.55) --
	( 76.70, 42.40) --
	( 77.54, 43.41) --
	( 78.38, 45.77) --
	( 79.23, 40.71) --
	( 80.07, 42.06) --
	( 80.92, 45.10) --
	( 81.76, 42.06) --
	( 82.61, 45.43) --
	( 83.45, 41.72) --
	( 84.30, 48.81) --
	( 85.14, 44.08) --
	( 85.98, 43.07) --
	( 86.83, 42.40) --
	( 87.67, 51.51) --
	( 88.52, 41.04) --
	( 89.36, 40.37) --
	( 90.21, 44.76) --
	( 91.05, 40.03) --
	( 91.89, 40.71) --
	( 92.74, 43.41) --
	( 93.58, 40.03) --
	( 94.43, 40.37) --
	( 95.27, 40.71) --
	( 96.12, 44.76) --
	( 96.96, 40.37) --
	( 97.81, 43.41) --
	( 98.65, 47.12) --
	( 99.49, 43.41) --
	(100.34, 58.61) --
	(101.18, 48.81) --
	(102.03, 52.19) --
	(102.87, 43.75) --
	(103.72, 46.79) --
	(104.56, 40.37) --
	(105.41,100.49) --
	(106.25,109.61) --
	(107.09, 83.26) --
	(107.94, 40.03) --
	(108.78, 40.37) --
	(109.63, 40.71) --
	(110.47, 40.37) --
	(111.32, 41.72) --
	(112.16, 40.37) --
	(113.01, 40.03) --
	(113.85, 40.37) --
	(114.69, 43.41) --
	(115.54, 40.37) --
	(116.38, 40.37) --
	(117.23, 40.37) --
	(118.07, 49.15) --
	(118.92, 40.71) --
	(119.76, 42.40) --
	(120.60, 40.71) --
	(121.45, 40.37) --
	(122.29, 46.11) --
	(123.14, 43.41) --
	(123.98, 71.10) --
	(124.83, 48.14) --
	(125.67, 45.43) --
	(126.52, 43.75) --
	(127.36, 45.10) --
	(128.20, 43.07) --
	(129.05, 44.08) --
	(129.89, 47.80) --
	(130.74, 40.03) --
	(131.58, 39.69) --
	(132.43, 45.77) --
	(133.27, 44.76) --
	(134.12, 39.69) --
	(134.96, 46.79) --
	(135.80, 49.15) --
	(136.65, 40.03) --
	(137.49, 40.03) --
	(138.34, 47.46) --
	(139.18, 46.79) --
	(140.03, 61.99) --
	(140.87, 44.76) --
	(141.71, 51.85) --
	(142.56, 50.84) --
	(143.40, 57.26) --
	(144.25, 47.12) --
	(145.09, 40.03) --
	(145.94, 53.20) --
	(146.78, 73.81) --
	(147.63, 41.38) --
	(148.47, 93.06) --
	(149.31, 40.03) --
	(150.16, 48.47) --
	(151.00,111.30) --
	(151.85, 43.75) --
	(152.69, 48.14) --
	(153.54, 53.54) --
	(154.38, 40.03) --
	(155.23,116.37) --
	(156.07, 40.03) --
	(156.91,100.49) --
	(157.76,104.88) --
	(158.60, 41.04) --
	(159.45,103.19) --
	(160.29, 40.03) --
	(161.14, 86.64) --
	(161.98, 45.43) --
	(162.83, 41.38) --
	(163.67, 63.00) --
	(164.51, 40.03) --
	(165.36, 82.93) --
	(166.20,107.25) --
	(167.05, 40.71) --
	(167.89, 40.37) --
	(168.74, 43.75) --
	(169.58, 59.28) --
	(170.42, 40.03) --
	(171.27, 69.75) --
	(172.11, 45.77) --
	(172.96, 47.12) --
	(173.80, 40.71) --
	(174.65, 46.45) --
	(175.49, 40.03) --
	(176.34, 85.29) --
	(177.18, 48.81) --
	(178.02, 64.01) --
	(178.87, 67.39) --
	(179.71,104.21) --
	(180.56, 44.42) --
	(181.40, 40.03) --
	(182.25, 40.03) --
	(183.09, 97.79) --
	(183.94, 40.03) --
	(184.78, 79.55) --
	(185.62, 92.72) --
	(186.47, 51.18) --
	(187.31, 47.12) --
	(188.16, 87.99) --
	(189.00, 40.03) --
	(189.85, 42.06) --
	(190.69, 40.03) --
	(191.54, 40.71) --
	(192.38, 40.71) --
	(193.22, 40.03) --
	(194.07, 39.69) --
	(194.91, 40.03) --
	(195.76,104.54) --
	(196.60, 46.45) --
	(197.45, 44.42) --
	(198.29,112.31) --
	(199.13, 40.03) --
	(199.98, 64.69) --
	(200.82, 52.19) --
	(201.67, 43.75) --
	(202.51, 99.14) --
	(203.36, 45.77) --
	(204.20, 40.03) --
	(205.05, 40.03) --
	(205.89, 40.03) --
	(206.73, 40.03) --
	(207.58, 41.72) --
	(208.42, 85.63) --
	(209.27, 52.53);

\path[draw=drawColor,draw opacity=0.10,line width= 0.9pt,line join=round] ( 41.23, 42.73) --
	( 42.07, 40.03) --
	( 42.92, 45.43) --
	( 43.76, 42.40) --
	( 44.61, 45.10) --
	( 45.45, 41.38) --
	( 46.30, 52.53) --
	( 47.14, 50.16) --
	( 47.99, 40.03) --
	( 48.83, 46.45) --
	( 49.67, 43.07) --
	( 50.52, 42.40) --
	( 51.36, 42.06) --
	( 52.21, 41.72) --
	( 53.05, 40.71) --
	( 53.90, 45.43) --
	( 54.74, 47.46) --
	( 55.59, 42.40) --
	( 56.43, 44.42) --
	( 57.27, 40.71) --
	( 58.12, 41.38) --
	( 58.96, 41.72) --
	( 59.81, 41.04) --
	( 60.65, 45.43) --
	( 61.50, 41.38) --
	( 62.34, 44.42) --
	( 63.18, 43.07) --
	( 64.03, 42.40) --
	( 64.87, 41.72) --
	( 65.72, 41.04) --
	( 66.56, 41.72) --
	( 67.41, 44.76) --
	( 68.25, 43.07) --
	( 69.10, 49.83) --
	( 69.94, 42.06) --
	( 70.78, 44.76) --
	( 71.63, 50.50) --
	( 72.47, 47.12) --
	( 73.32, 40.71) --
	( 74.16, 44.08) --
	( 75.01, 42.06) --
	( 75.85, 41.04) --
	( 76.70, 45.43) --
	( 77.54, 44.76) --
	( 78.38, 53.20) --
	( 79.23, 45.77) --
	( 80.07, 42.06) --
	( 80.92, 42.06) --
	( 81.76, 48.14) --
	( 82.61, 41.38) --
	( 83.45, 48.47) --
	( 84.30, 40.37) --
	( 85.14, 49.49) --
	( 85.98, 44.08) --
	( 86.83, 42.40) --
	( 87.67, 43.41) --
	( 88.52, 47.12) --
	( 89.36, 43.07) --
	( 90.21, 45.43) --
	( 91.05, 45.10) --
	( 91.89, 40.03) --
	( 92.74, 43.07) --
	( 93.58, 40.03) --
	( 94.43, 44.42) --
	( 95.27, 47.12) --
	( 96.12, 40.03) --
	( 96.96, 43.07) --
	( 97.81, 41.38) --
	( 98.65, 41.38) --
	( 99.49, 39.69) --
	(100.34, 48.81) --
	(101.18, 49.83) --
	(102.03, 53.20) --
	(102.87, 41.72) --
	(103.72, 45.77) --
	(104.56, 47.80) --
	(105.41, 48.81) --
	(106.25, 39.69) --
	(107.09, 51.51) --
	(107.94, 40.37) --
	(108.78, 40.37) --
	(109.63, 47.80) --
	(110.47, 40.03) --
	(111.32, 42.06) --
	(112.16, 40.37) --
	(113.01, 40.71) --
	(113.85, 57.59) --
	(114.69, 47.46) --
	(115.54, 46.11) --
	(116.38, 44.42) --
	(117.23, 50.16) --
	(118.07, 71.10) --
	(118.92, 40.03) --
	(119.76, 40.03) --
	(120.60, 43.07) --
	(121.45, 41.38) --
	(122.29, 44.08) --
	(123.14, 51.85) --
	(123.98, 64.35) --
	(124.83, 43.75) --
	(125.67, 74.14) --
	(126.52, 50.16) --
	(127.36, 47.46) --
	(128.20,137.31) --
	(129.05, 74.82) --
	(129.89, 53.54) --
	(130.74, 76.51) --
	(131.58, 53.54) --
	(132.43, 46.45) --
	(133.27, 40.03) --
	(134.12, 40.03) --
	(134.96, 39.69) --
	(135.80, 40.03) --
	(136.65, 41.38) --
	(137.49, 46.45) --
	(138.34, 40.03) --
	(139.18, 40.03) --
	(140.03, 44.42) --
	(140.87, 40.03) --
	(141.71, 40.71) --
	(142.56, 39.69) --
	(143.40, 45.43) --
	(144.25, 45.10) --
	(145.09, 45.10) --
	(145.94, 40.37) --
	(146.78, 45.77) --
	(147.63, 40.03) --
	(148.47, 40.03) --
	(149.31, 95.42) --
	(150.16, 39.69) --
	(151.00,103.19) --
	(151.85,102.18) --
	(152.69, 53.88) --
	(153.54, 40.03) --
	(154.38, 51.85) --
	(155.23, 39.69) --
	(156.07, 49.83) --
	(156.91, 40.03) --
	(157.76, 49.15) --
	(158.60, 60.30) --
	(159.45, 48.81) --
	(160.29, 58.61) --
	(161.14, 46.79) --
	(161.98, 50.50) --
	(162.83, 44.76) --
	(163.67, 40.71) --
	(164.51, 40.03) --
	(165.36, 39.69) --
	(166.20, 40.37) --
	(167.05, 49.15) --
	(167.89, 67.05) --
	(168.74, 52.87) --
	(169.58, 50.16) --
	(170.42, 83.26) --
	(171.27, 40.03) --
	(172.11, 50.16) --
	(172.96, 44.76) --
	(173.80, 40.03) --
	(174.65, 47.46) --
	(175.49, 43.75) --
	(176.34,102.85) --
	(177.18, 39.69) --
	(178.02, 40.03) --
	(178.87, 40.03) --
	(179.71, 50.16) --
	(180.56, 46.45) --
	(181.40, 51.18) --
	(182.25, 51.18) --
	(183.09, 40.03) --
	(183.94, 64.01) --
	(184.78, 40.03) --
	(185.62, 45.43) --
	(186.47, 46.79) --
	(187.31, 46.11) --
	(188.16, 52.53) --
	(189.00, 50.16) --
	(189.85,132.58) --
	(190.69, 63.67) --
	(191.54, 90.36) --
	(192.38, 40.03) --
	(193.22, 42.06) --
	(194.07, 43.41) --
	(194.91, 92.72) --
	(195.76, 46.45) --
	(196.60, 40.03) --
	(197.45, 46.11) --
	(198.29, 40.03) --
	(199.13, 40.37) --
	(199.98, 87.32) --
	(200.82, 45.43) --
	(201.67, 60.97) --
	(202.51,145.75) --
	(203.36, 47.12) --
	(204.20, 57.93) --
	(205.05,109.27) --
	(205.89, 92.05) --
	(206.73, 40.03) --
	(207.58, 44.76) --
	(208.42, 40.37) --
	(209.27, 49.49);
\definecolor{drawColor}{RGB}{0,0,238}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.23, 43.61) --
	( 42.07, 41.45) --
	( 42.92, 44.29) --
	( 43.76, 43.34) --
	( 44.61, 42.87) --
	( 45.45, 44.62) --
	( 46.30, 46.58) --
	( 47.14, 44.22) --
	( 47.99, 42.06) --
	( 48.83, 51.24) --
	( 49.67, 44.08) --
	( 50.52, 44.35) --
	( 51.36, 45.03) --
	( 52.21, 44.89) --
	( 53.05, 46.04) --
	( 53.90, 43.41) --
	( 54.74, 45.91) --
	( 55.59, 45.98) --
	( 56.43, 43.00) --
	( 57.27, 45.84) --
	( 58.12, 41.72) --
	( 58.96, 44.22) --
	( 59.81, 41.65) --
	( 60.65, 46.72) --
	( 61.50, 44.96) --
	( 62.34, 43.61) --
	( 63.18, 43.68) --
	( 64.03, 42.94) --
	( 64.87, 43.54) --
	( 65.72, 43.14) --
	( 66.56, 42.94) --
	( 67.41, 42.67) --
	( 68.25, 43.27) --
	( 69.10, 45.10) --
	( 69.94, 42.80) --
	( 70.78, 44.29) --
	( 71.63, 43.88) --
	( 72.47, 46.45) --
	( 73.32, 44.02) --
	( 74.16, 43.88) --
	( 75.01, 42.80) --
	( 75.85, 46.92) --
	( 76.70, 43.07) --
	( 77.54, 43.95) --
	( 78.38, 51.58) --
	( 79.23, 43.68) --
	( 80.07, 42.33) --
	( 80.92, 43.21) --
	( 81.76, 43.00) --
	( 82.61, 42.53) --
	( 83.45, 44.89) --
	( 84.30, 42.94) --
	( 85.14, 44.35) --
	( 85.98, 45.23) --
	( 86.83, 43.61) --
	( 87.67, 45.91) --
	( 88.52, 42.06) --
	( 89.36, 42.12) --
	( 90.21, 45.84) --
	( 91.05, 44.62) --
	( 91.89, 42.19) --
	( 92.74, 44.89) --
	( 93.58, 41.31) --
	( 94.43, 43.27) --
	( 95.27, 42.80) --
	( 96.12, 42.46) --
	( 96.96, 52.60) --
	( 97.81, 45.16) --
	( 98.65, 44.62) --
	( 99.49, 61.99) --
	(100.34, 62.05) --
	(101.18, 56.85) --
	(102.03, 57.59) --
	(102.87, 54.96) --
	(103.72, 44.62) --
	(104.56, 71.17) --
	(105.41, 55.03) --
	(106.25, 56.72) --
	(107.09, 59.69) --
	(107.94, 48.41) --
	(108.78, 40.84) --
	(109.63, 41.85) --
	(110.47, 42.67) --
	(111.32, 60.97) --
	(112.16, 40.57) --
	(113.01, 50.43) --
	(113.85, 55.91) --
	(114.69, 46.72) --
	(115.54, 49.49) --
	(116.38, 42.19) --
	(117.23, 43.21) --
	(118.07, 52.46) --
	(118.92, 52.80) --
	(119.76, 65.30) --
	(120.60, 51.04) --
	(121.45, 47.93) --
	(122.29, 57.73) --
	(123.14, 48.47) --
	(123.98, 68.13) --
	(124.83, 59.89) --
	(125.67, 65.43) --
	(126.52, 43.21) --
	(127.36, 45.43) --
	(128.20, 74.28) --
	(129.05, 65.77) --
	(129.89, 53.41) --
	(130.74, 66.65) --
	(131.58, 56.65) --
	(132.43, 43.81) --
	(133.27, 61.24) --
	(134.12, 41.18) --
	(134.96, 55.09) --
	(135.80, 66.11) --
	(136.65, 41.18) --
	(137.49, 43.88) --
	(138.34, 57.05) --
	(139.18, 57.32) --
	(140.03, 59.82) --
	(140.87, 42.94) --
	(141.71, 44.22) --
	(142.56, 43.68) --
	(143.40, 71.65) --
	(144.25, 73.27) --
	(145.09, 50.37) --
	(145.94, 75.63) --
	(146.78, 60.90) --
	(147.63, 70.97) --
	(148.47, 67.66) --
	(149.31, 55.16) --
	(150.16, 77.18) --
	(151.00, 84.35) --
	(151.85, 56.99) --
	(152.69, 56.24) --
	(153.54, 58.47) --
	(154.38, 77.25) --
	(155.23, 84.01) --
	(156.07, 73.87) --
	(156.91, 72.39) --
	(157.76, 80.09) --
	(158.60, 50.16) --
	(159.45, 69.89) --
	(160.29, 54.69) --
	(161.14, 52.93) --
	(161.98, 54.76) --
	(162.83, 43.21) --
	(163.67, 61.85) --
	(164.51, 42.60) --
	(165.36, 52.06) --
	(166.20, 89.41) --
	(167.05, 50.16) --
	(167.89, 58.07) --
	(168.74, 62.53) --
	(169.58, 58.20) --
	(170.42, 84.82) --
	(171.27, 78.27) --
	(172.11, 63.13) --
	(172.96, 64.48) --
	(173.80, 63.54) --
	(174.65, 54.15) --
	(175.49, 53.74) --
	(176.34, 65.30) --
	(177.18, 66.24) --
	(178.02, 64.08) --
	(178.87, 58.00) --
	(179.71, 78.20) --
	(180.56, 59.76) --
	(181.40, 53.47) --
	(182.25, 43.14) --
	(183.09, 62.12) --
	(183.94, 59.96) --
	(184.78, 59.22) --
	(185.62, 74.28) --
	(186.47, 57.39) --
	(187.31, 45.10) --
	(188.16, 64.62) --
	(189.00, 51.04) --
	(189.85, 59.55) --
	(190.69, 60.97) --
	(191.54, 62.93) --
	(192.38, 53.34) --
	(193.22, 82.12) --
	(194.07, 58.88) --
	(194.91, 60.23) --
	(195.76, 68.20) --
	(196.60, 53.61) --
	(197.45, 48.88) --
	(198.29, 59.15) --
	(199.13, 50.23) --
	(199.98, 56.24) --
	(200.82, 46.72) --
	(201.67, 50.64) --
	(202.51, 79.21) --
	(203.36, 57.93) --
	(204.20, 66.85) --
	(205.05, 58.07) --
	(205.89, 79.35) --
	(206.73, 56.72) --
	(207.58, 80.83) --
	(208.42, 53.47) --
	(209.27, 49.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round] ( 41.23, 44.08) --
	( 42.07, 42.90) --
	( 42.92, 43.86) --
	( 43.76, 43.32) --
	( 44.61, 43.27) --
	( 45.45, 43.91) --
	( 46.30, 44.28) --
	( 47.14, 44.29) --
	( 47.99, 44.20) --
	( 48.83, 44.96) --
	( 49.67, 45.28) --
	( 50.52, 45.49) --
	( 51.36, 45.12) --
	( 52.21, 45.82) --
	( 53.05, 46.70) --
	( 53.90, 46.32) --
	( 54.74, 46.33) --
	( 55.59, 46.60) --
	( 56.43, 46.32) --
	( 57.27, 46.70) --
	( 58.12, 46.42) --
	( 58.96, 46.57) --
	( 59.81, 46.30) --
	( 60.65, 46.19) --
	( 61.50, 46.23) --
	( 62.34, 46.10) --
	( 63.18, 46.21) --
	( 64.03, 46.01) --
	( 64.87, 45.81) --
	( 65.72, 45.65) --
	( 66.56, 45.62) --
	( 67.41, 45.46) --
	( 68.25, 45.49) --
	( 69.10, 45.42) --
	( 69.94, 45.46) --
	( 70.78, 45.50) --
	( 71.63, 45.40) --
	( 72.47, 45.34) --
	( 73.32, 45.30) --
	( 74.16, 45.21) --
	( 75.01, 45.16) --
	( 75.85, 45.12) --
	( 76.70, 45.05) --
	( 77.54, 44.98) --
	( 78.38, 44.91) --
	( 79.23, 44.94) --
	( 80.07, 44.95) --
	( 80.92, 44.98) --
	( 81.76, 44.88) --
	( 82.61, 44.77) --
	( 83.45, 44.81) --
	( 84.30, 44.78) --
	( 85.14, 44.76) --
	( 85.98, 44.73) --
	( 86.83, 44.75) --
	( 87.67, 44.62) --
	( 88.52, 44.49) --
	( 89.36, 44.40) --
	( 90.21, 44.49) --
	( 91.05, 44.50) --
	( 91.89, 44.33) --
	( 92.74, 44.23) --
	( 93.58, 44.29) --
	( 94.43, 44.08) --
	( 95.27, 43.81) --
	( 96.12, 43.83) --
	( 96.96, 43.81) --
	( 97.81, 43.75) --
	( 98.65, 43.88) --
	( 99.49, 44.68) --
	(100.34, 44.71) --
	(101.18, 44.52) --
	(102.03, 44.51) --
	(102.87, 44.44) --
	(103.72, 44.29) --
	(104.56, 44.25) --
	(105.41, 44.07) --
	(106.25, 44.06) --
	(107.09, 44.44) --
	(107.94, 44.41) --
	(108.78, 44.31) --
	(109.63, 44.31) --
	(110.47, 44.37) --
	(111.32, 44.60) --
	(112.16, 44.49) --
	(113.01, 44.59) --
	(113.85, 45.70) --
	(114.69, 45.74) --
	(115.54, 46.27) --
	(116.38, 46.33) --
	(117.23, 46.27) --
	(118.07, 46.62) --
	(118.92, 46.69) --
	(119.76, 47.94) --
	(120.60, 48.77) --
	(121.45, 48.77) --
	(122.29, 48.79) --
	(123.14, 48.67) --
	(123.98, 48.97) --
	(124.83, 49.04) --
	(125.67, 49.12) --
	(126.52, 49.12) --
	(127.36, 49.22) --
	(128.20, 50.37) --
	(129.05, 51.11) --
	(129.89, 51.10) --
	(130.74, 52.49) --
	(131.58, 53.72) --
	(132.43, 53.70) --
	(133.27, 53.46) --
	(134.12, 53.46) --
	(134.96, 53.59) --
	(135.80, 53.71) --
	(136.65, 53.62) --
	(137.49, 53.52) --
	(138.34, 54.82) --
	(139.18, 54.73) --
	(140.03, 55.93) --
	(140.87, 55.78) --
	(141.71, 54.70) --
	(142.56, 54.66) --
	(143.40, 54.64) --
	(144.25, 55.60) --
	(145.09, 55.59) --
	(145.94, 56.80) --
	(146.78, 56.91) --
	(147.63, 57.01) --
	(148.47, 57.19) --
	(149.31, 56.83) --
	(150.16, 58.11) --
	(151.00, 58.25) --
	(151.85, 58.55) --
	(152.69, 58.43) --
	(153.54, 58.18) --
	(154.38, 59.47) --
	(155.23, 60.77) --
	(156.07, 60.79) --
	(156.91, 60.69) --
	(157.76, 60.08) --
	(158.60, 60.07) --
	(159.45, 61.17) --
	(160.29, 60.86) --
	(161.14, 60.81) --
	(161.98, 60.49) --
	(162.83, 59.69) --
	(163.67, 59.72) --
	(164.51, 59.63) --
	(165.36, 59.64) --
	(166.20, 59.51) --
	(167.05, 59.59) --
	(167.89, 59.38) --
	(168.74, 59.74) --
	(169.58, 59.71) --
	(170.42, 60.55) --
	(171.27, 60.74) --
	(172.11, 61.84) --
	(172.96, 61.79) --
	(173.80, 61.86) --
	(174.65, 62.64) --
	(175.49, 62.77) --
	(176.34, 62.77) --
	(177.18, 63.91) --
	(178.02, 65.36) --
	(178.87, 65.60) --
	(179.71, 66.01) --
	(180.56, 66.44) --
	(181.40, 66.59) --
	(182.25, 65.21) --
	(183.09, 65.21) --
	(183.94, 65.32) --
	(184.78, 65.42) --
	(185.62, 66.36) --
	(186.47, 65.63) --
	(187.31, 65.88) --
	(188.16, 64.69) --
	(189.00, 65.46) --
	(189.85, 65.42) --
	(190.69, 65.38) --
	(191.54, 65.57) --
	(192.38, 64.49) --
	(193.22, 64.55) --
	(194.07, 64.91) --
	(194.91, 64.86) --
	(195.76, 65.38) --
	(196.60, 64.06) --
	(197.45, 62.53) --
	(198.29, 61.36) --
	(199.13, 61.36) --
	(199.98, 61.37) --
	(200.82, 61.28) --
	(201.67, 60.75) --
	(202.51, 60.84) --
	(203.36, 60.88) --
	(204.20, 59.99) --
	(205.05, 60.10) --
	(205.89, 62.03) --
	(206.73, 63.51) --
	(207.58, 64.72) --
	(208.42, 64.70) --
	(209.27, 64.66);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round] ( 41.23, 43.41) --
	( 42.07, 42.73) --
	( 42.92, 43.97) --
	( 43.76, 43.83) --
	( 44.61, 43.61) --
	( 45.45, 44.37) --
	( 46.30, 44.57) --
	( 47.14, 44.29) --
	( 47.99, 43.93) --
	( 48.83, 46.72) --
	( 49.67, 46.29) --
	( 50.52, 46.17) --
	( 51.36, 46.53) --
	( 52.21, 46.21) --
	( 53.05, 46.09) --
	( 53.90, 46.11) --
	( 54.74, 46.35) --
	( 55.59, 46.62) --
	( 56.43, 46.45) --
	( 57.27, 46.23) --
	( 58.12, 46.09) --
	( 58.96, 45.86) --
	( 59.81, 45.74) --
	( 60.65, 45.86) --
	( 61.50, 45.75) --
	( 62.34, 45.67) --
	( 63.18, 45.48) --
	( 64.03, 45.40) --
	( 64.87, 45.28) --
	( 65.72, 45.34) --
	( 66.56, 45.29) --
	( 67.41, 45.15) --
	( 68.25, 45.08) --
	( 69.10, 45.09) --
	( 69.94, 44.99) --
	( 70.78, 44.89) --
	( 71.63, 44.77) --
	( 72.47, 44.99) --
	( 73.32, 45.05) --
	( 74.16, 44.95) --
	( 75.01, 44.87) --
	( 75.85, 44.86) --
	( 76.70, 44.82) --
	( 77.54, 44.84) --
	( 78.38, 44.95) --
	( 79.23, 44.86) --
	( 80.07, 44.78) --
	( 80.92, 44.70) --
	( 81.76, 44.63) --
	( 82.61, 44.60) --
	( 83.45, 44.60) --
	( 84.30, 44.57) --
	( 85.14, 44.49) --
	( 85.98, 44.65) --
	( 86.83, 44.76) --
	( 87.67, 44.64) --
	( 88.52, 44.52) --
	( 89.36, 44.47) --
	( 90.21, 44.58) --
	( 91.05, 44.03) --
	( 91.89, 44.06) --
	( 92.74, 44.25) --
	( 93.58, 44.08) --
	( 94.43, 44.14) --
	( 95.27, 44.06) --
	( 96.12, 43.94) --
	( 96.96, 43.74) --
	( 97.81, 43.52) --
	( 98.65, 43.60) --
	( 99.49, 44.62) --
	(100.34, 46.17) --
	(101.18, 47.27) --
	(102.03, 48.46) --
	(102.87, 49.41) --
	(103.72, 49.35) --
	(104.56, 49.28) --
	(105.41, 49.37) --
	(106.25, 49.45) --
	(107.09, 49.49) --
	(107.94, 49.35) --
	(108.78, 49.35) --
	(109.63, 49.34) --
	(110.47, 49.30) --
	(111.32, 49.56) --
	(112.16, 49.54) --
	(113.01, 49.53) --
	(113.85, 49.54) --
	(114.69, 49.27) --
	(115.54, 49.16) --
	(116.38, 49.16) --
	(117.23, 49.13) --
	(118.07, 49.05) --
	(118.92, 50.06) --
	(119.76, 51.14) --
	(120.60, 51.11) --
	(121.45, 51.70) --
	(122.29, 51.80) --
	(123.14, 52.05) --
	(123.98, 52.54) --
	(124.83, 52.94) --
	(125.67, 54.10) --
	(126.52, 54.12) --
	(127.36, 54.07) --
	(128.20, 53.99) --
	(129.05, 54.72) --
	(129.89, 55.59) --
	(130.74, 56.05) --
	(131.58, 56.05) --
	(132.43, 55.93) --
	(133.27, 56.83) --
	(134.12, 56.87) --
	(134.96, 56.64) --
	(135.80, 57.77) --
	(136.65, 57.75) --
	(137.49, 57.99) --
	(138.34, 58.13) --
	(139.18, 58.22) --
	(140.03, 58.29) --
	(140.87, 58.34) --
	(141.71, 57.45) --
	(142.56, 55.95) --
	(143.40, 56.42) --
	(144.25, 56.07) --
	(145.09, 55.88) --
	(145.94, 56.81) --
	(146.78, 57.84) --
	(147.63, 59.17) --
	(148.47, 60.55) --
	(149.31, 60.75) --
	(150.16, 61.94) --
	(151.00, 63.43) --
	(151.85, 63.42) --
	(152.69, 63.43) --
	(153.54, 64.34) --
	(154.38, 65.52) --
	(155.23, 66.65) --
	(156.07, 67.49) --
	(156.91, 68.57) --
	(157.76, 69.52) --
	(158.60, 69.96) --
	(159.45, 70.13) --
	(160.29, 71.08) --
	(161.14, 70.17) --
	(161.98, 69.09) --
	(162.83, 69.04) --
	(163.67, 68.48) --
	(164.51, 68.38) --
	(165.36, 68.35) --
	(166.20, 67.94) --
	(167.05, 67.99) --
	(167.89, 66.96) --
	(168.74, 67.86) --
	(169.58, 68.76) --
	(170.42, 68.82) --
	(171.27, 69.16) --
	(172.11, 69.13) --
	(172.96, 68.67) --
	(173.80, 69.59) --
	(174.65, 69.59) --
	(175.49, 69.63) --
	(176.34, 69.77) --
	(177.18, 70.75) --
	(178.02, 69.69) --
	(178.87, 69.63) --
	(179.71, 69.38) --
	(180.56, 69.23) --
	(181.40, 69.15) --
	(182.25, 69.06) --
	(183.09, 69.92) --
	(183.94, 71.16) --
	(184.78, 72.02) --
	(185.62, 71.77) --
	(186.47, 71.92) --
	(187.31, 70.98) --
	(188.16, 71.24) --
	(189.00, 70.21) --
	(189.85, 68.79) --
	(190.69, 68.59) --
	(191.54, 68.86) --
	(192.38, 68.59) --
	(193.22, 67.68) --
	(194.07, 67.70) --
	(194.91, 67.69) --
	(195.76, 67.15) --
	(196.60, 66.19) --
	(197.45, 65.72) --
	(198.29, 65.03) --
	(199.13, 64.89) --
	(199.98, 64.08) --
	(200.82, 63.93) --
	(201.67, 63.76) --
	(202.51, 62.89) --
	(203.36, 63.34) --
	(204.20, 64.67) --
	(205.05, 64.79) --
	(205.89, 64.95) --
	(206.73, 64.94) --
	(207.58, 65.84) --
	(208.42, 65.90) --
	(209.27, 65.64);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round] ( 41.23, 41.72) --
	( 42.07, 41.21) --
	( 42.92, 41.94) --
	( 43.76, 42.14) --
	( 44.61, 42.19) --
	( 45.45, 41.89) --
	( 46.30, 42.49) --
	( 47.14, 42.35) --
	( 47.99, 42.66) --
	( 48.83, 42.77) --
	( 49.67, 42.82) --
	( 50.52, 42.82) --
	( 51.36, 43.28) --
	( 52.21, 43.22) --
	( 53.05, 43.00) --
	( 53.90, 42.92) --
	( 54.74, 42.93) --
	( 55.59, 42.96) --
	( 56.43, 43.09) --
	( 57.27, 43.36) --
	( 58.12, 43.33) --
	( 58.96, 43.25) --
	( 59.81, 43.19) --
	( 60.65, 43.62) --
	( 61.50, 43.56) --
	( 62.34, 43.56) --
	( 63.18, 43.55) --
	( 64.03, 43.50) --
	( 64.87, 43.51) --
	( 65.72, 43.48) --
	( 66.56, 43.45) --
	( 67.41, 43.48) --
	( 68.25, 43.47) --
	( 69.10, 43.50) --
	( 69.94, 43.45) --
	( 70.78, 43.47) --
	( 71.63, 43.49) --
	( 72.47, 43.42) --
	( 73.32, 43.47) --
	( 74.16, 43.52) --
	( 75.01, 43.47) --
	( 75.85, 43.65) --
	( 76.70, 43.62) --
	( 77.54, 43.63) --
	( 78.38, 44.16) --
	( 79.23, 44.16) --
	( 80.07, 44.11) --
	( 80.92, 44.05) --
	( 81.76, 44.04) --
	( 82.61, 44.02) --
	( 83.45, 44.08) --
	( 84.30, 44.16) --
	( 85.14, 44.12) --
	( 85.98, 44.21) --
	( 86.83, 44.18) --
	( 87.67, 44.41) --
	( 88.52, 44.34) --
	( 89.36, 44.46) --
	( 90.21, 44.45) --
	( 91.05, 44.39) --
	( 91.89, 44.46) --
	( 92.74, 44.43) --
	( 93.58, 44.27) --
	( 94.43, 44.25) --
	( 95.27, 44.25) --
	( 96.12, 44.34) --
	( 96.96, 45.35) --
	( 97.81, 45.53) --
	( 98.65, 45.41) --
	( 99.49, 45.24) --
	(100.34, 45.18) --
	(101.18, 45.33) --
	(102.03, 45.30) --
	(102.87, 45.29) --
	(103.72, 45.46) --
	(104.56, 48.33) --
	(105.41, 48.28) --
	(106.25, 48.37) --
	(107.09, 48.71) --
	(107.94, 49.49) --
	(108.78, 49.44) --
	(109.63, 49.35) --
	(110.47, 49.35) --
	(111.32, 50.62) --
	(112.16, 50.58) --
	(113.01, 51.27) --
	(113.85, 51.26) --
	(114.69, 51.61) --
	(115.54, 51.68) --
	(116.38, 51.57) --
	(117.23, 51.64) --
	(118.07, 51.43) --
	(118.92, 51.46) --
	(119.76, 51.38) --
	(120.60, 50.83) --
	(121.45, 50.76) --
	(122.29, 52.06) --
	(123.14, 52.30) --
	(123.98, 53.11) --
	(124.83, 54.28) --
	(125.67, 54.51) --
	(126.52, 54.41) --
	(127.36, 54.49) --
	(128.20, 54.47) --
	(129.05, 54.53) --
	(129.89, 54.30) --
	(130.74, 54.33) --
	(131.58, 54.35) --
	(132.43, 54.26) --
	(133.27, 55.26) --
	(134.12, 55.14) --
	(134.96, 56.27) --
	(135.80, 57.31) --
	(136.65, 57.28) --
	(137.49, 57.28) --
	(138.34, 57.24) --
	(139.18, 57.65) --
	(140.03, 57.41) --
	(140.87, 57.41) --
	(141.71, 57.42) --
	(142.56, 57.46) --
	(143.40, 58.41) --
	(144.25, 59.63) --
	(145.09, 59.38) --
	(145.94, 60.32) --
	(146.78, 57.52) --
	(147.63, 59.05) --
	(148.47, 58.90) --
	(149.31, 58.59) --
	(150.16, 58.84) --
	(151.00, 58.89) --
	(151.85, 58.97) --
	(152.69, 60.01) --
	(153.54, 58.90) --
	(154.38, 59.87) --
	(155.23, 59.30) --
	(156.07, 60.39) --
	(156.91, 60.99) --
	(157.76, 62.36) --
	(158.60, 62.38) --
	(159.45, 62.57) --
	(160.29, 62.58) --
	(161.14, 62.50) --
	(161.98, 62.57) --
	(162.83, 62.59) --
	(163.67, 64.07) --
	(164.51, 62.94) --
	(165.36, 62.78) --
	(166.20, 65.21) --
	(167.05, 64.15) --
	(167.89, 64.89) --
	(168.74, 65.51) --
	(169.58, 65.58) --
	(170.42, 66.87) --
	(171.27, 67.77) --
	(172.11, 67.79) --
	(172.96, 68.57) --
	(173.80, 68.52) --
	(174.65, 68.75) --
	(175.49, 67.84) --
	(176.34, 67.95) --
	(177.18, 66.90) --
	(178.02, 66.00) --
	(178.87, 66.99) --
	(179.71, 68.90) --
	(180.56, 68.82) --
	(181.40, 68.29) --
	(182.25, 68.38) --
	(183.09, 68.38) --
	(183.94, 68.38) --
	(184.78, 68.40) --
	(185.62, 67.26) --
	(186.47, 66.14) --
	(187.31, 66.15) --
	(188.16, 65.03) --
	(189.00, 64.88) --
	(189.85, 63.34) --
	(190.69, 63.50) --
	(191.54, 63.91) --
	(192.38, 63.03) --
	(193.22, 66.30) --
	(194.07, 67.36) --
	(194.91, 67.21) --
	(195.76, 67.05) --
	(196.60, 67.08) --
	(197.45, 66.88) --
	(198.29, 66.00) --
	(199.13, 65.13) --
	(199.98, 63.59) --
	(200.82, 63.57) --
	(201.67, 63.28) --
	(202.51, 63.59) --
	(203.36, 64.41) --
	(204.20, 65.14) --
	(205.05, 65.13) --
	(205.89, 64.22) --
	(206.73, 64.17) --
	(207.58, 65.65) --
	(208.42, 62.46) --
	(209.27, 62.43);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round] ( 41.23, 46.11) --
	( 42.07, 44.42) --
	( 42.92, 43.07) --
	( 43.76, 43.91) --
	( 44.61, 43.34) --
	( 45.45, 43.80) --
	( 46.30, 43.55) --
	( 47.14, 43.45) --
	( 47.99, 43.15) --
	( 48.83, 43.07) --
	( 49.67, 43.10) --
	( 50.52, 43.18) --
	( 51.36, 43.15) --
	( 52.21, 43.17) --
	( 53.05, 43.36) --
	( 53.90, 43.32) --
	( 54.74, 43.27) --
	( 55.59, 43.18) --
	( 56.43, 43.04) --
	( 57.27, 43.09) --
	( 58.12, 42.96) --
	( 58.96, 43.13) --
	( 59.81, 43.09) --
	( 60.65, 43.06) --
	( 61.50, 43.38) --
	( 62.34, 43.38) --
	( 63.18, 43.35) --
	( 64.03, 43.44) --
	( 64.87, 43.68) --
	( 65.72, 43.69) --
	( 66.56, 43.63) --
	( 67.41, 43.61) --
	( 68.25, 43.53) --
	( 69.10, 43.50) --
	( 69.94, 43.45) --
	( 70.78, 43.46) --
	( 71.63, 43.44) --
	( 72.47, 43.57) --
	( 73.32, 43.55) --
	( 74.16, 43.64) --
	( 75.01, 43.68) --
	( 75.85, 43.94) --
	( 76.70, 43.90) --
	( 77.54, 43.89) --
	( 78.38, 43.93) --
	( 79.23, 43.86) --
	( 80.07, 43.83) --
	( 80.92, 43.85) --
	( 81.76, 43.82) --
	( 82.61, 43.85) --
	( 83.45, 43.76) --
	( 84.30, 43.88) --
	( 85.14, 43.96) --
	( 85.98, 43.89) --
	( 86.83, 43.91) --
	( 87.67, 44.02) --
	( 88.52, 44.00) --
	( 89.36, 43.96) --
	( 90.21, 44.04) --
	( 91.05, 43.99) --
	( 91.89, 43.94) --
	( 92.74, 43.92) --
	( 93.58, 43.87) --
	( 94.43, 43.81) --
	( 95.27, 43.70) --
	( 96.12, 43.74) --
	( 96.96, 43.70) --
	( 97.81, 43.73) --
	( 98.65, 43.87) --
	( 99.49, 43.85) --
	(100.34, 44.22) --
	(101.18, 44.26) --
	(102.03, 44.46) --
	(102.87, 44.49) --
	(103.72, 44.40) --
	(104.56, 44.34) --
	(105.41, 45.50) --
	(106.25, 46.77) --
	(107.09, 47.43) --
	(107.94, 47.35) --
	(108.78, 47.33) --
	(109.63, 47.28) --
	(110.47, 47.27) --
	(111.32, 47.25) --
	(112.16, 47.23) --
	(113.01, 47.14) --
	(113.85, 47.10) --
	(114.69, 47.00) --
	(115.54, 46.95) --
	(116.38, 46.81) --
	(117.23, 46.72) --
	(118.07, 46.61) --
	(118.92, 46.58) --
	(119.76, 46.56) --
	(120.60, 46.45) --
	(121.45, 46.45) --
	(122.29, 46.53) --
	(123.14, 46.50) --
	(123.98, 47.08) --
	(124.83, 47.13) --
	(125.67, 47.20) --
	(126.52, 47.10) --
	(127.36, 47.12) --
	(128.20, 47.12) --
	(129.05, 47.16) --
	(129.89, 47.08) --
	(130.74, 47.06) --
	(131.58, 47.05) --
	(132.43, 47.07) --
	(133.27, 47.16) --
	(134.12, 47.14) --
	(134.96, 47.21) --
	(135.80, 47.39) --
	(136.65, 47.39) --
	(137.49, 47.37) --
	(138.34, 47.43) --
	(139.18, 47.56) --
	(140.03, 47.93) --
	(140.87, 47.88) --
	(141.71, 48.05) --
	(142.56, 47.89) --
	(143.40, 48.06) --
	(144.25, 47.96) --
	(145.09, 47.89) --
	(145.94, 48.02) --
	(146.78, 48.68) --
	(147.63, 47.50) --
	(148.47, 47.17) --
	(149.31, 46.31) --
	(150.16, 46.48) --
	(151.00, 47.89) --
	(151.85, 47.95) --
	(152.69, 48.11) --
	(153.54, 48.35) --
	(154.38, 48.34) --
	(155.23, 49.87) --
	(156.07, 49.86) --
	(156.91, 51.00) --
	(157.76, 52.29) --
	(158.60, 52.31) --
	(159.45, 53.56) --
	(160.29, 53.38) --
	(161.14, 54.30) --
	(161.98, 54.36) --
	(162.83, 54.37) --
	(163.67, 54.82) --
	(164.51, 54.70) --
	(165.36, 55.49) --
	(166.20, 56.22) --
	(167.05, 56.07) --
	(167.89, 55.97) --
	(168.74, 55.97) --
	(169.58, 56.25) --
	(170.42, 56.19) --
	(171.27, 56.70) --
	(172.11, 56.66) --
	(172.96, 56.80) --
	(173.80, 56.82) --
	(174.65, 56.84) --
	(175.49, 56.74) --
	(176.34, 57.66) --
	(177.18, 57.70) --
	(178.02, 57.99) --
	(178.87, 58.54) --
	(179.71, 59.82) --
	(180.56, 59.76) --
	(181.40, 59.63) --
	(182.25, 59.19) --
	(183.09, 60.25) --
	(183.94, 60.01) --
	(184.78, 60.59) --
	(185.62, 61.30) --
	(186.47, 61.38) --
	(187.31, 61.52) --
	(188.16, 62.22) --
	(189.00, 61.54) --
	(189.85, 61.55) --
	(190.69, 60.49) --
	(191.54, 60.51) --
	(192.38, 60.35) --
	(193.22, 58.93) --
	(194.07, 58.84) --
	(194.91, 58.68) --
	(195.76, 59.70) --
	(196.60, 59.83) --
	(197.45, 58.39) --
	(198.29, 59.84) --
	(199.13, 58.63) --
	(199.98, 57.82) --
	(200.82, 58.05) --
	(201.67, 56.86) --
	(202.51, 58.04) --
	(203.36, 57.22) --
	(204.20, 57.11) --
	(205.05, 57.09) --
	(205.89, 56.63) --
	(206.73, 56.63) --
	(207.58, 55.80) --
	(208.42, 55.37) --
	(209.27, 55.61);

\path[draw=drawColor,draw opacity=0.25,line width= 0.9pt,line join=round] ( 41.23, 42.73) --
	( 42.07, 41.38) --
	( 42.92, 42.73) --
	( 43.76, 42.65) --
	( 44.61, 43.14) --
	( 45.45, 42.85) --
	( 46.30, 44.23) --
	( 47.14, 44.97) --
	( 47.99, 44.42) --
	( 48.83, 44.62) --
	( 49.67, 44.48) --
	( 50.52, 44.31) --
	( 51.36, 44.14) --
	( 52.21, 43.96) --
	( 53.05, 43.75) --
	( 53.90, 43.85) --
	( 54.74, 44.06) --
	( 55.59, 43.97) --
	( 56.43, 43.99) --
	( 57.27, 43.83) --
	( 58.12, 43.71) --
	( 58.96, 43.62) --
	( 59.81, 43.51) --
	( 60.65, 43.59) --
	( 61.50, 43.50) --
	( 62.34, 43.54) --
	( 63.18, 43.52) --
	( 64.03, 43.48) --
	( 64.87, 43.42) --
	( 65.72, 43.34) --
	( 66.56, 43.29) --
	( 67.41, 43.33) --
	( 68.25, 43.33) --
	( 69.10, 43.52) --
	( 69.94, 43.48) --
	( 70.78, 43.51) --
	( 71.63, 43.70) --
	( 72.47, 43.79) --
	( 73.32, 43.71) --
	( 74.16, 43.72) --
	( 75.01, 43.68) --
	( 75.85, 43.62) --
	( 76.70, 43.66) --
	( 77.54, 43.68) --
	( 78.38, 43.90) --
	( 79.23, 43.94) --
	( 80.07, 43.90) --
	( 80.92, 43.86) --
	( 81.76, 43.95) --
	( 82.61, 43.89) --
	( 83.45, 44.01) --
	( 84.30, 44.02) --
	( 85.14, 44.10) --
	( 85.98, 44.13) --
	( 86.83, 44.08) --
	( 87.67, 44.12) --
	( 88.52, 44.01) --
	( 89.36, 43.87) --
	( 90.21, 43.98) --
	( 91.05, 43.95) --
	( 91.89, 43.89) --
	( 92.74, 43.90) --
	( 93.58, 43.86) --
	( 94.43, 43.91) --
	( 95.27, 44.04) --
	( 96.12, 43.94) --
	( 96.96, 43.85) --
	( 97.81, 43.83) --
	( 98.65, 43.77) --
	( 99.49, 43.75) --
	(100.34, 43.89) --
	(101.18, 44.06) --
	(102.03, 44.30) --
	(102.87, 44.23) --
	(103.72, 44.31) --
	(104.56, 44.38) --
	(105.41, 44.50) --
	(106.25, 44.44) --
	(107.09, 44.64) --
	(107.94, 44.62) --
	(108.78, 44.60) --
	(109.63, 44.66) --
	(110.47, 44.60) --
	(111.32, 44.44) --
	(112.16, 44.41) --
	(113.01, 44.33) --
	(113.85, 44.47) --
	(114.69, 44.48) --
	(115.54, 44.58) --
	(116.38, 44.59) --
	(117.23, 44.75) --
	(118.07, 45.35) --
	(118.92, 45.25) --
	(119.76, 45.15) --
	(120.60, 44.95) --
	(121.45, 44.86) --
	(122.29, 44.90) --
	(123.14, 45.10) --
	(123.98, 45.42) --
	(124.83, 45.47) --
	(125.67, 45.98) --
	(126.52, 46.18) --
	(127.36, 46.14) --
	(128.20, 48.00) --
	(129.05, 48.65) --
	(129.89, 48.85) --
	(130.74, 49.44) --
	(131.58, 49.65) --
	(132.43, 49.67) --
	(133.27, 49.57) --
	(134.12, 49.57) --
	(134.96, 49.50) --
	(135.80, 49.50) --
	(136.65, 49.44) --
	(137.49, 49.43) --
	(138.34, 49.43) --
	(139.18, 49.37) --
	(140.03, 49.43) --
	(140.87, 49.40) --
	(141.71, 49.42) --
	(142.56, 49.24) --
	(143.40, 49.15) --
	(144.25, 48.99) --
	(145.09, 49.06) --
	(145.94, 48.95) --
	(146.78, 48.91) --
	(147.63, 48.73) --
	(148.47, 48.74) --
	(149.31, 49.62) --
	(150.16, 49.60) --
	(151.00, 50.86) --
	(151.85, 51.95) --
	(152.69, 52.22) --
	(153.54, 52.18) --
	(154.38, 52.41) --
	(155.23, 52.39) --
	(156.07, 52.24) --
	(156.91, 52.09) --
	(157.76, 52.15) --
	(158.60, 52.47) --
	(159.45, 52.44) --
	(160.29, 52.19) --
	(161.14, 52.33) --
	(161.98, 52.53) --
	(162.83, 52.57) --
	(163.67, 52.55) --
	(164.51, 52.47) --
	(165.36, 52.23) --
	(166.20, 51.75) --
	(167.05, 51.86) --
	(167.89, 51.72) --
	(168.74, 51.77) --
	(169.58, 51.83) --
	(170.42, 50.74) --
	(171.27, 50.05) --
	(172.11, 49.98) --
	(172.96, 49.35) --
	(173.80, 49.08) --
	(174.65, 49.10) --
	(175.49, 49.17) --
	(176.34, 50.43) --
	(177.18, 50.43) --
	(178.02, 50.43) --
	(178.87, 50.40) --
	(179.71, 50.47) --
	(180.56, 50.60) --
	(181.40, 50.83) --
	(182.25, 50.96) --
	(183.09, 50.96) --
	(183.94, 51.43) --
	(184.78, 51.43) --
	(185.62, 51.43) --
	(186.47, 51.47) --
	(187.31, 51.49) --
	(188.16, 51.73) --
	(189.00, 51.82) --
	(189.85, 53.67) --
	(190.69, 54.14) --
	(191.54, 54.04) --
	(192.38, 54.05) --
	(193.22, 52.83) --
	(194.07, 51.65) --
	(194.91, 52.43) --
	(195.76, 52.55) --
	(196.60, 52.32) --
	(197.45, 52.45) --
	(198.29, 52.25) --
	(199.13, 52.26) --
	(199.98, 53.02) --
	(200.82, 52.72) --
	(201.67, 52.97) --
	(202.51, 54.71) --
	(203.36, 54.72) --
	(204.20, 54.87) --
	(205.05, 56.16) --
	(205.89, 57.18) --
	(206.73, 57.18) --
	(207.58, 57.28) --
	(208.42, 57.28) --
	(209.27, 57.29);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.23, 43.61) --
	( 42.07, 42.53) --
	( 42.92, 43.12) --
	( 43.76, 43.17) --
	( 44.61, 43.11) --
	( 45.45, 43.36) --
	( 46.30, 43.82) --
	( 47.14, 43.87) --
	( 47.99, 43.67) --
	( 48.83, 44.43) --
	( 49.67, 44.40) --
	( 50.52, 44.39) --
	( 51.36, 44.44) --
	( 52.21, 44.47) --
	( 53.05, 44.58) --
	( 53.90, 44.51) --
	( 54.74, 44.59) --
	( 55.59, 44.67) --
	( 56.43, 44.58) --
	( 57.27, 44.64) --
	( 58.12, 44.50) --
	( 58.96, 44.49) --
	( 59.81, 44.37) --
	( 60.65, 44.46) --
	( 61.50, 44.48) --
	( 62.34, 44.45) --
	( 63.18, 44.42) --
	( 64.03, 44.37) --
	( 64.87, 44.34) --
	( 65.72, 44.30) --
	( 66.56, 44.26) --
	( 67.41, 44.21) --
	( 68.25, 44.18) --
	( 69.10, 44.21) --
	( 69.94, 44.16) --
	( 70.78, 44.17) --
	( 71.63, 44.16) --
	( 72.47, 44.22) --
	( 73.32, 44.22) --
	( 74.16, 44.21) --
	( 75.01, 44.17) --
	( 75.85, 44.24) --
	( 76.70, 44.21) --
	( 77.54, 44.21) --
	( 78.38, 44.37) --
	( 79.23, 44.35) --
	( 80.07, 44.31) --
	( 80.92, 44.29) --
	( 81.76, 44.26) --
	( 82.61, 44.23) --
	( 83.45, 44.25) --
	( 84.30, 44.28) --
	( 85.14, 44.28) --
	( 85.98, 44.32) --
	( 86.83, 44.34) --
	( 87.67, 44.36) --
	( 88.52, 44.27) --
	( 89.36, 44.23) --
	( 90.21, 44.31) --
	( 91.05, 44.17) --
	( 91.89, 44.14) --
	( 92.74, 44.15) --
	( 93.58, 44.07) --
	( 94.43, 44.04) --
	( 95.27, 43.97) --
	( 96.12, 43.96) --
	( 96.96, 44.09) --
	( 97.81, 44.07) --
	( 98.65, 44.11) --
	( 99.49, 44.43) --
	(100.34, 44.84) --
	(101.18, 45.09) --
	(102.03, 45.41) --
	(102.87, 45.57) --
	(103.72, 45.56) --
	(104.56, 46.12) --
	(105.41, 46.34) --
	(106.25, 46.62) --
	(107.09, 46.94) --
	(107.94, 47.05) --
	(108.78, 47.00) --
	(109.63, 46.99) --
	(110.47, 46.98) --
	(111.32, 47.29) --
	(112.16, 47.25) --
	(113.01, 47.37) --
	(113.85, 47.61) --
	(114.69, 47.62) --
	(115.54, 47.73) --
	(116.38, 47.69) --
	(117.23, 47.70) --
	(118.07, 47.81) --
	(118.92, 48.01) --
	(119.76, 48.43) --
	(120.60, 48.42) --
	(121.45, 48.51) --
	(122.29, 48.82) --
	(123.14, 48.92) --
	(123.98, 49.42) --
	(124.83, 49.77) --
	(125.67, 50.18) --
	(126.52, 50.19) --
	(127.36, 50.21) --
	(128.20, 50.79) --
	(129.05, 51.23) --
	(129.89, 51.38) --
	(130.74, 51.88) --
	(131.58, 52.17) --
	(132.43, 52.13) --
	(133.27, 52.46) --
	(134.12, 52.44) --
	(134.96, 52.64) --
	(135.80, 53.14) --
	(136.65, 53.10) --
	(137.49, 53.12) --
	(138.34, 53.41) --
	(139.18, 53.50) --
	(140.03, 53.80) --
	(140.87, 53.76) --
	(141.71, 53.41) --
	(142.56, 53.04) --
	(143.40, 53.34) --
	(144.25, 53.65) --
	(145.09, 53.56) --
	(145.94, 54.18) --
	(146.78, 53.97) --
	(147.63, 54.29) --
	(148.47, 54.51) --
	(149.31, 54.42) --
	(150.16, 54.99) --
	(151.00, 55.87) --
	(151.85, 56.17) --
	(152.69, 56.44) --
	(153.54, 56.39) --
	(154.38, 57.12) --
	(155.23, 57.79) --
	(156.07, 58.15) --
	(156.91, 58.67) --
	(157.76, 59.28) --
	(158.60, 59.44) --
	(159.45, 59.97) --
	(160.29, 60.02) --
	(161.14, 60.02) --
	(161.98, 59.81) --
	(162.83, 59.65) --
	(163.67, 59.93) --
	(164.51, 59.63) --
	(165.36, 59.70) --
	(166.20, 60.12) --
	(167.05, 59.93) --
	(167.89, 59.78) --
	(168.74, 60.17) --
	(169.58, 60.42) --
	(170.42, 60.64) --
	(171.27, 60.89) --
	(172.11, 61.08) --
	(172.96, 61.04) --
	(173.80, 61.17) --
	(174.65, 61.38) --
	(175.49, 61.23) --
	(176.34, 61.71) --
	(177.18, 61.94) --
	(178.02, 61.90) --
	(178.87, 62.23) --
	(179.71, 62.92) --
	(180.56, 62.97) --
	(181.40, 62.90) --
	(182.25, 62.56) --
	(183.09, 62.95) --
	(183.94, 63.26) --
	(184.78, 63.57) --
	(185.62, 63.62) --
	(186.47, 63.31) --
	(187.31, 63.20) --
	(188.16, 62.98) --
	(189.00, 62.78) --
	(189.85, 62.56) --
	(190.69, 62.42) --
	(191.54, 62.58) --
	(192.38, 62.10) --
	(193.22, 62.06) --
	(194.07, 62.09) --
	(194.91, 62.17) --
	(195.76, 62.37) --
	(196.60, 61.89) --
	(197.45, 61.19) --
	(198.29, 60.90) --
	(199.13, 60.45) --
	(199.98, 59.98) --
	(200.82, 59.91) --
	(201.67, 59.52) --
	(202.51, 60.01) --
	(203.36, 60.11) --
	(204.20, 60.36) --
	(205.05, 60.65) --
	(205.89, 61.00) --
	(206.73, 61.29) --
	(207.58, 61.86) --
	(208.42, 61.14) --
	(209.27, 61.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 31.38) rectangle (217.67,214.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 34.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 68.01) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,101.79) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,135.57) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,169.34) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,203.12) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 36.99) --
	( 32.83, 36.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 70.77) --
	( 32.83, 70.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,104.54) --
	( 32.83,104.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,138.32) --
	( 32.83,138.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,172.10) --
	( 32.83,172.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,205.87) --
	( 32.83,205.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.23, 28.88) --
	( 41.23, 31.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.45, 28.88) --
	( 83.45, 31.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.67, 28.88) --
	(125.67, 31.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.89, 28.88) --
	(167.89, 31.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.11, 28.88) --
	(210.11, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.23, 21.37) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.45, 21.37) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.67, 21.37) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.89, 21.37) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.11, 21.37) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.25, 10.43) {Episode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,222.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,122.78) {Episode return};
\end{scope}
\end{tikzpicture}


==> img/skolik_reproduction.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-15 16:20:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (222.67,267.20);
\begin{scope}
\path[clip] ( 10.32,  0.00) rectangle (212.35,267.20);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 10.32,  0.00) rectangle (212.35,267.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.15,147.55) rectangle (192.29,262.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.15,147.55) rectangle (192.29,262.20);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.15,161.99) --
	(192.29,161.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.15,189.13) --
	(192.29,189.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.15,216.28) --
	(192.29,216.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.15,243.42) --
	(192.29,243.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.89,147.55) --
	( 66.89,262.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.82,147.55) --
	(100.82,262.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.75,147.55) --
	(134.75,262.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.68,147.55) --
	(168.68,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15,148.42) --
	(192.29,148.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15,175.56) --
	(192.29,175.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15,202.71) --
	(192.29,202.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15,229.85) --
	(192.29,229.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15,256.99) --
	(192.29,256.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.93,147.55) --
	( 49.93,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.86,147.55) --
	( 83.86,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.78,147.55) --
	(117.78,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.71,147.55) --
	(151.71,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.64,147.55) --
	(185.64,262.20);
\definecolor{drawColor}{RGB}{238,64,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round] ( 49.93,178.82) --
	( 50.06,163.62) --
	( 50.20,175.02) --
	( 50.33,170.13) --
	( 50.47,171.22) --
	( 50.60,163.08) --
	( 50.74,158.19) --
	( 50.88,165.79) --
	( 51.01,157.65) --
	( 51.15,159.28) --
	( 51.28,158.73) --
	( 51.42,157.10) --
	( 51.55,157.65) --
	( 51.69,157.65) --
	( 51.83,159.82) --
	( 51.96,156.56) --
	( 52.10,160.36) --
	( 52.23,160.90) --
	( 52.37,159.82) --
	( 52.50,157.10) --
	( 52.64,158.19) --
	( 52.78,159.28) --
	( 52.91,159.82) --
	( 53.05,156.56) --
	( 53.18,156.56) --
	( 53.32,156.56) --
	( 53.45,157.65) --
	( 53.59,159.82) --
	( 53.73,157.65) --
	( 53.86,158.73) --
	( 54.00,158.19) --
	( 54.13,156.56) --
	( 54.27,156.56) --
	( 54.40,156.56) --
	( 54.54,158.73) --
	( 54.68,158.19) --
	( 54.81,156.56) --
	( 54.95,156.56) --
	( 55.08,158.19) --
	( 55.22,158.19) --
	( 55.35,156.02) --
	( 55.49,157.10) --
	( 55.63,158.73) --
	( 55.76,157.65) --
	( 55.90,159.28) --
	( 56.03,158.73) --
	( 56.17,157.10) --
	( 56.30,157.65) --
	( 56.44,158.19) --
	( 56.58,157.10) --
	( 56.71,156.02) --
	( 56.85,158.73) --
	( 56.98,155.48) --
	( 57.12,158.19) --
	( 57.25,159.82) --
	( 57.39,159.82) --
	( 57.53,159.28) --
	( 57.66,159.28) --
	( 57.80,160.90) --
	( 57.93,158.19) --
	( 58.07,158.19) --
	( 58.20,159.28) --
	( 58.34,156.02) --
	( 58.48,158.73) --
	( 58.61,159.28) --
	( 58.75,158.73) --
	( 58.88,159.82) --
	( 59.02,157.10) --
	( 59.15,156.02) --
	( 59.29,160.90) --
	( 59.43,160.36) --
	( 59.56,157.10) --
	( 59.70,160.90) --
	( 59.83,160.36) --
	( 59.97,163.08) --
	( 60.10,157.10) --
	( 60.24,159.28) --
	( 60.38,159.28) --
	( 60.51,161.45) --
	( 60.65,161.99) --
	( 60.78,164.70) --
	( 60.92,157.65) --
	( 61.05,156.02) --
	( 61.19,161.45) --
	( 61.33,159.28) --
	( 61.46,163.08) --
	( 61.60,161.99) --
	( 61.73,158.19) --
	( 61.87,157.10) --
	( 62.00,158.19) --
	( 62.14,157.65) --
	( 62.28,159.82) --
	( 62.41,157.65) --
	( 62.55,159.82) --
	( 62.68,158.73) --
	( 62.82,158.73) --
	( 62.95,156.56) --
	( 63.09,156.56) --
	( 63.23,159.28) --
	( 63.36,156.56) --
	( 63.50,158.73) --
	( 63.63,160.90) --
	( 63.77,158.19) --
	( 63.90,158.73) --
	( 64.04,156.56) --
	( 64.18,158.19) --
	( 64.31,156.56) --
	( 64.45,158.73) --
	( 64.58,158.73) --
	( 64.72,157.65) --
	( 64.85,158.19) --
	( 64.99,156.56) --
	( 65.13,159.28) --
	( 65.26,159.82) --
	( 65.40,157.10) --
	( 65.53,162.53) --
	( 65.67,156.56) --
	( 65.80,159.82) --
	( 65.94,158.73) --
	( 66.08,158.73) --
	( 66.21,158.73) --
	( 66.35,158.73) --
	( 66.48,158.19) --
	( 66.62,158.73) --
	( 66.75,157.10) --
	( 66.89,157.10) --
	( 67.03,159.28) --
	( 67.16,158.73) --
	( 67.30,159.82) --
	( 67.43,157.10) --
	( 67.57,160.90) --
	( 67.70,160.90) --
	( 67.84,157.10) --
	( 67.98,157.10) --
	( 68.11,159.82) --
	( 68.25,157.65) --
	( 68.38,158.73) --
	( 68.52,157.10) --
	( 68.65,158.19) --
	( 68.79,156.02) --
	( 68.93,161.99) --
	( 69.06,157.10) --
	( 69.20,156.56) --
	( 69.33,158.73) --
	( 69.47,160.90) --
	( 69.60,157.10) --
	( 69.74,157.65) --
	( 69.88,160.36) --
	( 70.01,156.56) --
	( 70.15,156.56) --
	( 70.28,158.19) --
	( 70.42,160.36) --
	( 70.55,158.73) --
	( 70.69,156.56) --
	( 70.83,159.82) --
	( 70.96,161.45) --
	( 71.10,156.56) --
	( 71.23,156.56) --
	( 71.37,158.19) --
	( 71.50,159.28) --
	( 71.64,157.65) --
	( 71.78,160.36) --
	( 71.91,159.28) --
	( 72.05,158.73) --
	( 72.18,160.90) --
	( 72.32,160.36) --
	( 72.45,160.90) --
	( 72.59,157.10) --
	( 72.73,159.82) --
	( 72.86,161.45) --
	( 73.00,157.10) --
	( 73.13,160.36) --
	( 73.27,157.10) --
	( 73.40,160.36) --
	( 73.54,157.10) --
	( 73.68,156.56) --
	( 73.81,157.65) --
	( 73.95,157.65) --
	( 74.08,160.36) --
	( 74.22,156.56) --
	( 74.35,159.82) --
	( 74.49,157.10) --
	( 74.63,159.82) --
	( 74.76,159.28) --
	( 74.90,157.65) --
	( 75.03,157.65) --
	( 75.17,157.10) --
	( 75.30,159.28) --
	( 75.44,160.36) --
	( 75.58,157.65) --
	( 75.71,158.19) --
	( 75.85,157.65) --
	( 75.98,160.36) --
	( 76.12,161.45) --
	( 76.25,160.90) --
	( 76.39,157.10) --
	( 76.53,160.36) --
	( 76.66,157.10) --
	( 76.80,160.36) --
	( 76.93,156.02) --
	( 77.07,160.36) --
	( 77.20,160.36) --
	( 77.34,159.28) --
	( 77.48,157.65) --
	( 77.61,158.73) --
	( 77.75,157.65) --
	( 77.88,159.28) --
	( 78.02,157.10) --
	( 78.15,160.36) --
	( 78.29,158.73) --
	( 78.43,158.73) --
	( 78.56,157.10) --
	( 78.70,160.90) --
	( 78.83,159.82) --
	( 78.97,158.73) --
	( 79.10,157.65) --
	( 79.24,159.82) --
	( 79.38,157.65) --
	( 79.51,158.73) --
	( 79.65,156.56) --
	( 79.78,160.36) --
	( 79.92,158.73) --
	( 80.06,157.65) --
	( 80.19,158.19) --
	( 80.33,157.65) --
	( 80.46,158.73) --
	( 80.60,156.02) --
	( 80.73,156.56) --
	( 80.87,158.73) --
	( 81.01,157.65) --
	( 81.14,158.73) --
	( 81.28,158.19) --
	( 81.41,158.19) --
	( 81.55,156.56) --
	( 81.68,159.28) --
	( 81.82,156.56) --
	( 81.96,160.90) --
	( 82.09,156.56) --
	( 82.23,156.56) --
	( 82.36,158.73) --
	( 82.50,156.56) --
	( 82.63,156.56) --
	( 82.77,156.02) --
	( 82.91,158.19) --
	( 83.04,156.56) --
	( 83.18,157.65) --
	( 83.31,158.73) --
	( 83.45,160.90) --
	( 83.58,157.65) --
	( 83.72,156.56) --
	( 83.86,159.28) --
	( 83.99,160.36) --
	( 84.13,159.28) --
	( 84.26,158.19) --
	( 84.40,157.65) --
	( 84.53,156.02) --
	( 84.67,158.19) --
	( 84.81,159.28) --
	( 84.94,159.28) --
	( 85.08,159.82) --
	( 85.21,157.65) --
	( 85.35,156.56) --
	( 85.48,159.82) --
	( 85.62,159.82) --
	( 85.76,156.56) --
	( 85.89,157.10) --
	( 86.03,159.82) --
	( 86.16,159.82) --
	( 86.30,159.82) --
	( 86.43,159.82) --
	( 86.57,158.19) --
	( 86.71,159.28) --
	( 86.84,157.65) --
	( 86.98,160.36) --
	( 87.11,158.19) --
	( 87.25,159.28) --
	( 87.38,157.65) --
	( 87.52,156.56) --
	( 87.66,157.10) --
	( 87.79,159.28) --
	( 87.93,160.36) --
	( 88.06,157.65) --
	( 88.20,159.28) --
	( 88.33,158.73) --
	( 88.47,158.73) --
	( 88.61,157.10) --
	( 88.74,156.02) --
	( 88.88,156.56) --
	( 89.01,159.28) --
	( 89.15,156.56) --
	( 89.28,156.56) --
	( 89.42,157.65) --
	( 89.56,159.28) --
	( 89.69,159.82) --
	( 89.83,157.65) --
	( 89.96,156.02) --
	( 90.10,159.28) --
	( 90.23,156.56) --
	( 90.37,159.82) --
	( 90.51,159.82) --
	( 90.64,158.19) --
	( 90.78,157.10) --
	( 90.91,159.28) --
	( 91.05,157.65) --
	( 91.18,157.65) --
	( 91.32,156.56) --
	( 91.46,156.02) --
	( 91.59,158.19) --
	( 91.73,156.56) --
	( 91.86,157.65) --
	( 92.00,157.10) --
	( 92.13,156.02) --
	( 92.27,159.82) --
	( 92.41,157.65) --
	( 92.54,156.56) --
	( 92.68,157.10) --
	( 92.81,158.19) --
	( 92.95,157.65) --
	( 93.08,159.82) --
	( 93.22,159.82) --
	( 93.36,159.28) --
	( 93.49,157.10) --
	( 93.63,156.02) --
	( 93.76,158.19) --
	( 93.90,158.19) --
	( 94.03,157.10) --
	( 94.17,158.73) --
	( 94.31,156.56) --
	( 94.44,156.56) --
	( 94.58,159.28) --
	( 94.71,157.10) --
	( 94.85,159.28) --
	( 94.98,158.73) --
	( 95.12,156.56) --
	( 95.26,159.82) --
	( 95.39,156.56) --
	( 95.53,157.65) --
	( 95.66,156.56) --
	( 95.80,156.56) --
	( 95.93,158.73) --
	( 96.07,157.65) --
	( 96.21,157.10) --
	( 96.34,158.19) --
	( 96.48,158.19) --
	( 96.61,157.10) --
	( 96.75,156.56) --
	( 96.88,160.36) --
	( 97.02,158.73) --
	( 97.16,158.73) --
	( 97.29,157.10) --
	( 97.43,158.73) --
	( 97.56,159.28) --
	( 97.70,158.73) --
	( 97.83,159.28) --
	( 97.97,157.65) --
	( 98.11,158.19) --
	( 98.24,158.73) --
	( 98.38,159.28) --
	( 98.51,156.02) --
	( 98.65,158.73) --
	( 98.78,157.65) --
	( 98.92,159.82) --
	( 99.06,158.19) --
	( 99.19,157.65) --
	( 99.33,156.56) --
	( 99.46,156.56) --
	( 99.60,159.82) --
	( 99.73,158.19) --
	( 99.87,156.56) --
	(100.01,157.65) --
	(100.14,156.02) --
	(100.28,157.65) --
	(100.41,157.10) --
	(100.55,157.10) --
	(100.68,156.56) --
	(100.82,157.65) --
	(100.96,157.65) --
	(101.09,157.10) --
	(101.23,158.19) --
	(101.36,157.65) --
	(101.50,157.65) --
	(101.63,159.82) --
	(101.77,156.56) --
	(101.91,158.73) --
	(102.04,157.10) --
	(102.18,158.73) --
	(102.31,159.82) --
	(102.45,159.28) --
	(102.58,160.36) --
	(102.72,156.02) --
	(102.86,157.65) --
	(102.99,157.65) --
	(103.13,156.02) --
	(103.26,157.10) --
	(103.40,158.73) --
	(103.53,155.48) --
	(103.67,159.28) --
	(103.81,156.02) --
	(103.94,155.48) --
	(104.08,157.10) --
	(104.21,158.73) --
	(104.35,158.73) --
	(104.48,158.73) --
	(104.62,158.73) --
	(104.76,158.19) --
	(104.89,158.73) --
	(105.03,158.73) --
	(105.16,156.56) --
	(105.30,156.56) --
	(105.43,158.19) --
	(105.57,157.65) --
	(105.71,155.48) --
	(105.84,155.48) --
	(105.98,155.48) --
	(106.11,154.93) --
	(106.25,156.56) --
	(106.38,157.10) --
	(106.52,156.56) --
	(106.66,157.65) --
	(106.79,159.82) --
	(106.93,158.73) --
	(107.06,156.02) --
	(107.20,157.10) --
	(107.33,159.82) --
	(107.47,157.65) --
	(107.61,159.82) --
	(107.74,158.73) --
	(107.88,158.19) --
	(108.01,159.28) --
	(108.15,157.65) --
	(108.28,158.19) --
	(108.42,155.48) --
	(108.56,156.02) --
	(108.69,157.65) --
	(108.83,157.10) --
	(108.96,156.02) --
	(109.10,157.65) --
	(109.23,158.73) --
	(109.37,156.56) --
	(109.51,156.56) --
	(109.64,154.93) --
	(109.78,156.56) --
	(109.91,156.56) --
	(110.05,156.56) --
	(110.18,156.02) --
	(110.32,159.28) --
	(110.46,156.02) --
	(110.59,156.56) --
	(110.73,156.56) --
	(110.86,156.02) --
	(111.00,158.19) --
	(111.13,156.02) --
	(111.27,157.65) --
	(111.41,159.28) --
	(111.54,158.73) --
	(111.68,157.65) --
	(111.81,156.02) --
	(111.95,159.28) --
	(112.08,158.73) --
	(112.22,156.02) --
	(112.36,157.65) --
	(112.49,155.48) --
	(112.63,159.28) --
	(112.76,156.56) --
	(112.90,156.56) --
	(113.03,157.10) --
	(113.17,156.02) --
	(113.31,157.10) --
	(113.44,159.28) --
	(113.58,155.48) --
	(113.71,155.48) --
	(113.85,157.10) --
	(113.98,160.36) --
	(114.12,157.10) --
	(114.26,156.02) --
	(114.39,157.65) --
	(114.53,157.10) --
	(114.66,157.10) --
	(114.80,156.56) --
	(114.93,155.48) --
	(115.07,155.48) --
	(115.21,156.56) --
	(115.34,158.73) --
	(115.48,157.65) --
	(115.61,156.02) --
	(115.75,157.10) --
	(115.88,155.48) --
	(116.02,155.48) --
	(116.16,157.10) --
	(116.29,155.48) --
	(116.43,155.48) --
	(116.56,158.19) --
	(116.70,158.73) --
	(116.83,156.56) --
	(116.97,155.48) --
	(117.11,159.28) --
	(117.24,158.19) --
	(117.38,157.65) --
	(117.51,156.56) --
	(117.65,158.19) --
	(117.78,157.65) --
	(117.92,159.28) --
	(118.06,157.10) --
	(118.19,158.73) --
	(118.33,156.56) --
	(118.46,157.10) --
	(118.60,155.48) --
	(118.73,159.28) --
	(118.87,154.93) --
	(119.01,158.19) --
	(119.14,156.56) --
	(119.28,156.56) --
	(119.41,157.65) --
	(119.55,158.73) --
	(119.68,159.28) --
	(119.82,158.73) --
	(119.96,157.65) --
	(120.09,157.65) --
	(120.23,158.73) --
	(120.36,157.65) --
	(120.50,156.02) --
	(120.63,157.65) --
	(120.77,157.65) --
	(120.91,158.73) --
	(121.04,158.73) --
	(121.18,159.28) --
	(121.31,158.19) --
	(121.45,156.02) --
	(121.58,159.82) --
	(121.72,156.56) --
	(121.86,156.02) --
	(121.99,156.56) --
	(122.13,157.65) --
	(122.26,156.02) --
	(122.40,158.19) --
	(122.53,158.73) --
	(122.67,156.56) --
	(122.81,158.19) --
	(122.94,159.28) --
	(123.08,155.48) --
	(123.21,157.65) --
	(123.35,159.82) --
	(123.48,157.10) --
	(123.62,157.65) --
	(123.76,157.65) --
	(123.89,159.82) --
	(124.03,157.65) --
	(124.16,155.48) --
	(124.30,157.65) --
	(124.43,154.93) --
	(124.57,159.82) --
	(124.71,156.02) --
	(124.84,157.65) --
	(124.98,155.48) --
	(125.11,156.02) --
	(125.25,158.19) --
	(125.38,156.02) --
	(125.52,157.65) --
	(125.66,158.19) --
	(125.79,157.65) --
	(125.93,159.28) --
	(126.06,155.48) --
	(126.20,156.56) --
	(126.33,157.10) --
	(126.47,155.48) --
	(126.61,154.93) --
	(126.74,155.48) --
	(126.88,156.02) --
	(127.01,157.65) --
	(127.15,158.19) --
	(127.28,155.48) --
	(127.42,157.10) --
	(127.56,155.48) --
	(127.69,157.10) --
	(127.83,157.65) --
	(127.96,159.28) --
	(128.10,157.65) --
	(128.23,156.56) --
	(128.37,158.73) --
	(128.51,158.73) --
	(128.64,156.56) --
	(128.78,155.48) --
	(128.91,158.19) --
	(129.05,155.48) --
	(129.18,157.65) --
	(129.32,157.65) --
	(129.46,157.65) --
	(129.59,158.19) --
	(129.73,157.65) --
	(129.86,156.56) --
	(130.00,156.56) --
	(130.13,159.28) --
	(130.27,158.73) --
	(130.41,157.10) --
	(130.54,159.28) --
	(130.68,156.02) --
	(130.81,155.48) --
	(130.95,155.48) --
	(131.08,157.65) --
	(131.22,155.48) --
	(131.36,157.65) --
	(131.49,157.10) --
	(131.63,154.93) --
	(131.76,158.19) --
	(131.90,155.48) --
	(132.03,156.56) --
	(132.17,158.73) --
	(132.31,157.65) --
	(132.44,156.02) --
	(132.58,156.56) --
	(132.71,157.10) --
	(132.85,156.56) --
	(132.98,157.65) --
	(133.12,155.48) --
	(133.26,157.65) --
	(133.39,158.73) --
	(133.53,159.28) --
	(133.66,156.02) --
	(133.80,155.48) --
	(133.93,156.56) --
	(134.07,157.10) --
	(134.21,157.10) --
	(134.34,156.56) --
	(134.48,157.65) --
	(134.61,154.93) --
	(134.75,156.02) --
	(134.88,158.19) --
	(135.02,154.93) --
	(135.16,157.65) --
	(135.29,159.82) --
	(135.43,156.02) --
	(135.56,158.73) --
	(135.70,159.28) --
	(135.83,155.48) --
	(135.97,158.19) --
	(136.11,159.82) --
	(136.24,157.65) --
	(136.38,154.93) --
	(136.51,156.56) --
	(136.65,156.56) --
	(136.78,157.10) --
	(136.92,155.48) --
	(137.06,156.02) --
	(137.19,156.56) --
	(137.33,157.10) --
	(137.46,158.19) --
	(137.60,156.56) --
	(137.73,157.65) --
	(137.87,157.10) --
	(138.01,154.39) --
	(138.14,156.56) --
	(138.28,156.02) --
	(138.41,156.56) --
	(138.55,158.73) --
	(138.68,156.02) --
	(138.82,158.73) --
	(138.96,155.48) --
	(139.09,154.93) --
	(139.23,157.65) --
	(139.36,158.19) --
	(139.50,158.19) --
	(139.63,158.19) --
	(139.77,156.56) --
	(139.91,156.56) --
	(140.04,155.48) --
	(140.18,157.10) --
	(140.31,158.19) --
	(140.45,155.48) --
	(140.58,157.65) --
	(140.72,159.28) --
	(140.86,155.48) --
	(140.99,158.73) --
	(141.13,156.56) --
	(141.26,159.82) --
	(141.40,156.02) --
	(141.53,159.82) --
	(141.67,158.73) --
	(141.81,158.73) --
	(141.94,156.56) --
	(142.08,157.65) --
	(142.21,155.48) --
	(142.35,155.48) --
	(142.48,156.56) --
	(142.62,158.19) --
	(142.76,154.93) --
	(142.89,157.65) --
	(143.03,156.56) --
	(143.16,156.02) --
	(143.30,156.56) --
	(143.43,156.02) --
	(143.57,157.65) --
	(143.71,156.02) --
	(143.84,156.56) --
	(143.98,156.56) --
	(144.11,157.65) --
	(144.25,154.93) --
	(144.38,158.73) --
	(144.52,157.65) --
	(144.66,155.48) --
	(144.79,156.02) --
	(144.93,154.93) --
	(145.06,158.19) --
	(145.20,158.73) --
	(145.33,155.48) --
	(145.47,156.02) --
	(145.61,156.02) --
	(145.74,156.56) --
	(145.88,156.02) --
	(146.01,155.48) --
	(146.15,157.10) --
	(146.28,156.02) --
	(146.42,155.48) --
	(146.56,158.73) --
	(146.69,156.56) --
	(146.83,159.28) --
	(146.96,155.48) --
	(147.10,155.48) --
	(147.23,155.48) --
	(147.37,157.65) --
	(147.51,158.73) --
	(147.64,154.93) --
	(147.78,155.48) --
	(147.91,156.02) --
	(148.05,156.02) --
	(148.18,157.65) --
	(148.32,154.93) --
	(148.46,156.56) --
	(148.59,159.28) --
	(148.73,157.65) --
	(148.86,155.48) --
	(149.00,155.48) --
	(149.13,157.10) --
	(149.27,157.65) --
	(149.41,158.19) --
	(149.54,156.02) --
	(149.68,157.65) --
	(149.81,156.56) --
	(149.95,157.65) --
	(150.08,158.19) --
	(150.22,155.48) --
	(150.36,155.48) --
	(150.49,156.02) --
	(150.63,159.28) --
	(150.76,157.10) --
	(150.90,158.19) --
	(151.04,156.56) --
	(151.17,158.19) --
	(151.31,157.65) --
	(151.44,156.56) --
	(151.58,155.48) --
	(151.71,157.65) --
	(151.85,157.10) --
	(151.99,158.73) --
	(152.12,155.48) --
	(152.26,156.02) --
	(152.39,156.56) --
	(152.53,155.48) --
	(152.66,156.56) --
	(152.80,155.48) --
	(152.94,158.19) --
	(153.07,154.93) --
	(153.21,157.65) --
	(153.34,158.73) --
	(153.48,158.19) --
	(153.61,155.48) --
	(153.75,154.93) --
	(153.89,157.65) --
	(154.02,155.48) --
	(154.16,159.28) --
	(154.29,157.65) --
	(154.43,154.93) --
	(154.56,156.02) --
	(154.70,157.65) --
	(154.84,156.02) --
	(154.97,156.02) --
	(155.11,155.48) --
	(155.24,157.65) --
	(155.38,158.73) --
	(155.51,157.10) --
	(155.65,158.73) --
	(155.79,155.48) --
	(155.92,155.48) --
	(156.06,154.93) --
	(156.19,155.48) --
	(156.33,156.02) --
	(156.46,157.65) --
	(156.60,157.10) --
	(156.74,156.02) --
	(156.87,157.10) --
	(157.01,157.65) --
	(157.14,155.48) --
	(157.28,156.02) --
	(157.41,157.65) --
	(157.55,156.02) --
	(157.69,154.39) --
	(157.82,155.48) --
	(157.96,156.56) --
	(158.09,158.19) --
	(158.23,155.48) --
	(158.36,159.28) --
	(158.50,155.48) --
	(158.64,154.93) --
	(158.77,157.10) --
	(158.91,155.48) --
	(159.04,159.28) --
	(159.18,155.48) --
	(159.31,156.02) --
	(159.45,154.93) --
	(159.59,158.73) --
	(159.72,157.65) --
	(159.86,157.65) --
	(159.99,154.93) --
	(160.13,158.73) --
	(160.26,157.65) --
	(160.40,158.73) --
	(160.54,154.93) --
	(160.67,155.48) --
	(160.81,156.02) --
	(160.94,158.19) --
	(161.08,156.56) --
	(161.21,154.93) --
	(161.35,157.10) --
	(161.49,156.56) --
	(161.62,155.48) --
	(161.76,157.65) --
	(161.89,156.02) --
	(162.03,155.48) --
	(162.16,156.56) --
	(162.30,156.56) --
	(162.44,157.65) --
	(162.57,158.73) --
	(162.71,156.02) --
	(162.84,156.56) --
	(162.98,156.02) --
	(163.11,158.73) --
	(163.25,155.48) --
	(163.39,157.10) --
	(163.52,155.48) --
	(163.66,156.56) --
	(163.79,159.28) --
	(163.93,157.10) --
	(164.06,157.65) --
	(164.20,157.65) --
	(164.34,158.73) --
	(164.47,155.48) --
	(164.61,157.65) --
	(164.74,156.56) --
	(164.88,156.02) --
	(165.01,158.19) --
	(165.15,156.02) --
	(165.29,154.93) --
	(165.42,157.65) --
	(165.56,157.65) --
	(165.69,155.48) --
	(165.83,158.19) --
	(165.96,156.56) --
	(166.10,158.19) --
	(166.24,156.56) --
	(166.37,156.02) --
	(166.51,155.48) --
	(166.64,157.65) --
	(166.78,155.48) --
	(166.91,155.48) --
	(167.05,156.56) --
	(167.19,159.28) --
	(167.32,156.56) --
	(167.46,158.73) --
	(167.59,158.73) --
	(167.73,156.02) --
	(167.86,155.48) --
	(168.00,157.10) --
	(168.14,156.02) --
	(168.27,155.48) --
	(168.41,156.56) --
	(168.54,159.28) --
	(168.68,158.19) --
	(168.81,157.10) --
	(168.95,159.28) --
	(169.09,156.56) --
	(169.22,156.02) --
	(169.36,154.93) --
	(169.49,157.65) --
	(169.63,157.10) --
	(169.76,157.65) --
	(169.90,157.10) --
	(170.04,154.93) --
	(170.17,154.93) --
	(170.31,157.10) --
	(170.44,159.28) --
	(170.58,155.48) --
	(170.71,155.48) --
	(170.85,155.48) --
	(170.99,154.93) --
	(171.12,156.56) --
	(171.26,156.56) --
	(171.39,156.02) --
	(171.53,157.65) --
	(171.66,155.48) --
	(171.80,156.56) --
	(171.94,155.48) --
	(172.07,155.48) --
	(172.21,157.10) --
	(172.34,159.28) --
	(172.48,156.02) --
	(172.61,156.02) --
	(172.75,158.19) --
	(172.89,157.10) --
	(173.02,157.10) --
	(173.16,157.65) --
	(173.29,156.56) --
	(173.43,157.65) --
	(173.56,157.10) --
	(173.70,155.48) --
	(173.84,157.65) --
	(173.97,156.56) --
	(174.11,158.73) --
	(174.24,156.56) --
	(174.38,156.56) --
	(174.51,156.56) --
	(174.65,156.56) --
	(174.79,154.39) --
	(174.92,158.73) --
	(175.06,155.48) --
	(175.19,155.48) --
	(175.33,156.02) --
	(175.46,157.10) --
	(175.60,157.65) --
	(175.74,155.48) --
	(175.87,156.02) --
	(176.01,158.19) --
	(176.14,159.28) --
	(176.28,154.93) --
	(176.41,156.56) --
	(176.55,155.48) --
	(176.69,155.48) --
	(176.82,155.48) --
	(176.96,159.28) --
	(177.09,156.56) --
	(177.23,156.02) --
	(177.36,158.19) --
	(177.50,156.56) --
	(177.64,157.10) --
	(177.77,159.28) --
	(177.91,154.93) --
	(178.04,155.48) --
	(178.18,154.93) --
	(178.31,154.93) --
	(178.45,156.56) --
	(178.59,157.65) --
	(178.72,156.56) --
	(178.86,156.56) --
	(178.99,159.82) --
	(179.13,158.73) --
	(179.26,155.48) --
	(179.40,156.56) --
	(179.54,156.02) --
	(179.67,159.28) --
	(179.81,158.73) --
	(179.94,157.65) --
	(180.08,158.19) --
	(180.21,156.56) --
	(180.35,155.48) --
	(180.49,156.02) --
	(180.62,157.65) --
	(180.76,155.48) --
	(180.89,155.48) --
	(181.03,155.48) --
	(181.16,158.19) --
	(181.30,154.93) --
	(181.44,156.02) --
	(181.57,154.93) --
	(181.71,155.48) --
	(181.84,159.28) --
	(181.98,156.02) --
	(182.11,157.10) --
	(182.25,156.56) --
	(182.39,154.93) --
	(182.52,155.48) --
	(182.66,158.19) --
	(182.79,156.56) --
	(182.93,158.73) --
	(183.06,156.56) --
	(183.20,156.56) --
	(183.34,157.65) --
	(183.47,156.02) --
	(183.61,157.10) --
	(183.74,157.10) --
	(183.88,155.48) --
	(184.01,156.56) --
	(184.15,155.48) --
	(184.29,156.02) --
	(184.42,156.02) --
	(184.56,158.73) --
	(184.69,155.48) --
	(184.83,154.93) --
	(184.96,157.65) --
	(185.10,155.48) --
	(185.24,156.02) --
	(185.37,155.48) --
	(185.51,157.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round] ( 49.93,180.45) --
	( 50.06,170.13) --
	( 50.20,177.73) --
	( 50.33,167.96) --
	( 50.47,178.28) --
	( 50.60,169.59) --
	( 50.74,170.68) --
	( 50.88,170.13) --
	( 51.01,171.76) --
	( 51.15,165.79) --
	( 51.28,158.19) --
	( 51.42,157.65) --
	( 51.55,156.56) --
	( 51.69,155.48) --
	( 51.83,157.10) --
	( 51.96,157.10) --
	( 52.10,154.39) --
	( 52.23,157.10) --
	( 52.37,156.02) --
	( 52.50,155.48) --
	( 52.64,157.10) --
	( 52.78,156.02) --
	( 52.91,156.02) --
	( 53.05,154.93) --
	( 53.18,156.02) --
	( 53.32,154.93) --
	( 53.45,156.02) --
	( 53.59,154.39) --
	( 53.73,154.93) --
	( 53.86,154.93) --
	( 54.00,153.85) --
	( 54.13,154.39) --
	( 54.27,156.56) --
	( 54.40,153.85) --
	( 54.54,153.30) --
	( 54.68,153.85) --
	( 54.81,153.30) --
	( 54.95,153.85) --
	( 55.08,153.30) --
	( 55.22,153.85) --
	( 55.35,153.30) --
	( 55.49,153.30) --
	( 55.63,152.76) --
	( 55.76,153.85) --
	( 55.90,153.30) --
	( 56.03,152.76) --
	( 56.17,152.76) --
	( 56.30,153.30) --
	( 56.44,153.85) --
	( 56.58,154.39) --
	( 56.71,153.30) --
	( 56.85,153.85) --
	( 56.98,153.30) --
	( 57.12,153.85) --
	( 57.25,153.30) --
	( 57.39,153.30) --
	( 57.53,153.85) --
	( 57.66,153.30) --
	( 57.80,153.85) --
	( 57.93,153.85) --
	( 58.07,153.30) --
	( 58.20,153.85) --
	( 58.34,153.30) --
	( 58.48,153.85) --
	( 58.61,153.30) --
	( 58.75,153.85) --
	( 58.88,153.30) --
	( 59.02,153.30) --
	( 59.15,153.85) --
	( 59.29,154.39) --
	( 59.43,153.30) --
	( 59.56,153.85) --
	( 59.70,153.85) --
	( 59.83,153.30) --
	( 59.97,153.30) --
	( 60.10,152.76) --
	( 60.24,154.39) --
	( 60.38,153.85) --
	( 60.51,153.30) --
	( 60.65,153.85) --
	( 60.78,153.85) --
	( 60.92,153.30) --
	( 61.05,153.30) --
	( 61.19,153.85) --
	( 61.33,153.30) --
	( 61.46,153.30) --
	( 61.60,153.30) --
	( 61.73,153.85) --
	( 61.87,153.30) --
	( 62.00,153.30) --
	( 62.14,153.30) --
	( 62.28,152.76) --
	( 62.41,153.30) --
	( 62.55,153.85) --
	( 62.68,153.85) --
	( 62.82,153.85) --
	( 62.95,153.30) --
	( 63.09,153.85) --
	( 63.23,153.30) --
	( 63.36,153.85) --
	( 63.50,153.85) --
	( 63.63,153.85) --
	( 63.77,153.85) --
	( 63.90,153.85) --
	( 64.04,153.30) --
	( 64.18,153.85) --
	( 64.31,153.30) --
	( 64.45,153.30) --
	( 64.58,153.85) --
	( 64.72,153.30) --
	( 64.85,153.85) --
	( 64.99,153.30) --
	( 65.13,153.30) --
	( 65.26,153.30) --
	( 65.40,152.76) --
	( 65.53,153.30) --
	( 65.67,153.85) --
	( 65.80,153.30) --
	( 65.94,153.30) --
	( 66.08,153.85) --
	( 66.21,154.39) --
	( 66.35,153.85) --
	( 66.48,153.30) --
	( 66.62,153.85) --
	( 66.75,153.85) --
	( 66.89,152.76) --
	( 67.03,153.85) --
	( 67.16,153.85) --
	( 67.30,153.85) --
	( 67.43,153.30) --
	( 67.57,153.30) --
	( 67.70,153.85) --
	( 67.84,152.76) --
	( 67.98,160.36) --
	( 68.11,153.30) --
	( 68.25,153.85) --
	( 68.38,153.30) --
	( 68.52,152.76) --
	( 68.65,159.28) --
	( 68.79,160.36) --
	( 68.93,163.62) --
	( 69.06,153.30) --
	( 69.20,158.73) --
	( 69.33,158.73) --
	( 69.47,160.90) --
	( 69.60,159.28) --
	( 69.74,161.45) --
	( 69.88,159.82) --
	( 70.01,159.82) --
	( 70.15,159.28) --
	( 70.28,157.10) --
	( 70.42,161.99) --
	( 70.55,160.36) --
	( 70.69,157.65) --
	( 70.83,162.53) --
	( 70.96,158.73) --
	( 71.10,160.36) --
	( 71.23,159.82) --
	( 71.37,161.99) --
	( 71.50,162.53) --
	( 71.64,160.36) --
	( 71.78,158.19) --
	( 71.91,157.10) --
	( 72.05,156.02) --
	( 72.18,158.19) --
	( 72.32,158.73) --
	( 72.45,157.10) --
	( 72.59,160.36) --
	( 72.73,160.90) --
	( 72.86,157.65) --
	( 73.00,158.73) --
	( 73.13,156.56) --
	( 73.27,161.99) --
	( 73.40,158.73) --
	( 73.54,159.28) --
	( 73.68,162.53) --
	( 73.81,159.82) --
	( 73.95,157.65) --
	( 74.08,161.45) --
	( 74.22,160.90) --
	( 74.35,159.82) --
	( 74.49,157.65) --
	( 74.63,156.56) --
	( 74.76,158.73) --
	( 74.90,158.73) --
	( 75.03,157.10) --
	( 75.17,160.36) --
	( 75.30,162.53) --
	( 75.44,169.59) --
	( 75.58,157.10) --
	( 75.71,157.65) --
	( 75.85,156.56) --
	( 75.98,157.10) --
	( 76.12,158.19) --
	( 76.25,156.56) --
	( 76.39,157.10) --
	( 76.53,156.56) --
	( 76.66,161.45) --
	( 76.80,160.36) --
	( 76.93,158.19) --
	( 77.07,156.56) --
	( 77.20,158.73) --
	( 77.34,157.65) --
	( 77.48,157.65) --
	( 77.61,156.56) --
	( 77.75,159.28) --
	( 77.88,158.19) --
	( 78.02,156.56) --
	( 78.15,162.53) --
	( 78.29,161.99) --
	( 78.43,157.65) --
	( 78.56,163.62) --
	( 78.70,158.19) --
	( 78.83,163.08) --
	( 78.97,158.73) --
	( 79.10,157.10) --
	( 79.24,161.99) --
	( 79.38,159.28) --
	( 79.51,158.73) --
	( 79.65,158.19) --
	( 79.78,157.65) --
	( 79.92,163.08) --
	( 80.06,159.28) --
	( 80.19,157.65) --
	( 80.33,157.65) --
	( 80.46,160.90) --
	( 80.60,159.28) --
	( 80.73,161.99) --
	( 80.87,158.19) --
	( 81.01,157.65) --
	( 81.14,160.90) --
	( 81.28,160.36) --
	( 81.41,159.28) --
	( 81.55,161.45) --
	( 81.68,159.82) --
	( 81.82,164.16) --
	( 81.96,163.08) --
	( 82.09,161.45) --
	( 82.23,158.73) --
	( 82.36,160.90) --
	( 82.50,160.36) --
	( 82.63,161.99) --
	( 82.77,158.19) --
	( 82.91,160.36) --
	( 83.04,160.90) --
	( 83.18,160.90) --
	( 83.31,161.99) --
	( 83.45,161.99) --
	( 83.58,158.19) --
	( 83.72,156.56) --
	( 83.86,158.19) --
	( 83.99,158.19) --
	( 84.13,161.45) --
	( 84.26,157.65) --
	( 84.40,159.28) --
	( 84.53,157.10) --
	( 84.67,157.65) --
	( 84.81,158.19) --
	( 84.94,158.19) --
	( 85.08,159.28) --
	( 85.21,157.65) --
	( 85.35,158.73) --
	( 85.48,157.65) --
	( 85.62,159.82) --
	( 85.76,163.62) --
	( 85.89,161.99) --
	( 86.03,156.56) --
	( 86.16,157.65) --
	( 86.30,157.65) --
	( 86.43,157.65) --
	( 86.57,164.16) --
	( 86.71,158.73) --
	( 86.84,157.65) --
	( 86.98,158.19) --
	( 87.11,156.56) --
	( 87.25,159.82) --
	( 87.38,159.82) --
	( 87.52,157.65) --
	( 87.66,158.19) --
	( 87.79,160.36) --
	( 87.93,164.16) --
	( 88.06,157.65) --
	( 88.20,160.90) --
	( 88.33,159.82) --
	( 88.47,158.19) --
	( 88.61,161.99) --
	( 88.74,162.53) --
	( 88.88,161.99) --
	( 89.01,156.56) --
	( 89.15,162.53) --
	( 89.28,162.53) --
	( 89.42,156.56) --
	( 89.56,158.73) --
	( 89.69,157.10) --
	( 89.83,161.45) --
	( 89.96,157.10) --
	( 90.10,161.45) --
	( 90.23,159.82) --
	( 90.37,163.62) --
	( 90.51,157.10) --
	( 90.64,156.56) --
	( 90.78,161.45) --
	( 90.91,161.99) --
	( 91.05,157.65) --
	( 91.18,158.73) --
	( 91.32,156.56) --
	( 91.46,161.45) --
	( 91.59,158.19) --
	( 91.73,162.53) --
	( 91.86,156.56) --
	( 92.00,157.65) --
	( 92.13,161.99) --
	( 92.27,157.65) --
	( 92.41,157.65) --
	( 92.54,161.99) --
	( 92.68,163.62) --
	( 92.81,158.73) --
	( 92.95,158.19) --
	( 93.08,157.10) --
	( 93.22,161.99) --
	( 93.36,162.53) --
	( 93.49,159.28) --
	( 93.63,160.36) --
	( 93.76,157.10) --
	( 93.90,158.73) --
	( 94.03,161.99) --
	( 94.17,157.10) --
	( 94.31,159.82) --
	( 94.44,157.65) --
	( 94.58,156.56) --
	( 94.71,159.82) --
	( 94.85,160.90) --
	( 94.98,164.16) --
	( 95.12,163.08) --
	( 95.26,158.73) --
	( 95.39,159.82) --
	( 95.53,158.73) --
	( 95.66,159.28) --
	( 95.80,160.90) --
	( 95.93,157.10) --
	( 96.07,158.73) --
	( 96.21,163.62) --
	( 96.34,157.10) --
	( 96.48,158.73) --
	( 96.61,157.65) --
	( 96.75,160.90) --
	( 96.88,157.65) --
	( 97.02,160.90) --
	( 97.16,159.28) --
	( 97.29,160.36) --
	( 97.43,160.36) --
	( 97.56,157.65) --
	( 97.70,162.53) --
	( 97.83,158.19) --
	( 97.97,158.19) --
	( 98.11,156.56) --
	( 98.24,157.65) --
	( 98.38,158.73) --
	( 98.51,160.90) --
	( 98.65,160.36) --
	( 98.78,161.99) --
	( 98.92,163.08) --
	( 99.06,160.36) --
	( 99.19,161.99) --
	( 99.33,163.08) --
	( 99.46,156.02) --
	( 99.60,160.36) --
	( 99.73,158.73) --
	( 99.87,157.65) --
	(100.01,158.73) --
	(100.14,161.45) --
	(100.28,157.10) --
	(100.41,161.45) --
	(100.55,160.90) --
	(100.68,158.73) --
	(100.82,157.10) --
	(100.96,159.28) --
	(101.09,163.08) --
	(101.23,157.10) --
	(101.36,156.56) --
	(101.50,162.53) --
	(101.63,157.10) --
	(101.77,159.28) --
	(101.91,158.73) --
	(102.04,157.65) --
	(102.18,161.45) --
	(102.31,158.73) --
	(102.45,161.45) --
	(102.58,159.28) --
	(102.72,158.19) --
	(102.86,164.70) --
	(102.99,158.19) --
	(103.13,156.56) --
	(103.26,156.02) --
	(103.40,159.82) --
	(103.53,159.28) --
	(103.67,159.82) --
	(103.81,158.73) --
	(103.94,159.28) --
	(104.08,160.36) --
	(104.21,163.08) --
	(104.35,159.82) --
	(104.48,157.10) --
	(104.62,160.36) --
	(104.76,161.99) --
	(104.89,159.82) --
	(105.03,161.99) --
	(105.16,158.73) --
	(105.30,163.08) --
	(105.43,158.19) --
	(105.57,159.82) --
	(105.71,163.08) --
	(105.84,157.65) --
	(105.98,163.08) --
	(106.11,161.99) --
	(106.25,159.82) --
	(106.38,158.19) --
	(106.52,158.73) --
	(106.66,158.73) --
	(106.79,163.62) --
	(106.93,157.65) --
	(107.06,162.53) --
	(107.20,158.73) --
	(107.33,163.62) --
	(107.47,158.19) --
	(107.61,161.99) --
	(107.74,163.08) --
	(107.88,160.90) --
	(108.01,161.45) --
	(108.15,163.08) --
	(108.28,162.53) --
	(108.42,159.82) --
	(108.56,160.36) --
	(108.69,156.56) --
	(108.83,161.99) --
	(108.96,164.16) --
	(109.10,158.73) --
	(109.23,158.73) --
	(109.37,156.56) --
	(109.51,159.82) --
	(109.64,158.73) --
	(109.78,161.45) --
	(109.91,158.73) --
	(110.05,158.19) --
	(110.18,158.19) --
	(110.32,159.28) --
	(110.46,157.65) --
	(110.59,159.82) --
	(110.73,156.56) --
	(110.86,163.62) --
	(111.00,160.36) --
	(111.13,159.28) --
	(111.27,157.65) --
	(111.41,161.99) --
	(111.54,163.08) --
	(111.68,157.65) --
	(111.81,160.36) --
	(111.95,156.56) --
	(112.08,163.08) --
	(112.22,159.82) --
	(112.36,159.82) --
	(112.49,159.28) --
	(112.63,156.56) --
	(112.76,157.65) --
	(112.90,159.82) --
	(113.03,160.36) --
	(113.17,160.90) --
	(113.31,158.73) --
	(113.44,158.19) --
	(113.58,159.82) --
	(113.71,158.19) --
	(113.85,159.82) --
	(113.98,157.65) --
	(114.12,157.10) --
	(114.26,159.82) --
	(114.39,158.73) --
	(114.53,158.19) --
	(114.66,160.90) --
	(114.80,160.90) --
	(114.93,161.45) --
	(115.07,159.82) --
	(115.21,162.53) --
	(115.34,159.82) --
	(115.48,160.90) --
	(115.61,158.19) --
	(115.75,157.10) --
	(115.88,162.53) --
	(116.02,156.56) --
	(116.16,157.65) --
	(116.29,156.02) --
	(116.43,158.73) --
	(116.56,158.19) --
	(116.70,157.10) --
	(116.83,158.73) --
	(116.97,158.19) --
	(117.11,156.56) --
	(117.24,156.56) --
	(117.38,162.53) --
	(117.51,157.65) --
	(117.65,159.28) --
	(117.78,164.16) --
	(117.92,159.82) --
	(118.06,160.36) --
	(118.19,157.65) --
	(118.33,156.02) --
	(118.46,161.99) --
	(118.60,159.28) --
	(118.73,158.19) --
	(118.87,158.73) --
	(119.01,159.82) --
	(119.14,157.65) --
	(119.28,157.10) --
	(119.41,160.36) --
	(119.55,163.62) --
	(119.68,159.82) --
	(119.82,156.56) --
	(119.96,157.65) --
	(120.09,158.73) --
	(120.23,157.65) --
	(120.36,158.19) --
	(120.50,157.65) --
	(120.63,157.10) --
	(120.77,161.99) --
	(120.91,159.28) --
	(121.04,161.45) --
	(121.18,160.90) --
	(121.31,157.65) --
	(121.45,158.19) --
	(121.58,160.36) --
	(121.72,161.99) --
	(121.86,157.10) --
	(121.99,158.19) --
	(122.13,158.19) --
	(122.26,162.53) --
	(122.40,158.19) --
	(122.53,159.28) --
	(122.67,158.73) --
	(122.81,163.62) --
	(122.94,157.10) --
	(123.08,157.65) --
	(123.21,161.45) --
	(123.35,156.56) --
	(123.48,160.90) --
	(123.62,156.02) --
	(123.76,158.19) --
	(123.89,158.19) --
	(124.03,157.10) --
	(124.16,160.90) --
	(124.30,163.08) --
	(124.43,157.10) --
	(124.57,164.16) --
	(124.71,158.73) --
	(124.84,163.08) --
	(124.98,158.19) --
	(125.11,162.53) --
	(125.25,162.53) --
	(125.38,161.99) --
	(125.52,157.65) --
	(125.66,162.53) --
	(125.79,158.73) --
	(125.93,159.82) --
	(126.06,159.82) --
	(126.20,158.73) --
	(126.33,164.70) --
	(126.47,162.53) --
	(126.61,157.65) --
	(126.74,158.19) --
	(126.88,163.62) --
	(127.01,158.73) --
	(127.15,162.53) --
	(127.28,164.16) --
	(127.42,162.53) --
	(127.56,157.10) --
	(127.69,159.28) --
	(127.83,158.73) --
	(127.96,159.82) --
	(128.10,158.73) --
	(128.23,158.19) --
	(128.37,161.45) --
	(128.51,158.19) --
	(128.64,163.08) --
	(128.78,157.65) --
	(128.91,160.36) --
	(129.05,161.99) --
	(129.18,164.16) --
	(129.32,160.36) --
	(129.46,160.36) --
	(129.59,157.10) --
	(129.73,161.99) --
	(129.86,158.73) --
	(130.00,158.19) --
	(130.13,156.56) --
	(130.27,157.65) --
	(130.41,161.99) --
	(130.54,160.90) --
	(130.68,156.56) --
	(130.81,156.02) --
	(130.95,163.08) --
	(131.08,157.65) --
	(131.22,156.56) --
	(131.36,157.10) --
	(131.49,163.08) --
	(131.63,161.45) --
	(131.76,161.99) --
	(131.90,158.19) --
	(132.03,160.90) --
	(132.17,160.90) --
	(132.31,163.62) --
	(132.44,157.65) --
	(132.58,160.90) --
	(132.71,160.36) --
	(132.85,164.16) --
	(132.98,160.36) --
	(133.12,160.90) --
	(133.26,160.90) --
	(133.39,157.65) --
	(133.53,158.19) --
	(133.66,161.99) --
	(133.80,156.56) --
	(133.93,160.90) --
	(134.07,158.73) --
	(134.21,156.56) --
	(134.34,163.08) --
	(134.48,156.56) --
	(134.61,161.45) --
	(134.75,163.62) --
	(134.88,158.73) --
	(135.02,161.99) --
	(135.16,159.28) --
	(135.29,163.08) --
	(135.43,164.16) --
	(135.56,158.19) --
	(135.70,160.36) --
	(135.83,160.90) --
	(135.97,162.53) --
	(136.11,157.10) --
	(136.24,156.02) --
	(136.38,158.19) --
	(136.51,158.73) --
	(136.65,157.65) --
	(136.78,159.82) --
	(136.92,160.90) --
	(137.06,157.65) --
	(137.19,158.19) --
	(137.33,161.99) --
	(137.46,157.65) --
	(137.60,157.65) --
	(137.73,158.73) --
	(137.87,157.65) --
	(138.01,161.45) --
	(138.14,159.82) --
	(138.28,157.65) --
	(138.41,160.90) --
	(138.55,157.10) --
	(138.68,161.99) --
	(138.82,161.45) --
	(138.96,162.53) --
	(139.09,163.08) --
	(139.23,161.99) --
	(139.36,159.82) --
	(139.50,156.56) --
	(139.63,163.62) --
	(139.77,159.28) --
	(139.91,158.19) --
	(140.04,159.82) --
	(140.18,161.99) --
	(140.31,161.99) --
	(140.45,156.56) --
	(140.58,162.53) --
	(140.72,158.19) --
	(140.86,160.36) --
	(140.99,161.99) --
	(141.13,157.10) --
	(141.26,161.45) --
	(141.40,160.90) --
	(141.53,158.19) --
	(141.67,158.73) --
	(141.81,158.73) --
	(141.94,159.82) --
	(142.08,158.19) --
	(142.21,162.53) --
	(142.35,161.99) --
	(142.48,164.16) --
	(142.62,158.73) --
	(142.76,157.65) --
	(142.89,157.65) --
	(143.03,159.82) --
	(143.16,161.99) --
	(143.30,162.53) --
	(143.43,157.10) --
	(143.57,156.56) --
	(143.71,157.10) --
	(143.84,159.28) --
	(143.98,158.19) --
	(144.11,159.82) --
	(144.25,160.90) --
	(144.38,161.45) --
	(144.52,157.65) --
	(144.66,160.36) --
	(144.79,157.65) --
	(144.93,161.45) --
	(145.06,159.28) --
	(145.20,159.82) --
	(145.33,156.56) --
	(145.47,157.65) --
	(145.61,158.73) --
	(145.74,159.28) --
	(145.88,159.82) --
	(146.01,159.28) --
	(146.15,156.56) --
	(146.28,157.65) --
	(146.42,161.45) --
	(146.56,156.56) --
	(146.69,157.10) --
	(146.83,160.90) --
	(146.96,160.36) --
	(147.10,160.90) --
	(147.23,157.65) --
	(147.37,159.28) --
	(147.51,157.65) --
	(147.64,159.82) --
	(147.78,159.82) --
	(147.91,157.65) --
	(148.05,161.99) --
	(148.18,159.82) --
	(148.32,160.36) --
	(148.46,158.19) --
	(148.59,161.99) --
	(148.73,160.90) --
	(148.86,156.56) --
	(149.00,157.10) --
	(149.13,158.73) --
	(149.27,156.56) --
	(149.41,156.02) --
	(149.54,159.82) --
	(149.68,162.53) --
	(149.81,160.36) --
	(149.95,158.19) --
	(150.08,156.56) --
	(150.22,159.28) --
	(150.36,160.36) --
	(150.49,160.36) --
	(150.63,157.65) --
	(150.76,159.82) --
	(150.90,158.73) --
	(151.04,158.73) --
	(151.17,156.56) --
	(151.31,158.73) --
	(151.44,159.82) --
	(151.58,157.65) --
	(151.71,161.99) --
	(151.85,160.90) --
	(151.99,163.62) --
	(152.12,159.82) --
	(152.26,157.65) --
	(152.39,156.56) --
	(152.53,158.73) --
	(152.66,157.65) --
	(152.80,158.19) --
	(152.94,157.10) --
	(153.07,158.19) --
	(153.21,158.19) --
	(153.34,156.56) --
	(153.48,156.56) --
	(153.61,158.19) --
	(153.75,156.56) --
	(153.89,158.19) --
	(154.02,157.65) --
	(154.16,156.56) --
	(154.29,158.19) --
	(154.43,156.56) --
	(154.56,160.36) --
	(154.70,156.56) --
	(154.84,160.90) --
	(154.97,156.56) --
	(155.11,161.99) --
	(155.24,157.65) --
	(155.38,161.45) --
	(155.51,160.90) --
	(155.65,161.99) --
	(155.79,156.56) --
	(155.92,158.73) --
	(156.06,158.19) --
	(156.19,160.90) --
	(156.33,158.19) --
	(156.46,157.65) --
	(156.60,159.28) --
	(156.74,157.65) --
	(156.87,157.10) --
	(157.01,161.99) --
	(157.14,159.82) --
	(157.28,157.65) --
	(157.41,159.82) --
	(157.55,157.65) --
	(157.69,158.73) --
	(157.82,156.56) --
	(157.96,161.99) --
	(158.09,158.73) --
	(158.23,164.16) --
	(158.36,156.56) --
	(158.50,160.36) --
	(158.64,156.56) --
	(158.77,156.02) --
	(158.91,156.56) --
	(159.04,159.28) --
	(159.18,162.53) --
	(159.31,160.90) --
	(159.45,164.16) --
	(159.59,158.19) --
	(159.72,156.56) --
	(159.86,158.19) --
	(159.99,157.65) --
	(160.13,160.36) --
	(160.26,158.19) --
	(160.40,157.65) --
	(160.54,156.56) --
	(160.67,161.99) --
	(160.81,161.99) --
	(160.94,165.25) --
	(161.08,160.90) --
	(161.21,160.90) --
	(161.35,159.82) --
	(161.49,156.56) --
	(161.62,162.53) --
	(161.76,157.65) --
	(161.89,163.08) --
	(162.03,161.45) --
	(162.16,156.02) --
	(162.30,157.65) --
	(162.44,160.36) --
	(162.57,163.62) --
	(162.71,156.56) --
	(162.84,158.73) --
	(162.98,157.65) --
	(163.11,157.10) --
	(163.25,157.65) --
	(163.39,163.08) --
	(163.52,159.82) --
	(163.66,158.73) --
	(163.79,161.45) --
	(163.93,158.73) --
	(164.06,162.53) --
	(164.20,162.53) --
	(164.34,161.45) --
	(164.47,160.90) --
	(164.61,157.65) --
	(164.74,156.56) --
	(164.88,159.28) --
	(165.01,156.02) --
	(165.15,162.53) --
	(165.29,161.99) --
	(165.42,162.53) --
	(165.56,157.10) --
	(165.69,162.53) --
	(165.83,156.56) --
	(165.96,158.19) --
	(166.10,163.08) --
	(166.24,158.73) --
	(166.37,161.99) --
	(166.51,158.19) --
	(166.64,159.82) --
	(166.78,160.90) --
	(166.91,159.28) --
	(167.05,158.19) --
	(167.19,157.10) --
	(167.32,158.19) --
	(167.46,158.73) --
	(167.59,160.36) --
	(167.73,161.99) --
	(167.86,157.10) --
	(168.00,159.82) --
	(168.14,159.82) --
	(168.27,158.73) --
	(168.41,161.99) --
	(168.54,156.56) --
	(168.68,157.65) --
	(168.81,157.10) --
	(168.95,157.65) --
	(169.09,157.10) --
	(169.22,161.45) --
	(169.36,158.73) --
	(169.49,160.36) --
	(169.63,161.45) --
	(169.76,161.99) --
	(169.90,158.73) --
	(170.04,160.90) --
	(170.17,163.62) --
	(170.31,159.28) --
	(170.44,159.28) --
	(170.58,158.73) --
	(170.71,157.10) --
	(170.85,163.62) --
	(170.99,158.73) --
	(171.12,156.56) --
	(171.26,161.99) --
	(171.39,156.56) --
	(171.53,156.56) --
	(171.66,160.36) --
	(171.80,159.82) --
	(171.94,156.56) --
	(172.07,157.65) --
	(172.21,157.10) --
	(172.34,156.56) --
	(172.48,161.45) --
	(172.61,157.65) --
	(172.75,159.82) --
	(172.89,164.16) --
	(173.02,159.82) --
	(173.16,158.73) --
	(173.29,159.82) --
	(173.43,156.56) --
	(173.56,160.36) --
	(173.70,158.19) --
	(173.84,158.19) --
	(173.97,165.25) --
	(174.11,161.99) --
	(174.24,157.65) --
	(174.38,158.73) --
	(174.51,156.56) --
	(174.65,158.73) --
	(174.79,157.65) --
	(174.92,160.90) --
	(175.06,160.36) --
	(175.19,161.45) --
	(175.33,159.28) --
	(175.46,156.56) --
	(175.60,158.73) --
	(175.74,157.10) --
	(175.87,158.19) --
	(176.01,162.53) --
	(176.14,161.99) --
	(176.28,156.56) --
	(176.41,160.90) --
	(176.55,156.56) --
	(176.69,158.73) --
	(176.82,158.73) --
	(176.96,164.16) --
	(177.09,157.65) --
	(177.23,160.90) --
	(177.36,161.45) --
	(177.50,161.99) --
	(177.64,157.65) --
	(177.77,163.62) --
	(177.91,156.56) --
	(178.04,163.08) --
	(178.18,158.73) --
	(178.31,159.82) --
	(178.45,157.10) --
	(178.59,163.08) --
	(178.72,159.82) --
	(178.86,161.99) --
	(178.99,158.73) --
	(179.13,163.08) --
	(179.26,156.56) --
	(179.40,157.65) --
	(179.54,158.73) --
	(179.67,157.10) --
	(179.81,160.90) --
	(179.94,158.73) --
	(180.08,159.82) --
	(180.21,157.10) --
	(180.35,159.28) --
	(180.49,157.65) --
	(180.62,160.90) --
	(180.76,158.19) --
	(180.89,160.90) --
	(181.03,162.53) --
	(181.16,161.45) --
	(181.30,164.70) --
	(181.44,157.65) --
	(181.57,161.99) --
	(181.71,160.36) --
	(181.84,159.28) --
	(181.98,160.36) --
	(182.11,157.10) --
	(182.25,156.56) --
	(182.39,161.99) --
	(182.52,163.62) --
	(182.66,159.28) --
	(182.79,160.90) --
	(182.93,159.28) --
	(183.06,158.73) --
	(183.20,161.45) --
	(183.34,161.99) --
	(183.47,158.73) --
	(183.61,158.19) --
	(183.74,160.90) --
	(183.88,157.10) --
	(184.01,165.25) --
	(184.15,161.99) --
	(184.29,156.56) --
	(184.42,163.62) --
	(184.56,162.53) --
	(184.69,158.19) --
	(184.83,159.28) --
	(184.96,159.28) --
	(185.10,157.10) --
	(185.24,160.90) --
	(185.37,164.16) --
	(185.51,157.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round] ( 49.93,170.68) --
	( 50.06,164.70) --
	( 50.20,173.93) --
	( 50.33,171.76) --
	( 50.47,178.28) --
	( 50.60,164.70) --
	( 50.74,184.25) --
	( 50.88,169.05) --
	( 51.01,178.82) --
	( 51.15,192.93) --
	( 51.28,170.13) --
	( 51.42,165.79) --
	( 51.55,164.16) --
	( 51.69,168.50) --
	( 51.83,168.50) --
	( 51.96,164.70) --
	( 52.10,185.88) --
	( 52.23,180.45) --
	( 52.37,171.76) --
	( 52.50,178.82) --
	( 52.64,164.16) --
	( 52.78,160.90) --
	( 52.91,172.30) --
	( 53.05,179.36) --
	( 53.18,208.68) --
	( 53.32,168.50) --
	( 53.45,173.93) --
	( 53.59,170.13) --
	( 53.73,165.25) --
	( 53.86,167.42) --
	( 54.00,163.08) --
	( 54.13,160.90) --
	( 54.27,174.48) --
	( 54.40,158.73) --
	( 54.54,167.42) --
	( 54.68,160.90) --
	( 54.81,165.79) --
	( 54.95,158.19) --
	( 55.08,161.99) --
	( 55.22,161.45) --
	( 55.35,166.88) --
	( 55.49,160.90) --
	( 55.63,166.88) --
	( 55.76,163.08) --
	( 55.90,158.19) --
	( 56.03,159.82) --
	( 56.17,161.99) --
	( 56.30,163.08) --
	( 56.44,161.99) --
	( 56.58,167.42) --
	( 56.71,160.90) --
	( 56.85,160.90) --
	( 56.98,163.08) --
	( 57.12,162.53) --
	( 57.25,167.42) --
	( 57.39,165.25) --
	( 57.53,161.45) --
	( 57.66,163.08) --
	( 57.80,161.45) --
	( 57.93,159.82) --
	( 58.07,161.99) --
	( 58.20,162.53) --
	( 58.34,161.99) --
	( 58.48,159.82) --
	( 58.61,160.36) --
	( 58.75,159.82) --
	( 58.88,158.73) --
	( 59.02,160.90) --
	( 59.15,158.73) --
	( 59.29,161.99) --
	( 59.43,158.73) --
	( 59.56,161.45) --
	( 59.70,163.08) --
	( 59.83,173.93) --
	( 59.97,161.99) --
	( 60.10,160.90) --
	( 60.24,158.73) --
	( 60.38,163.62) --
	( 60.51,165.79) --
	( 60.65,166.33) --
	( 60.78,165.25) --
	( 60.92,164.70) --
	( 61.05,158.73) --
	( 61.19,161.99) --
	( 61.33,163.08) --
	( 61.46,164.70) --
	( 61.60,160.36) --
	( 61.73,163.62) --
	( 61.87,164.16) --
	( 62.00,161.45) --
	( 62.14,156.02) --
	( 62.28,160.36) --
	( 62.41,160.36) --
	( 62.55,159.82) --
	( 62.68,157.10) --
	( 62.82,162.53) --
	( 62.95,156.02) --
	( 63.09,162.53) --
	( 63.23,159.28) --
	( 63.36,156.02) --
	( 63.50,159.82) --
	( 63.63,163.62) --
	( 63.77,159.28) --
	( 63.90,156.02) --
	( 64.04,156.02) --
	( 64.18,164.16) --
	( 64.31,159.28) --
	( 64.45,163.62) --
	( 64.58,159.28) --
	( 64.72,164.70) --
	( 64.85,154.93) --
	( 64.99,162.53) --
	( 65.13,160.36) --
	( 65.26,166.33) --
	( 65.40,165.25) --
	( 65.53,158.73) --
	( 65.67,158.73) --
	( 65.80,157.10) --
	( 65.94,160.36) --
	( 66.08,154.93) --
	( 66.21,158.19) --
	( 66.35,156.02) --
	( 66.48,158.73) --
	( 66.62,155.48) --
	( 66.75,165.25) --
	( 66.89,159.28) --
	( 67.03,159.82) --
	( 67.16,157.10) --
	( 67.30,157.65) --
	( 67.43,159.82) --
	( 67.57,157.65) --
	( 67.70,158.19) --
	( 67.84,156.56) --
	( 67.98,159.82) --
	( 68.11,155.48) --
	( 68.25,155.48) --
	( 68.38,160.90) --
	( 68.52,158.73) --
	( 68.65,160.90) --
	( 68.79,160.90) --
	( 68.93,158.73) --
	( 69.06,158.73) --
	( 69.20,158.73) --
	( 69.33,159.82) --
	( 69.47,153.85) --
	( 69.60,159.82) --
	( 69.74,154.39) --
	( 69.88,156.02) --
	( 70.01,160.36) --
	( 70.15,156.56) --
	( 70.28,158.19) --
	( 70.42,159.82) --
	( 70.55,157.10) --
	( 70.69,154.39) --
	( 70.83,157.10) --
	( 70.96,153.85) --
	( 71.10,156.02) --
	( 71.23,159.82) --
	( 71.37,152.76) --
	( 71.50,159.28) --
	( 71.64,157.10) --
	( 71.78,156.02) --
	( 71.91,154.39) --
	( 72.05,157.10) --
	( 72.18,153.85) --
	( 72.32,156.02) --
	( 72.45,154.93) --
	( 72.59,153.30) --
	( 72.73,156.02) --
	( 72.86,156.02) --
	( 73.00,153.85) --
	( 73.13,157.10) --
	( 73.27,158.19) --
	( 73.40,152.76) --
	( 73.54,153.85) --
	( 73.68,159.28) --
	( 73.81,153.85) --
	( 73.95,153.30) --
	( 74.08,153.30) --
	( 74.22,153.30) --
	( 74.35,153.30) --
	( 74.49,153.30) --
	( 74.63,153.85) --
	( 74.76,153.85) --
	( 74.90,153.30) --
	( 75.03,152.76) --
	( 75.17,153.30) --
	( 75.30,153.85) --
	( 75.44,153.30) --
	( 75.58,153.85) --
	( 75.71,153.85) --
	( 75.85,153.30) --
	( 75.98,153.85) --
	( 76.12,153.85) --
	( 76.25,153.30) --
	( 76.39,153.85) --
	( 76.53,153.30) --
	( 76.66,152.76) --
	( 76.80,153.85) --
	( 76.93,153.85) --
	( 77.07,153.30) --
	( 77.20,153.85) --
	( 77.34,153.85) --
	( 77.48,153.85) --
	( 77.61,152.76) --
	( 77.75,153.30) --
	( 77.88,152.76) --
	( 78.02,152.76) --
	( 78.15,153.30) --
	( 78.29,153.30) --
	( 78.43,153.30) --
	( 78.56,154.93) --
	( 78.70,153.30) --
	( 78.83,153.85) --
	( 78.97,153.85) --
	( 79.10,153.85) --
	( 79.24,152.76) --
	( 79.38,153.85) --
	( 79.51,153.85) --
	( 79.65,153.30) --
	( 79.78,153.30) --
	( 79.92,154.39) --
	( 80.06,153.30) --
	( 80.19,153.30) --
	( 80.33,153.30) --
	( 80.46,153.85) --
	( 80.60,152.76) --
	( 80.73,152.76) --
	( 80.87,152.76) --
	( 81.01,153.30) --
	( 81.14,153.85) --
	( 81.28,153.30) --
	( 81.41,153.85) --
	( 81.55,153.30) --
	( 81.68,153.30) --
	( 81.82,154.39) --
	( 81.96,153.85) --
	( 82.09,153.30) --
	( 82.23,153.30) --
	( 82.36,152.76) --
	( 82.50,153.30) --
	( 82.63,153.30) --
	( 82.77,153.30) --
	( 82.91,153.30) --
	( 83.04,153.85) --
	( 83.18,153.85) --
	( 83.31,153.30) --
	( 83.45,153.85) --
	( 83.58,153.85) --
	( 83.72,153.30) --
	( 83.86,153.85) --
	( 83.99,153.30) --
	( 84.13,152.76) --
	( 84.26,153.30) --
	( 84.40,152.76) --
	( 84.53,153.85) --
	( 84.67,153.30) --
	( 84.81,152.76) --
	( 84.94,153.85) --
	( 85.08,153.85) --
	( 85.21,153.85) --
	( 85.35,153.85) --
	( 85.48,152.76) --
	( 85.62,153.30) --
	( 85.76,152.76) --
	( 85.89,153.85) --
	( 86.03,153.30) --
	( 86.16,153.30) --
	( 86.30,153.30) --
	( 86.43,153.85) --
	( 86.57,153.30) --
	( 86.71,153.85) --
	( 86.84,153.85) --
	( 86.98,153.85) --
	( 87.11,153.85) --
	( 87.25,153.85) --
	( 87.38,152.76) --
	( 87.52,153.30) --
	( 87.66,153.85) --
	( 87.79,153.85) --
	( 87.93,153.30) --
	( 88.06,153.30) --
	( 88.20,152.76) --
	( 88.33,153.85) --
	( 88.47,153.30) --
	( 88.61,153.85) --
	( 88.74,153.85) --
	( 88.88,153.85) --
	( 89.01,153.85) --
	( 89.15,153.85) --
	( 89.28,153.30) --
	( 89.42,153.30) --
	( 89.56,152.76) --
	( 89.69,153.85) --
	( 89.83,153.30) --
	( 89.96,153.30) --
	( 90.10,153.85) --
	( 90.23,153.30) --
	( 90.37,153.85) --
	( 90.51,153.85) --
	( 90.64,153.85) --
	( 90.78,153.85) --
	( 90.91,153.85) --
	( 91.05,152.76) --
	( 91.18,153.85) --
	( 91.32,153.30) --
	( 91.46,153.30) --
	( 91.59,153.30) --
	( 91.73,153.30) --
	( 91.86,153.30) --
	( 92.00,154.39) --
	( 92.13,153.30) --
	( 92.27,153.30) --
	( 92.41,153.30) --
	( 92.54,153.30) --
	( 92.68,153.85) --
	( 92.81,153.85) --
	( 92.95,153.30) --
	( 93.08,153.30) --
	( 93.22,153.85) --
	( 93.36,153.85) --
	( 93.49,153.85) --
	( 93.63,153.30) --
	( 93.76,152.76) --
	( 93.90,153.30) --
	( 94.03,153.30) --
	( 94.17,153.85) --
	( 94.31,153.85) --
	( 94.44,153.30) --
	( 94.58,153.30) --
	( 94.71,153.85) --
	( 94.85,153.30) --
	( 94.98,153.85) --
	( 95.12,153.85) --
	( 95.26,153.85) --
	( 95.39,154.39) --
	( 95.53,153.30) --
	( 95.66,153.85) --
	( 95.80,153.30) --
	( 95.93,153.30) --
	( 96.07,153.85) --
	( 96.21,154.39) --
	( 96.34,153.30) --
	( 96.48,153.85) --
	( 96.61,153.85) --
	( 96.75,153.85) --
	( 96.88,153.85) --
	( 97.02,153.30) --
	( 97.16,153.85) --
	( 97.29,153.85) --
	( 97.43,153.85) --
	( 97.56,153.30) --
	( 97.70,152.76) --
	( 97.83,153.85) --
	( 97.97,153.30) --
	( 98.11,152.76) --
	( 98.24,153.30) --
	( 98.38,153.85) --
	( 98.51,152.76) --
	( 98.65,153.30) --
	( 98.78,153.30) --
	( 98.92,153.85) --
	( 99.06,153.30) --
	( 99.19,152.76) --
	( 99.33,153.30) --
	( 99.46,153.85) --
	( 99.60,153.30) --
	( 99.73,153.85) --
	( 99.87,153.85) --
	(100.01,153.85) --
	(100.14,152.76) --
	(100.28,153.85) --
	(100.41,153.30) --
	(100.55,153.30) --
	(100.68,153.30) --
	(100.82,153.85) --
	(100.96,153.30) --
	(101.09,153.85) --
	(101.23,153.85) --
	(101.36,153.85) --
	(101.50,153.30) --
	(101.63,153.85) --
	(101.77,153.85) --
	(101.91,153.30) --
	(102.04,153.85) --
	(102.18,153.30) --
	(102.31,153.85) --
	(102.45,153.85) --
	(102.58,153.30) --
	(102.72,153.85) --
	(102.86,153.85) --
	(102.99,153.85) --
	(103.13,153.85) --
	(103.26,153.85) --
	(103.40,153.30) --
	(103.53,153.30) --
	(103.67,153.85) --
	(103.81,153.30) --
	(103.94,153.85) --
	(104.08,153.30) --
	(104.21,153.30) --
	(104.35,153.85) --
	(104.48,153.30) --
	(104.62,153.30) --
	(104.76,153.30) --
	(104.89,153.85) --
	(105.03,153.85) --
	(105.16,152.76) --
	(105.30,153.85) --
	(105.43,153.30) --
	(105.57,153.30) --
	(105.71,154.39) --
	(105.84,153.85) --
	(105.98,153.85) --
	(106.11,153.30) --
	(106.25,153.85) --
	(106.38,152.76) --
	(106.52,152.76) --
	(106.66,153.85) --
	(106.79,152.76) --
	(106.93,153.30) --
	(107.06,152.76) --
	(107.20,153.85) --
	(107.33,153.85) --
	(107.47,153.85) --
	(107.61,153.85) --
	(107.74,153.85) --
	(107.88,152.76) --
	(108.01,153.85) --
	(108.15,153.85) --
	(108.28,153.85) --
	(108.42,152.76) --
	(108.56,153.85) --
	(108.69,153.30) --
	(108.83,153.30) --
	(108.96,152.76) --
	(109.10,153.85) --
	(109.23,152.76) --
	(109.37,153.30) --
	(109.51,153.30) --
	(109.64,153.85) --
	(109.78,153.30) --
	(109.91,153.30) --
	(110.05,153.30) --
	(110.18,153.85) --
	(110.32,153.30) --
	(110.46,152.76) --
	(110.59,153.30) --
	(110.73,153.85) --
	(110.86,152.76) --
	(111.00,152.76) --
	(111.13,153.85) --
	(111.27,153.30) --
	(111.41,152.76) --
	(111.54,153.30) --
	(111.68,153.30) --
	(111.81,153.85) --
	(111.95,153.30) --
	(112.08,153.85) --
	(112.22,153.30) --
	(112.36,152.76) --
	(112.49,153.30) --
	(112.63,153.85) --
	(112.76,153.30) --
	(112.90,153.30) --
	(113.03,153.30) --
	(113.17,153.85) --
	(113.31,153.30) --
	(113.44,153.30) --
	(113.58,153.85) --
	(113.71,153.85) --
	(113.85,152.76) --
	(113.98,153.85) --
	(114.12,153.30) --
	(114.26,154.39) --
	(114.39,153.85) --
	(114.53,153.30) --
	(114.66,153.30) --
	(114.80,153.85) --
	(114.93,153.30) --
	(115.07,153.85) --
	(115.21,153.30) --
	(115.34,154.39) --
	(115.48,153.85) --
	(115.61,153.85) --
	(115.75,153.30) --
	(115.88,154.39) --
	(116.02,153.85) --
	(116.16,152.76) --
	(116.29,153.85) --
	(116.43,152.76) --
	(116.56,153.85) --
	(116.70,153.30) --
	(116.83,153.85) --
	(116.97,153.30) --
	(117.11,153.30) --
	(117.24,153.30) --
	(117.38,153.30) --
	(117.51,154.39) --
	(117.65,153.30) --
	(117.78,153.30) --
	(117.92,153.30) --
	(118.06,153.30) --
	(118.19,153.85) --
	(118.33,153.30) --
	(118.46,153.30) --
	(118.60,153.30) --
	(118.73,153.85) --
	(118.87,153.30) --
	(119.01,153.30) --
	(119.14,153.85) --
	(119.28,153.85) --
	(119.41,153.85) --
	(119.55,153.30) --
	(119.68,153.30) --
	(119.82,153.85) --
	(119.96,153.85) --
	(120.09,153.85) --
	(120.23,152.76) --
	(120.36,153.30) --
	(120.50,153.85) --
	(120.63,153.30) --
	(120.77,153.30) --
	(120.91,153.85) --
	(121.04,153.30) --
	(121.18,153.30) --
	(121.31,153.85) --
	(121.45,153.85) --
	(121.58,153.85) --
	(121.72,153.85) --
	(121.86,153.85) --
	(121.99,153.85) --
	(122.13,153.30) --
	(122.26,152.76) --
	(122.40,152.76) --
	(122.53,153.85) --
	(122.67,153.85) --
	(122.81,153.85) --
	(122.94,153.85) --
	(123.08,153.85) --
	(123.21,153.30) --
	(123.35,153.85) --
	(123.48,153.85) --
	(123.62,153.30) --
	(123.76,152.76) --
	(123.89,152.76) --
	(124.03,153.85) --
	(124.16,152.76) --
	(124.30,153.30) --
	(124.43,153.30) --
	(124.57,153.30) --
	(124.71,153.85) --
	(124.84,153.30) --
	(124.98,153.30) --
	(125.11,153.85) --
	(125.25,153.30) --
	(125.38,153.30) --
	(125.52,153.85) --
	(125.66,153.85) --
	(125.79,153.85) --
	(125.93,153.85) --
	(126.06,153.85) --
	(126.20,153.30) --
	(126.33,153.85) --
	(126.47,152.76) --
	(126.61,153.85) --
	(126.74,153.85) --
	(126.88,153.85) --
	(127.01,153.30) --
	(127.15,153.30) --
	(127.28,153.85) --
	(127.42,153.30) --
	(127.56,153.30) --
	(127.69,152.76) --
	(127.83,153.85) --
	(127.96,153.30) --
	(128.10,153.85) --
	(128.23,153.30) --
	(128.37,153.85) --
	(128.51,153.30) --
	(128.64,152.76) --
	(128.78,153.30) --
	(128.91,153.85) --
	(129.05,153.85) --
	(129.18,152.76) --
	(129.32,153.30) --
	(129.46,152.76) --
	(129.59,152.76) --
	(129.73,152.76) --
	(129.86,153.30) --
	(130.00,153.30) --
	(130.13,153.85) --
	(130.27,154.39) --
	(130.41,153.85) --
	(130.54,153.30) --
	(130.68,153.30) --
	(130.81,153.30) --
	(130.95,153.85) --
	(131.08,153.30) --
	(131.22,153.85) --
	(131.36,152.76) --
	(131.49,152.76) --
	(131.63,153.85) --
	(131.76,152.76) --
	(131.90,153.30) --
	(132.03,152.76) --
	(132.17,152.76) --
	(132.31,153.30) --
	(132.44,152.76) --
	(132.58,153.85) --
	(132.71,153.85) --
	(132.85,153.85) --
	(132.98,153.30) --
	(133.12,153.85) --
	(133.26,153.30) --
	(133.39,153.30) --
	(133.53,153.30) --
	(133.66,153.30) --
	(133.80,153.85) --
	(133.93,152.76) --
	(134.07,153.30) --
	(134.21,153.85) --
	(134.34,153.30) --
	(134.48,153.85) --
	(134.61,153.30) --
	(134.75,153.85) --
	(134.88,153.85) --
	(135.02,153.30) --
	(135.16,153.30) --
	(135.29,153.85) --
	(135.43,153.30) --
	(135.56,153.85) --
	(135.70,153.85) --
	(135.83,153.30) --
	(135.97,153.30) --
	(136.11,153.85) --
	(136.24,152.76) --
	(136.38,153.85) --
	(136.51,153.85) --
	(136.65,153.85) --
	(136.78,153.30) --
	(136.92,152.76) --
	(137.06,153.30) --
	(137.19,153.85) --
	(137.33,153.85) --
	(137.46,153.30) --
	(137.60,153.30) --
	(137.73,152.76) --
	(137.87,153.85) --
	(138.01,153.85) --
	(138.14,153.85) --
	(138.28,153.85) --
	(138.41,153.30) --
	(138.55,153.30) --
	(138.68,153.30) --
	(138.82,153.85) --
	(138.96,153.85) --
	(139.09,153.30) --
	(139.23,153.30) --
	(139.36,153.30) --
	(139.50,153.30) --
	(139.63,153.85) --
	(139.77,153.85) --
	(139.91,153.30) --
	(140.04,153.30) --
	(140.18,153.85) --
	(140.31,153.30) --
	(140.45,154.39) --
	(140.58,152.76) --
	(140.72,153.30) --
	(140.86,153.85) --
	(140.99,153.85) --
	(141.13,153.30) --
	(141.26,153.30) --
	(141.40,153.85) --
	(141.53,153.30) --
	(141.67,153.85) --
	(141.81,153.30) --
	(141.94,153.85) --
	(142.08,153.85) --
	(142.21,153.85) --
	(142.35,153.85) --
	(142.48,152.76) --
	(142.62,153.30) --
	(142.76,153.85) --
	(142.89,153.30) --
	(143.03,153.30) --
	(143.16,153.85) --
	(143.30,153.30) --
	(143.43,153.85) --
	(143.57,153.85) --
	(143.71,153.85) --
	(143.84,153.85) --
	(143.98,153.30) --
	(144.11,153.85) --
	(144.25,154.39) --
	(144.38,153.85) --
	(144.52,153.85) --
	(144.66,153.85) --
	(144.79,153.30) --
	(144.93,153.30) --
	(145.06,153.30) --
	(145.20,153.30) --
	(145.33,153.30) --
	(145.47,153.85) --
	(145.61,153.85) --
	(145.74,153.85) --
	(145.88,153.85) --
	(146.01,153.30) --
	(146.15,153.30) --
	(146.28,153.85) --
	(146.42,153.30) --
	(146.56,153.85) --
	(146.69,153.30) --
	(146.83,153.30) --
	(146.96,153.85) --
	(147.10,153.85) --
	(147.23,152.76) --
	(147.37,153.85) --
	(147.51,153.85) --
	(147.64,153.85) --
	(147.78,152.76) --
	(147.91,152.76) --
	(148.05,153.30) --
	(148.18,153.30) --
	(148.32,153.30) --
	(148.46,153.30) --
	(148.59,153.30) --
	(148.73,153.85) --
	(148.86,153.30) --
	(149.00,153.85) --
	(149.13,153.30) --
	(149.27,153.85) --
	(149.41,153.85) --
	(149.54,153.30) --
	(149.68,153.85) --
	(149.81,153.85) --
	(149.95,153.85) --
	(150.08,153.85) --
	(150.22,153.85) --
	(150.36,152.76) --
	(150.49,153.85) --
	(150.63,153.30) --
	(150.76,153.30) --
	(150.90,154.39) --
	(151.04,153.85) --
	(151.17,152.76) --
	(151.31,153.85) --
	(151.44,153.30) --
	(151.58,153.85) --
	(151.71,153.30) --
	(151.85,153.85) --
	(151.99,153.85) --
	(152.12,153.30) --
	(152.26,153.85) --
	(152.39,153.30) --
	(152.53,152.76) --
	(152.66,153.85) --
	(152.80,153.30) --
	(152.94,153.30) --
	(153.07,153.85) --
	(153.21,153.85) --
	(153.34,154.39) --
	(153.48,153.30) --
	(153.61,152.76) --
	(153.75,153.30) --
	(153.89,153.85) --
	(154.02,153.85) --
	(154.16,153.85) --
	(154.29,153.30) --
	(154.43,153.85) --
	(154.56,153.30) --
	(154.70,153.85) --
	(154.84,153.85) --
	(154.97,153.30) --
	(155.11,153.85) --
	(155.24,153.30) --
	(155.38,153.85) --
	(155.51,153.85) --
	(155.65,153.85) --
	(155.79,152.76) --
	(155.92,153.85) --
	(156.06,153.85) --
	(156.19,153.30) --
	(156.33,153.30) --
	(156.46,153.30) --
	(156.60,153.85) --
	(156.74,153.30) --
	(156.87,153.85) --
	(157.01,153.30) --
	(157.14,153.85) --
	(157.28,152.76) --
	(157.41,153.30) --
	(157.55,153.85) --
	(157.69,153.30) --
	(157.82,152.76) --
	(157.96,153.30) --
	(158.09,153.30) --
	(158.23,153.30) --
	(158.36,153.85) --
	(158.50,153.85) --
	(158.64,153.30) --
	(158.77,152.76) --
	(158.91,153.30) --
	(159.04,153.85) --
	(159.18,153.30) --
	(159.31,153.85) --
	(159.45,153.30) --
	(159.59,153.30) --
	(159.72,153.85) --
	(159.86,153.85) --
	(159.99,153.85) --
	(160.13,153.85) --
	(160.26,153.85) --
	(160.40,153.30) --
	(160.54,153.30) --
	(160.67,153.85) --
	(160.81,153.30) --
	(160.94,153.30) --
	(161.08,153.30) --
	(161.21,152.76) --
	(161.35,153.85) --
	(161.49,152.76) --
	(161.62,153.30) --
	(161.76,154.39) --
	(161.89,153.85) --
	(162.03,153.85) --
	(162.16,153.30) --
	(162.30,153.30) --
	(162.44,152.76) --
	(162.57,153.30) --
	(162.71,153.85) --
	(162.84,153.30) --
	(162.98,153.85) --
	(163.11,153.30) --
	(163.25,153.30) --
	(163.39,153.30) --
	(163.52,153.30) --
	(163.66,152.76) --
	(163.79,153.85) --
	(163.93,153.85) --
	(164.06,153.30) --
	(164.20,153.30) --
	(164.34,152.76) --
	(164.47,153.30) --
	(164.61,152.76) --
	(164.74,153.85) --
	(164.88,153.30) --
	(165.01,153.85) --
	(165.15,152.76) --
	(165.29,152.76) --
	(165.42,153.30) --
	(165.56,153.30) --
	(165.69,153.85) --
	(165.83,153.30) --
	(165.96,153.30) --
	(166.10,153.85) --
	(166.24,153.30) --
	(166.37,154.39) --
	(166.51,153.30) --
	(166.64,153.30) --
	(166.78,153.85) --
	(166.91,153.85) --
	(167.05,153.85) --
	(167.19,153.30) --
	(167.32,153.30) --
	(167.46,153.85) --
	(167.59,153.30) --
	(167.73,153.30) --
	(167.86,153.30) --
	(168.00,152.76) --
	(168.14,153.85) --
	(168.27,153.30) --
	(168.41,153.85) --
	(168.54,153.85) --
	(168.68,153.85) --
	(168.81,153.85) --
	(168.95,152.76) --
	(169.09,153.85) --
	(169.22,153.30) --
	(169.36,153.30) --
	(169.49,153.30) --
	(169.63,153.30) --
	(169.76,153.30) --
	(169.90,153.85) --
	(170.04,153.85) --
	(170.17,152.76) --
	(170.31,153.30) --
	(170.44,152.76) --
	(170.58,154.39) --
	(170.71,153.85) --
	(170.85,153.30) --
	(170.99,153.85) --
	(171.12,153.30) --
	(171.26,153.85) --
	(171.39,152.76) --
	(171.53,153.30) --
	(171.66,153.85) --
	(171.80,153.30) --
	(171.94,152.76) --
	(172.07,153.85) --
	(172.21,153.85) --
	(172.34,153.85) --
	(172.48,152.76) --
	(172.61,153.85) --
	(172.75,153.85) --
	(172.89,153.85) --
	(173.02,153.30) --
	(173.16,153.30) --
	(173.29,153.30) --
	(173.43,152.76) --
	(173.56,153.30) --
	(173.70,153.85) --
	(173.84,153.30) --
	(173.97,153.30) --
	(174.11,153.85) --
	(174.24,153.85) --
	(174.38,153.30) --
	(174.51,153.30) --
	(174.65,153.85) --
	(174.79,153.85) --
	(174.92,152.76) --
	(175.06,153.30) --
	(175.19,153.85) --
	(175.33,153.85) --
	(175.46,153.85) --
	(175.60,153.85) --
	(175.74,153.30) --
	(175.87,153.85) --
	(176.01,152.76) --
	(176.14,153.30) --
	(176.28,153.85) --
	(176.41,153.30) --
	(176.55,153.85) --
	(176.69,153.30) --
	(176.82,153.30) --
	(176.96,153.30) --
	(177.09,152.76) --
	(177.23,153.30) --
	(177.36,153.30) --
	(177.50,153.30) --
	(177.64,153.30) --
	(177.77,153.85) --
	(177.91,153.85) --
	(178.04,153.85) --
	(178.18,153.30) --
	(178.31,153.85) --
	(178.45,153.30) --
	(178.59,153.30) --
	(178.72,153.30) --
	(178.86,152.76) --
	(178.99,153.30) --
	(179.13,153.85) --
	(179.26,153.85) --
	(179.40,153.85) --
	(179.54,153.85) --
	(179.67,153.30) --
	(179.81,153.30) --
	(179.94,153.85) --
	(180.08,152.76) --
	(180.21,153.30) --
	(180.35,153.30) --
	(180.49,153.85) --
	(180.62,153.30) --
	(180.76,153.30) --
	(180.89,153.30) --
	(181.03,153.30) --
	(181.16,153.85) --
	(181.30,152.76) --
	(181.44,153.30) --
	(181.57,153.85) --
	(181.71,153.85) --
	(181.84,153.85) --
	(181.98,153.85) --
	(182.11,153.30) --
	(182.25,153.30) --
	(182.39,153.30) --
	(182.52,153.85) --
	(182.66,153.30) --
	(182.79,153.30) --
	(182.93,153.85) --
	(183.06,153.85) --
	(183.20,153.30) --
	(183.34,152.76) --
	(183.47,153.85) --
	(183.61,152.76) --
	(183.74,153.30) --
	(183.88,153.30) --
	(184.01,153.85) --
	(184.15,153.85) --
	(184.29,153.30) --
	(184.42,153.30) --
	(184.56,153.85) --
	(184.69,153.85) --
	(184.83,154.39) --
	(184.96,153.85) --
	(185.10,152.76) --
	(185.24,153.85) --
	(185.37,153.85) --
	(185.51,153.30);
\definecolor{drawColor}{RGB}{238,64,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.93,176.65) --
	( 50.06,166.15) --
	( 50.20,175.56) --
	( 50.33,169.95) --
	( 50.47,175.92) --
	( 50.60,165.79) --
	( 50.74,171.04) --
	( 50.88,168.32) --
	( 51.01,169.41) --
	( 51.15,172.67) --
	( 51.28,162.35) --
	( 51.42,160.18) --
	( 51.55,159.46) --
	( 51.69,160.54) --
	( 51.83,161.81) --
	( 51.96,159.46) --
	( 52.10,166.88) --
	( 52.23,166.15) --
	( 52.37,162.53) --
	( 52.50,163.80) --
	( 52.64,159.82) --
	( 52.78,158.73) --
	( 52.91,162.71) --
	( 53.05,163.62) --
	( 53.18,173.75) --
	( 53.32,160.00) --
	( 53.45,162.53) --
	( 53.59,161.45) --
	( 53.73,159.28) --
	( 53.86,160.36) --
	( 54.00,158.37) --
	( 54.13,157.29) --
	( 54.27,162.53) --
	( 54.40,156.38) --
	( 54.54,159.82) --
	( 54.68,157.65) --
	( 54.81,158.55) --
	( 54.95,156.20) --
	( 55.08,157.83) --
	( 55.22,157.83) --
	( 55.35,158.73) --
	( 55.49,157.10) --
	( 55.63,159.46) --
	( 55.76,158.19) --
	( 55.90,156.92) --
	( 56.03,157.10) --
	( 56.17,157.29) --
	( 56.30,158.01) --
	( 56.44,158.01) --
	( 56.58,159.64) --
	( 56.71,156.74) --
	( 56.85,157.83) --
	( 56.98,157.29) --
	( 57.12,158.19) --
	( 57.25,160.18) --
	( 57.39,159.46) --
	( 57.53,158.19) --
	( 57.66,158.55) --
	( 57.80,158.73) --
	( 57.93,157.29) --
	( 58.07,157.83) --
	( 58.20,158.55) --
	( 58.34,157.10) --
	( 58.48,157.47) --
	( 58.61,157.65) --
	( 58.75,157.47) --
	( 58.88,157.29) --
	( 59.02,157.10) --
	( 59.15,156.20) --
	( 59.29,159.09) --
	( 59.43,157.47) --
	( 59.56,157.47) --
	( 59.70,159.28) --
	( 59.83,162.53) --
	( 59.97,159.46) --
	( 60.10,156.92) --
	( 60.24,157.47) --
	( 60.38,158.91) --
	( 60.51,160.18) --
	( 60.65,160.72) --
	( 60.78,161.27) --
	( 60.92,158.55) --
	( 61.05,156.02) --
	( 61.19,159.09) --
	( 61.33,158.55) --
	( 61.46,160.36) --
	( 61.60,158.55) --
	( 61.73,158.55) --
	( 61.87,158.19) --
	( 62.00,157.65) --
	( 62.14,155.66) --
	( 62.28,157.65) --
	( 62.41,157.10) --
	( 62.55,157.83) --
	( 62.68,156.56) --
	( 62.82,158.37) --
	( 62.95,155.29) --
	( 63.09,157.65) --
	( 63.23,157.29) --
	( 63.36,155.48) --
	( 63.50,157.47) --
	( 63.63,159.46) --
	( 63.77,157.10) --
	( 63.90,156.20) --
	( 64.04,155.29) --
	( 64.18,158.73) --
	( 64.31,156.38) --
	( 64.45,158.55) --
	( 64.58,157.29) --
	( 64.72,158.55) --
	( 64.85,155.66) --
	( 64.99,157.47) --
	( 65.13,157.65) --
	( 65.26,159.82) --
	( 65.40,158.37) --
	( 65.53,158.19) --
	( 65.67,156.38) --
	( 65.80,156.74) --
	( 65.94,157.47) --
	( 66.08,155.84) --
	( 66.21,157.10) --
	( 66.35,156.20) --
	( 66.48,156.74) --
	( 66.62,156.02) --
	( 66.75,158.73) --
	( 66.89,156.38) --
	( 67.03,157.65) --
	( 67.16,156.56) --
	( 67.30,157.10) --
	( 67.43,156.74) --
	( 67.57,157.29) --
	( 67.70,157.65) --
	( 67.84,155.48) --
	( 67.98,159.09) --
	( 68.11,156.20) --
	( 68.25,155.66) --
	( 68.38,157.65) --
	( 68.52,156.20) --
	( 68.65,159.46) --
	( 68.79,159.09) --
	( 68.93,161.45) --
	( 69.06,156.38) --
	( 69.20,158.01) --
	( 69.33,159.09) --
	( 69.47,158.55) --
	( 69.60,158.73) --
	( 69.74,157.83) --
	( 69.88,158.73) --
	( 70.01,158.91) --
	( 70.15,157.47) --
	( 70.28,157.83) --
	( 70.42,160.72) --
	( 70.55,158.73) --
	( 70.69,156.20) --
	( 70.83,159.82) --
	( 70.96,158.01) --
	( 71.10,157.65) --
	( 71.23,158.73) --
	( 71.37,157.65) --
	( 71.50,160.36) --
	( 71.64,158.37) --
	( 71.78,158.19) --
	( 71.91,156.92) --
	( 72.05,157.29) --
	( 72.18,157.65) --
	( 72.32,158.37) --
	( 72.45,157.65) --
	( 72.59,156.92) --
	( 72.73,158.91) --
	( 72.86,158.37) --
	( 73.00,156.56) --
	( 73.13,158.01) --
	( 73.27,159.09) --
	( 73.40,157.29) --
	( 73.54,156.74) --
	( 73.68,159.46) --
	( 73.81,157.10) --
	( 73.95,156.20) --
	( 74.08,158.37) --
	( 74.22,156.92) --
	( 74.35,157.65) --
	( 74.49,156.02) --
	( 74.63,156.74) --
	( 74.76,157.29) --
	( 74.90,156.56) --
	( 75.03,155.84) --
	( 75.17,156.92) --
	( 75.30,158.55) --
	( 75.44,161.09) --
	( 75.58,156.20) --
	( 75.71,156.56) --
	( 75.85,155.84) --
	( 75.98,157.10) --
	( 76.12,157.83) --
	( 76.25,156.92) --
	( 76.39,156.02) --
	( 76.53,156.74) --
	( 76.66,157.10) --
	( 76.80,158.19) --
	( 76.93,156.02) --
	( 77.07,156.74) --
	( 77.20,157.65) --
	( 77.34,156.92) --
	( 77.48,156.38) --
	( 77.61,156.02) --
	( 77.75,156.74) --
	( 77.88,156.74) --
	( 78.02,155.48) --
	( 78.15,158.73) --
	( 78.29,158.01) --
	( 78.43,156.56) --
	( 78.56,158.55) --
	( 78.70,157.47) --
	( 78.83,158.91) --
	( 78.97,157.10) --
	( 79.10,156.20) --
	( 79.24,158.19) --
	( 79.38,156.92) --
	( 79.51,157.10) --
	( 79.65,156.02) --
	( 79.78,157.10) --
	( 79.92,158.73) --
	( 80.06,156.74) --
	( 80.19,156.38) --
	( 80.33,156.20) --
	( 80.46,157.83) --
	( 80.60,156.02) --
	( 80.73,157.10) --
	( 80.87,156.56) --
	( 81.01,156.20) --
	( 81.14,157.83) --
	( 81.28,157.29) --
	( 81.41,157.10) --
	( 81.55,157.10) --
	( 81.68,157.47) --
	( 81.82,158.37) --
	( 81.96,159.28) --
	( 82.09,157.10) --
	( 82.23,156.20) --
	( 82.36,157.47) --
	( 82.50,156.74) --
	( 82.63,157.29) --
	( 82.77,155.84) --
	( 82.91,157.29) --
	( 83.04,157.10) --
	( 83.18,157.47) --
	( 83.31,158.01) --
	( 83.45,158.91) --
	( 83.58,156.56) --
	( 83.72,155.48) --
	( 83.86,157.10) --
	( 83.99,157.29) --
	( 84.13,157.83) --
	( 84.26,156.38) --
	( 84.40,156.56) --
	( 84.53,155.66) --
	( 84.67,156.38) --
	( 84.81,156.74) --
	( 84.94,157.10) --
	( 85.08,157.65) --
	( 85.21,156.38) --
	( 85.35,156.38) --
	( 85.48,156.74) --
	( 85.62,157.65) --
	( 85.76,157.65) --
	( 85.89,157.65) --
	( 86.03,156.56) --
	( 86.16,156.92) --
	( 86.30,156.92) --
	( 86.43,157.10) --
	( 86.57,158.55) --
	( 86.71,157.29) --
	( 86.84,156.38) --
	( 86.98,157.47) --
	( 87.11,156.20) --
	( 87.25,157.65) --
	( 87.38,156.74) --
	( 87.52,155.84) --
	( 87.66,156.38) --
	( 87.79,157.83) --
	( 87.93,159.28) --
	( 88.06,156.20) --
	( 88.20,157.65) --
	( 88.33,157.47) --
	( 88.47,156.74) --
	( 88.61,157.65) --
	( 88.74,157.47) --
	( 88.88,157.47) --
	( 89.01,156.56) --
	( 89.15,157.65) --
	( 89.28,157.47) --
	( 89.42,155.84) --
	( 89.56,156.92) --
	( 89.69,156.92) --
	( 89.83,157.47) --
	( 89.96,155.48) --
	( 90.10,158.19) --
	( 90.23,156.56) --
	( 90.37,159.09) --
	( 90.51,156.92) --
	( 90.64,156.20) --
	( 90.78,157.47) --
	( 90.91,158.37) --
	( 91.05,156.02) --
	( 91.18,156.74) --
	( 91.32,155.48) --
	( 91.46,156.92) --
	( 91.59,156.56) --
	( 91.73,157.47) --
	( 91.86,155.84) --
	( 92.00,156.38) --
	( 92.13,157.10) --
	( 92.27,156.92) --
	( 92.41,156.20) --
	( 92.54,157.29) --
	( 92.68,158.19) --
	( 92.81,156.92) --
	( 92.95,156.38) --
	( 93.08,156.74) --
	( 93.22,158.55) --
	( 93.36,158.55) --
	( 93.49,156.74) --
	( 93.63,156.56) --
	( 93.76,156.02) --
	( 93.90,156.74) --
	( 94.03,157.47) --
	( 94.17,156.56) --
	( 94.31,156.74) --
	( 94.44,155.84) --
	( 94.58,156.38) --
	( 94.71,156.92) --
	( 94.85,157.83) --
	( 94.98,158.91) --
	( 95.12,157.83) --
	( 95.26,157.47) --
	( 95.39,156.92) --
	( 95.53,156.56) --
	( 95.66,156.56) --
	( 95.80,156.92) --
	( 95.93,156.38) --
	( 96.07,156.74) --
	( 96.21,158.37) --
	( 96.34,156.20) --
	( 96.48,156.92) --
	( 96.61,156.20) --
	( 96.75,157.10) --
	( 96.88,157.29) --
	( 97.02,157.65) --
	( 97.16,157.29) --
	( 97.29,157.10) --
	( 97.43,157.65) --
	( 97.56,156.74) --
	( 97.70,158.01) --
	( 97.83,157.10) --
	( 97.97,156.38) --
	( 98.11,155.84) --
	( 98.24,156.56) --
	( 98.38,157.29) --
	( 98.51,156.56) --
	( 98.65,157.47) --
	( 98.78,157.65) --
	( 98.92,158.91) --
	( 99.06,157.29) --
	( 99.19,157.47) --
	( 99.33,157.65) --
	( 99.46,155.48) --
	( 99.60,157.83) --
	( 99.73,156.92) --
	( 99.87,156.02) --
	(100.01,156.74) --
	(100.14,156.74) --
	(100.28,156.20) --
	(100.41,157.29) --
	(100.55,157.10) --
	(100.68,156.20) --
	(100.82,156.20) --
	(100.96,156.74) --
	(101.09,158.01) --
	(101.23,156.38) --
	(101.36,156.02) --
	(101.50,157.83) --
	(101.63,156.92) --
	(101.77,156.56) --
	(101.91,156.92) --
	(102.04,156.20) --
	(102.18,157.83) --
	(102.31,157.47) --
	(102.45,158.19) --
	(102.58,157.65) --
	(102.72,156.02) --
	(102.86,158.73) --
	(102.99,156.56) --
	(103.13,155.48) --
	(103.26,155.66) --
	(103.40,157.29) --
	(103.53,156.02) --
	(103.67,157.65) --
	(103.81,156.02) --
	(103.94,156.20) --
	(104.08,156.92) --
	(104.21,158.37) --
	(104.35,157.47) --
	(104.48,156.38) --
	(104.62,157.47) --
	(104.76,157.83) --
	(104.89,157.47) --
	(105.03,158.19) --
	(105.16,156.02) --
	(105.30,157.83) --
	(105.43,156.56) --
	(105.57,156.92) --
	(105.71,157.65) --
	(105.84,155.66) --
	(105.98,157.47) --
	(106.11,156.74) --
	(106.25,156.74) --
	(106.38,156.02) --
	(106.52,156.02) --
	(106.66,156.74) --
	(106.79,158.73) --
	(106.93,156.56) --
	(107.06,157.10) --
	(107.20,156.56) --
	(107.33,159.09) --
	(107.47,156.56) --
	(107.61,158.55) --
	(107.74,158.55) --
	(107.88,157.29) --
	(108.01,158.19) --
	(108.15,158.19) --
	(108.28,158.19) --
	(108.42,156.02) --
	(108.56,156.74) --
	(108.69,155.84) --
	(108.83,157.47) --
	(108.96,157.65) --
	(109.10,156.74) --
	(109.23,156.74) --
	(109.37,155.48) --
	(109.51,156.56) --
	(109.64,155.84) --
	(109.78,157.10) --
	(109.91,156.20) --
	(110.05,156.02) --
	(110.18,156.02) --
	(110.32,157.29) --
	(110.46,155.48) --
	(110.59,156.56) --
	(110.73,155.66) --
	(110.86,157.47) --
	(111.00,157.10) --
	(111.13,156.38) --
	(111.27,156.20) --
	(111.41,158.01) --
	(111.54,158.37) --
	(111.68,156.20) --
	(111.81,156.74) --
	(111.95,156.38) --
	(112.08,158.55) --
	(112.22,156.38) --
	(112.36,156.74) --
	(112.49,156.02) --
	(112.63,156.56) --
	(112.76,155.84) --
	(112.90,156.56) --
	(113.03,156.92) --
	(113.17,156.92) --
	(113.31,156.38) --
	(113.44,156.92) --
	(113.58,156.38) --
	(113.71,155.84) --
	(113.85,156.56) --
	(113.98,157.29) --
	(114.12,155.84) --
	(114.26,156.74) --
	(114.39,156.74) --
	(114.53,156.20) --
	(114.66,157.10) --
	(114.80,157.10) --
	(114.93,156.74) --
	(115.07,156.38) --
	(115.21,157.47) --
	(115.34,157.65) --
	(115.48,157.47) --
	(115.61,156.02) --
	(115.75,155.84) --
	(115.88,157.47) --
	(116.02,155.29) --
	(116.16,155.84) --
	(116.29,155.11) --
	(116.43,155.66) --
	(116.56,156.74) --
	(116.70,156.38) --
	(116.83,156.38) --
	(116.97,155.66) --
	(117.11,156.38) --
	(117.24,156.02) --
	(117.38,157.83) --
	(117.51,156.20) --
	(117.65,156.92) --
	(117.78,158.37) --
	(117.92,157.47) --
	(118.06,156.92) --
	(118.19,156.74) --
	(118.33,155.29) --
	(118.46,157.47) --
	(118.60,156.02) --
	(118.73,157.10) --
	(118.87,155.66) --
	(119.01,157.10) --
	(119.14,156.02) --
	(119.28,155.84) --
	(119.41,157.29) --
	(119.55,158.55) --
	(119.68,157.47) --
	(119.82,156.38) --
	(119.96,156.38) --
	(120.09,156.74) --
	(120.23,156.38) --
	(120.36,156.38) --
	(120.50,155.84) --
	(120.63,156.02) --
	(120.77,157.65) --
	(120.91,157.29) --
	(121.04,157.83) --
	(121.18,157.83) --
	(121.31,156.56) --
	(121.45,156.02) --
	(121.58,158.01) --
	(121.72,157.47) --
	(121.86,155.66) --
	(121.99,156.20) --
	(122.13,156.38) --
	(122.26,157.10) --
	(122.40,156.38) --
	(122.53,157.29) --
	(122.67,156.38) --
	(122.81,158.55) --
	(122.94,156.74) --
	(123.08,155.66) --
	(123.21,157.47) --
	(123.35,156.74) --
	(123.48,157.29) --
	(123.62,155.66) --
	(123.76,156.20) --
	(123.89,156.92) --
	(124.03,156.20) --
	(124.16,156.38) --
	(124.30,158.01) --
	(124.43,155.11) --
	(124.57,159.09) --
	(124.71,156.20) --
	(124.84,158.01) --
	(124.98,155.66) --
	(125.11,157.47) --
	(125.25,158.01) --
	(125.38,157.10) --
	(125.52,156.38) --
	(125.66,158.19) --
	(125.79,156.74) --
	(125.93,157.65) --
	(126.06,156.38) --
	(126.20,156.20) --
	(126.33,158.55) --
	(126.47,156.92) --
	(126.61,155.48) --
	(126.74,155.84) --
	(126.88,157.83) --
	(127.01,156.56) --
	(127.15,158.01) --
	(127.28,157.83) --
	(127.42,157.65) --
	(127.56,155.29) --
	(127.69,156.38) --
	(127.83,156.74) --
	(127.96,157.47) --
	(128.10,156.74) --
	(128.23,156.02) --
	(128.37,158.01) --
	(128.51,156.74) --
	(128.64,157.47) --
	(128.78,155.48) --
	(128.91,157.47) --
	(129.05,157.10) --
	(129.18,158.19) --
	(129.32,157.10) --
	(129.46,156.92) --
	(129.59,156.02) --
	(129.73,157.47) --
	(129.86,156.20) --
	(130.00,156.02) --
	(130.13,156.56) --
	(130.27,156.92) --
	(130.41,157.65) --
	(130.54,157.83) --
	(130.68,155.29) --
	(130.81,154.93) --
	(130.95,157.47) --
	(131.08,156.20) --
	(131.22,155.29) --
	(131.36,155.84) --
	(131.49,157.65) --
	(131.63,156.74) --
	(131.76,157.65) --
	(131.90,155.66) --
	(132.03,156.74) --
	(132.17,157.47) --
	(132.31,158.19) --
	(132.44,155.48) --
	(132.58,157.10) --
	(132.71,157.10) --
	(132.85,158.19) --
	(132.98,157.10) --
	(133.12,156.74) --
	(133.26,157.29) --
	(133.39,156.56) --
	(133.53,156.92) --
	(133.66,157.10) --
	(133.80,155.29) --
	(133.93,156.74) --
	(134.07,156.38) --
	(134.21,155.84) --
	(134.34,157.65) --
	(134.48,156.02) --
	(134.61,156.56) --
	(134.75,157.83) --
	(134.88,156.92) --
	(135.02,156.74) --
	(135.16,156.74) --
	(135.29,158.91) --
	(135.43,157.83) --
	(135.56,156.92) --
	(135.70,157.83) --
	(135.83,156.56) --
	(135.97,158.01) --
	(136.11,156.92) --
	(136.24,155.48) --
	(136.38,155.66) --
	(136.51,156.38) --
	(136.65,156.02) --
	(136.78,156.74) --
	(136.92,156.38) --
	(137.06,155.66) --
	(137.19,156.20) --
	(137.33,157.65) --
	(137.46,156.38) --
	(137.60,155.84) --
	(137.73,156.38) --
	(137.87,156.20) --
	(138.01,156.56) --
	(138.14,156.74) --
	(138.28,155.84) --
	(138.41,156.92) --
	(138.55,156.38) --
	(138.68,157.10) --
	(138.82,158.01) --
	(138.96,157.29) --
	(139.09,157.10) --
	(139.23,157.65) --
	(139.36,157.10) --
	(139.50,156.02) --
	(139.63,158.55) --
	(139.77,156.56) --
	(139.91,156.02) --
	(140.04,156.20) --
	(140.18,157.65) --
	(140.31,157.83) --
	(140.45,155.48) --
	(140.58,157.65) --
	(140.72,156.92) --
	(140.86,156.56) --
	(140.99,158.19) --
	(141.13,155.66) --
	(141.26,158.19) --
	(141.40,156.92) --
	(141.53,157.10) --
	(141.67,157.10) --
	(141.81,156.92) --
	(141.94,156.74) --
	(142.08,156.56) --
	(142.21,157.29) --
	(142.35,157.10) --
	(142.48,157.83) --
	(142.62,156.74) --
	(142.76,155.48) --
	(142.89,156.20) --
	(143.03,156.56) --
	(143.16,157.29) --
	(143.30,157.47) --
	(143.43,155.66) --
	(143.57,156.02) --
	(143.71,155.66) --
	(143.84,156.56) --
	(143.98,156.02) --
	(144.11,157.10) --
	(144.25,156.74) --
	(144.38,158.01) --
	(144.52,156.38) --
	(144.66,156.56) --
	(144.79,155.66) --
	(144.93,156.56) --
	(145.06,156.92) --
	(145.20,157.29) --
	(145.33,155.11) --
	(145.47,155.84) --
	(145.61,156.20) --
	(145.74,156.56) --
	(145.88,156.56) --
	(146.01,156.02) --
	(146.15,155.66) --
	(146.28,155.84) --
	(146.42,156.74) --
	(146.56,156.38) --
	(146.69,155.66) --
	(146.83,157.83) --
	(146.96,156.56) --
	(147.10,156.74) --
	(147.23,155.29) --
	(147.37,156.92) --
	(147.51,156.74) --
	(147.64,156.20) --
	(147.78,156.02) --
	(147.91,155.48) --
	(148.05,157.10) --
	(148.18,156.92) --
	(148.32,156.20) --
	(148.46,156.02) --
	(148.59,158.19) --
	(148.73,157.47) --
	(148.86,155.11) --
	(149.00,155.48) --
	(149.13,156.38) --
	(149.27,156.02) --
	(149.41,156.02) --
	(149.54,156.38) --
	(149.68,158.01) --
	(149.81,156.92) --
	(149.95,156.56) --
	(150.08,156.20) --
	(150.22,156.20) --
	(150.36,156.20) --
	(150.49,156.74) --
	(150.63,156.74) --
	(150.76,156.74) --
	(150.90,157.10) --
	(151.04,156.38) --
	(151.17,155.84) --
	(151.31,156.74) --
	(151.44,156.56) --
	(151.58,155.66) --
	(151.71,157.65) --
	(151.85,157.29) --
	(151.99,158.73) --
	(152.12,156.20) --
	(152.26,155.84) --
	(152.39,155.48) --
	(152.53,155.66) --
	(152.66,156.02) --
	(152.80,155.66) --
	(152.94,156.20) --
	(153.07,155.66) --
	(153.21,156.56) --
	(153.34,156.56) --
	(153.48,156.02) --
	(153.61,155.48) --
	(153.75,154.93) --
	(153.89,156.56) --
	(154.02,155.66) --
	(154.16,156.56) --
	(154.29,156.38) --
	(154.43,155.11) --
	(154.56,156.56) --
	(154.70,156.02) --
	(154.84,156.92) --
	(154.97,155.29) --
	(155.11,157.10) --
	(155.24,156.20) --
	(155.38,158.01) --
	(155.51,157.29) --
	(155.65,158.19) --
	(155.79,154.93) --
	(155.92,156.02) --
	(156.06,155.66) --
	(156.19,156.56) --
	(156.33,155.84) --
	(156.46,156.20) --
	(156.60,156.74) --
	(156.74,155.66) --
	(156.87,156.02) --
	(157.01,157.65) --
	(157.14,156.38) --
	(157.28,155.48) --
	(157.41,156.92) --
	(157.55,155.84) --
	(157.69,155.48) --
	(157.82,154.93) --
	(157.96,157.29) --
	(158.09,156.74) --
	(158.23,157.65) --
	(158.36,156.56) --
	(158.50,156.56) --
	(158.64,154.93) --
	(158.77,155.29) --
	(158.91,155.11) --
	(159.04,157.47) --
	(159.18,157.10) --
	(159.31,156.92) --
	(159.45,157.47) --
	(159.59,156.74) --
	(159.72,156.02) --
	(159.86,156.56) --
	(159.99,155.48) --
	(160.13,157.65) --
	(160.26,156.56) --
	(160.40,156.56) --
	(160.54,154.93) --
	(160.67,157.10) --
	(160.81,157.10) --
	(160.94,158.91) --
	(161.08,156.92) --
	(161.21,156.20) --
	(161.35,156.92) --
	(161.49,155.29) --
	(161.62,157.10) --
	(161.76,156.56) --
	(161.89,157.65) --
	(162.03,156.92) --
	(162.16,155.29) --
	(162.30,155.84) --
	(162.44,156.92) --
	(162.57,158.55) --
	(162.71,155.48) --
	(162.84,156.20) --
	(162.98,155.84) --
	(163.11,156.38) --
	(163.25,155.48) --
	(163.39,157.83) --
	(163.52,156.20) --
	(163.66,156.02) --
	(163.79,158.19) --
	(163.93,156.56) --
	(164.06,157.83) --
	(164.20,157.83) --
	(164.34,157.65) --
	(164.47,156.56) --
	(164.61,156.02) --
	(164.74,155.66) --
	(164.88,156.20) --
	(165.01,156.02) --
	(165.15,157.10) --
	(165.29,156.56) --
	(165.42,157.83) --
	(165.56,156.02) --
	(165.69,157.29) --
	(165.83,156.02) --
	(165.96,156.02) --
	(166.10,158.37) --
	(166.24,156.20) --
	(166.37,157.47) --
	(166.51,155.66) --
	(166.64,156.92) --
	(166.78,156.74) --
	(166.91,156.20) --
	(167.05,156.20) --
	(167.19,156.56) --
	(167.32,156.02) --
	(167.46,157.10) --
	(167.59,157.47) --
	(167.73,157.10) --
	(167.86,155.29) --
	(168.00,156.56) --
	(168.14,156.56) --
	(168.27,155.84) --
	(168.41,157.47) --
	(168.54,156.56) --
	(168.68,156.56) --
	(168.81,156.02) --
	(168.95,156.56) --
	(169.09,155.84) --
	(169.22,156.92) --
	(169.36,155.66) --
	(169.49,157.10) --
	(169.63,157.29) --
	(169.76,157.65) --
	(169.90,156.56) --
	(170.04,156.56) --
	(170.17,157.10) --
	(170.31,156.56) --
	(170.44,157.10) --
	(170.58,156.20) --
	(170.71,155.48) --
	(170.85,157.47) --
	(170.99,155.84) --
	(171.12,155.48) --
	(171.26,157.47) --
	(171.39,155.11) --
	(171.53,155.84) --
	(171.66,156.56) --
	(171.80,156.56) --
	(171.94,154.93) --
	(172.07,155.66) --
	(172.21,156.02) --
	(172.34,156.56) --
	(172.48,156.74) --
	(172.61,155.84) --
	(172.75,157.29) --
	(172.89,158.37) --
	(173.02,156.74) --
	(173.16,156.56) --
	(173.29,156.56) --
	(173.43,155.66) --
	(173.56,156.92) --
	(173.70,155.84) --
	(173.84,156.38) --
	(173.97,158.37) --
	(174.11,158.19) --
	(174.24,156.02) --
	(174.38,156.20) --
	(174.51,155.48) --
	(174.65,156.38) --
	(174.79,155.29) --
	(174.92,157.47) --
	(175.06,156.38) --
	(175.19,156.92) --
	(175.33,156.38) --
	(175.46,155.84) --
	(175.60,156.74) --
	(175.74,155.29) --
	(175.87,156.02) --
	(176.01,157.83) --
	(176.14,158.19) --
	(176.28,155.11) --
	(176.41,156.92) --
	(176.55,155.29) --
	(176.69,155.84) --
	(176.82,155.84) --
	(176.96,158.91) --
	(177.09,155.66) --
	(177.23,156.74) --
	(177.36,157.65) --
	(177.50,157.29) --
	(177.64,156.02) --
	(177.77,158.91) --
	(177.91,155.11) --
	(178.04,157.47) --
	(178.18,155.66) --
	(178.31,156.20) --
	(178.45,155.66) --
	(178.59,158.01) --
	(178.72,156.56) --
	(178.86,157.10) --
	(178.99,157.29) --
	(179.13,158.55) --
	(179.26,155.29) --
	(179.40,156.02) --
	(179.54,156.20) --
	(179.67,156.56) --
	(179.81,157.65) --
	(179.94,156.74) --
	(180.08,156.92) --
	(180.21,155.66) --
	(180.35,156.02) --
	(180.49,155.84) --
	(180.62,157.29) --
	(180.76,155.66) --
	(180.89,156.56) --
	(181.03,157.10) --
	(181.16,157.83) --
	(181.30,157.47) --
	(181.44,155.66) --
	(181.57,156.92) --
	(181.71,156.56) --
	(181.84,157.47) --
	(181.98,156.74) --
	(182.11,155.84) --
	(182.25,155.48) --
	(182.39,156.74) --
	(182.52,157.65) --
	(182.66,156.92) --
	(182.79,156.92) --
	(182.93,157.29) --
	(183.06,156.38) --
	(183.20,157.10) --
	(183.34,157.47) --
	(183.47,156.20) --
	(183.61,156.02) --
	(183.74,157.10) --
	(183.88,155.29) --
	(184.01,158.55) --
	(184.15,157.10) --
	(184.29,155.29) --
	(184.42,157.65) --
	(184.56,158.37) --
	(184.69,155.84) --
	(184.83,156.20) --
	(184.96,156.92) --
	(185.10,155.11) --
	(185.24,156.92) --
	(185.37,157.83) --
	(185.51,156.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 43.15,147.55) rectangle (192.29,262.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.15, 27.90) rectangle (192.29,142.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.15, 27.90) rectangle (192.29,142.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.15, 42.34) --
	(192.29, 42.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.15, 69.48) --
	(192.29, 69.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.15, 96.62) --
	(192.29, 96.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.15,123.77) --
	(192.29,123.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.89, 27.90) --
	( 66.89,142.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.82, 27.90) --
	(100.82,142.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.75, 27.90) --
	(134.75,142.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.68, 27.90) --
	(168.68,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15, 28.76) --
	(192.29, 28.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15, 55.91) --
	(192.29, 55.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15, 83.05) --
	(192.29, 83.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15,110.19) --
	(192.29,110.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15,137.34) --
	(192.29,137.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.93, 27.90) --
	( 49.93,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.86, 27.90) --
	( 83.86,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.78, 27.90) --
	(117.78,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.71, 27.90) --
	(151.71,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.64, 27.90) --
	(185.64,142.55);
\definecolor{drawColor}{RGB}{238,64,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round] ( 49.93, 33.65) --
	( 50.06, 41.25) --
	( 50.20, 48.31) --
	( 50.33, 50.48) --
	( 50.47, 49.39) --
	( 50.60, 53.74) --
	( 50.74, 47.22) --
	( 50.88, 45.05) --
	( 51.01, 52.11) --
	( 51.15, 56.99) --
	( 51.28, 73.28) --
	( 51.42, 44.51) --
	( 51.55, 86.85) --
	( 51.69, 45.59) --
	( 51.83, 49.94) --
	( 51.96, 58.08) --
	( 52.10, 54.28) --
	( 52.23, 53.19) --
	( 52.37, 53.19) --
	( 52.50, 86.85) --
	( 52.64, 51.57) --
	( 52.78, 51.02) --
	( 52.91, 45.59) --
	( 53.05, 51.02) --
	( 53.18, 51.57) --
	( 53.32, 56.45) --
	( 53.45, 59.71) --
	( 53.59, 47.77) --
	( 53.73, 60.79) --
	( 53.86, 50.48) --
	( 54.00, 56.45) --
	( 54.13, 51.02) --
	( 54.27, 68.39) --
	( 54.40, 48.85) --
	( 54.54, 49.94) --
	( 54.68, 53.19) --
	( 54.81, 48.31) --
	( 54.95, 49.39) --
	( 55.08, 78.17) --
	( 55.22, 48.85) --
	( 55.35, 57.54) --
	( 55.49, 51.57) --
	( 55.63, 51.02) --
	( 55.76, 46.68) --
	( 55.90, 56.45) --
	( 56.03, 81.42) --
	( 56.17, 58.08) --
	( 56.30, 68.39) --
	( 56.44, 51.57) --
	( 56.58, 52.11) --
	( 56.71, 50.48) --
	( 56.85, 62.42) --
	( 56.98, 73.82) --
	( 57.12, 58.08) --
	( 57.25, 54.28) --
	( 57.39, 64.05) --
	( 57.53, 56.99) --
	( 57.66, 52.11) --
	( 57.80, 57.54) --
	( 57.93, 68.94) --
	( 58.07, 52.65) --
	( 58.20, 53.19) --
	( 58.34, 48.31) --
	( 58.48, 75.45) --
	( 58.61, 45.59) --
	( 58.75, 50.48) --
	( 58.88, 44.51) --
	( 59.02, 42.34) --
	( 59.15, 43.97) --
	( 59.29, 45.05) --
	( 59.43, 41.79) --
	( 59.56, 42.34) --
	( 59.70, 42.88) --
	( 59.83, 47.77) --
	( 59.97, 44.51) --
	( 60.10, 40.71) --
	( 60.24, 51.57) --
	( 60.38, 44.51) --
	( 60.51, 56.99) --
	( 60.65, 50.48) --
	( 60.78, 45.59) --
	( 60.92, 41.25) --
	( 61.05, 54.82) --
	( 61.19, 62.42) --
	( 61.33, 55.91) --
	( 61.46, 49.39) --
	( 61.60, 56.99) --
	( 61.73, 45.05) --
	( 61.87, 42.34) --
	( 62.00, 61.88) --
	( 62.14, 69.48) --
	( 62.28, 43.42) --
	( 62.41, 83.59) --
	( 62.55, 60.25) --
	( 62.68, 51.02) --
	( 62.82,111.28) --
	( 62.95, 94.99) --
	( 63.09, 92.82) --
	( 63.23,108.02) --
	( 63.36, 88.48) --
	( 63.50,110.19) --
	( 63.63, 68.94) --
	( 63.77,105.85) --
	( 63.90, 91.19) --
	( 64.04,105.31) --
	( 64.18,134.08) --
	( 64.31, 77.08) --
	( 64.45,137.34) --
	( 64.58,130.28) --
	( 64.72, 74.37) --
	( 64.85, 99.34) --
	( 64.99, 70.57) --
	( 65.13,137.34) --
	( 65.26,127.02) --
	( 65.40,118.34) --
	( 65.53,110.74) --
	( 65.67,112.91) --
	( 65.80,137.34) --
	( 65.94,130.28) --
	( 66.08,137.34) --
	( 66.21,135.71) --
	( 66.35,137.34) --
	( 66.48,137.34) --
	( 66.62,137.34) --
	( 66.75,137.34) --
	( 66.89,137.34) --
	( 67.03,137.34) --
	( 67.16,137.34) --
	( 67.30,137.34) --
	( 67.43,137.34) --
	( 67.57,137.34) --
	( 67.70,137.34) --
	( 67.84,137.34) --
	( 67.98,137.34) --
	( 68.11,137.34) --
	( 68.25,114.54) --
	( 68.38,137.34) --
	( 68.52,137.34) --
	( 68.65,137.34) --
	( 68.79,137.34) --
	( 68.93,137.34) --
	( 69.06,137.34) --
	( 69.20,137.34) --
	( 69.33,137.34) --
	( 69.47,137.34) --
	( 69.60, 85.22) --
	( 69.74,137.34) --
	( 69.88,119.97) --
	( 70.01,137.34) --
	( 70.15,137.34) --
	( 70.28,137.34) --
	( 70.42,137.34) --
	( 70.55,105.85) --
	( 70.69,137.34) --
	( 70.83,137.34) --
	( 70.96,137.34) --
	( 71.10,137.34) --
	( 71.23,137.34) --
	( 71.37,137.34) --
	( 71.50,137.34) --
	( 71.64,137.34) --
	( 71.78,137.34) --
	( 71.91,137.34) --
	( 72.05,137.34) --
	( 72.18,137.34) --
	( 72.32,137.34) --
	( 72.45,137.34) --
	( 72.59,137.34) --
	( 72.73,137.34) --
	( 72.86,137.34) --
	( 73.00,137.34) --
	( 73.13,137.34) --
	( 73.27,137.34) --
	( 73.40,137.34) --
	( 73.54,137.34) --
	( 73.68,137.34) --
	( 73.81,128.65) --
	( 73.95,137.34) --
	( 74.08,137.34) --
	( 74.22,137.34) --
	( 74.35,137.34) --
	( 74.49,137.34) --
	( 74.63,112.37) --
	( 74.76,137.34) --
	( 74.90,137.34) --
	( 75.03,137.34) --
	( 75.17,137.34) --
	( 75.30,137.34) --
	( 75.44,137.34) --
	( 75.58,137.34) --
	( 75.71,137.34) --
	( 75.85,137.34) --
	( 75.98,137.34) --
	( 76.12,137.34) --
	( 76.25,137.34) --
	( 76.39,137.34) --
	( 76.53,137.34) --
	( 76.66,137.34) --
	( 76.80,137.34) --
	( 76.93,127.57) --
	( 77.07,137.34) --
	( 77.20,137.34) --
	( 77.34,137.34) --
	( 77.48,137.34) --
	( 77.61,137.34) --
	( 77.75,137.34) --
	( 77.88,137.34) --
	( 78.02,137.34) --
	( 78.15,137.34) --
	( 78.29,137.34) --
	( 78.43,137.34) --
	( 78.56,137.34) --
	( 78.70,137.34) --
	( 78.83,123.22) --
	( 78.97,137.34) --
	( 79.10,137.34) --
	( 79.24,137.34) --
	( 79.38,137.34) --
	( 79.51,137.34) --
	( 79.65,137.34) --
	( 79.78,137.34) --
	( 79.92,137.34) --
	( 80.06,137.34) --
	( 80.19,137.34) --
	( 80.33,137.34) --
	( 80.46,137.34) --
	( 80.60,137.34) --
	( 80.73,136.25) --
	( 80.87,137.34) --
	( 81.01,104.22) --
	( 81.14,137.34) --
	( 81.28,137.34) --
	( 81.41,137.34) --
	( 81.55,137.34) --
	( 81.68,116.71) --
	( 81.82,137.34) --
	( 81.96,137.34) --
	( 82.09,137.34) --
	( 82.23,116.17) --
	( 82.36,116.71) --
	( 82.50,137.34) --
	( 82.63,137.34) --
	( 82.77,137.34) --
	( 82.91,137.34) --
	( 83.04,137.34) --
	( 83.18,137.34) --
	( 83.31,137.34) --
	( 83.45,137.34) --
	( 83.58,137.34) --
	( 83.72,130.82) --
	( 83.86,137.34) --
	( 83.99,129.20) --
	( 84.13,137.34) --
	( 84.26,137.34) --
	( 84.40,137.34) --
	( 84.53,128.65) --
	( 84.67,115.08) --
	( 84.81,135.71) --
	( 84.94,116.17) --
	( 85.08,137.34) --
	( 85.21,137.34) --
	( 85.35,137.34) --
	( 85.48,123.22) --
	( 85.62,137.34) --
	( 85.76,137.34) --
	( 85.89,137.34) --
	( 86.03,137.34) --
	( 86.16,137.34) --
	( 86.30,137.34) --
	( 86.43,137.34) --
	( 86.57,125.40) --
	( 86.71,137.34) --
	( 86.84,137.34) --
	( 86.98,137.34) --
	( 87.11,118.34) --
	( 87.25,137.34) --
	( 87.38,137.34) --
	( 87.52,137.34) --
	( 87.66, 86.31) --
	( 87.79,137.34) --
	( 87.93,137.34) --
	( 88.06,137.34) --
	( 88.20,137.34) --
	( 88.33,137.34) --
	( 88.47, 82.51) --
	( 88.61,137.34) --
	( 88.74,137.34) --
	( 88.88,137.34) --
	( 89.01,137.34) --
	( 89.15,137.34) --
	( 89.28,137.34) --
	( 89.42,137.34) --
	( 89.56,137.34) --
	( 89.69,137.34) --
	( 89.83,137.34) --
	( 89.96,137.34) --
	( 90.10,135.17) --
	( 90.23,137.34) --
	( 90.37,137.34) --
	( 90.51,137.34) --
	( 90.64,137.34) --
	( 90.78,137.34) --
	( 90.91,137.34) --
	( 91.05,137.34) --
	( 91.18,137.34) --
	( 91.32,137.34) --
	( 91.46,137.34) --
	( 91.59,137.34) --
	( 91.73,137.34) --
	( 91.86,137.34) --
	( 92.00,137.34) --
	( 92.13,137.34) --
	( 92.27,137.34) --
	( 92.41,137.34) --
	( 92.54,137.34) --
	( 92.68,137.34) --
	( 92.81,137.34) --
	( 92.95,137.34) --
	( 93.08,137.34) --
	( 93.22,137.34) --
	( 93.36,137.34) --
	( 93.49,137.34) --
	( 93.63,134.62) --
	( 93.76,137.34) --
	( 93.90,133.54) --
	( 94.03,137.34) --
	( 94.17,137.34) --
	( 94.31,137.34) --
	( 94.44,137.34) --
	( 94.58,137.34) --
	( 94.71,133.54) --
	( 94.85,137.34) --
	( 94.98,137.34) --
	( 95.12,132.45) --
	( 95.26, 61.88) --
	( 95.39,133.54) --
	( 95.53,119.97) --
	( 95.66,137.34) --
	( 95.80,114.54) --
	( 95.93,129.20) --
	( 96.07,137.34) --
	( 96.21,137.34) --
	( 96.34,129.20) --
	( 96.48,137.34) --
	( 96.61,125.40) --
	( 96.75,137.34) --
	( 96.88,137.34) --
	( 97.02,137.34) --
	( 97.16,137.34) --
	( 97.29,134.62) --
	( 97.43,117.25) --
	( 97.56,137.34) --
	( 97.70,137.34) --
	( 97.83,137.34) --
	( 97.97,137.34) --
	( 98.11,137.34) --
	( 98.24,137.34) --
	( 98.38,116.71) --
	( 98.51,137.34) --
	( 98.65,120.51) --
	( 98.78,137.34) --
	( 98.92,137.34) --
	( 99.06,137.34) --
	( 99.19,137.34) --
	( 99.33,109.65) --
	( 99.46,137.34) --
	( 99.60,137.34) --
	( 99.73,119.42) --
	( 99.87,137.34) --
	(100.01,109.65) --
	(100.14,137.34) --
	(100.28,137.34) --
	(100.41,115.08) --
	(100.55,137.34) --
	(100.68,117.25) --
	(100.82,122.68) --
	(100.96,119.42) --
	(101.09,137.34) --
	(101.23,121.05) --
	(101.36,137.34) --
	(101.50,130.28) --
	(101.63,136.25) --
	(101.77,128.11) --
	(101.91,121.60) --
	(102.04,137.34) --
	(102.18,127.57) --
	(102.31,137.34) --
	(102.45,137.34) --
	(102.58,111.82) --
	(102.72,137.34) --
	(102.86,137.34) --
	(102.99,137.34) --
	(103.13,137.34) --
	(103.26,137.34) --
	(103.40,137.34) --
	(103.53,112.37) --
	(103.67,131.37) --
	(103.81,137.34) --
	(103.94,137.34) --
	(104.08,137.34) --
	(104.21,137.34) --
	(104.35,136.25) --
	(104.48,137.34) --
	(104.62,137.34) --
	(104.76,137.34) --
	(104.89,125.94) --
	(105.03,121.05) --
	(105.16,137.34) --
	(105.30,137.34) --
	(105.43,137.34) --
	(105.57,134.62) --
	(105.71,137.34) --
	(105.84,137.34) --
	(105.98,137.34) --
	(106.11,137.34) --
	(106.25,133.54) --
	(106.38,134.62) --
	(106.52,137.34) --
	(106.66,109.65) --
	(106.79,137.34) --
	(106.93,137.34) --
	(107.06,137.34) --
	(107.20,125.94) --
	(107.33,137.34) --
	(107.47,137.34) --
	(107.61,137.34) --
	(107.74,131.37) --
	(107.88,137.34) --
	(108.01,137.34) --
	(108.15,125.40) --
	(108.28,113.45) --
	(108.42,137.34) --
	(108.56,137.34) --
	(108.69,119.42) --
	(108.83,137.34) --
	(108.96,137.34) --
	(109.10, 98.25) --
	(109.23,137.34) --
	(109.37,113.99) --
	(109.51,125.94) --
	(109.64,137.34) --
	(109.78,137.34) --
	(109.91,125.94) --
	(110.05,106.94) --
	(110.18, 94.45) --
	(110.32,137.34) --
	(110.46,119.97) --
	(110.59,105.31) --
	(110.73,114.54) --
	(110.86,133.54) --
	(111.00, 93.91) --
	(111.13,105.85) --
	(111.27, 98.25) --
	(111.41, 55.91) --
	(111.54, 76.54) --
	(111.68, 96.08) --
	(111.81,106.39) --
	(111.95,133.54) --
	(112.08,132.45) --
	(112.22, 98.25) --
	(112.36, 85.22) --
	(112.49, 95.54) --
	(112.63, 96.08) --
	(112.76,137.34) --
	(112.90, 94.99) --
	(113.03, 98.25) --
	(113.17,116.17) --
	(113.31, 92.28) --
	(113.44, 94.45) --
	(113.58, 96.62) --
	(113.71,110.19) --
	(113.85,105.85) --
	(113.98, 85.77) --
	(114.12, 86.85) --
	(114.26, 84.68) --
	(114.39, 98.25) --
	(114.53, 86.85) --
	(114.66, 91.74) --
	(114.80,118.88) --
	(114.93, 87.39) --
	(115.07, 85.22) --
	(115.21,101.51) --
	(115.34, 98.25) --
	(115.48, 93.91) --
	(115.61, 83.59) --
	(115.75, 85.22) --
	(115.88, 95.54) --
	(116.02, 92.82) --
	(116.16, 81.97) --
	(116.29, 92.82) --
	(116.43, 96.62) --
	(116.56,104.22) --
	(116.70, 89.02) --
	(116.83, 90.65) --
	(116.97, 84.14) --
	(117.11,113.45) --
	(117.24, 92.28) --
	(117.38, 90.65) --
	(117.51, 90.11) --
	(117.65, 96.08) --
	(117.78, 86.31) --
	(117.92,129.74) --
	(118.06,130.82) --
	(118.19,102.05) --
	(118.33,112.37) --
	(118.46,112.37) --
	(118.60,103.68) --
	(118.73,101.51) --
	(118.87, 98.25) --
	(119.01,110.19) --
	(119.14,107.48) --
	(119.28, 98.79) --
	(119.41,104.77) --
	(119.55,108.57) --
	(119.68,105.85) --
	(119.82,110.19) --
	(119.96,108.02) --
	(120.09,102.05) --
	(120.23, 98.25) --
	(120.36,112.37) --
	(120.50,119.97) --
	(120.63,137.34) --
	(120.77,124.85) --
	(120.91,122.14) --
	(121.04,137.34) --
	(121.18, 98.79) --
	(121.31,119.42) --
	(121.45,118.88) --
	(121.58,137.34) --
	(121.72,108.02) --
	(121.86,112.37) --
	(121.99,106.39) --
	(122.13,117.25) --
	(122.26,128.11) --
	(122.40,137.34) --
	(122.53,112.91) --
	(122.67,137.34) --
	(122.81,119.42) --
	(122.94,114.54) --
	(123.08, 72.74) --
	(123.21,137.34) --
	(123.35,123.22) --
	(123.48,108.57) --
	(123.62,114.54) --
	(123.76,114.54) --
	(123.89,117.25) --
	(124.03,137.34) --
	(124.16,133.00) --
	(124.30,129.20) --
	(124.43,112.37) --
	(124.57,115.08) --
	(124.71,118.34) --
	(124.84,125.94) --
	(124.98,112.91) --
	(125.11,136.25) --
	(125.25,116.71) --
	(125.38,137.34) --
	(125.52,124.85) --
	(125.66,135.71) --
	(125.79,122.14) --
	(125.93,137.34) --
	(126.06,116.17) --
	(126.20,116.71) --
	(126.33,119.42) --
	(126.47,137.34) --
	(126.61,137.34) --
	(126.74,116.17) --
	(126.88,123.77) --
	(127.01,137.34) --
	(127.15,116.71) --
	(127.28,118.34) --
	(127.42,127.02) --
	(127.56,113.99) --
	(127.69,117.25) --
	(127.83,137.34) --
	(127.96,112.91) --
	(128.10,121.60) --
	(128.23,137.34) --
	(128.37,137.34) --
	(128.51,109.11) --
	(128.64,115.08) --
	(128.78,115.08) --
	(128.91,120.51) --
	(129.05,109.11) --
	(129.18,109.65) --
	(129.32,121.05) --
	(129.46,137.34) --
	(129.59,122.68) --
	(129.73,109.65) --
	(129.86,117.25) --
	(130.00,124.31) --
	(130.13,137.34) --
	(130.27,137.34) --
	(130.41,112.37) --
	(130.54,118.88) --
	(130.68,129.20) --
	(130.81,137.34) --
	(130.95,137.34) --
	(131.08,115.62) --
	(131.22,122.68) --
	(131.36,137.34) --
	(131.49,119.42) --
	(131.63,125.40) --
	(131.76,137.34) --
	(131.90,116.71) --
	(132.03,126.48) --
	(132.17,137.34) --
	(132.31,118.88) --
	(132.44,137.34) --
	(132.58,137.34) --
	(132.71,116.17) --
	(132.85,116.17) --
	(132.98,137.34) --
	(133.12,137.34) --
	(133.26,137.34) --
	(133.39,137.34) --
	(133.53,137.34) --
	(133.66,137.34) --
	(133.80,129.20) --
	(133.93,114.54) --
	(134.07,113.99) --
	(134.21,111.82) --
	(134.34,137.34) --
	(134.48,124.85) --
	(134.61,110.19) --
	(134.75,115.08) --
	(134.88,111.28) --
	(135.02,112.91) --
	(135.16,117.25) --
	(135.29,137.34) --
	(135.43,137.34) --
	(135.56,110.19) --
	(135.70,135.17) --
	(135.83,108.57) --
	(135.97,103.14) --
	(136.11,102.05) --
	(136.24,103.14) --
	(136.38,109.11) --
	(136.51,102.59) --
	(136.65,100.42) --
	(136.78, 97.17) --
	(136.92, 99.88) --
	(137.06,108.57) --
	(137.19,103.68) --
	(137.33,100.42) --
	(137.46,105.85) --
	(137.60, 99.34) --
	(137.73,114.54) --
	(137.87,111.28) --
	(138.01,136.25) --
	(138.14,111.82) --
	(138.28,106.94) --
	(138.41,104.77) --
	(138.55,137.34) --
	(138.68,100.42) --
	(138.82,104.22) --
	(138.96,105.85) --
	(139.09,110.19) --
	(139.23,123.22) --
	(139.36,106.94) --
	(139.50,107.48) --
	(139.63,111.28) --
	(139.77,137.34) --
	(139.91,108.02) --
	(140.04,119.42) --
	(140.18,137.34) --
	(140.31,110.19) --
	(140.45,113.45) --
	(140.58,116.71) --
	(140.72,109.65) --
	(140.86,110.74) --
	(140.99,118.88) --
	(141.13,127.02) --
	(141.26,108.02) --
	(141.40,109.11) --
	(141.53,113.99) --
	(141.67,118.88) --
	(141.81,110.74) --
	(141.94,114.54) --
	(142.08,137.34) --
	(142.21,115.62) --
	(142.35,115.62) --
	(142.48,130.28) --
	(142.62,115.62) --
	(142.76,116.71) --
	(142.89,119.97) --
	(143.03,110.74) --
	(143.16,111.28) --
	(143.30,119.97) --
	(143.43,121.60) --
	(143.57,119.42) --
	(143.71,113.99) --
	(143.84,122.68) --
	(143.98,137.34) --
	(144.11,137.34) --
	(144.25,115.62) --
	(144.38,120.51) --
	(144.52,120.51) --
	(144.66,137.34) --
	(144.79,113.99) --
	(144.93,137.34) --
	(145.06,118.34) --
	(145.20,117.80) --
	(145.33,123.77) --
	(145.47,130.82) --
	(145.61,137.34) --
	(145.74,128.65) --
	(145.88,137.34) --
	(146.01,124.31) --
	(146.15,125.94) --
	(146.28,119.42) --
	(146.42,126.48) --
	(146.56,137.34) --
	(146.69,137.34) --
	(146.83,137.34) --
	(146.96,137.34) --
	(147.10,137.34) --
	(147.23,136.25) --
	(147.37,137.34) --
	(147.51,137.34) --
	(147.64,137.34) --
	(147.78,137.34) --
	(147.91,137.34) --
	(148.05,137.34) --
	(148.18,135.71) --
	(148.32,137.34) --
	(148.46,137.34) --
	(148.59,122.68) --
	(148.73,129.20) --
	(148.86,137.34) --
	(149.00, 51.57) --
	(149.13,123.22) --
	(149.27,126.48) --
	(149.41,137.34) --
	(149.54,124.31) --
	(149.68,137.34) --
	(149.81,118.34) --
	(149.95,137.34) --
	(150.08,135.17) --
	(150.22,115.08) --
	(150.36,137.34) --
	(150.49,112.91) --
	(150.63,128.65) --
	(150.76,137.34) --
	(150.90,129.20) --
	(151.04,130.82) --
	(151.17,121.60) --
	(151.31,133.00) --
	(151.44,135.17) --
	(151.58,118.88) --
	(151.71,127.02) --
	(151.85,135.71) --
	(151.99,133.54) --
	(152.12,137.34) --
	(152.26,131.91) --
	(152.39,127.57) --
	(152.53,137.34) --
	(152.66,137.34) --
	(152.80,137.34) --
	(152.94,130.28) --
	(153.07,135.17) --
	(153.21,137.34) --
	(153.34,137.34) --
	(153.48,137.34) --
	(153.61,129.20) --
	(153.75,137.34) --
	(153.89,125.40) --
	(154.02,123.22) --
	(154.16,104.77) --
	(154.29,137.34) --
	(154.43,137.34) --
	(154.56,116.17) --
	(154.70,121.05) --
	(154.84,137.34) --
	(154.97,137.34) --
	(155.11,127.57) --
	(155.24,137.34) --
	(155.38,132.45) --
	(155.51,129.74) --
	(155.65,137.34) --
	(155.79,130.82) --
	(155.92,137.34) --
	(156.06,127.02) --
	(156.19,137.34) --
	(156.33,137.34) --
	(156.46,137.34) --
	(156.60,118.34) --
	(156.74,137.34) --
	(156.87,137.34) --
	(157.01,137.34) --
	(157.14,137.34) --
	(157.28,137.34) --
	(157.41,137.34) --
	(157.55,128.65) --
	(157.69,128.65) --
	(157.82,137.34) --
	(157.96,137.34) --
	(158.09,137.34) --
	(158.23,137.34) --
	(158.36,137.34) --
	(158.50,137.34) --
	(158.64, 58.62) --
	(158.77,137.34) --
	(158.91,124.31) --
	(159.04,137.34) --
	(159.18,131.37) --
	(159.31,137.34) --
	(159.45,136.80) --
	(159.59,134.08) --
	(159.72,127.57) --
	(159.86,127.57) --
	(159.99,129.20) --
	(160.13,137.34) --
	(160.26,137.34) --
	(160.40,137.34) --
	(160.54,137.34) --
	(160.67,137.34) --
	(160.81,127.02) --
	(160.94,134.08) --
	(161.08,137.34) --
	(161.21,137.34) --
	(161.35,137.34) --
	(161.49,129.20) --
	(161.62,137.34) --
	(161.76,137.34) --
	(161.89,137.34) --
	(162.03,137.34) --
	(162.16,137.34) --
	(162.30,137.34) --
	(162.44,137.34) --
	(162.57,137.34) --
	(162.71,137.34) --
	(162.84,137.34) --
	(162.98,133.54) --
	(163.11,137.34) --
	(163.25,137.34) --
	(163.39,137.34) --
	(163.52,137.34) --
	(163.66,137.34) --
	(163.79,137.34) --
	(163.93,137.34) --
	(164.06,137.34) --
	(164.20,137.34) --
	(164.34,136.25) --
	(164.47,137.34) --
	(164.61,137.34) --
	(164.74,137.34) --
	(164.88,137.34) --
	(165.01,137.34) --
	(165.15,137.34) --
	(165.29,137.34) --
	(165.42,137.34) --
	(165.56,137.34) --
	(165.69,137.34) --
	(165.83,137.34) --
	(165.96,137.34) --
	(166.10,137.34) --
	(166.24,137.34) --
	(166.37,137.34) --
	(166.51,137.34) --
	(166.64,137.34) --
	(166.78,137.34) --
	(166.91,137.34) --
	(167.05,137.34) --
	(167.19,137.34) --
	(167.32,137.34) --
	(167.46,137.34) --
	(167.59,137.34) --
	(167.73,137.34) --
	(167.86,137.34) --
	(168.00,137.34) --
	(168.14,137.34) --
	(168.27,137.34) --
	(168.41,137.34) --
	(168.54,137.34) --
	(168.68,137.34) --
	(168.81,137.34) --
	(168.95,137.34) --
	(169.09,137.34) --
	(169.22,137.34) --
	(169.36,137.34) --
	(169.49,137.34) --
	(169.63,137.34) --
	(169.76,137.34) --
	(169.90,137.34) --
	(170.04,137.34) --
	(170.17,137.34) --
	(170.31,137.34) --
	(170.44,137.34) --
	(170.58,137.34) --
	(170.71,137.34) --
	(170.85,137.34) --
	(170.99,137.34) --
	(171.12,137.34) --
	(171.26,137.34) --
	(171.39,137.34) --
	(171.53,137.34) --
	(171.66,137.34) --
	(171.80,137.34) --
	(171.94,137.34) --
	(172.07,137.34) --
	(172.21,137.34) --
	(172.34,137.34) --
	(172.48,137.34) --
	(172.61,137.34) --
	(172.75,137.34) --
	(172.89,137.34) --
	(173.02,137.34) --
	(173.16,137.34) --
	(173.29,137.34) --
	(173.43,137.34) --
	(173.56,137.34) --
	(173.70,137.34) --
	(173.84,137.34) --
	(173.97,137.34) --
	(174.11,137.34) --
	(174.24,137.34) --
	(174.38,137.34) --
	(174.51,137.34) --
	(174.65,137.34) --
	(174.79,137.34) --
	(174.92,137.34) --
	(175.06,137.34) --
	(175.19,137.34) --
	(175.33,137.34) --
	(175.46,135.17) --
	(175.60,137.34) --
	(175.74,137.34) --
	(175.87,137.34) --
	(176.01,137.34) --
	(176.14,137.34) --
	(176.28,137.34) --
	(176.41,137.34) --
	(176.55,137.34) --
	(176.69,137.34) --
	(176.82,137.34) --
	(176.96,128.11) --
	(177.09,137.34) --
	(177.23,137.34) --
	(177.36,137.34) --
	(177.50,137.34) --
	(177.64,137.34) --
	(177.77, 91.19) --
	(177.91,137.34) --
	(178.04,135.17) --
	(178.18,137.34) --
	(178.31,137.34) --
	(178.45,137.34) --
	(178.59,137.34) --
	(178.72,137.34) --
	(178.86, 97.17) --
	(178.99, 99.34) --
	(179.13,137.34) --
	(179.26, 61.34) --
	(179.40, 89.02) --
	(179.54,137.34) --
	(179.67,137.34) --
	(179.81,137.34) --
	(179.94,137.34) --
	(180.08,137.34) --
	(180.21,137.34) --
	(180.35,137.34) --
	(180.49,137.34) --
	(180.62,137.34) --
	(180.76,137.34) --
	(180.89,137.34) --
	(181.03,137.34) --
	(181.16,137.34) --
	(181.30,137.34) --
	(181.44,137.34) --
	(181.57,137.34) --
	(181.71,137.34) --
	(181.84,137.34) --
	(181.98,137.34) --
	(182.11,137.34) --
	(182.25,137.34) --
	(182.39,137.34) --
	(182.52,137.34) --
	(182.66,137.34) --
	(182.79,137.34) --
	(182.93,137.34) --
	(183.06,137.34) --
	(183.20,137.34) --
	(183.34,137.34) --
	(183.47,137.34) --
	(183.61,137.34) --
	(183.74,137.34) --
	(183.88,137.34) --
	(184.01,137.34) --
	(184.15,137.34) --
	(184.29,137.34) --
	(184.42,137.34) --
	(184.56,137.34) --
	(184.69,137.34) --
	(184.83,137.34) --
	(184.96,137.34) --
	(185.10,137.34) --
	(185.24,137.34) --
	(185.37,137.34) --
	(185.51,137.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round] ( 49.93, 41.79) --
	( 50.06, 33.65) --
	( 50.20, 45.05) --
	( 50.33, 47.22) --
	( 50.47, 43.42) --
	( 50.60, 38.54) --
	( 50.74, 36.91) --
	( 50.88, 45.05) --
	( 51.01, 44.51) --
	( 51.15, 41.25) --
	( 51.28, 38.54) --
	( 51.42, 48.31) --
	( 51.55, 44.51) --
	( 51.69, 45.05) --
	( 51.83, 43.97) --
	( 51.96, 54.28) --
	( 52.10, 58.62) --
	( 52.23, 51.57) --
	( 52.37, 45.05) --
	( 52.50, 53.74) --
	( 52.64, 56.45) --
	( 52.78, 81.97) --
	( 52.91, 91.74) --
	( 53.05, 83.05) --
	( 53.18, 55.37) --
	( 53.32, 54.28) --
	( 53.45, 72.19) --
	( 53.59, 53.74) --
	( 53.73, 58.08) --
	( 53.86, 70.02) --
	( 54.00, 60.25) --
	( 54.13, 62.42) --
	( 54.27, 69.48) --
	( 54.40, 71.11) --
	( 54.54, 66.22) --
	( 54.68, 64.59) --
	( 54.81, 71.11) --
	( 54.95,137.34) --
	( 55.08, 94.99) --
	( 55.22, 58.08) --
	( 55.35, 45.59) --
	( 55.49, 90.11) --
	( 55.63,128.11) --
	( 55.76, 68.94) --
	( 55.90, 88.48) --
	( 56.03, 80.88) --
	( 56.17, 92.82) --
	( 56.30, 76.54) --
	( 56.44,112.37) --
	( 56.58, 67.85) --
	( 56.71,128.11) --
	( 56.85, 56.99) --
	( 56.98, 80.34) --
	( 57.12,123.22) --
	( 57.25, 79.79) --
	( 57.39,137.34) --
	( 57.53, 58.62) --
	( 57.66,137.34) --
	( 57.80, 68.39) --
	( 57.93, 87.94) --
	( 58.07,137.34) --
	( 58.20,108.57) --
	( 58.34, 73.28) --
	( 58.48,137.34) --
	( 58.61, 91.74) --
	( 58.75,137.34) --
	( 58.88, 66.77) --
	( 59.02, 91.19) --
	( 59.15,137.34) --
	( 59.29,111.28) --
	( 59.43,137.34) --
	( 59.56,137.34) --
	( 59.70,137.34) --
	( 59.83,118.34) --
	( 59.97,137.34) --
	( 60.10,137.34) --
	( 60.24,137.34) --
	( 60.38,137.34) --
	( 60.51,137.34) --
	( 60.65,137.34) --
	( 60.78,137.34) --
	( 60.92,137.34) --
	( 61.05,137.34) --
	( 61.19,137.34) --
	( 61.33,137.34) --
	( 61.46,137.34) --
	( 61.60,137.34) --
	( 61.73,137.34) --
	( 61.87,137.34) --
	( 62.00,137.34) --
	( 62.14,137.34) --
	( 62.28,137.34) --
	( 62.41,137.34) --
	( 62.55,137.34) --
	( 62.68,137.34) --
	( 62.82,137.34) --
	( 62.95,137.34) --
	( 63.09,137.34) --
	( 63.23,137.34) --
	( 63.36,137.34) --
	( 63.50,137.34) --
	( 63.63,137.34) --
	( 63.77,137.34) --
	( 63.90,137.34) --
	( 64.04,137.34) --
	( 64.18,137.34) --
	( 64.31,137.34) --
	( 64.45,137.34) --
	( 64.58,137.34) --
	( 64.72,137.34) --
	( 64.85,137.34) --
	( 64.99,137.34) --
	( 65.13,137.34) --
	( 65.26,137.34) --
	( 65.40,137.34) --
	( 65.53,137.34) --
	( 65.67,137.34) --
	( 65.80,137.34) --
	( 65.94,137.34) --
	( 66.08,137.34) --
	( 66.21,137.34) --
	( 66.35,137.34) --
	( 66.48,137.34) --
	( 66.62,137.34) --
	( 66.75,137.34) --
	( 66.89,137.34) --
	( 67.03,124.85) --
	( 67.16,137.34) --
	( 67.30,137.34) --
	( 67.43,137.34) --
	( 67.57,137.34) --
	( 67.70,137.34) --
	( 67.84,130.28) --
	( 67.98,137.34) --
	( 68.11,137.34) --
	( 68.25,137.34) --
	( 68.38,137.34) --
	( 68.52,137.34) --
	( 68.65,133.54) --
	( 68.79,137.34) --
	( 68.93,137.34) --
	( 69.06,137.34) --
	( 69.20,137.34) --
	( 69.33,137.34) --
	( 69.47,137.34) --
	( 69.60,137.34) --
	( 69.74,137.34) --
	( 69.88,137.34) --
	( 70.01,137.34) --
	( 70.15,137.34) --
	( 70.28,137.34) --
	( 70.42,137.34) --
	( 70.55,137.34) --
	( 70.69,137.34) --
	( 70.83,137.34) --
	( 70.96,137.34) --
	( 71.10,137.34) --
	( 71.23,137.34) --
	( 71.37,137.34) --
	( 71.50,137.34) --
	( 71.64,123.22) --
	( 71.78,137.34) --
	( 71.91,137.34) --
	( 72.05,137.34) --
	( 72.18,137.34) --
	( 72.32,134.62) --
	( 72.45,102.59) --
	( 72.59,137.34) --
	( 72.73,137.34) --
	( 72.86,137.34) --
	( 73.00,137.34) --
	( 73.13,137.34) --
	( 73.27,137.34) --
	( 73.40,137.34) --
	( 73.54,137.34) --
	( 73.68,137.34) --
	( 73.81,137.34) --
	( 73.95,137.34) --
	( 74.08,137.34) --
	( 74.22,135.17) --
	( 74.35,137.34) --
	( 74.49,137.34) --
	( 74.63,137.34) --
	( 74.76,137.34) --
	( 74.90,137.34) --
	( 75.03,137.34) --
	( 75.17,137.34) --
	( 75.30,137.34) --
	( 75.44,137.34) --
	( 75.58,137.34) --
	( 75.71,122.68) --
	( 75.85,137.34) --
	( 75.98,137.34) --
	( 76.12,137.34) --
	( 76.25,137.34) --
	( 76.39,137.34) --
	( 76.53,137.34) --
	( 76.66,137.34) --
	( 76.80,133.00) --
	( 76.93,111.82) --
	( 77.07,137.34) --
	( 77.20,131.37) --
	( 77.34,137.34) --
	( 77.48,137.34) --
	( 77.61,137.34) --
	( 77.75,137.34) --
	( 77.88,137.34) --
	( 78.02,137.34) --
	( 78.15,137.34) --
	( 78.29,129.74) --
	( 78.43,134.62) --
	( 78.56,127.02) --
	( 78.70,137.34) --
	( 78.83,137.34) --
	( 78.97,137.34) --
	( 79.10,137.34) --
	( 79.24,128.65) --
	( 79.38,133.54) --
	( 79.51,133.54) --
	( 79.65,137.34) --
	( 79.78,137.34) --
	( 79.92,137.34) --
	( 80.06,137.34) --
	( 80.19,137.34) --
	( 80.33,137.34) --
	( 80.46,137.34) --
	( 80.60,137.34) --
	( 80.73,137.34) --
	( 80.87,137.34) --
	( 81.01,137.34) --
	( 81.14,137.34) --
	( 81.28,137.34) --
	( 81.41,137.34) --
	( 81.55,137.34) --
	( 81.68,137.34) --
	( 81.82,137.34) --
	( 81.96,137.34) --
	( 82.09,137.34) --
	( 82.23,137.34) --
	( 82.36,137.34) --
	( 82.50,137.34) --
	( 82.63,136.25) --
	( 82.77,135.71) --
	( 82.91,121.05) --
	( 83.04,137.34) --
	( 83.18,137.34) --
	( 83.31,137.34) --
	( 83.45,137.34) --
	( 83.58,121.05) --
	( 83.72,137.34) --
	( 83.86,137.34) --
	( 83.99,137.34) --
	( 84.13,137.34) --
	( 84.26,137.34) --
	( 84.40,137.34) --
	( 84.53,137.34) --
	( 84.67,137.34) --
	( 84.81,113.99) --
	( 84.94,137.34) --
	( 85.08,137.34) --
	( 85.21,137.34) --
	( 85.35,137.34) --
	( 85.48,136.80) --
	( 85.62,137.34) --
	( 85.76,123.22) --
	( 85.89,137.34) --
	( 86.03,137.34) --
	( 86.16,137.34) --
	( 86.30,131.37) --
	( 86.43,137.34) --
	( 86.57,137.34) --
	( 86.71,137.34) --
	( 86.84,137.34) --
	( 86.98,137.34) --
	( 87.11,137.34) --
	( 87.25,137.34) --
	( 87.38,137.34) --
	( 87.52,137.34) --
	( 87.66,137.34) --
	( 87.79,135.17) --
	( 87.93,137.34) --
	( 88.06,127.57) --
	( 88.20,137.34) --
	( 88.33,137.34) --
	( 88.47,137.34) --
	( 88.61,137.34) --
	( 88.74,137.34) --
	( 88.88,137.34) --
	( 89.01,137.34) --
	( 89.15,137.34) --
	( 89.28,136.80) --
	( 89.42,137.34) --
	( 89.56,137.34) --
	( 89.69,137.34) --
	( 89.83,137.34) --
	( 89.96,137.34) --
	( 90.10,137.34) --
	( 90.23,137.34) --
	( 90.37,136.80) --
	( 90.51,136.25) --
	( 90.64,137.34) --
	( 90.78,137.34) --
	( 90.91,137.34) --
	( 91.05,137.34) --
	( 91.18,137.34) --
	( 91.32,137.34) --
	( 91.46,137.34) --
	( 91.59,137.34) --
	( 91.73,124.31) --
	( 91.86,135.71) --
	( 92.00,137.34) --
	( 92.13,137.34) --
	( 92.27,137.34) --
	( 92.41,122.14) --
	( 92.54,137.34) --
	( 92.68,137.34) --
	( 92.81,137.34) --
	( 92.95,137.34) --
	( 93.08,137.34) --
	( 93.22,137.34) --
	( 93.36,137.34) --
	( 93.49,108.57) --
	( 93.63,137.34) --
	( 93.76,137.34) --
	( 93.90,137.34) --
	( 94.03,137.34) --
	( 94.17,137.34) --
	( 94.31,137.34) --
	( 94.44,137.34) --
	( 94.58,127.57) --
	( 94.71,137.34) --
	( 94.85,137.34) --
	( 94.98,137.34) --
	( 95.12,128.65) --
	( 95.26,130.28) --
	( 95.39,137.34) --
	( 95.53,137.34) --
	( 95.66,137.34) --
	( 95.80,137.34) --
	( 95.93,137.34) --
	( 96.07,137.34) --
	( 96.21,137.34) --
	( 96.34,137.34) --
	( 96.48,137.34) --
	( 96.61,137.34) --
	( 96.75,137.34) --
	( 96.88,137.34) --
	( 97.02,137.34) --
	( 97.16,137.34) --
	( 97.29,137.34) --
	( 97.43,137.34) --
	( 97.56,137.34) --
	( 97.70,137.34) --
	( 97.83,137.34) --
	( 97.97,137.34) --
	( 98.11,137.34) --
	( 98.24,137.34) --
	( 98.38,137.34) --
	( 98.51,137.34) --
	( 98.65,137.34) --
	( 98.78,137.34) --
	( 98.92,137.34) --
	( 99.06,137.34) --
	( 99.19,137.34) --
	( 99.33,137.34) --
	( 99.46,137.34) --
	( 99.60,137.34) --
	( 99.73,137.34) --
	( 99.87,137.34) --
	(100.01,137.34) --
	(100.14,137.34) --
	(100.28,137.34) --
	(100.41,137.34) --
	(100.55,137.34) --
	(100.68,137.34) --
	(100.82,137.34) --
	(100.96,137.34) --
	(101.09,137.34) --
	(101.23,137.34) --
	(101.36,137.34) --
	(101.50,137.34) --
	(101.63,137.34) --
	(101.77,137.34) --
	(101.91,137.34) --
	(102.04,137.34) --
	(102.18,137.34) --
	(102.31,137.34) --
	(102.45,137.34) --
	(102.58,137.34) --
	(102.72,137.34) --
	(102.86,137.34) --
	(102.99,137.34) --
	(103.13,137.34) --
	(103.26,137.34) --
	(103.40,137.34) --
	(103.53,137.34) --
	(103.67,137.34) --
	(103.81,137.34) --
	(103.94,137.34) --
	(104.08,137.34) --
	(104.21,137.34) --
	(104.35,137.34) --
	(104.48,137.34) --
	(104.62,137.34) --
	(104.76,137.34) --
	(104.89,137.34) --
	(105.03,136.25) --
	(105.16,137.34) --
	(105.30,137.34) --
	(105.43,137.34) --
	(105.57,137.34) --
	(105.71,137.34) --
	(105.84,137.34) --
	(105.98,137.34) --
	(106.11,137.34) --
	(106.25,137.34) --
	(106.38,137.34) --
	(106.52,137.34) --
	(106.66,137.34) --
	(106.79,137.34) --
	(106.93,137.34) --
	(107.06,137.34) --
	(107.20,137.34) --
	(107.33,137.34) --
	(107.47,137.34) --
	(107.61,113.45) --
	(107.74,137.34) --
	(107.88,137.34) --
	(108.01,137.34) --
	(108.15,137.34) --
	(108.28,137.34) --
	(108.42,137.34) --
	(108.56,137.34) --
	(108.69,137.34) --
	(108.83,137.34) --
	(108.96,137.34) --
	(109.10,137.34) --
	(109.23,106.39) --
	(109.37,137.34) --
	(109.51,137.34) --
	(109.64,137.34) --
	(109.78,137.34) --
	(109.91,129.20) --
	(110.05,137.34) --
	(110.18,137.34) --
	(110.32, 86.85) --
	(110.46, 79.25) --
	(110.59, 97.71) --
	(110.73,117.25) --
	(110.86,130.28) --
	(111.00,100.97) --
	(111.13, 85.77) --
	(111.27,106.94) --
	(111.41,105.31) --
	(111.54,117.25) --
	(111.68,131.91) --
	(111.81,118.34) --
	(111.95,137.34) --
	(112.08,137.34) --
	(112.22,135.71) --
	(112.36,137.34) --
	(112.49,137.34) --
	(112.63, 80.88) --
	(112.76,137.34) --
	(112.90, 85.77) --
	(113.03,137.34) --
	(113.17,137.34) --
	(113.31,137.34) --
	(113.44,137.34) --
	(113.58,137.34) --
	(113.71,137.34) --
	(113.85,137.34) --
	(113.98,137.34) --
	(114.12,137.34) --
	(114.26, 80.34) --
	(114.39,137.34) --
	(114.53,100.97) --
	(114.66,137.34) --
	(114.80,137.34) --
	(114.93,137.34) --
	(115.07,137.34) --
	(115.21, 99.34) --
	(115.34,137.34) --
	(115.48,137.34) --
	(115.61,137.34) --
	(115.75,137.34) --
	(115.88,137.34) --
	(116.02,137.34) --
	(116.16,137.34) --
	(116.29,137.34) --
	(116.43,137.34) --
	(116.56,137.34) --
	(116.70,137.34) --
	(116.83,137.34) --
	(116.97,130.28) --
	(117.11,137.34) --
	(117.24,118.34) --
	(117.38,137.34) --
	(117.51,136.25) --
	(117.65,137.34) --
	(117.78,137.34) --
	(117.92,137.34) --
	(118.06, 91.74) --
	(118.19,137.34) --
	(118.33,131.91) --
	(118.46,123.77) --
	(118.60,137.34) --
	(118.73,137.34) --
	(118.87,137.34) --
	(119.01,137.34) --
	(119.14,137.34) --
	(119.28,137.34) --
	(119.41,124.31) --
	(119.55,137.34) --
	(119.68,105.85) --
	(119.82,137.34) --
	(119.96,137.34) --
	(120.09,137.34) --
	(120.23,137.34) --
	(120.36,137.34) --
	(120.50,137.34) --
	(120.63,117.25) --
	(120.77,137.34) --
	(120.91,109.65) --
	(121.04,137.34) --
	(121.18,115.62) --
	(121.31,137.34) --
	(121.45,123.22) --
	(121.58,137.34) --
	(121.72,137.34) --
	(121.86,137.34) --
	(121.99,137.34) --
	(122.13,137.34) --
	(122.26,137.34) --
	(122.40,137.34) --
	(122.53,137.34) --
	(122.67,137.34) --
	(122.81,137.34) --
	(122.94,137.34) --
	(123.08,116.71) --
	(123.21,127.57) --
	(123.35,137.34) --
	(123.48,137.34) --
	(123.62,137.34) --
	(123.76,137.34) --
	(123.89,137.34) --
	(124.03,137.34) --
	(124.16,137.34) --
	(124.30,137.34) --
	(124.43,137.34) --
	(124.57,137.34) --
	(124.71,137.34) --
	(124.84,137.34) --
	(124.98,137.34) --
	(125.11,137.34) --
	(125.25,137.34) --
	(125.38,137.34) --
	(125.52,137.34) --
	(125.66,137.34) --
	(125.79,137.34) --
	(125.93,137.34) --
	(126.06,137.34) --
	(126.20,137.34) --
	(126.33,137.34) --
	(126.47,137.34) --
	(126.61,137.34) --
	(126.74,137.34) --
	(126.88,137.34) --
	(127.01,137.34) --
	(127.15,137.34) --
	(127.28,137.34) --
	(127.42,137.34) --
	(127.56,137.34) --
	(127.69,137.34) --
	(127.83,137.34) --
	(127.96,137.34) --
	(128.10,137.34) --
	(128.23,137.34) --
	(128.37,137.34) --
	(128.51,137.34) --
	(128.64,137.34) --
	(128.78,137.34) --
	(128.91,137.34) --
	(129.05,137.34) --
	(129.18,137.34) --
	(129.32,137.34) --
	(129.46,137.34) --
	(129.59,137.34) --
	(129.73,137.34) --
	(129.86,137.34) --
	(130.00,137.34) --
	(130.13,137.34) --
	(130.27,137.34) --
	(130.41,137.34) --
	(130.54,137.34) --
	(130.68,137.34) --
	(130.81,137.34) --
	(130.95,122.68) --
	(131.08,137.34) --
	(131.22,137.34) --
	(131.36,137.34) --
	(131.49,137.34) --
	(131.63,137.34) --
	(131.76,137.34) --
	(131.90,137.34) --
	(132.03,137.34) --
	(132.17,137.34) --
	(132.31,137.34) --
	(132.44,137.34) --
	(132.58,137.34) --
	(132.71,137.34) --
	(132.85,137.34) --
	(132.98,137.34) --
	(133.12,136.80) --
	(133.26,137.34) --
	(133.39,137.34) --
	(133.53,137.34) --
	(133.66,137.34) --
	(133.80,137.34) --
	(133.93,137.34) --
	(134.07,137.34) --
	(134.21,131.91) --
	(134.34,137.34) --
	(134.48,137.34) --
	(134.61,137.34) --
	(134.75,137.34) --
	(134.88,137.34) --
	(135.02,130.82) --
	(135.16,137.34) --
	(135.29,137.34) --
	(135.43,137.34) --
	(135.56,137.34) --
	(135.70,137.34) --
	(135.83,137.34) --
	(135.97,137.34) --
	(136.11,137.34) --
	(136.24,137.34) --
	(136.38,137.34) --
	(136.51,134.62) --
	(136.65,137.34) --
	(136.78,136.80) --
	(136.92,137.34) --
	(137.06,137.34) --
	(137.19,137.34) --
	(137.33,137.34) --
	(137.46,137.34) --
	(137.60,137.34) --
	(137.73,120.51) --
	(137.87,137.34) --
	(138.01,112.37) --
	(138.14,137.34) --
	(138.28,137.34) --
	(138.41,137.34) --
	(138.55,137.34) --
	(138.68,137.34) --
	(138.82,137.34) --
	(138.96,137.34) --
	(139.09,137.34) --
	(139.23,137.34) --
	(139.36,137.34) --
	(139.50,128.65) --
	(139.63,137.34) --
	(139.77,133.54) --
	(139.91,137.34) --
	(140.04,137.34) --
	(140.18,128.11) --
	(140.31,137.34) --
	(140.45,137.34) --
	(140.58,135.17) --
	(140.72,137.34) --
	(140.86,137.34) --
	(140.99,137.34) --
	(141.13,137.34) --
	(141.26,137.34) --
	(141.40,137.34) --
	(141.53,137.34) --
	(141.67,137.34) --
	(141.81,137.34) --
	(141.94,137.34) --
	(142.08,137.34) --
	(142.21,137.34) --
	(142.35,137.34) --
	(142.48,137.34) --
	(142.62,137.34) --
	(142.76,137.34) --
	(142.89,137.34) --
	(143.03,137.34) --
	(143.16,137.34) --
	(143.30,137.34) --
	(143.43,137.34) --
	(143.57,137.34) --
	(143.71,137.34) --
	(143.84,137.34) --
	(143.98,112.91) --
	(144.11,137.34) --
	(144.25,137.34) --
	(144.38,137.34) --
	(144.52,137.34) --
	(144.66,137.34) --
	(144.79,137.34) --
	(144.93,137.34) --
	(145.06,137.34) --
	(145.20,137.34) --
	(145.33,137.34) --
	(145.47,137.34) --
	(145.61,137.34) --
	(145.74,137.34) --
	(145.88,137.34) --
	(146.01,137.34) --
	(146.15,137.34) --
	(146.28,137.34) --
	(146.42,137.34) --
	(146.56,137.34) --
	(146.69,137.34) --
	(146.83,137.34) --
	(146.96,137.34) --
	(147.10,137.34) --
	(147.23,137.34) --
	(147.37,137.34) --
	(147.51,137.34) --
	(147.64,110.19) --
	(147.78,137.34) --
	(147.91,137.34) --
	(148.05,137.34) --
	(148.18,137.34) --
	(148.32,137.34) --
	(148.46,137.34) --
	(148.59,137.34) --
	(148.73,137.34) --
	(148.86,137.34) --
	(149.00,137.34) --
	(149.13,137.34) --
	(149.27,137.34) --
	(149.41,137.34) --
	(149.54,137.34) --
	(149.68,137.34) --
	(149.81,137.34) --
	(149.95,137.34) --
	(150.08,137.34) --
	(150.22,137.34) --
	(150.36,137.34) --
	(150.49,137.34) --
	(150.63,137.34) --
	(150.76,137.34) --
	(150.90,137.34) --
	(151.04,137.34) --
	(151.17,137.34) --
	(151.31,137.34) --
	(151.44,137.34) --
	(151.58,137.34) --
	(151.71,119.42) --
	(151.85,137.34) --
	(151.99,137.34) --
	(152.12,137.34) --
	(152.26,137.34) --
	(152.39,137.34) --
	(152.53,137.34) --
	(152.66,137.34) --
	(152.80,137.34) --
	(152.94,137.34) --
	(153.07,137.34) --
	(153.21,137.34) --
	(153.34,128.11) --
	(153.48,109.11) --
	(153.61,134.08) --
	(153.75,137.34) --
	(153.89,137.34) --
	(154.02,137.34) --
	(154.16,137.34) --
	(154.29,137.34) --
	(154.43,137.34) --
	(154.56,137.34) --
	(154.70,137.34) --
	(154.84,137.34) --
	(154.97,137.34) --
	(155.11,137.34) --
	(155.24,137.34) --
	(155.38,137.34) --
	(155.51,137.34) --
	(155.65,137.34) --
	(155.79,135.71) --
	(155.92,137.34) --
	(156.06,137.34) --
	(156.19,137.34) --
	(156.33,137.34) --
	(156.46,137.34) --
	(156.60,137.34) --
	(156.74,127.02) --
	(156.87,137.34) --
	(157.01,137.34) --
	(157.14,135.17) --
	(157.28,137.34) --
	(157.41,137.34) --
	(157.55,137.34) --
	(157.69,137.34) --
	(157.82,137.34) --
	(157.96,137.34) --
	(158.09,137.34) --
	(158.23,137.34) --
	(158.36,137.34) --
	(158.50,137.34) --
	(158.64,136.25) --
	(158.77,119.42) --
	(158.91,137.34) --
	(159.04,123.77) --
	(159.18,125.40) --
	(159.31,124.85) --
	(159.45,137.34) --
	(159.59,137.34) --
	(159.72,137.34) --
	(159.86,137.34) --
	(159.99,119.97) --
	(160.13,131.37) --
	(160.26,137.34) --
	(160.40,137.34) --
	(160.54,137.34) --
	(160.67,137.34) --
	(160.81,137.34) --
	(160.94,137.34) --
	(161.08,137.34) --
	(161.21,137.34) --
	(161.35,137.34) --
	(161.49,137.34) --
	(161.62, 87.94) --
	(161.76,137.34) --
	(161.89,123.77) --
	(162.03,131.91) --
	(162.16,137.34) --
	(162.30,137.34) --
	(162.44,137.34) --
	(162.57,137.34) --
	(162.71,137.34) --
	(162.84,121.05) --
	(162.98,137.34) --
	(163.11,137.34) --
	(163.25,137.34) --
	(163.39,137.34) --
	(163.52,137.34) --
	(163.66,137.34) --
	(163.79,137.34) --
	(163.93,137.34) --
	(164.06,127.57) --
	(164.20,137.34) --
	(164.34,137.34) --
	(164.47,137.34) --
	(164.61,137.34) --
	(164.74,137.34) --
	(164.88,137.34) --
	(165.01,137.34) --
	(165.15,137.34) --
	(165.29,137.34) --
	(165.42,137.34) --
	(165.56,137.34) --
	(165.69,137.34) --
	(165.83,137.34) --
	(165.96,137.34) --
	(166.10,135.17) --
	(166.24,121.60) --
	(166.37,137.34) --
	(166.51,127.57) --
	(166.64,137.34) --
	(166.78,137.34) --
	(166.91,123.77) --
	(167.05,122.14) --
	(167.19,137.34) --
	(167.32,137.34) --
	(167.46,137.34) --
	(167.59, 96.62) --
	(167.73, 92.28) --
	(167.86,137.34) --
	(168.00,137.34) --
	(168.14,137.34) --
	(168.27,137.34) --
	(168.41,137.34) --
	(168.54, 91.74) --
	(168.68,137.34) --
	(168.81,137.34) --
	(168.95,137.34) --
	(169.09,137.34) --
	(169.22,137.34) --
	(169.36,137.34) --
	(169.49, 80.34) --
	(169.63, 80.88) --
	(169.76,137.34) --
	(169.90, 90.65) --
	(170.04,113.45) --
	(170.17, 99.88) --
	(170.31, 78.17) --
	(170.44, 95.54) --
	(170.58,103.68) --
	(170.71, 75.45) --
	(170.85, 90.11) --
	(170.99,109.65) --
	(171.12,137.34) --
	(171.26, 77.62) --
	(171.39,102.59) --
	(171.53, 85.22) --
	(171.66, 75.45) --
	(171.80, 70.02) --
	(171.94, 81.97) --
	(172.07, 71.65) --
	(172.21, 96.62) --
	(172.34, 65.68) --
	(172.48, 78.17) --
	(172.61, 68.94) --
	(172.75, 69.48) --
	(172.89, 87.94) --
	(173.02, 74.91) --
	(173.16, 97.71) --
	(173.29, 77.62) --
	(173.43, 82.51) --
	(173.56, 81.97) --
	(173.70, 73.82) --
	(173.84, 73.82) --
	(173.97, 61.88) --
	(174.11,100.97) --
	(174.24, 73.82) --
	(174.38, 70.02) --
	(174.51, 71.11) --
	(174.65, 55.37) --
	(174.79, 71.11) --
	(174.92, 58.62) --
	(175.06, 84.68) --
	(175.19, 55.91) --
	(175.33, 71.65) --
	(175.46, 73.28) --
	(175.60, 58.08) --
	(175.74, 63.51) --
	(175.87, 67.85) --
	(176.01, 66.77) --
	(176.14,137.34) --
	(176.28, 77.62) --
	(176.41, 76.54) --
	(176.55, 81.97) --
	(176.69, 68.39) --
	(176.82,110.19) --
	(176.96, 69.48) --
	(177.09, 86.85) --
	(177.23, 76.54) --
	(177.36, 80.88) --
	(177.50, 86.31) --
	(177.64, 87.39) --
	(177.77,137.34) --
	(177.91,115.62) --
	(178.04, 94.99) --
	(178.18,105.31) --
	(178.31,137.34) --
	(178.45, 90.11) --
	(178.59,137.34) --
	(178.72, 85.77) --
	(178.86,137.34) --
	(178.99,100.97) --
	(179.13,137.34) --
	(179.26,137.34) --
	(179.40,137.34) --
	(179.54,129.74) --
	(179.67,131.37) --
	(179.81,137.34) --
	(179.94,137.34) --
	(180.08,111.28) --
	(180.21,137.34) --
	(180.35,137.34) --
	(180.49,137.34) --
	(180.62,137.34) --
	(180.76, 83.05) --
	(180.89,137.34) --
	(181.03,137.34) --
	(181.16,137.34) --
	(181.30, 84.14) --
	(181.44,137.34) --
	(181.57,137.34) --
	(181.71,137.34) --
	(181.84,137.34) --
	(181.98, 98.25) --
	(182.11,137.34) --
	(182.25,137.34) --
	(182.39,137.34) --
	(182.52,137.34) --
	(182.66,137.34) --
	(182.79, 83.05) --
	(182.93,137.34) --
	(183.06,137.34) --
	(183.20,137.34) --
	(183.34, 84.14) --
	(183.47,137.34) --
	(183.61,137.34) --
	(183.74,105.85) --
	(183.88,137.34) --
	(184.01,137.34) --
	(184.15,137.34) --
	(184.29,102.05) --
	(184.42,137.34) --
	(184.56,117.80) --
	(184.69,137.34) --
	(184.83,137.34) --
	(184.96,137.34) --
	(185.10,137.34) --
	(185.24,137.34) --
	(185.37,125.40) --
	(185.51,137.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round] ( 49.93, 35.28) --
	( 50.06, 33.65) --
	( 50.20, 33.65) --
	( 50.33, 33.65) --
	( 50.47, 33.65) --
	( 50.60, 33.65) --
	( 50.74, 33.65) --
	( 50.88, 33.11) --
	( 51.01, 34.19) --
	( 51.15, 33.11) --
	( 51.28, 33.11) --
	( 51.42, 34.19) --
	( 51.55, 33.65) --
	( 51.69, 34.19) --
	( 51.83, 33.11) --
	( 51.96, 33.65) --
	( 52.10, 34.19) --
	( 52.23, 34.74) --
	( 52.37, 35.28) --
	( 52.50, 35.28) --
	( 52.64, 34.19) --
	( 52.78, 34.74) --
	( 52.91, 33.65) --
	( 53.05, 34.74) --
	( 53.18, 33.65) --
	( 53.32, 34.74) --
	( 53.45, 35.28) --
	( 53.59, 35.28) --
	( 53.73, 36.91) --
	( 53.86, 35.28) --
	( 54.00, 36.91) --
	( 54.13, 37.99) --
	( 54.27, 35.82) --
	( 54.40, 35.28) --
	( 54.54, 35.82) --
	( 54.68, 35.28) --
	( 54.81, 36.91) --
	( 54.95, 36.91) --
	( 55.08, 36.91) --
	( 55.22, 37.45) --
	( 55.35, 35.82) --
	( 55.49, 36.36) --
	( 55.63, 34.74) --
	( 55.76, 34.74) --
	( 55.90, 40.71) --
	( 56.03, 34.74) --
	( 56.17, 39.08) --
	( 56.30, 37.99) --
	( 56.44, 39.62) --
	( 56.58, 42.34) --
	( 56.71, 36.91) --
	( 56.85, 35.82) --
	( 56.98, 39.08) --
	( 57.12, 39.62) --
	( 57.25, 36.91) --
	( 57.39, 41.79) --
	( 57.53, 39.62) --
	( 57.66, 39.62) --
	( 57.80, 39.08) --
	( 57.93, 40.71) --
	( 58.07, 37.45) --
	( 58.20, 40.16) --
	( 58.34, 37.45) --
	( 58.48, 37.45) --
	( 58.61, 37.45) --
	( 58.75, 37.45) --
	( 58.88, 37.99) --
	( 59.02, 39.62) --
	( 59.15, 36.36) --
	( 59.29, 35.28) --
	( 59.43, 35.82) --
	( 59.56, 36.91) --
	( 59.70, 38.54) --
	( 59.83, 36.91) --
	( 59.97, 42.34) --
	( 60.10, 37.45) --
	( 60.24, 40.71) --
	( 60.38, 35.28) --
	( 60.51, 37.45) --
	( 60.65, 35.82) --
	( 60.78, 36.91) --
	( 60.92, 39.08) --
	( 61.05, 39.08) --
	( 61.19, 37.45) --
	( 61.33, 35.28) --
	( 61.46, 54.82) --
	( 61.60, 36.91) --
	( 61.73, 36.91) --
	( 61.87, 38.54) --
	( 62.00, 53.19) --
	( 62.14, 40.71) --
	( 62.28, 51.57) --
	( 62.41, 40.16) --
	( 62.55, 37.45) --
	( 62.68, 41.25) --
	( 62.82, 39.08) --
	( 62.95, 46.14) --
	( 63.09, 68.94) --
	( 63.23, 51.57) --
	( 63.36, 59.17) --
	( 63.50, 41.25) --
	( 63.63, 44.51) --
	( 63.77, 94.99) --
	( 63.90, 57.54) --
	( 64.04, 45.05) --
	( 64.18, 40.16) --
	( 64.31, 42.34) --
	( 64.45, 58.62) --
	( 64.58, 39.62) --
	( 64.72, 60.25) --
	( 64.85, 53.19) --
	( 64.99, 91.19) --
	( 65.13, 48.85) --
	( 65.26, 67.31) --
	( 65.40, 54.28) --
	( 65.53, 44.51) --
	( 65.67, 57.54) --
	( 65.80, 53.74) --
	( 65.94, 51.57) --
	( 66.08, 70.57) --
	( 66.21, 70.02) --
	( 66.35, 60.79) --
	( 66.48, 63.51) --
	( 66.62, 68.94) --
	( 66.75, 66.77) --
	( 66.89, 65.68) --
	( 67.03, 73.82) --
	( 67.16, 74.37) --
	( 67.30, 87.39) --
	( 67.43, 72.74) --
	( 67.57, 78.17) --
	( 67.70, 53.74) --
	( 67.84, 84.68) --
	( 67.98, 71.11) --
	( 68.11, 73.82) --
	( 68.25, 71.11) --
	( 68.38, 58.08) --
	( 68.52, 58.08) --
	( 68.65, 55.37) --
	( 68.79, 55.91) --
	( 68.93, 55.91) --
	( 69.06, 57.54) --
	( 69.20, 54.28) --
	( 69.33, 53.74) --
	( 69.47, 53.19) --
	( 69.60, 64.05) --
	( 69.74, 64.59) --
	( 69.88, 83.05) --
	( 70.01, 55.37) --
	( 70.15, 70.57) --
	( 70.28, 63.51) --
	( 70.42, 51.02) --
	( 70.55, 66.22) --
	( 70.69, 58.62) --
	( 70.83, 46.14) --
	( 70.96, 49.94) --
	( 71.10, 53.74) --
	( 71.23, 46.68) --
	( 71.37, 60.25) --
	( 71.50, 49.94) --
	( 71.64, 50.48) --
	( 71.78, 58.62) --
	( 71.91, 80.88) --
	( 72.05, 48.85) --
	( 72.18, 55.37) --
	( 72.32, 45.05) --
	( 72.45, 47.22) --
	( 72.59, 66.77) --
	( 72.73, 54.82) --
	( 72.86, 54.82) --
	( 73.00, 55.91) --
	( 73.13, 66.22) --
	( 73.27, 48.31) --
	( 73.40, 44.51) --
	( 73.54, 51.57) --
	( 73.68, 48.85) --
	( 73.81, 80.88) --
	( 73.95, 53.74) --
	( 74.08, 46.68) --
	( 74.22, 56.45) --
	( 74.35, 49.94) --
	( 74.49, 50.48) --
	( 74.63, 63.51) --
	( 74.76, 61.34) --
	( 74.90, 92.28) --
	( 75.03, 54.28) --
	( 75.17, 57.54) --
	( 75.30, 72.74) --
	( 75.44, 75.45) --
	( 75.58, 54.82) --
	( 75.71, 60.25) --
	( 75.85, 60.79) --
	( 75.98, 86.85) --
	( 76.12, 59.71) --
	( 76.25, 70.57) --
	( 76.39, 59.17) --
	( 76.53,100.97) --
	( 76.66, 92.28) --
	( 76.80, 66.22) --
	( 76.93,130.82) --
	( 77.07, 68.94) --
	( 77.20,106.39) --
	( 77.34,106.94) --
	( 77.48, 94.99) --
	( 77.61, 81.42) --
	( 77.75,108.57) --
	( 77.88, 86.85) --
	( 78.02, 96.62) --
	( 78.15, 95.54) --
	( 78.29,105.31) --
	( 78.43,109.65) --
	( 78.56, 85.22) --
	( 78.70,108.02) --
	( 78.83,135.17) --
	( 78.97,110.19) --
	( 79.10, 74.37) --
	( 79.24, 72.74) --
	( 79.38,137.34) --
	( 79.51,119.42) --
	( 79.65,113.99) --
	( 79.78, 97.17) --
	( 79.92, 93.91) --
	( 80.06, 99.88) --
	( 80.19,134.62) --
	( 80.33,104.77) --
	( 80.46,116.17) --
	( 80.60,134.08) --
	( 80.73, 96.62) --
	( 80.87, 94.99) --
	( 81.01,105.85) --
	( 81.14,104.77) --
	( 81.28,113.45) --
	( 81.41,101.51) --
	( 81.55,111.82) --
	( 81.68, 93.91) --
	( 81.82, 71.11) --
	( 81.96, 81.42) --
	( 82.09, 78.17) --
	( 82.23, 89.57) --
	( 82.36,103.68) --
	( 82.50, 80.88) --
	( 82.63, 92.82) --
	( 82.77, 84.68) --
	( 82.91, 66.22) --
	( 83.04, 64.59) --
	( 83.18, 72.19) --
	( 83.31, 72.19) --
	( 83.45, 92.28) --
	( 83.58, 94.45) --
	( 83.72, 70.57) --
	( 83.86, 71.11) --
	( 83.99, 67.85) --
	( 84.13, 72.74) --
	( 84.26, 75.99) --
	( 84.40, 79.25) --
	( 84.53, 99.34) --
	( 84.67, 62.42) --
	( 84.81, 78.17) --
	( 84.94, 68.39) --
	( 85.08,118.34) --
	( 85.21, 71.11) --
	( 85.35,101.51) --
	( 85.48, 70.57) --
	( 85.62, 62.42) --
	( 85.76, 65.14) --
	( 85.89, 53.19) --
	( 86.03, 61.34) --
	( 86.16, 52.11) --
	( 86.30, 94.99) --
	( 86.43, 59.71) --
	( 86.57, 62.97) --
	( 86.71, 48.85) --
	( 86.84, 59.17) --
	( 86.98, 76.54) --
	( 87.11, 66.77) --
	( 87.25, 56.99) --
	( 87.38, 72.74) --
	( 87.52, 87.39) --
	( 87.66, 67.31) --
	( 87.79, 67.85) --
	( 87.93, 77.62) --
	( 88.06, 53.19) --
	( 88.20, 83.59) --
	( 88.33, 61.88) --
	( 88.47, 67.85) --
	( 88.61, 63.51) --
	( 88.74, 44.51) --
	( 88.88, 81.97) --
	( 89.01, 71.11) --
	( 89.15, 76.54) --
	( 89.28, 80.34) --
	( 89.42, 67.85) --
	( 89.56, 85.77) --
	( 89.69, 70.02) --
	( 89.83, 84.14) --
	( 89.96, 77.08) --
	( 90.10, 74.37) --
	( 90.23, 73.82) --
	( 90.37, 64.59) --
	( 90.51, 79.25) --
	( 90.64, 68.94) --
	( 90.78, 67.85) --
	( 90.91, 70.57) --
	( 91.05, 68.39) --
	( 91.18, 73.28) --
	( 91.32,115.62) --
	( 91.46, 76.54) --
	( 91.59, 47.22) --
	( 91.73, 94.45) --
	( 91.86, 68.94) --
	( 92.00, 65.14) --
	( 92.13, 46.14) --
	( 92.27, 83.59) --
	( 92.41, 81.42) --
	( 92.54,104.77) --
	( 92.68, 80.34) --
	( 92.81,119.42) --
	( 92.95, 70.57) --
	( 93.08, 74.91) --
	( 93.22, 70.57) --
	( 93.36, 73.28) --
	( 93.49,109.65) --
	( 93.63, 86.85) --
	( 93.76, 81.42) --
	( 93.90, 73.28) --
	( 94.03, 80.34) --
	( 94.17, 75.45) --
	( 94.31, 96.08) --
	( 94.44, 79.79) --
	( 94.58, 93.91) --
	( 94.71, 87.94) --
	( 94.85,115.62) --
	( 94.98, 87.94) --
	( 95.12, 90.11) --
	( 95.26, 80.34) --
	( 95.39, 96.62) --
	( 95.53, 96.08) --
	( 95.66,103.68) --
	( 95.80, 91.74) --
	( 95.93, 98.79) --
	( 96.07,103.68) --
	( 96.21,117.80) --
	( 96.34,100.97) --
	( 96.48, 99.34) --
	( 96.61, 83.05) --
	( 96.75, 94.45) --
	( 96.88, 86.85) --
	( 97.02, 83.59) --
	( 97.16,121.05) --
	( 97.29, 78.71) --
	( 97.43, 86.85) --
	( 97.56, 79.79) --
	( 97.70, 93.37) --
	( 97.83, 96.62) --
	( 97.97,113.99) --
	( 98.11, 86.85) --
	( 98.24, 78.71) --
	( 98.38, 70.57) --
	( 98.51, 60.79) --
	( 98.65, 67.31) --
	( 98.78, 52.65) --
	( 98.92, 61.88) --
	( 99.06, 49.39) --
	( 99.19, 64.05) --
	( 99.33,128.11) --
	( 99.46, 64.05) --
	( 99.60, 47.22) --
	( 99.73, 59.71) --
	( 99.87, 55.37) --
	(100.01, 55.37) --
	(100.14, 58.08) --
	(100.28, 55.91) --
	(100.41, 64.59) --
	(100.55, 56.99) --
	(100.68, 55.91) --
	(100.82, 47.22) --
	(100.96, 72.19) --
	(101.09, 56.45) --
	(101.23, 79.25) --
	(101.36, 60.79) --
	(101.50, 51.02) --
	(101.63, 77.08) --
	(101.77, 53.19) --
	(101.91, 68.94) --
	(102.04, 62.97) --
	(102.18, 65.14) --
	(102.31, 52.11) --
	(102.45, 75.45) --
	(102.58, 61.34) --
	(102.72, 67.31) --
	(102.86, 81.42) --
	(102.99, 61.34) --
	(103.13, 59.17) --
	(103.26, 62.97) --
	(103.40, 49.39) --
	(103.53, 60.79) --
	(103.67, 86.85) --
	(103.81, 65.14) --
	(103.94, 77.08) --
	(104.08, 65.68) --
	(104.21, 75.45) --
	(104.35, 73.82) --
	(104.48,137.34) --
	(104.62, 98.25) --
	(104.76, 95.54) --
	(104.89, 64.05) --
	(105.03, 72.74) --
	(105.16, 60.79) --
	(105.30, 58.62) --
	(105.43, 66.22) --
	(105.57, 74.91) --
	(105.71, 69.48) --
	(105.84, 81.42) --
	(105.98, 77.08) --
	(106.11, 66.22) --
	(106.25, 66.22) --
	(106.38,121.05) --
	(106.52, 66.77) --
	(106.66, 60.79) --
	(106.79, 93.91) --
	(106.93, 69.48) --
	(107.06, 70.57) --
	(107.20, 92.28) --
	(107.33, 81.97) --
	(107.47,109.11) --
	(107.61, 94.99) --
	(107.74,101.51) --
	(107.88, 93.91) --
	(108.01, 67.85) --
	(108.15, 76.54) --
	(108.28,103.68) --
	(108.42, 74.91) --
	(108.56, 71.65) --
	(108.69, 73.28) --
	(108.83, 84.68) --
	(108.96,137.34) --
	(109.10, 82.51) --
	(109.23, 80.34) --
	(109.37, 81.42) --
	(109.51, 98.79) --
	(109.64, 80.88) --
	(109.78, 88.48) --
	(109.91, 85.77) --
	(110.05, 89.57) --
	(110.18,134.62) --
	(110.32, 89.02) --
	(110.46, 93.91) --
	(110.59, 95.54) --
	(110.73, 88.48) --
	(110.86,137.34) --
	(111.00, 92.28) --
	(111.13, 86.85) --
	(111.27, 97.17) --
	(111.41,104.22) --
	(111.54, 90.65) --
	(111.68,137.34) --
	(111.81, 86.85) --
	(111.95,137.34) --
	(112.08, 77.08) --
	(112.22,129.74) --
	(112.36,137.34) --
	(112.49, 92.82) --
	(112.63,113.45) --
	(112.76,111.82) --
	(112.90,137.34) --
	(113.03,102.59) --
	(113.17, 97.17) --
	(113.31,110.19) --
	(113.44,121.60) --
	(113.58,101.51) --
	(113.71,130.82) --
	(113.85,120.51) --
	(113.98,100.42) --
	(114.12,104.22) --
	(114.26,121.05) --
	(114.39,124.31) --
	(114.53, 89.57) --
	(114.66,108.02) --
	(114.80,104.22) --
	(114.93, 78.71) --
	(115.07,106.94) --
	(115.21,115.62) --
	(115.34,133.54) --
	(115.48, 76.54) --
	(115.61,113.99) --
	(115.75,106.39) --
	(115.88,137.34) --
	(116.02,133.00) --
	(116.16,112.37) --
	(116.29,106.94) --
	(116.43, 97.71) --
	(116.56,111.28) --
	(116.70,128.65) --
	(116.83,137.34) --
	(116.97,128.65) --
	(117.11, 83.05) --
	(117.24,120.51) --
	(117.38,137.34) --
	(117.51,131.91) --
	(117.65,124.31) --
	(117.78,137.34) --
	(117.92,108.02) --
	(118.06,116.71) --
	(118.19,109.11) --
	(118.33,137.34) --
	(118.46,110.74) --
	(118.60,137.34) --
	(118.73,137.34) --
	(118.87,137.34) --
	(119.01,115.62) --
	(119.14,114.54) --
	(119.28,137.34) --
	(119.41,118.34) --
	(119.55,137.34) --
	(119.68,116.17) --
	(119.82,125.94) --
	(119.96,137.34) --
	(120.09,117.80) --
	(120.23,115.08) --
	(120.36,131.37) --
	(120.50,127.02) --
	(120.63,137.34) --
	(120.77,137.34) --
	(120.91,130.82) --
	(121.04,137.34) --
	(121.18,118.88) --
	(121.31,137.34) --
	(121.45,137.34) --
	(121.58,113.45) --
	(121.72,129.74) --
	(121.86,127.57) --
	(121.99,137.34) --
	(122.13,137.34) --
	(122.26,110.19) --
	(122.40,102.05) --
	(122.53,137.34) --
	(122.67,128.65) --
	(122.81,124.31) --
	(122.94,137.34) --
	(123.08,137.34) --
	(123.21,137.34) --
	(123.35,137.34) --
	(123.48,137.34) --
	(123.62,137.34) --
	(123.76,137.34) --
	(123.89,137.34) --
	(124.03,137.34) --
	(124.16,137.34) --
	(124.30,137.34) --
	(124.43,137.34) --
	(124.57,133.00) --
	(124.71,137.34) --
	(124.84,137.34) --
	(124.98,137.34) --
	(125.11,137.34) --
	(125.25,137.34) --
	(125.38,129.20) --
	(125.52,137.34) --
	(125.66,117.80) --
	(125.79,137.34) --
	(125.93,137.34) --
	(126.06,137.34) --
	(126.20,137.34) --
	(126.33,137.34) --
	(126.47,137.34) --
	(126.61,137.34) --
	(126.74, 98.79) --
	(126.88,137.34) --
	(127.01,137.34) --
	(127.15,137.34) --
	(127.28,137.34) --
	(127.42,137.34) --
	(127.56,137.34) --
	(127.69,137.34) --
	(127.83,137.34) --
	(127.96,137.34) --
	(128.10,137.34) --
	(128.23,131.37) --
	(128.37,137.34) --
	(128.51,137.34) --
	(128.64,137.34) --
	(128.78,137.34) --
	(128.91,137.34) --
	(129.05,137.34) --
	(129.18,124.31) --
	(129.32,137.34) --
	(129.46,135.71) --
	(129.59,137.34) --
	(129.73,137.34) --
	(129.86,111.82) --
	(130.00,137.34) --
	(130.13,126.48) --
	(130.27,102.05) --
	(130.41,137.34) --
	(130.54,104.77) --
	(130.68,137.34) --
	(130.81, 92.82) --
	(130.95,126.48) --
	(131.08,118.34) --
	(131.22,137.34) --
	(131.36, 70.02) --
	(131.49, 69.48) --
	(131.63, 90.11) --
	(131.76, 94.99) --
	(131.90,119.42) --
	(132.03, 97.71) --
	(132.17,136.25) --
	(132.31,137.34) --
	(132.44,121.60) --
	(132.58,126.48) --
	(132.71,137.34) --
	(132.85,128.11) --
	(132.98, 90.65) --
	(133.12,134.08) --
	(133.26, 92.28) --
	(133.39,134.08) --
	(133.53,137.34) --
	(133.66,117.80) --
	(133.80,131.91) --
	(133.93,113.99) --
	(134.07,110.74) --
	(134.21,137.34) --
	(134.34,137.34) --
	(134.48,137.34) --
	(134.61,137.34) --
	(134.75,115.62) --
	(134.88,122.14) --
	(135.02,137.34) --
	(135.16,137.34) --
	(135.29,137.34) --
	(135.43,137.34) --
	(135.56, 98.25) --
	(135.70,137.34) --
	(135.83,134.62) --
	(135.97,134.08) --
	(136.11, 99.34) --
	(136.24,135.17) --
	(136.38,137.34) --
	(136.51,105.85) --
	(136.65, 98.79) --
	(136.78,137.34) --
	(136.92,122.68) --
	(137.06,137.34) --
	(137.19,130.82) --
	(137.33,137.34) --
	(137.46,137.34) --
	(137.60,135.71) --
	(137.73,116.71) --
	(137.87,137.34) --
	(138.01,137.34) --
	(138.14,137.34) --
	(138.28,137.34) --
	(138.41,131.37) --
	(138.55,137.34) --
	(138.68,123.22) --
	(138.82,137.34) --
	(138.96,137.34) --
	(139.09,124.85) --
	(139.23,137.34) --
	(139.36,137.34) --
	(139.50,137.34) --
	(139.63,137.34) --
	(139.77,137.34) --
	(139.91,131.37) --
	(140.04,131.37) --
	(140.18,109.11) --
	(140.31,137.34) --
	(140.45,137.34) --
	(140.58,115.08) --
	(140.72,127.02) --
	(140.86,127.02) --
	(140.99,134.62) --
	(141.13,137.34) --
	(141.26,119.42) --
	(141.40,116.71) --
	(141.53,137.34) --
	(141.67,103.14) --
	(141.81,137.34) --
	(141.94,137.34) --
	(142.08,137.34) --
	(142.21,137.34) --
	(142.35,137.34) --
	(142.48,132.45) --
	(142.62,131.37) --
	(142.76,137.34) --
	(142.89,137.34) --
	(143.03,137.34) --
	(143.16,137.34) --
	(143.30,137.34) --
	(143.43,137.34) --
	(143.57,137.34) --
	(143.71,137.34) --
	(143.84,105.31) --
	(143.98,118.88) --
	(144.11,131.37) --
	(144.25,137.34) --
	(144.38,124.31) --
	(144.52,137.34) --
	(144.66,124.85) --
	(144.79,137.34) --
	(144.93,137.34) --
	(145.06,137.34) --
	(145.20,137.34) --
	(145.33,137.34) --
	(145.47,137.34) --
	(145.61,137.34) --
	(145.74,137.34) --
	(145.88,129.74) --
	(146.01,125.40) --
	(146.15,137.34) --
	(146.28,126.48) --
	(146.42,137.34) --
	(146.56,137.34) --
	(146.69,137.34) --
	(146.83,137.34) --
	(146.96,137.34) --
	(147.10,137.34) --
	(147.23,137.34) --
	(147.37,137.34) --
	(147.51,137.34) --
	(147.64,137.34) --
	(147.78,115.08) --
	(147.91,137.34) --
	(148.05,137.34) --
	(148.18,137.34) --
	(148.32,136.25) --
	(148.46,137.34) --
	(148.59,100.42) --
	(148.73,137.34) --
	(148.86,137.34) --
	(149.00,115.62) --
	(149.13,137.34) --
	(149.27,110.19) --
	(149.41,137.34) --
	(149.54,137.34) --
	(149.68,129.74) --
	(149.81,102.59) --
	(149.95,124.85) --
	(150.08,116.71) --
	(150.22,137.34) --
	(150.36,137.34) --
	(150.49,137.34) --
	(150.63,137.34) --
	(150.76,137.34) --
	(150.90,137.34) --
	(151.04,118.88) --
	(151.17,137.34) --
	(151.31,137.34) --
	(151.44,137.34) --
	(151.58,137.34) --
	(151.71,137.34) --
	(151.85,137.34) --
	(151.99,137.34) --
	(152.12,137.34) --
	(152.26,137.34) --
	(152.39,137.34) --
	(152.53,137.34) --
	(152.66,107.48) --
	(152.80,137.34) --
	(152.94,137.34) --
	(153.07,137.34) --
	(153.21,137.34) --
	(153.34,137.34) --
	(153.48,137.34) --
	(153.61,137.34) --
	(153.75,122.14) --
	(153.89,137.34) --
	(154.02,137.34) --
	(154.16,137.34) --
	(154.29,111.82) --
	(154.43,117.80) --
	(154.56,127.02) --
	(154.70,137.34) --
	(154.84,137.34) --
	(154.97,133.54) --
	(155.11,137.34) --
	(155.24,112.37) --
	(155.38,118.34) --
	(155.51,130.28) --
	(155.65,137.34) --
	(155.79,137.34) --
	(155.92,137.34) --
	(156.06,137.34) --
	(156.19,123.22) --
	(156.33,123.22) --
	(156.46,137.34) --
	(156.60,137.34) --
	(156.74,128.11) --
	(156.87,137.34) --
	(157.01,127.02) --
	(157.14,131.37) --
	(157.28,137.34) --
	(157.41,118.34) --
	(157.55,122.68) --
	(157.69,123.22) --
	(157.82,111.28) --
	(157.96,125.94) --
	(158.09,133.00) --
	(158.23,125.40) --
	(158.36,123.22) --
	(158.50,137.34) --
	(158.64,137.34) --
	(158.77,137.34) --
	(158.91,137.34) --
	(159.04,137.34) --
	(159.18,137.34) --
	(159.31,137.34) --
	(159.45,137.34) --
	(159.59,114.54) --
	(159.72,137.34) --
	(159.86,129.20) --
	(159.99,137.34) --
	(160.13,137.34) --
	(160.26,126.48) --
	(160.40,137.34) --
	(160.54,137.34) --
	(160.67,137.34) --
	(160.81,136.80) --
	(160.94,121.05) --
	(161.08,124.31) --
	(161.21,137.34) --
	(161.35,131.91) --
	(161.49,137.34) --
	(161.62,137.34) --
	(161.76,123.22) --
	(161.89,110.74) --
	(162.03,136.25) --
	(162.16,137.34) --
	(162.30,117.25) --
	(162.44,107.48) --
	(162.57,137.34) --
	(162.71,137.34) --
	(162.84,137.34) --
	(162.98,137.34) --
	(163.11,137.34) --
	(163.25,137.34) --
	(163.39,126.48) --
	(163.52,137.34) --
	(163.66,137.34) --
	(163.79,137.34) --
	(163.93,137.34) --
	(164.06,137.34) --
	(164.20,137.34) --
	(164.34,137.34) --
	(164.47,137.34) --
	(164.61,137.34) --
	(164.74,137.34) --
	(164.88,137.34) --
	(165.01,137.34) --
	(165.15,137.34) --
	(165.29,137.34) --
	(165.42,137.34) --
	(165.56,137.34) --
	(165.69,124.85) --
	(165.83,137.34) --
	(165.96,137.34) --
	(166.10,137.34) --
	(166.24,137.34) --
	(166.37,137.34) --
	(166.51,127.02) --
	(166.64,137.34) --
	(166.78,137.34) --
	(166.91,137.34) --
	(167.05,109.65) --
	(167.19,114.54) --
	(167.32,137.34) --
	(167.46,102.05) --
	(167.59,117.80) --
	(167.73,137.34) --
	(167.86,137.34) --
	(168.00,124.85) --
	(168.14,124.31) --
	(168.27,137.34) --
	(168.41,137.34) --
	(168.54,137.34) --
	(168.68,137.34) --
	(168.81,137.34) --
	(168.95,137.34) --
	(169.09,137.34) --
	(169.22,129.20) --
	(169.36,137.34) --
	(169.49,137.34) --
	(169.63,137.34) --
	(169.76,137.34) --
	(169.90,137.34) --
	(170.04,136.25) --
	(170.17,128.65) --
	(170.31,137.34) --
	(170.44,137.34) --
	(170.58,137.34) --
	(170.71,137.34) --
	(170.85,128.11) --
	(170.99,133.54) --
	(171.12,137.34) --
	(171.26,137.34) --
	(171.39,137.34) --
	(171.53,117.25) --
	(171.66,137.34) --
	(171.80,137.34) --
	(171.94,137.34) --
	(172.07,131.37) --
	(172.21,121.05) --
	(172.34,137.34) --
	(172.48,137.34) --
	(172.61,137.34) --
	(172.75,117.80) --
	(172.89,137.34) --
	(173.02,121.60) --
	(173.16,125.40) --
	(173.29,137.34) --
	(173.43,137.34) --
	(173.56,137.34) --
	(173.70,128.65) --
	(173.84,137.34) --
	(173.97,137.34) --
	(174.11,137.34) --
	(174.24,117.80) --
	(174.38,137.34) --
	(174.51,135.17) --
	(174.65,137.34) --
	(174.79,127.57) --
	(174.92,118.34) --
	(175.06,107.48) --
	(175.19, 99.34) --
	(175.33,107.48) --
	(175.46,137.34) --
	(175.60,137.34) --
	(175.74,137.34) --
	(175.87,117.25) --
	(176.01,111.28) --
	(176.14,102.05) --
	(176.28,124.85) --
	(176.41,137.34) --
	(176.55,125.40) --
	(176.69,137.34) --
	(176.82,129.74) --
	(176.96,137.34) --
	(177.09,136.80) --
	(177.23,122.68) --
	(177.36,130.28) --
	(177.50,137.34) --
	(177.64,137.34) --
	(177.77,121.05) --
	(177.91,123.22) --
	(178.04,112.91) --
	(178.18,137.34) --
	(178.31,136.25) --
	(178.45,127.02) --
	(178.59,137.34) --
	(178.72,127.57) --
	(178.86,119.42) --
	(178.99,137.34) --
	(179.13,137.34) --
	(179.26,111.82) --
	(179.40,124.85) --
	(179.54,137.34) --
	(179.67,137.34) --
	(179.81,137.34) --
	(179.94,132.45) --
	(180.08,137.34) --
	(180.21,137.34) --
	(180.35,137.34) --
	(180.49,137.34) --
	(180.62,137.34) --
	(180.76,137.34) --
	(180.89,137.34) --
	(181.03,137.34) --
	(181.16,137.34) --
	(181.30,137.34) --
	(181.44,137.34) --
	(181.57,137.34) --
	(181.71,137.34) --
	(181.84,137.34) --
	(181.98,137.34) --
	(182.11,137.34) --
	(182.25,137.34) --
	(182.39,137.34) --
	(182.52,137.34) --
	(182.66,137.34) --
	(182.79,137.34) --
	(182.93,137.34) --
	(183.06,137.34) --
	(183.20,137.34) --
	(183.34,137.34) --
	(183.47,137.34) --
	(183.61,137.34) --
	(183.74,130.28) --
	(183.88,137.34) --
	(184.01,137.34) --
	(184.15,137.34) --
	(184.29,133.54) --
	(184.42,130.82) --
	(184.56,137.34) --
	(184.69,137.34) --
	(184.83,137.34) --
	(184.96,130.28) --
	(185.10,137.34) --
	(185.24,118.34) --
	(185.37,137.34) --
	(185.51,137.34);
\definecolor{drawColor}{RGB}{238,64,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.93, 36.91) --
	( 50.06, 36.18) --
	( 50.20, 42.34) --
	( 50.33, 43.78) --
	( 50.47, 42.16) --
	( 50.60, 41.97) --
	( 50.74, 39.26) --
	( 50.88, 41.07) --
	( 51.01, 43.60) --
	( 51.15, 43.78) --
	( 51.28, 48.31) --
	( 51.42, 42.34) --
	( 51.55, 55.00) --
	( 51.69, 41.61) --
	( 51.83, 42.34) --
	( 51.96, 48.67) --
	( 52.10, 49.03) --
	( 52.23, 46.50) --
	( 52.37, 44.51) --
	( 52.50, 58.62) --
	( 52.64, 47.40) --
	( 52.78, 55.91) --
	( 52.91, 56.99) --
	( 53.05, 56.27) --
	( 53.18, 46.86) --
	( 53.32, 48.49) --
	( 53.45, 55.73) --
	( 53.59, 45.59) --
	( 53.73, 51.93) --
	( 53.86, 51.93) --
	( 54.00, 51.20) --
	( 54.13, 50.48) --
	( 54.27, 57.90) --
	( 54.40, 51.75) --
	( 54.54, 50.66) --
	( 54.68, 51.02) --
	( 54.81, 52.11) --
	( 54.95, 74.55) --
	( 55.08, 70.02) --
	( 55.22, 48.13) --
	( 55.35, 46.32) --
	( 55.49, 59.35) --
	( 55.63, 71.29) --
	( 55.76, 50.12) --
	( 55.90, 61.88) --
	( 56.03, 65.68) --
	( 56.17, 63.33) --
	( 56.30, 60.97) --
	( 56.44, 67.85) --
	( 56.58, 54.10) --
	( 56.71, 71.83) --
	( 56.85, 51.75) --
	( 56.98, 64.41) --
	( 57.12, 73.64) --
	( 57.25, 56.99) --
	( 57.39, 81.06) --
	( 57.53, 51.75) --
	( 57.66, 76.36) --
	( 57.80, 55.00) --
	( 57.93, 65.86) --
	( 58.07, 75.81) --
	( 58.20, 67.31) --
	( 58.34, 53.01) --
	( 58.48, 83.41) --
	( 58.61, 58.26) --
	( 58.75, 75.09) --
	( 58.88, 49.76) --
	( 59.02, 57.72) --
	( 59.15, 72.56) --
	( 59.29, 63.87) --
	( 59.43, 71.65) --
	( 59.56, 72.19) --
	( 59.70, 72.92) --
	( 59.83, 67.67) --
	( 59.97, 74.73) --
	( 60.10, 71.83) --
	( 60.24, 76.54) --
	( 60.38, 72.38) --
	( 60.51, 77.26) --
	( 60.65, 74.55) --
	( 60.78, 73.28) --
	( 60.92, 72.56) --
	( 61.05, 77.08) --
	( 61.19, 79.07) --
	( 61.33, 76.18) --
	( 61.46, 80.52) --
	( 61.60, 77.08) --
	( 61.73, 73.10) --
	( 61.87, 72.74) --
	( 62.00, 84.14) --
	( 62.14, 82.51) --
	( 62.28, 77.44) --
	( 62.41, 87.03) --
	( 62.55, 78.35) --
	( 62.68, 76.54) --
	( 62.82, 95.90) --
	( 62.95, 92.82) --
	( 63.09, 99.70) --
	( 63.23, 98.98) --
	( 63.36, 94.99) --
	( 63.50, 96.26) --
	( 63.63, 83.59) --
	( 63.77,112.73) --
	( 63.90, 95.36) --
	( 64.04, 95.90) --
	( 64.18,103.86) --
	( 64.31, 85.58) --
	( 64.45,111.10) --
	( 64.58,102.41) --
	( 64.72, 90.65) --
	( 64.85, 96.62) --
	( 64.99, 99.70) --
	( 65.13,107.84) --
	( 65.26,110.56) --
	( 65.40,103.32) --
	( 65.53, 97.53) --
	( 65.67,102.59) --
	( 65.80,109.47) --
	( 65.94,106.39) --
	( 66.08,115.08) --
	( 66.21,114.36) --
	( 66.35,111.82) --
	( 66.48,112.73) --
	( 66.62,114.54) --
	( 66.75,113.81) --
	( 66.89,113.45) --
	( 67.03,112.00) --
	( 67.16,116.35) --
	( 67.30,120.69) --
	( 67.43,115.80) --
	( 67.57,117.61) --
	( 67.70,109.47) --
	( 67.84,117.43) --
	( 67.98,115.26) --
	( 68.11,116.17) --
	( 68.25,107.66) --
	( 68.38,110.92) --
	( 68.52,110.92) --
	( 68.65,108.75) --
	( 68.79,110.19) --
	( 68.93,110.19) --
	( 69.06,110.74) --
	( 69.20,109.65) --
	( 69.33,109.47) --
	( 69.47,109.29) --
	( 69.60, 95.54) --
	( 69.74,113.09) --
	( 69.88,113.45) --
	( 70.01,110.01) --
	( 70.15,115.08) --
	( 70.28,112.73) --
	( 70.42,108.57) --
	( 70.55,103.14) --
	( 70.69,111.10) --
	( 70.83,106.94) --
	( 70.96,108.20) --
	( 71.10,109.47) --
	( 71.23,107.12) --
	( 71.37,111.64) --
	( 71.50,108.20) --
	( 71.64,103.68) --
	( 71.78,111.10) --
	( 71.91,118.52) --
	( 72.05,107.84) --
	( 72.18,110.01) --
	( 72.32,105.67) --
	( 72.45, 95.72) --
	( 72.59,113.81) --
	( 72.73,109.83) --
	( 72.86,109.83) --
	( 73.00,110.19) --
	( 73.13,113.63) --
	( 73.27,107.66) --
	( 73.40,106.39) --
	( 73.54,108.75) --
	( 73.68,107.84) --
	( 73.81,115.62) --
	( 73.95,109.47) --
	( 74.08,107.12) --
	( 74.22,109.65) --
	( 74.35,108.20) --
	( 74.49,108.39) --
	( 74.63,104.40) --
	( 74.76,112.00) --
	( 74.90,122.32) --
	( 75.03,109.65) --
	( 75.17,110.74) --
	( 75.30,115.80) --
	( 75.44,116.71) --
	( 75.58,109.83) --
	( 75.71,106.76) --
	( 75.85,111.82) --
	( 75.98,120.51) --
	( 76.12,111.46) --
	( 76.25,115.08) --
	( 76.39,111.28) --
	( 76.53,125.21) --
	( 76.66,122.32) --
	( 76.80,112.19) --
	( 76.93,123.40) --
	( 77.07,114.54) --
	( 77.20,125.03) --
	( 77.34,127.20) --
	( 77.48,123.22) --
	( 77.61,118.70) --
	( 77.75,127.75) --
	( 77.88,120.51) --
	( 78.02,123.77) --
	( 78.15,123.40) --
	( 78.29,124.13) --
	( 78.43,127.20) --
	( 78.56,116.53) --
	( 78.70,127.57) --
	( 78.83,131.91) --
	( 78.97,128.29) --
	( 79.10,116.35) --
	( 79.24,112.91) --
	( 79.38,136.07) --
	( 79.51,130.10) --
	( 79.65,129.56) --
	( 79.78,123.95) --
	( 79.92,122.86) --
	( 80.06,124.85) --
	( 80.19,136.43) --
	( 80.33,126.48) --
	( 80.46,130.28) --
	( 80.60,136.25) --
	( 80.73,123.40) --
	( 80.87,123.22) --
	( 81.01,115.80) --
	( 81.14,126.48) --
	( 81.28,129.38) --
	( 81.41,125.40) --
	( 81.55,128.83) --
	( 81.68,115.99) --
	( 81.82,115.26) --
	( 81.96,118.70) --
	( 82.09,117.61) --
	( 82.23,114.36) --
	( 82.36,119.24) --
	( 82.50,118.52) --
	( 82.63,122.14) --
	( 82.77,119.24) --
	( 82.91,108.20) --
	( 83.04,113.09) --
	( 83.18,115.62) --
	( 83.31,115.62) --
	( 83.45,122.32) --
	( 83.58,117.61) --
	( 83.72,112.91) --
	( 83.86,115.26) --
	( 83.99,111.46) --
	( 84.13,115.80) --
	( 84.26,116.89) --
	( 84.40,117.98) --
	( 84.53,121.78) --
	( 84.67,104.95) --
	( 84.81,109.29) --
	( 84.94,107.30) --
	( 85.08,131.00) --
	( 85.21,115.26) --
	( 85.35,125.40) --
	( 85.48,110.19) --
	( 85.62,112.37) --
	( 85.76,108.57) --
	( 85.89,109.29) --
	( 86.03,112.00) --
	( 86.16,108.93) --
	( 86.30,121.23) --
	( 86.43,111.46) --
	( 86.57,108.57) --
	( 86.71,107.84) --
	( 86.84,111.28) --
	( 86.98,117.07) --
	( 87.11,107.48) --
	( 87.25,110.56) --
	( 87.38,115.80) --
	( 87.52,120.69) --
	( 87.66, 96.99) --
	( 87.79,113.45) --
	( 87.93,117.43) --
	( 88.06,106.03) --
	( 88.20,119.42) --
	( 88.33,112.19) --
	( 88.47, 95.90) --
	( 88.61,112.73) --
	( 88.74,106.39) --
	( 88.88,118.88) --
	( 89.01,115.26) --
	( 89.15,117.07) --
	( 89.28,118.16) --
	( 89.42,114.18) --
	( 89.56,120.15) --
	( 89.69,114.90) --
	( 89.83,119.60) --
	( 89.96,117.25) --
	( 90.10,115.62) --
	( 90.23,116.17) --
	( 90.37,112.91) --
	( 90.51,117.61) --
	( 90.64,114.54) --
	( 90.78,114.18) --
	( 90.91,115.08) --
	( 91.05,114.36) --
	( 91.18,115.99) --
	( 91.32,130.10) --
	( 91.46,117.07) --
	( 91.59,107.30) --
	( 91.73,118.70) --
	( 91.86,113.99) --
	( 92.00,113.27) --
	( 92.13,106.94) --
	( 92.27,119.42) --
	( 92.41,113.63) --
	( 92.54,126.48) --
	( 92.68,118.34) --
	( 92.81,131.37) --
	( 92.95,115.08) --
	( 93.08,116.53) --
	( 93.22,115.08) --
	( 93.36,115.99) --
	( 93.49,118.52) --
	( 93.63,119.60) --
	( 93.76,118.70) --
	( 93.90,114.72) --
	( 94.03,118.34) --
	( 94.17,116.71) --
	( 94.31,123.59) --
	( 94.44,118.16) --
	( 94.58,119.60) --
	( 94.71,119.60) --
	( 94.85,130.10) --
	( 94.98,120.87) --
	( 95.12,117.07) --
	( 95.26, 90.83) --
	( 95.39,122.50) --
	( 95.53,117.80) --
	( 95.66,126.12) --
	( 95.80,114.54) --
	( 95.93,121.78) --
	( 96.07,126.12) --
	( 96.21,130.82) --
	( 96.34,122.50) --
	( 96.48,124.67) --
	( 96.61,115.26) --
	( 96.75,123.04) --
	( 96.88,120.51) --
	( 97.02,119.42) --
	( 97.16,131.91) --
	( 97.29,116.89) --
	( 97.43,113.81) --
	( 97.56,118.16) --
	( 97.70,122.68) --
	( 97.83,123.77) --
	( 97.97,129.56) --
	( 98.11,120.51) --
	( 98.24,117.80) --
	( 98.38,108.20) --
	( 98.51,111.82) --
	( 98.65,108.39) --
	( 98.78,109.11) --
	( 98.92,112.19) --
	( 99.06,108.02) --
	( 99.19,112.91) --
	( 99.33,125.03) --
	( 99.46,112.91) --
	( 99.60,107.30) --
	( 99.73,105.49) --
	( 99.87,110.01) --
	(100.01,100.79) --
	(100.14,110.92) --
	(100.28,110.19) --
	(100.41,105.67) --
	(100.55,110.56) --
	(100.68,103.50) --
	(100.82,102.41) --
	(100.96,109.65) --
	(101.09,110.38) --
	(101.23,112.55) --
	(101.36,111.82) --
	(101.50,106.21) --
	(101.63,116.89) --
	(101.77,106.21) --
	(101.91,109.29) --
	(102.04,112.55) --
	(102.18,110.01) --
	(102.31,108.93) --
	(102.45,116.71) --
	(102.58,103.50) --
	(102.72,113.99) --
	(102.86,118.70) --
	(102.99,112.00) --
	(103.13,111.28) --
	(103.26,112.55) --
	(103.40,108.02) --
	(103.53,103.50) --
	(103.67,118.52) --
	(103.81,113.27) --
	(103.94,117.25) --
	(104.08,113.45) --
	(104.21,116.71) --
	(104.35,115.80) --
	(104.48,137.34) --
	(104.62,124.31) --
	(104.76,123.40) --
	(104.89,109.11) --
	(105.03,110.01) --
	(105.16,111.82) --
	(105.30,111.10) --
	(105.43,113.63) --
	(105.57,115.62) --
	(105.71,114.72) --
	(105.84,118.70) --
	(105.98,117.25) --
	(106.11,113.63) --
	(106.25,112.37) --
	(106.38,131.00) --
	(106.52,113.81) --
	(106.66,102.59) --
	(106.79,122.86) --
	(106.93,114.72) --
	(107.06,115.08) --
	(107.20,118.52) --
	(107.33,118.88) --
	(107.47,127.93) --
	(107.61,115.26) --
	(107.74,123.40) --
	(107.88,122.86) --
	(108.01,114.18) --
	(108.15,113.09) --
	(108.28,118.16) --
	(108.42,116.53) --
	(108.56,115.44) --
	(108.69,110.01) --
	(108.83,119.79) --
	(108.96,137.34) --
	(109.10,106.03) --
	(109.23,108.02) --
	(109.37,110.92) --
	(109.51,120.69) --
	(109.64,118.52) --
	(109.78,121.05) --
	(109.91,113.63) --
	(110.05,111.28) --
	(110.18,122.14) --
	(110.32,104.40) --
	(110.46, 97.71) --
	(110.59, 99.52) --
	(110.73,106.76) --
	(110.86,133.72) --
	(111.00, 95.72) --
	(111.13, 92.82) --
	(111.27,100.79) --
	(111.41, 88.48) --
	(111.54, 94.81) --
	(111.68,121.78) --
	(111.81,103.86) --
	(111.95,136.07) --
	(112.08,115.62) --
	(112.22,121.23) --
	(112.36,119.97) --
	(112.49,108.57) --
	(112.63, 96.80) --
	(112.76,128.83) --
	(112.90,106.03) --
	(113.03,112.73) --
	(113.17,116.89) --
	(113.31,113.27) --
	(113.44,117.80) --
	(113.58,111.82) --
	(113.71,126.12) --
	(113.85,121.23) --
	(113.98,107.84) --
	(114.12,109.47) --
	(114.26, 95.36) --
	(114.39,119.97) --
	(114.53, 92.46) --
	(114.66,112.37) --
	(114.80,120.15) --
	(114.93,101.15) --
	(115.07,109.83) --
	(115.21,105.49) --
	(115.34,123.04) --
	(115.48,102.59) --
	(115.61,111.64) --
	(115.75,109.65) --
	(115.88,123.40) --
	(116.02,121.05) --
	(116.16,110.56) --
	(116.29,112.37) --
	(116.43,110.56) --
	(116.56,117.61) --
	(116.70,118.34) --
	(116.83,121.78) --
	(116.97,114.36) --
	(117.11,111.28) --
	(117.24,110.38) --
	(117.38,121.78) --
	(117.51,119.42) --
	(117.65,119.24) --
	(117.78,120.33) --
	(117.92,125.03) --
	(118.06,113.09) --
	(118.19,116.17) --
	(118.33,127.20) --
	(118.46,115.62) --
	(118.60,126.12) --
	(118.73,125.40) --
	(118.87,124.31) --
	(119.01,121.05) --
	(119.14,119.79) --
	(119.28,124.49) --
	(119.41,115.80) --
	(119.55,127.75) --
	(119.68,109.29) --
	(119.82,124.49) --
	(119.96,127.57) --
	(120.09,119.06) --
	(120.23,116.89) --
	(120.36,127.02) --
	(120.50,128.11) --
	(120.63,130.64) --
	(120.77,133.18) --
	(120.91,120.87) --
	(121.04,137.34) --
	(121.18,111.10) --
	(121.31,131.37) --
	(121.45,126.48) --
	(121.58,129.38) --
	(121.72,125.03) --
	(121.86,125.76) --
	(121.99,127.02) --
	(122.13,130.64) --
	(122.26,125.21) --
	(122.40,125.58) --
	(122.53,129.20) --
	(122.67,134.44) --
	(122.81,127.02) --
	(122.94,129.74) --
	(123.08,108.93) --
	(123.21,134.08) --
	(123.35,132.63) --
	(123.48,127.75) --
	(123.62,129.74) --
	(123.76,129.74) --
	(123.89,130.64) --
	(124.03,137.34) --
	(124.16,135.89) --
	(124.30,134.62) --
	(124.43,129.01) --
	(124.57,128.47) --
	(124.71,131.00) --
	(124.84,133.54) --
	(124.98,129.20) --
	(125.11,136.98) --
	(125.25,130.46) --
	(125.38,134.62) --
	(125.52,133.18) --
	(125.66,130.28) --
	(125.79,132.27) --
	(125.93,137.34) --
	(126.06,130.28) --
	(126.20,130.46) --
	(126.33,131.37) --
	(126.47,137.34) --
	(126.61,137.34) --
	(126.74,117.43) --
	(126.88,132.81) --
	(127.01,137.34) --
	(127.15,130.46) --
	(127.28,131.00) --
	(127.42,133.90) --
	(127.56,129.56) --
	(127.69,130.64) --
	(127.83,137.34) --
	(127.96,129.20) --
	(128.10,132.09) --
	(128.23,135.35) --
	(128.37,137.34) --
	(128.51,127.93) --
	(128.64,129.92) --
	(128.78,129.92) --
	(128.91,131.73) --
	(129.05,127.93) --
	(129.18,123.77) --
	(129.32,131.91) --
	(129.46,136.80) --
	(129.59,132.45) --
	(129.73,128.11) --
	(129.86,122.14) --
	(130.00,133.00) --
	(130.13,133.72) --
	(130.27,125.58) --
	(130.41,129.01) --
	(130.54,120.33) --
	(130.68,134.62) --
	(130.81,122.50) --
	(130.95,128.83) --
	(131.08,123.77) --
	(131.22,132.45) --
	(131.36,114.90) --
	(131.49,108.75) --
	(131.63,117.61) --
	(131.76,123.22) --
	(131.90,124.49) --
	(132.03,120.51) --
	(132.17,136.98) --
	(132.31,131.19) --
	(132.44,132.09) --
	(132.58,133.72) --
	(132.71,130.28) --
	(132.85,127.20) --
	(132.98,121.78) --
	(133.12,136.07) --
	(133.26,122.32) --
	(133.39,136.25) --
	(133.53,137.34) --
	(133.66,130.82) --
	(133.80,132.81) --
	(133.93,121.96) --
	(134.07,120.69) --
	(134.21,127.02) --
	(134.34,137.34) --
	(134.48,133.18) --
	(134.61,128.29) --
	(134.75,122.68) --
	(134.88,123.59) --
	(135.02,127.02) --
	(135.16,130.64) --
	(135.29,137.34) --
	(135.43,137.34) --
	(135.56,115.26) --
	(135.70,136.61) --
	(135.83,126.84) --
	(135.97,124.85) --
	(136.11,112.91) --
	(136.24,125.21) --
	(136.38,127.93) --
	(136.51,114.36) --
	(136.65,112.19) --
	(136.78,123.77) --
	(136.92,119.97) --
	(137.06,127.75) --
	(137.19,123.95) --
	(137.33,125.03) --
	(137.46,126.84) --
	(137.60,124.13) --
	(137.73,117.25) --
	(137.87,128.65) --
	(138.01,128.65) --
	(138.14,128.83) --
	(138.28,127.20) --
	(138.41,124.49) --
	(138.55,137.34) --
	(138.68,120.33) --
	(138.82,126.30) --
	(138.96,126.84) --
	(139.09,124.13) --
	(139.23,132.63) --
	(139.36,127.20) --
	(139.50,124.49) --
	(139.63,128.65) --
	(139.77,136.07) --
	(139.91,125.58) --
	(140.04,129.38) --
	(140.18,124.85) --
	(140.31,128.29) --
	(140.45,129.38) --
	(140.58,122.32) --
	(140.72,124.67) --
	(140.86,125.03) --
	(140.99,130.28) --
	(141.13,133.90) --
	(141.26,121.60) --
	(141.40,121.05) --
	(141.53,129.56) --
	(141.67,119.79) --
	(141.81,128.47) --
	(141.94,129.74) --
	(142.08,137.34) --
	(142.21,130.10) --
	(142.35,130.10) --
	(142.48,133.36) --
	(142.62,128.11) --
	(142.76,130.46) --
	(142.89,131.55) --
	(143.03,128.47) --
	(143.16,128.65) --
	(143.30,131.55) --
	(143.43,132.09) --
	(143.57,131.37) --
	(143.71,129.56) --
	(143.84,121.78) --
	(143.98,123.04) --
	(144.11,135.35) --
	(144.25,130.10) --
	(144.38,127.39) --
	(144.52,131.73) --
	(144.66,133.18) --
	(144.79,129.56) --
	(144.93,137.34) --
	(145.06,131.00) --
	(145.20,130.82) --
	(145.33,132.81) --
	(145.47,135.17) --
	(145.61,137.34) --
	(145.74,134.44) --
	(145.88,134.80) --
	(146.01,129.01) --
	(146.15,133.54) --
	(146.28,127.75) --
	(146.42,133.72) --
	(146.56,137.34) --
	(146.69,137.34) --
	(146.83,137.34) --
	(146.96,137.34) --
	(147.10,137.34) --
	(147.23,136.98) --
	(147.37,137.34) --
	(147.51,137.34) --
	(147.64,128.29) --
	(147.78,129.92) --
	(147.91,137.34) --
	(148.05,137.34) --
	(148.18,136.80) --
	(148.32,136.98) --
	(148.46,137.34) --
	(148.59,120.15) --
	(148.73,134.62) --
	(148.86,137.34) --
	(149.00,101.51) --
	(149.13,132.63) --
	(149.27,124.67) --
	(149.41,137.34) --
	(149.54,133.00) --
	(149.68,134.80) --
	(149.81,119.42) --
	(149.95,133.18) --
	(150.08,129.74) --
	(150.22,129.92) --
	(150.36,137.34) --
	(150.49,129.20) --
	(150.63,134.44) --
	(150.76,137.34) --
	(150.90,134.62) --
	(151.04,129.01) --
	(151.17,132.09) --
	(151.31,135.89) --
	(151.44,136.61) --
	(151.58,131.19) --
	(151.71,127.93) --
	(151.85,136.80) --
	(151.99,136.07) --
	(152.12,137.34) --
	(152.26,135.53) --
	(152.39,134.08) --
	(152.53,137.34) --
	(152.66,127.39) --
	(152.80,137.34) --
	(152.94,134.99) --
	(153.07,136.61) --
	(153.21,137.34) --
	(153.34,134.26) --
	(153.48,127.93) --
	(153.61,133.54) --
	(153.75,132.27) --
	(153.89,133.36) --
	(154.02,132.63) --
	(154.16,126.48) --
	(154.29,128.83) --
	(154.43,130.82) --
	(154.56,126.84) --
	(154.70,131.91) --
	(154.84,137.34) --
	(154.97,136.07) --
	(155.11,134.08) --
	(155.24,129.01) --
	(155.38,129.38) --
	(155.51,132.45) --
	(155.65,137.34) --
	(155.79,134.62) --
	(155.92,137.34) --
	(156.06,133.90) --
	(156.19,132.63) --
	(156.33,132.63) --
	(156.46,137.34) --
	(156.60,131.00) --
	(156.74,130.82) --
	(156.87,137.34) --
	(157.01,133.90) --
	(157.14,134.62) --
	(157.28,137.34) --
	(157.41,131.00) --
	(157.55,129.56) --
	(157.69,129.74) --
	(157.82,128.65) --
	(157.96,133.54) --
	(158.09,135.89) --
	(158.23,133.36) --
	(158.36,132.63) --
	(158.50,137.34) --
	(158.64,110.74) --
	(158.77,131.37) --
	(158.91,133.00) --
	(159.04,132.81) --
	(159.18,131.37) --
	(159.31,133.18) --
	(159.45,137.16) --
	(159.59,128.65) --
	(159.72,134.08) --
	(159.86,131.37) --
	(159.99,128.83) --
	(160.13,135.35) --
	(160.26,133.72) --
	(160.40,137.34) --
	(160.54,137.34) --
	(160.67,137.34) --
	(160.81,133.72) --
	(160.94,130.82) --
	(161.08,133.00) --
	(161.21,137.34) --
	(161.35,135.53) --
	(161.49,134.62) --
	(161.62,120.87) --
	(161.76,132.63) --
	(161.89,123.95) --
	(162.03,135.17) --
	(162.16,137.34) --
	(162.30,130.64) --
	(162.44,127.39) --
	(162.57,137.34) --
	(162.71,137.34) --
	(162.84,131.91) --
	(162.98,136.07) --
	(163.11,137.34) --
	(163.25,137.34) --
	(163.39,133.72) --
	(163.52,137.34) --
	(163.66,137.34) --
	(163.79,137.34) --
	(163.93,137.34) --
	(164.06,134.08) --
	(164.20,137.34) --
	(164.34,136.98) --
	(164.47,137.34) --
	(164.61,137.34) --
	(164.74,137.34) --
	(164.88,137.34) --
	(165.01,137.34) --
	(165.15,137.34) --
	(165.29,137.34) --
	(165.42,137.34) --
	(165.56,137.34) --
	(165.69,133.18) --
	(165.83,137.34) --
	(165.96,137.34) --
	(166.10,136.61) --
	(166.24,132.09) --
	(166.37,137.34) --
	(166.51,130.64) --
	(166.64,137.34) --
	(166.78,137.34) --
	(166.91,132.81) --
	(167.05,123.04) --
	(167.19,129.74) --
	(167.32,137.34) --
	(167.46,125.58) --
	(167.59,117.25) --
	(167.73,122.32) --
	(167.86,137.34) --
	(168.00,133.18) --
	(168.14,133.00) --
	(168.27,137.34) --
	(168.41,137.34) --
	(168.54,122.14) --
	(168.68,137.34) --
	(168.81,137.34) --
	(168.95,137.34) --
	(169.09,137.34) --
	(169.22,134.62) --
	(169.36,137.34) --
	(169.49,118.34) --
	(169.63,118.52) --
	(169.76,137.34) --
	(169.90,121.78) --
	(170.04,129.01) --
	(170.17,121.96) --
	(170.31,117.61) --
	(170.44,123.40) --
	(170.58,126.12) --
	(170.71,116.71) --
	(170.85,118.52) --
	(170.99,126.84) --
	(171.12,137.34) --
	(171.26,117.43) --
	(171.39,125.76) --
	(171.53,113.27) --
	(171.66,116.71) --
	(171.80,114.90) --
	(171.94,118.88) --
	(172.07,113.45) --
	(172.21,118.34) --
	(172.34,113.45) --
	(172.48,117.61) --
	(172.61,114.54) --
	(172.75,108.20) --
	(172.89,120.87) --
	(173.02,111.28) --
	(173.16,120.15) --
	(173.29,117.43) --
	(173.43,119.06) --
	(173.56,118.88) --
	(173.70,113.27) --
	(173.84,116.17) --
	(173.97,112.19) --
	(174.11,125.21) --
	(174.24,109.65) --
	(174.38,114.90) --
	(174.51,114.54) --
	(174.65,110.01) --
	(174.79,112.00) --
	(174.92,104.77) --
	(175.06,109.83) --
	(175.19, 97.53) --
	(175.33,105.49) --
	(175.46,115.26) --
	(175.60,110.92) --
	(175.74,112.73) --
	(175.87,107.48) --
	(176.01,105.13) --
	(176.14,125.58) --
	(176.28,113.27) --
	(176.41,117.07) --
	(176.55,114.90) --
	(176.69,114.36) --
	(176.82,125.76) --
	(176.96,111.64) --
	(177.09,120.33) --
	(177.23,112.19) --
	(177.36,116.17) --
	(177.50,120.33) --
	(177.64,120.69) --
	(177.77,116.53) --
	(177.91,125.40) --
	(178.04,114.36) --
	(178.18,126.66) --
	(178.31,136.98) --
	(178.45,118.16) --
	(178.59,137.34) --
	(178.72,116.89) --
	(178.86,117.98) --
	(178.99,112.55) --
	(179.13,137.34) --
	(179.26,103.50) --
	(179.40,117.07) --
	(179.54,134.80) --
	(179.67,135.35) --
	(179.81,137.34) --
	(179.94,135.71) --
	(180.08,128.65) --
	(180.21,137.34) --
	(180.35,137.34) --
	(180.49,137.34) --
	(180.62,137.34) --
	(180.76,119.24) --
	(180.89,137.34) --
	(181.03,137.34) --
	(181.16,137.34) --
	(181.30,119.60) --
	(181.44,137.34) --
	(181.57,137.34) --
	(181.71,137.34) --
	(181.84,137.34) --
	(181.98,124.31) --
	(182.11,137.34) --
	(182.25,137.34) --
	(182.39,137.34) --
	(182.52,137.34) --
	(182.66,137.34) --
	(182.79,119.24) --
	(182.93,137.34) --
	(183.06,137.34) --
	(183.20,137.34) --
	(183.34,119.60) --
	(183.47,137.34) --
	(183.61,137.34) --
	(183.74,124.49) --
	(183.88,137.34) --
	(184.01,137.34) --
	(184.15,137.34) --
	(184.29,124.31) --
	(184.42,135.17) --
	(184.56,130.82) --
	(184.69,137.34) --
	(184.83,137.34) --
	(184.96,134.99) --
	(185.10,137.34) --
	(185.24,131.00) --
	(185.37,133.36) --
	(185.51,137.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 43.15, 27.90) rectangle (192.29,142.55);
\end{scope}
\begin{scope}
\path[clip] (192.29,147.55) rectangle (207.35,262.20);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (192.29,147.55) rectangle (207.35,262.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.06,204.88) {Pure Quantum Model};
\end{scope}
\begin{scope}
\path[clip] (192.29, 27.90) rectangle (207.35,142.55);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (192.29, 27.90) rectangle (207.35,142.55);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.06, 85.22) {Hybrid Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.93, 25.40) --
	( 49.93, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.86, 25.40) --
	( 83.86, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.78, 25.40) --
	(117.78, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.71, 25.40) --
	(151.71, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.64, 25.40) --
	(185.64, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.93, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.86, 17.89) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.78, 17.89) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.71, 17.89) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.64, 17.89) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65,145.66) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65,172.81) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65,199.95) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65,227.09) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65,254.24) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65,148.42) --
	( 43.15,148.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65,175.56) --
	( 43.15,175.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65,202.71) --
	( 43.15,202.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65,229.85) --
	( 43.15,229.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65,256.99) --
	( 43.15,256.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65, 26.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65, 53.15) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65, 80.30) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65,107.44) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.65,134.58) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65, 28.76) --
	( 43.15, 28.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65, 55.91) --
	( 43.15, 55.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65, 83.05) --
	( 43.15, 83.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65,110.19) --
	( 43.15,110.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.65,137.34) --
	( 43.15,137.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.72,  6.94) {Episode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.21,145.05) {Episode return};
\end{scope}
\end{tikzpicture}


==> img/stat_testing.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-15 16:21:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (222.67,267.20);
\begin{scope}
\path[clip] ( 13.23,  0.00) rectangle (209.44,267.20);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 13.23,  0.00) rectangle (209.44,267.20);
\end{scope}
\begin{scope}
\path[clip] ( 46.06,147.55) rectangle (189.38,262.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.06,147.55) rectangle (189.38,262.20);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.06,165.79) --
	(189.38,165.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.06,191.85) --
	(189.38,191.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.06,217.91) --
	(189.38,217.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.06,243.96) --
	(189.38,243.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.60,147.55) --
	( 65.60,262.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.66,147.55) --
	( 91.66,262.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.72,147.55) --
	(117.72,262.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.77,147.55) --
	(143.77,262.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.83,147.55) --
	(169.83,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06,152.76) --
	(189.38,152.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06,178.82) --
	(189.38,178.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06,204.88) --
	(189.38,204.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06,230.93) --
	(189.38,230.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06,256.99) --
	(189.38,256.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.57,147.55) --
	( 52.57,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.63,147.55) --
	( 78.63,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.69,147.55) --
	(104.69,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.75,147.55) --
	(130.75,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.80,147.55) --
	(156.80,262.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.86,147.55) --
	(182.86,262.20);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,158.49) --
	( 53.09,157.45) --
	( 53.35,157.45) --
	( 53.61,157.45) --
	( 53.88,157.97) --
	( 54.14,163.71) --
	( 54.40,177.26) --
	( 54.66,159.54) --
	( 54.92,187.68) --
	( 55.18,167.87) --
	( 55.44,159.54) --
	( 55.70,176.21) --
	( 55.96,159.54) --
	( 56.22,158.49) --
	( 56.48,163.18) --
	( 56.74,163.71) --
	( 57.00,159.02) --
	( 57.26,194.45) --
	( 57.52,168.40) --
	( 57.78,173.09) --
	( 58.04,256.99) --
	( 58.31,157.97) --
	( 58.57,169.96) --
	( 58.83,165.27) --
	( 59.09,256.99) --
	( 59.35,195.50) --
	( 59.61,256.99) --
	( 59.87,256.99) --
	( 60.13,256.99) --
	( 60.39,246.05) --
	( 60.65,228.85) --
	( 60.91,243.96) --
	( 61.17,222.60) --
	( 61.43,205.92) --
	( 61.69,256.99) --
	( 61.95,221.03) --
	( 62.21,215.30) --
	( 62.47,221.55) --
	( 62.73,256.99) --
	( 63.00,256.99) --
	( 63.26,215.30) --
	( 63.52,256.99) --
	( 63.78,256.99) --
	( 64.04,256.99) --
	( 64.30,256.99) --
	( 64.56,256.99) --
	( 64.82,230.41) --
	( 65.08,256.99) --
	( 65.34,256.99) --
	( 65.60,256.99) --
	( 65.86,256.99) --
	( 66.12,256.99) --
	( 66.38,256.99) --
	( 66.64,256.99) --
	( 66.90,237.71) --
	( 67.16,256.99) --
	( 67.43,256.99) --
	( 67.69,256.99) --
	( 67.95,222.07) --
	( 68.21,256.99) --
	( 68.47,249.17) --
	( 68.73,238.23) --
	( 68.99,241.36) --
	( 69.25,256.47) --
	( 69.51,229.89) --
	( 69.77,237.19) --
	( 70.03,256.99) --
	( 70.29,256.99) --
	( 70.55,256.99) --
	( 70.81,256.99) --
	( 71.07,256.99) --
	( 71.33,256.99) --
	( 71.59,256.99) --
	( 71.85,240.84) --
	( 72.12,256.99) --
	( 72.38,252.82) --
	( 72.64,256.99) --
	( 72.90,256.99) --
	( 73.16,256.99) --
	( 73.42,256.99) --
	( 73.68,256.99) --
	( 73.94,256.99) --
	( 74.20,256.99) --
	( 74.46,256.99) --
	( 74.72,256.99) --
	( 74.98,256.99) --
	( 75.24,256.99) --
	( 75.50,256.99) --
	( 75.76,256.99) --
	( 76.02,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,167.87) --
	( 52.83,157.45) --
	( 53.09,156.93) --
	( 53.35,157.97) --
	( 53.61,157.97) --
	( 53.88,157.45) --
	( 54.14,157.45) --
	( 54.40,158.49) --
	( 54.66,157.45) --
	( 54.92,157.45) --
	( 55.18,157.97) --
	( 55.44,160.58) --
	( 55.70,184.03) --
	( 55.96,157.45) --
	( 56.22,169.96) --
	( 56.48,159.02) --
	( 56.74,192.89) --
	( 57.00,162.14) --
	( 57.26,163.18) --
	( 57.52,186.64) --
	( 57.78,166.31) --
	( 58.04,162.14) --
	( 58.31,162.66) --
	( 58.57,243.44) --
	( 58.83,160.06) --
	( 59.09,165.79) --
	( 59.35,163.18) --
	( 59.61,160.06) --
	( 59.87,239.27) --
	( 60.13,162.66) --
	( 60.39,179.86) --
	( 60.65,181.95) --
	( 60.91,174.65) --
	( 61.17,175.69) --
	( 61.43,161.10) --
	( 61.69,209.05) --
	( 61.95,157.97) --
	( 62.21,205.92) --
	( 62.47,180.90) --
	( 62.73,197.06) --
	( 63.00,180.90) --
	( 63.26,256.99) --
	( 63.52,187.16) --
	( 63.78,194.45) --
	( 64.04,169.44) --
	( 64.30,185.07) --
	( 64.56,202.79) --
	( 64.82,164.75) --
	( 65.08,248.13) --
	( 65.34,211.65) --
	( 65.60,256.99) --
	( 65.86,203.31) --
	( 66.12,202.27) --
	( 66.38,184.03) --
	( 66.64,194.45) --
	( 66.90,190.81) --
	( 67.16,253.87) --
	( 67.43,256.99) --
	( 67.69,202.27) --
	( 67.95,191.33) --
	( 68.21,190.81) --
	( 68.47,219.99) --
	( 68.73,190.81) --
	( 68.99,213.22) --
	( 69.25,163.71) --
	( 69.51,202.79) --
	( 69.77,211.13) --
	( 70.03,256.99) --
	( 70.29,256.99) --
	( 70.55,216.86) --
	( 70.81,224.16) --
	( 71.07,209.57) --
	( 71.33,208.52) --
	( 71.59,196.02) --
	( 71.85,236.67) --
	( 72.12,239.79) --
	( 72.38,256.99) --
	( 72.64,256.99) --
	( 72.90,236.15) --
	( 73.16,253.34) --
	( 73.42,238.23) --
	( 73.68,256.99) --
	( 73.94,256.99) --
	( 74.20,256.99) --
	( 74.46,222.07) --
	( 74.72,256.99) --
	( 74.98,256.99) --
	( 75.24,256.99) --
	( 75.50,256.99) --
	( 75.76,249.70) --
	( 76.02,241.36) --
	( 76.28,234.06) --
	( 76.55,242.92) --
	( 76.81,256.99) --
	( 77.07,256.99) --
	( 77.33,222.07) --
	( 77.59,256.99) --
	( 77.85,256.99) --
	( 78.11,256.99) --
	( 78.37,256.99) --
	( 78.63,233.02) --
	( 78.89,256.99) --
	( 79.15,233.54) --
	( 79.41,248.65) --
	( 79.67,242.92) --
	( 79.93,246.57) --
	( 80.19,256.99) --
	( 80.45,219.47) --
	( 80.71,243.44) --
	( 80.98,243.44) --
	( 81.24,237.71) --
	( 81.50,254.39) --
	( 81.76,239.79) --
	( 82.02,214.78) --
	( 82.28,206.44) --
	( 82.54,256.99) --
	( 82.80,226.24) --
	( 83.06,221.55) --
	( 83.32,256.99) --
	( 83.58,237.71) --
	( 83.84,256.99) --
	( 84.10,249.17) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,219.99) --
	( 85.14,238.23) --
	( 85.40,256.99) --
	( 85.67,256.99) --
	( 85.93,254.91) --
	( 86.19,217.91) --
	( 86.45,236.67) --
	( 86.71,247.09) --
	( 86.97,245.01) --
	( 87.23,256.99) --
	( 87.49,229.37) --
	( 87.75,256.99) --
	( 88.01,252.82) --
	( 88.27,256.99) --
	( 88.53,256.99) --
	( 88.79,256.99) --
	( 89.05,236.67) --
	( 89.31,256.99) --
	( 89.57,256.99) --
	( 89.83,256.99) --
	( 90.10,256.99) --
	( 90.36,256.99) --
	( 90.62,256.99) --
	( 90.88,256.99) --
	( 91.14,239.27) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,211.13) --
	( 92.18,256.99) --
	( 92.44,217.38) --
	( 92.70,216.34) --
	( 92.96,256.99) --
	( 93.22,212.17) --
	( 93.48,251.78) --
	( 93.74,254.91) --
	( 94.00,228.33) --
	( 94.26,256.99) --
	( 94.53,256.99) --
	( 94.79,241.88) --
	( 95.05,256.99) --
	( 95.31,256.99) --
	( 95.57,256.99) --
	( 95.83,256.99) --
	( 96.09,256.99) --
	( 96.35,256.99) --
	( 96.61,253.87) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,233.54) --
	( 97.65,256.99) --
	( 97.91,256.99) --
	( 98.17,245.01) --
	( 98.43,256.99) --
	( 98.69,223.12) --
	( 98.95,241.36) --
	( 99.22,233.02) --
	( 99.48,249.70) --
	( 99.74,256.99) --
	(100.00,256.99) --
	(100.26,253.34) --
	(100.52,256.99) --
	(100.78,241.88) --
	(101.04,256.99) --
	(101.30,256.99) --
	(101.56,241.36) --
	(101.82,224.68) --
	(102.08,224.16) --
	(102.34,233.02) --
	(102.60,256.99) --
	(102.86,227.29) --
	(103.12,256.99) --
	(103.38,254.91) --
	(103.65,240.84) --
	(103.91,256.99) --
	(104.17,233.54) --
	(104.43,256.99) --
	(104.69,250.74) --
	(104.95,256.99) --
	(105.21,256.99) --
	(105.47,246.05) --
	(105.73,256.99) --
	(105.99,256.99) --
	(106.25,256.99) --
	(106.51,256.99) --
	(106.77,256.99) --
	(107.03,256.99) --
	(107.29,230.41) --
	(107.55,256.99) --
	(107.81,256.99) --
	(108.08,243.44) --
	(108.34,256.99) --
	(108.60,233.02) --
	(108.86,256.99) --
	(109.12,256.99) --
	(109.38,226.24) --
	(109.64,235.62) --
	(109.90,243.96) --
	(110.16,256.99) --
	(110.42,219.99) --
	(110.68,256.99) --
	(110.94,256.99) --
	(111.20,247.09) --
	(111.46,256.99) --
	(111.72,256.99) --
	(111.98,256.99) --
	(112.24,256.99) --
	(112.50,256.99) --
	(112.77,256.99) --
	(113.03,229.37) --
	(113.29,238.23) --
	(113.55,256.99) --
	(113.81,227.29) --
	(114.07,222.60) --
	(114.33,211.13) --
	(114.59,254.39) --
	(114.85,256.99) --
	(115.11,256.99) --
	(115.37,256.99) --
	(115.63,241.36) --
	(115.89,256.99) --
	(116.15,250.74) --
	(116.41,249.70) --
	(116.67,256.99) --
	(116.93,238.75) --
	(117.20,231.46) --
	(117.46,253.87) --
	(117.72,256.99) --
	(117.98,256.99) --
	(118.24,248.13) --
	(118.50,250.74) --
	(118.76,239.79) --
	(119.02,231.98) --
	(119.28,239.27) --
	(119.54,247.61) --
	(119.80,256.99) --
	(120.06,245.01) --
	(120.32,256.99) --
	(120.58,256.99) --
	(120.84,256.99) --
	(121.10,256.99) --
	(121.36,256.99) --
	(121.63,256.99) --
	(121.89,256.99) --
	(122.15,256.99) --
	(122.41,256.99) --
	(122.67,233.54) --
	(122.93,228.85) --
	(123.19,239.79) --
	(123.45,238.23) --
	(123.71,231.46) --
	(123.97,245.01) --
	(124.23,240.84) --
	(124.49,221.03) --
	(124.75,212.17) --
	(125.01,256.99) --
	(125.27,235.62) --
	(125.53,213.22) --
	(125.79,216.86) --
	(126.05,236.15) --
	(126.32,223.64) --
	(126.58,219.99) --
	(126.84,244.48) --
	(127.10,219.99) --
	(127.36,219.47) --
	(127.62,217.38) --
	(127.88,222.60) --
	(128.14,228.85) --
	(128.40,241.88) --
	(128.66,254.39) --
	(128.92,241.88) --
	(129.18,229.89) --
	(129.44,236.15) --
	(129.70,221.03) --
	(129.96,221.55) --
	(130.22,246.05) --
	(130.48,256.99) --
	(130.75,242.40) --
	(131.01,256.99) --
	(131.27,256.99) --
	(131.53,239.27) --
	(131.79,232.50) --
	(132.05,223.12) --
	(132.31,231.46) --
	(132.57,255.95) --
	(132.83,227.81) --
	(133.09,222.07) --
	(133.35,224.68) --
	(133.61,226.77) --
	(133.87,256.99) --
	(134.13,256.99) --
	(134.39,238.23) --
	(134.65,238.75) --
	(134.91,232.50) --
	(135.18,232.50) --
	(135.44,238.75) --
	(135.70,256.99) --
	(135.96,256.99) --
	(136.22,233.02) --
	(136.48,238.23) --
	(136.74,238.75) --
	(137.00,243.96) --
	(137.26,252.82) --
	(137.52,256.99) --
	(137.78,247.61) --
	(138.04,256.99) --
	(138.30,256.99) --
	(138.56,236.67) --
	(138.82,249.70) --
	(139.08,246.05) --
	(139.34,241.88) --
	(139.60,249.70) --
	(139.87,256.99) --
	(140.13,248.13) --
	(140.39,242.40) --
	(140.65,246.57) --
	(140.91,236.67) --
	(141.17,229.89) --
	(141.43,238.75) --
	(141.69,233.54) --
	(141.95,225.72) --
	(142.21,239.79) --
	(142.47,239.27) --
	(142.73,236.67) --
	(142.99,250.74) --
	(143.25,243.44) --
	(143.51,253.34) --
	(143.77,256.99) --
	(144.03,256.99) --
	(144.30,246.57) --
	(144.56,249.17) --
	(144.82,243.44) --
	(145.08,249.70) --
	(145.34,244.48) --
	(145.60,256.99) --
	(145.86,256.99) --
	(146.12,256.99) --
	(146.38,256.99) --
	(146.64,256.99) --
	(146.90,256.99) --
	(147.16,246.05) --
	(147.42,255.95) --
	(147.68,256.99) --
	(147.94,256.99) --
	(148.20,256.99) --
	(148.46,256.99) --
	(148.73,250.22) --
	(148.99,242.40) --
	(149.25,248.13) --
	(149.51,234.58) --
	(149.77,239.27) --
	(150.03,247.09) --
	(150.29,245.01) --
	(150.55,256.99) --
	(150.81,256.99) --
	(151.07,256.99) --
	(151.33,250.74) --
	(151.59,256.99) --
	(151.85,256.99) --
	(152.11,256.99) --
	(152.37,256.99) --
	(152.63,256.99) --
	(152.89,256.99) --
	(153.15,256.99) --
	(153.42,256.99) --
	(153.68,256.99) --
	(153.94,256.99) --
	(154.20,256.99) --
	(154.46,256.99) --
	(154.72,256.99) --
	(154.98,256.99) --
	(155.24,256.99) --
	(155.50,256.99) --
	(155.76,256.99) --
	(156.02,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,157.45) --
	( 53.09,157.97) --
	( 53.35,156.93) --
	( 53.61,157.97) --
	( 53.88,157.97) --
	( 54.14,157.97) --
	( 54.40,158.49) --
	( 54.66,172.04) --
	( 54.92,175.69) --
	( 55.18,160.58) --
	( 55.44,160.06) --
	( 55.70,161.62) --
	( 55.96,213.22) --
	( 56.22,169.96) --
	( 56.48,172.04) --
	( 56.74,180.38) --
	( 57.00,159.54) --
	( 57.26,163.71) --
	( 57.52,168.40) --
	( 57.78,193.41) --
	( 58.04,188.72) --
	( 58.31,225.20) --
	( 58.57,184.55) --
	( 58.83,199.14) --
	( 59.09,245.01) --
	( 59.35,169.96) --
	( 59.61,252.82) --
	( 59.87,234.06) --
	( 60.13,231.46) --
	( 60.39,249.17) --
	( 60.65,256.99) --
	( 60.91,208.52) --
	( 61.17,221.03) --
	( 61.43,160.06) --
	( 61.69,235.62) --
	( 61.95,180.90) --
	( 62.21,198.10) --
	( 62.47,228.85) --
	( 62.73,185.07) --
	( 63.00,213.74) --
	( 63.26,256.99) --
	( 63.52,223.12) --
	( 63.78,256.99) --
	( 64.04,256.99) --
	( 64.30,256.99) --
	( 64.56,226.24) --
	( 64.82,256.99) --
	( 65.08,256.99) --
	( 65.34,255.95) --
	( 65.60,256.99) --
	( 65.86,243.44) --
	( 66.12,256.99) --
	( 66.38,223.12) --
	( 66.64,242.92) --
	( 66.90,250.22) --
	( 67.16,255.43) --
	( 67.43,237.19) --
	( 67.69,213.22) --
	( 67.95,219.47) --
	( 68.21,256.99) --
	( 68.47,256.99) --
	( 68.73,222.07) --
	( 68.99,249.17) --
	( 69.25,218.95) --
	( 69.51,243.96) --
	( 69.77,237.19) --
	( 70.03,253.34) --
	( 70.29,247.09) --
	( 70.55,237.19) --
	( 70.81,227.81) --
	( 71.07,243.44) --
	( 71.33,256.99) --
	( 71.59,221.55) --
	( 71.85,256.99) --
	( 72.12,244.48) --
	( 72.38,227.29) --
	( 72.64,215.30) --
	( 72.90,210.09) --
	( 73.16,230.41) --
	( 73.42,213.22) --
	( 73.68,198.10) --
	( 73.94,225.20) --
	( 74.20,230.41) --
	( 74.46,214.78) --
	( 74.72,231.98) --
	( 74.98,247.61) --
	( 75.24,226.24) --
	( 75.50,204.88) --
	( 75.76,256.99) --
	( 76.02,206.44) --
	( 76.28,256.99) --
	( 76.55,233.02) --
	( 76.81,256.99) --
	( 77.07,256.99) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,256.99) --
	( 78.11,256.99) --
	( 78.37,239.79) --
	( 78.63,256.99) --
	( 78.89,239.79) --
	( 79.15,256.99) --
	( 79.41,249.17) --
	( 79.67,256.99) --
	( 79.93,256.99) --
	( 80.19,256.99) --
	( 80.45,256.99) --
	( 80.71,256.99) --
	( 80.98,256.99) --
	( 81.24,256.99) --
	( 81.50,256.99) --
	( 81.76,236.67) --
	( 82.02,256.99) --
	( 82.28,256.99) --
	( 82.54,256.99) --
	( 82.80,256.99) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,210.61) --
	( 84.10,256.99) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,256.99) --
	( 85.14,234.06) --
	( 85.40,256.99) --
	( 85.67,210.61) --
	( 85.93,233.02) --
	( 86.19,256.99) --
	( 86.45,249.70) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,256.99) --
	( 87.49,256.99) --
	( 87.75,256.99) --
	( 88.01,256.99) --
	( 88.27,256.99) --
	( 88.53,255.95) --
	( 88.79,256.99) --
	( 89.05,241.88) --
	( 89.31,256.99) --
	( 89.57,235.62) --
	( 89.83,256.99) --
	( 90.10,226.77) --
	( 90.36,240.32) --
	( 90.62,229.37) --
	( 90.88,225.72) --
	( 91.14,247.09) --
	( 91.40,255.95) --
	( 91.66,239.27) --
	( 91.92,250.74) --
	( 92.18,235.62) --
	( 92.44,256.99) --
	( 92.70,256.99) --
	( 92.96,253.87) --
	( 93.22,256.99) --
	( 93.48,256.99) --
	( 93.74,231.98) --
	( 94.00,256.99) --
	( 94.26,246.05) --
	( 94.53,256.99) --
	( 94.79,240.32) --
	( 95.05,241.36) --
	( 95.31,237.71) --
	( 95.57,231.46) --
	( 95.83,253.87) --
	( 96.09,239.27) --
	( 96.35,256.99) --
	( 96.61,230.93) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,251.26) --
	( 97.65,256.99) --
	( 97.91,243.96) --
	( 98.17,256.99) --
	( 98.43,256.99) --
	( 98.69,256.99) --
	( 98.95,248.13) --
	( 99.22,256.99) --
	( 99.48,256.99) --
	( 99.74,256.99) --
	(100.00,252.30) --
	(100.26,241.36) --
	(100.52,256.99) --
	(100.78,248.13) --
	(101.04,256.99) --
	(101.30,236.67) --
	(101.56,248.13) --
	(101.82,256.99) --
	(102.08,252.30) --
	(102.34,241.88) --
	(102.60,256.99) --
	(102.86,256.99) --
	(103.12,256.99) --
	(103.38,256.99) --
	(103.65,256.99) --
	(103.91,256.99) --
	(104.17,256.99) --
	(104.43,256.99) --
	(104.69,256.99) --
	(104.95,256.99) --
	(105.21,256.99) --
	(105.47,256.99) --
	(105.73,256.99) --
	(105.99,256.99) --
	(106.25,256.99) --
	(106.51,256.99) --
	(106.77,239.27) --
	(107.03,256.99) --
	(107.29,256.99) --
	(107.55,256.99) --
	(107.81,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,157.97) --
	( 53.09,156.93) --
	( 53.35,157.45) --
	( 53.61,157.97) --
	( 53.88,156.93) --
	( 54.14,157.97) --
	( 54.40,157.45) --
	( 54.66,157.45) --
	( 54.92,184.03) --
	( 55.18,157.97) --
	( 55.44,176.73) --
	( 55.70,160.58) --
	( 55.96,161.62) --
	( 56.22,158.49) --
	( 56.48,164.23) --
	( 56.74,224.16) --
	( 57.00,157.45) --
	( 57.26,163.18) --
	( 57.52,162.14) --
	( 57.78,168.92) --
	( 58.04,181.95) --
	( 58.31,194.97) --
	( 58.57,169.96) --
	( 58.83,171.52) --
	( 59.09,167.87) --
	( 59.35,192.89) --
	( 59.61,178.30) --
	( 59.87,182.47) --
	( 60.13,180.38) --
	( 60.39,176.73) --
	( 60.65,211.65) --
	( 60.91,214.26) --
	( 61.17,199.67) --
	( 61.43,203.31) --
	( 61.69,203.83) --
	( 61.95,188.72) --
	( 62.21,188.72) --
	( 62.47,194.97) --
	( 62.73,205.40) --
	( 63.00,200.19) --
	( 63.26,191.85) --
	( 63.52,208.52) --
	( 63.78,206.44) --
	( 64.04,205.40) --
	( 64.30,203.31) --
	( 64.56,202.27) --
	( 64.82,214.78) --
	( 65.08,256.99) --
	( 65.34,242.92) --
	( 65.60,211.13) --
	( 65.86,211.13) --
	( 66.12,256.99) --
	( 66.38,256.99) --
	( 66.64,256.99) --
	( 66.90,214.78) --
	( 67.16,207.48) --
	( 67.43,240.84) --
	( 67.69,222.60) --
	( 67.95,225.20) --
	( 68.21,217.91) --
	( 68.47,226.24) --
	( 68.73,256.99) --
	( 68.99,238.23) --
	( 69.25,256.99) --
	( 69.51,256.99) --
	( 69.77,256.99) --
	( 70.03,253.34) --
	( 70.29,254.91) --
	( 70.55,256.99) --
	( 70.81,256.99) --
	( 71.07,251.26) --
	( 71.33,256.99) --
	( 71.59,230.93) --
	( 71.85,239.27) --
	( 72.12,256.99) --
	( 72.38,256.99) --
	( 72.64,256.99) --
	( 72.90,256.99) --
	( 73.16,256.99) --
	( 73.42,256.99) --
	( 73.68,256.99) --
	( 73.94,256.99) --
	( 74.20,255.95) --
	( 74.46,256.99) --
	( 74.72,256.99) --
	( 74.98,256.99) --
	( 75.24,256.99) --
	( 75.50,240.84) --
	( 75.76,249.70) --
	( 76.02,256.99) --
	( 76.28,256.99) --
	( 76.55,256.99) --
	( 76.81,252.82) --
	( 77.07,222.07) --
	( 77.33,226.77) --
	( 77.59,240.84) --
	( 77.85,256.99) --
	( 78.11,204.88) --
	( 78.37,217.38) --
	( 78.63,256.99) --
	( 78.89,250.22) --
	( 79.15,241.36) --
	( 79.41,256.99) --
	( 79.67,256.99) --
	( 79.93,256.99) --
	( 80.19,256.99) --
	( 80.45,256.99) --
	( 80.71,256.99) --
	( 80.98,256.99) --
	( 81.24,256.99) --
	( 81.50,256.99) --
	( 81.76,256.99) --
	( 82.02,256.99) --
	( 82.28,255.43) --
	( 82.54,256.99) --
	( 82.80,256.99) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,244.48) --
	( 83.84,249.70) --
	( 84.10,256.99) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,157.97) --
	( 53.09,162.14) --
	( 53.35,163.71) --
	( 53.61,157.97) --
	( 53.88,158.49) --
	( 54.14,157.45) --
	( 54.40,157.45) --
	( 54.66,157.45) --
	( 54.92,165.79) --
	( 55.18,162.66) --
	( 55.44,162.66) --
	( 55.70,162.66) --
	( 55.96,165.27) --
	( 56.22,175.69) --
	( 56.48,172.04) --
	( 56.74,161.62) --
	( 57.00,163.18) --
	( 57.26,183.51) --
	( 57.52,187.68) --
	( 57.78,186.64) --
	( 58.04,169.96) --
	( 58.31,163.71) --
	( 58.57,175.69) --
	( 58.83,160.06) --
	( 59.09,165.27) --
	( 59.35,176.73) --
	( 59.61,197.58) --
	( 59.87,176.73) --
	( 60.13,200.19) --
	( 60.39,174.13) --
	( 60.65,185.59) --
	( 60.91,175.17) --
	( 61.17,180.38) --
	( 61.43,184.55) --
	( 61.69,211.13) --
	( 61.95,173.61) --
	( 62.21,193.41) --
	( 62.47,229.89) --
	( 62.73,217.38) --
	( 63.00,226.77) --
	( 63.26,216.34) --
	( 63.52,217.38) --
	( 63.78,217.38) --
	( 64.04,222.07) --
	( 64.30,205.92) --
	( 64.56,256.99) --
	( 64.82,198.10) --
	( 65.08,187.68) --
	( 65.34,251.78) --
	( 65.60,256.99) --
	( 65.86,228.85) --
	( 66.12,210.09) --
	( 66.38,238.23) --
	( 66.64,193.41) --
	( 66.90,211.65) --
	( 67.16,199.14) --
	( 67.43,214.26) --
	( 67.69,199.14) --
	( 67.95,218.95) --
	( 68.21,228.33) --
	( 68.47,193.93) --
	( 68.73,256.99) --
	( 68.99,247.61) --
	( 69.25,256.99) --
	( 69.51,256.99) --
	( 69.77,251.78) --
	( 70.03,256.47) --
	( 70.29,256.99) --
	( 70.55,234.06) --
	( 70.81,235.62) --
	( 71.07,256.99) --
	( 71.33,240.32) --
	( 71.59,190.28) --
	( 71.85,256.99) --
	( 72.12,242.40) --
	( 72.38,256.99) --
	( 72.64,223.12) --
	( 72.90,252.30) --
	( 73.16,256.99) --
	( 73.42,249.70) --
	( 73.68,256.99) --
	( 73.94,256.99) --
	( 74.20,256.99) --
	( 74.46,256.99) --
	( 74.72,237.19) --
	( 74.98,245.53) --
	( 75.24,256.99) --
	( 75.50,223.64) --
	( 75.76,243.96) --
	( 76.02,229.37) --
	( 76.28,256.99) --
	( 76.55,245.01) --
	( 76.81,256.99) --
	( 77.07,240.84) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,256.99) --
	( 78.11,256.99) --
	( 78.37,256.99) --
	( 78.63,244.48) --
	( 78.89,256.99) --
	( 79.15,243.44) --
	( 79.41,251.78) --
	( 79.67,256.47) --
	( 79.93,256.99) --
	( 80.19,246.57) --
	( 80.45,256.99) --
	( 80.71,256.99) --
	( 80.98,246.05) --
	( 81.24,250.74) --
	( 81.50,240.32) --
	( 81.76,256.99) --
	( 82.02,256.99) --
	( 82.28,256.99) --
	( 82.54,256.99) --
	( 82.80,238.75) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,239.27) --
	( 84.10,248.13) --
	( 84.36,236.67) --
	( 84.62,256.99) --
	( 84.88,256.99) --
	( 85.14,241.36) --
	( 85.40,256.99) --
	( 85.67,256.99) --
	( 85.93,256.99) --
	( 86.19,256.99) --
	( 86.45,242.40) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,246.05) --
	( 87.49,256.99) --
	( 87.75,226.24) --
	( 88.01,243.44) --
	( 88.27,256.99) --
	( 88.53,251.26) --
	( 88.79,236.67) --
	( 89.05,256.99) --
	( 89.31,256.47) --
	( 89.57,256.99) --
	( 89.83,256.99) --
	( 90.10,256.99) --
	( 90.36,256.99) --
	( 90.62,256.99) --
	( 90.88,256.47) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,256.99) --
	( 92.44,256.99) --
	( 92.70,256.99) --
	( 92.96,241.36) --
	( 93.22,256.99) --
	( 93.48,240.32) --
	( 93.74,256.47) --
	( 94.00,244.48) --
	( 94.26,256.99) --
	( 94.53,232.50) --
	( 94.79,256.99) --
	( 95.05,256.99) --
	( 95.31,256.99) --
	( 95.57,226.77) --
	( 95.83,256.99) --
	( 96.09,241.88) --
	( 96.35,250.22) --
	( 96.61,238.75) --
	( 96.87,223.64) --
	( 97.13,240.84) --
	( 97.39,232.50) --
	( 97.65,252.82) --
	( 97.91,256.99) --
	( 98.17,226.77) --
	( 98.43,246.05) --
	( 98.69,256.99) --
	( 98.95,238.23) --
	( 99.22,251.78) --
	( 99.48,231.98) --
	( 99.74,243.96) --
	(100.00,256.99) --
	(100.26,235.10) --
	(100.52,256.99) --
	(100.78,247.61) --
	(101.04,256.99) --
	(101.30,239.27) --
	(101.56,246.57) --
	(101.82,222.60) --
	(102.08,228.85) --
	(102.34,256.99) --
	(102.60,250.74) --
	(102.86,241.88) --
	(103.12,256.99) --
	(103.38,256.99) --
	(103.65,256.99) --
	(103.91,252.82) --
	(104.17,235.62) --
	(104.43,256.99) --
	(104.69,256.99) --
	(104.95,233.54) --
	(105.21,235.10) --
	(105.47,256.99) --
	(105.73,256.99) --
	(105.99,256.99) --
	(106.25,256.99) --
	(106.51,242.92) --
	(106.77,256.99) --
	(107.03,256.99) --
	(107.29,256.99) --
	(107.55,254.39) --
	(107.81,256.99) --
	(108.08,256.99) --
	(108.34,249.70) --
	(108.60,256.99) --
	(108.86,256.99) --
	(109.12,256.99) --
	(109.38,229.37) --
	(109.64,254.91) --
	(109.90,256.99) --
	(110.16,256.99) --
	(110.42,256.99) --
	(110.68,256.99) --
	(110.94,256.99) --
	(111.20,256.99) --
	(111.46,256.99) --
	(111.72,256.99) --
	(111.98,235.10) --
	(112.24,256.99) --
	(112.50,256.99) --
	(112.77,252.30) --
	(113.03,245.53) --
	(113.29,256.99) --
	(113.55,250.22) --
	(113.81,256.99) --
	(114.07,256.99) --
	(114.33,242.40) --
	(114.59,256.99) --
	(114.85,256.99) --
	(115.11,241.36) --
	(115.37,234.58) --
	(115.63,256.99) --
	(115.89,256.99) --
	(116.15,256.99) --
	(116.41,256.99) --
	(116.67,255.95) --
	(116.93,256.99) --
	(117.20,252.30) --
	(117.46,256.99) --
	(117.72,256.99) --
	(117.98,256.99) --
	(118.24,256.99) --
	(118.50,256.99) --
	(118.76,248.13) --
	(119.02,256.99) --
	(119.28,256.99) --
	(119.54,256.99) --
	(119.80,256.99) --
	(120.06,253.87) --
	(120.32,256.99) --
	(120.58,256.99) --
	(120.84,256.99) --
	(121.10,256.99) --
	(121.36,247.09) --
	(121.63,244.48) --
	(121.89,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,156.93) --
	( 53.09,157.97) --
	( 53.35,157.97) --
	( 53.61,157.45) --
	( 53.88,157.97) --
	( 54.14,157.45) --
	( 54.40,157.97) --
	( 54.66,161.10) --
	( 54.92,157.97) --
	( 55.18,160.06) --
	( 55.44,161.10) --
	( 55.70,158.49) --
	( 55.96,160.06) --
	( 56.22,209.05) --
	( 56.48,157.45) --
	( 56.74,160.06) --
	( 57.00,163.18) --
	( 57.26,194.97) --
	( 57.52,160.58) --
	( 57.78,189.76) --
	( 58.04,166.31) --
	( 58.31,171.00) --
	( 58.57,164.23) --
	( 58.83,169.96) --
	( 59.09,195.50) --
	( 59.35,165.27) --
	( 59.61,193.41) --
	( 59.87,163.18) --
	( 60.13,196.54) --
	( 60.39,179.86) --
	( 60.65,174.13) --
	( 60.91,209.57) --
	( 61.17,193.41) --
	( 61.43,202.79) --
	( 61.69,208.52) --
	( 61.95,205.40) --
	( 62.21,229.89) --
	( 62.47,187.16) --
	( 62.73,226.77) --
	( 63.00,212.69) --
	( 63.26,202.27) --
	( 63.52,208.52) --
	( 63.78,213.74) --
	( 64.04,206.44) --
	( 64.30,203.83) --
	( 64.56,222.60) --
	( 64.82,199.67) --
	( 65.08,256.99) --
	( 65.34,189.76) --
	( 65.60,199.14) --
	( 65.86,250.22) --
	( 66.12,225.20) --
	( 66.38,234.06) --
	( 66.64,211.13) --
	( 66.90,217.91) --
	( 67.16,243.96) --
	( 67.43,222.60) --
	( 67.69,206.44) --
	( 67.95,192.89) --
	( 68.21,228.85) --
	( 68.47,239.27) --
	( 68.73,203.83) --
	( 68.99,247.09) --
	( 69.25,208.00) --
	( 69.51,240.32) --
	( 69.77,201.75) --
	( 70.03,256.99) --
	( 70.29,247.61) --
	( 70.55,222.07) --
	( 70.81,256.99) --
	( 71.07,213.22) --
	( 71.33,256.99) --
	( 71.59,238.23) --
	( 71.85,256.99) --
	( 72.12,211.13) --
	( 72.38,256.99) --
	( 72.64,235.10) --
	( 72.90,246.57) --
	( 73.16,209.05) --
	( 73.42,256.99) --
	( 73.68,220.51) --
	( 73.94,201.75) --
	( 74.20,256.99) --
	( 74.46,256.99) --
	( 74.72,227.29) --
	( 74.98,215.82) --
	( 75.24,242.92) --
	( 75.50,256.99) --
	( 75.76,230.41) --
	( 76.02,243.44) --
	( 76.28,256.99) --
	( 76.55,256.99) --
	( 76.81,238.75) --
	( 77.07,211.65) --
	( 77.33,222.60) --
	( 77.59,256.99) --
	( 77.85,238.75) --
	( 78.11,227.29) --
	( 78.37,244.48) --
	( 78.63,212.17) --
	( 78.89,227.81) --
	( 79.15,201.75) --
	( 79.41,234.58) --
	( 79.67,202.79) --
	( 79.93,228.85) --
	( 80.19,224.16) --
	( 80.45,213.22) --
	( 80.71,208.00) --
	( 80.98,157.97) --
	( 81.24,256.99) --
	( 81.50,209.05) --
	( 81.76,256.99) --
	( 82.02,237.19) --
	( 82.28,227.29) --
	( 82.54,215.82) --
	( 82.80,233.54) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,223.64) --
	( 83.84,256.99) --
	( 84.10,256.99) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,256.99) --
	( 85.14,256.99) --
	( 85.40,256.99) --
	( 85.67,256.99) --
	( 85.93,256.99) --
	( 86.19,256.99) --
	( 86.45,256.99) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,256.99) --
	( 87.49,228.85) --
	( 87.75,256.99) --
	( 88.01,240.84) --
	( 88.27,256.99) --
	( 88.53,233.02) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,231.98) --
	( 89.57,256.99) --
	( 89.83,256.99) --
	( 90.10,256.99) --
	( 90.36,251.78) --
	( 90.62,256.99) --
	( 90.88,231.46) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,247.09) --
	( 91.92,256.99) --
	( 92.18,254.39) --
	( 92.44,256.99) --
	( 92.70,245.53) --
	( 92.96,256.99) --
	( 93.22,251.78) --
	( 93.48,256.99) --
	( 93.74,256.99) --
	( 94.00,221.55) --
	( 94.26,256.99) --
	( 94.53,256.99) --
	( 94.79,249.17) --
	( 95.05,229.37) --
	( 95.31,256.99) --
	( 95.57,253.87) --
	( 95.83,256.99) --
	( 96.09,221.55) --
	( 96.35,256.99) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,252.30) --
	( 97.91,256.99) --
	( 98.17,241.88) --
	( 98.43,256.99) --
	( 98.69,256.99) --
	( 98.95,256.99) --
	( 99.22,256.99) --
	( 99.48,245.01) --
	( 99.74,241.88) --
	(100.00,237.71) --
	(100.26,256.99) --
	(100.52,256.99) --
	(100.78,246.57) --
	(101.04,256.99) --
	(101.30,256.99) --
	(101.56,256.99) --
	(101.82,256.99) --
	(102.08,256.99) --
	(102.34,256.99) --
	(102.60,245.53) --
	(102.86,256.99) --
	(103.12,250.74) --
	(103.38,256.99) --
	(103.65,256.99) --
	(103.91,238.75) --
	(104.17,235.62) --
	(104.43,256.99) --
	(104.69,256.99) --
	(104.95,256.99) --
	(105.21,238.23) --
	(105.47,226.24) --
	(105.73,256.99) --
	(105.99,256.99) --
	(106.25,256.99) --
	(106.51,256.99) --
	(106.77,256.99) --
	(107.03,256.99) --
	(107.29,246.57) --
	(107.55,256.99) --
	(107.81,240.84) --
	(108.08,256.99) --
	(108.34,256.99) --
	(108.60,256.99) --
	(108.86,256.99) --
	(109.12,256.99) --
	(109.38,236.67) --
	(109.64,242.92) --
	(109.90,245.01) --
	(110.16,256.99) --
	(110.42,251.78) --
	(110.68,256.99) --
	(110.94,256.99) --
	(111.20,252.82) --
	(111.46,228.85) --
	(111.72,240.32) --
	(111.98,256.99) --
	(112.24,256.99) --
	(112.50,227.29) --
	(112.77,256.99) --
	(113.03,234.06) --
	(113.29,238.75) --
	(113.55,243.96) --
	(113.81,256.99) --
	(114.07,256.99) --
	(114.33,248.13) --
	(114.59,256.99) --
	(114.85,239.79) --
	(115.11,228.33) --
	(115.37,256.99) --
	(115.63,256.99) --
	(115.89,233.02) --
	(116.15,256.99) --
	(116.41,256.99) --
	(116.67,256.99) --
	(116.93,252.30) --
	(117.20,253.87) --
	(117.46,256.99) --
	(117.72,256.99) --
	(117.98,256.99) --
	(118.24,256.99) --
	(118.50,256.99) --
	(118.76,235.10) --
	(119.02,256.99) --
	(119.28,247.61) --
	(119.54,240.32) --
	(119.80,256.99) --
	(120.06,256.99) --
	(120.32,256.99) --
	(120.58,256.99) --
	(120.84,256.99) --
	(121.10,256.99) --
	(121.36,256.99) --
	(121.63,256.99) --
	(121.89,249.70) --
	(122.15,254.39) --
	(122.41,256.99) --
	(122.67,256.99) --
	(122.93,256.99) --
	(123.19,256.99) --
	(123.45,256.99) --
	(123.71,252.30) --
	(123.97,256.99) --
	(124.23,256.99) --
	(124.49,255.43) --
	(124.75,256.99) --
	(125.01,256.99) --
	(125.27,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,157.45) --
	( 53.09,157.97) --
	( 53.35,157.97) --
	( 53.61,162.14) --
	( 53.88,156.93) --
	( 54.14,157.45) --
	( 54.40,157.97) --
	( 54.66,157.97) --
	( 54.92,166.31) --
	( 55.18,165.79) --
	( 55.44,184.03) --
	( 55.70,158.49) --
	( 55.96,159.02) --
	( 56.22,157.97) --
	( 56.48,159.54) --
	( 56.74,167.35) --
	( 57.00,176.21) --
	( 57.26,160.06) --
	( 57.52,157.45) --
	( 57.78,160.58) --
	( 58.04,157.97) --
	( 58.31,157.97) --
	( 58.57,157.45) --
	( 58.83,156.93) --
	( 59.09,157.97) --
	( 59.35,157.97) --
	( 59.61,157.45) --
	( 59.87,165.79) --
	( 60.13,157.97) --
	( 60.39,157.97) --
	( 60.65,157.45) --
	( 60.91,161.10) --
	( 61.17,157.45) --
	( 61.43,157.97) --
	( 61.69,157.97) --
	( 61.95,161.10) --
	( 62.21,167.35) --
	( 62.47,170.48) --
	( 62.73,157.97) --
	( 63.00,158.49) --
	( 63.26,159.02) --
	( 63.52,193.93) --
	( 63.78,167.35) --
	( 64.04,174.65) --
	( 64.30,159.02) --
	( 64.56,184.03) --
	( 64.82,158.49) --
	( 65.08,216.86) --
	( 65.34,162.14) --
	( 65.60,180.38) --
	( 65.86,159.02) --
	( 66.12,173.09) --
	( 66.38,159.54) --
	( 66.64,175.17) --
	( 66.90,164.23) --
	( 67.16,171.00) --
	( 67.43,173.61) --
	( 67.69,171.00) --
	( 67.95,165.79) --
	( 68.21,197.58) --
	( 68.47,171.00) --
	( 68.73,195.50) --
	( 68.99,171.52) --
	( 69.25,164.75) --
	( 69.51,196.54) --
	( 69.77,168.92) --
	( 70.03,182.47) --
	( 70.29,189.24) --
	( 70.55,241.36) --
	( 70.81,200.71) --
	( 71.07,171.52) --
	( 71.33,192.89) --
	( 71.59,256.99) --
	( 71.85,172.04) --
	( 72.12,185.07) --
	( 72.38,182.47) --
	( 72.64,231.46) --
	( 72.90,181.42) --
	( 73.16,217.38) --
	( 73.42,193.41) --
	( 73.68,180.38) --
	( 73.94,234.06) --
	( 74.20,226.24) --
	( 74.46,214.26) --
	( 74.72,219.47) --
	( 74.98,195.50) --
	( 75.24,204.36) --
	( 75.50,233.02) --
	( 75.76,256.99) --
	( 76.02,256.99) --
	( 76.28,234.58) --
	( 76.55,256.99) --
	( 76.81,256.99) --
	( 77.07,245.53) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,224.68) --
	( 78.11,230.93) --
	( 78.37,211.65) --
	( 78.63,211.65) --
	( 78.89,232.50) --
	( 79.15,190.81) --
	( 79.41,203.83) --
	( 79.67,223.64) --
	( 79.93,220.51) --
	( 80.19,256.99) --
	( 80.45,234.06) --
	( 80.71,256.99) --
	( 80.98,215.82) --
	( 81.24,210.61) --
	( 81.50,256.99) --
	( 81.76,218.95) --
	( 82.02,244.48) --
	( 82.28,233.54) --
	( 82.54,255.95) --
	( 82.80,256.99) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,256.99) --
	( 84.10,256.99) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,242.40) --
	( 85.14,240.32) --
	( 85.40,256.99) --
	( 85.67,236.67) --
	( 85.93,241.36) --
	( 86.19,226.24) --
	( 86.45,256.99) --
	( 86.71,229.37) --
	( 86.97,256.99) --
	( 87.23,223.12) --
	( 87.49,256.99) --
	( 87.75,225.20) --
	( 88.01,229.89) --
	( 88.27,256.99) --
	( 88.53,241.88) --
	( 88.79,256.99) --
	( 89.05,228.85) --
	( 89.31,229.89) --
	( 89.57,245.01) --
	( 89.83,230.41) --
	( 90.10,237.19) --
	( 90.36,256.99) --
	( 90.62,245.53) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,235.10) --
	( 92.44,256.99) --
	( 92.70,212.17) --
	( 92.96,234.06) --
	( 93.22,236.67) --
	( 93.48,255.43) --
	( 93.74,160.06) --
	( 94.00,229.89) --
	( 94.26,206.44) --
	( 94.53,256.99) --
	( 94.79,215.30) --
	( 95.05,255.43) --
	( 95.31,256.99) --
	( 95.57,256.99) --
	( 95.83,256.99) --
	( 96.09,256.99) --
	( 96.35,256.99) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,250.22) --
	( 97.65,256.99) --
	( 97.91,256.99) --
	( 98.17,251.78) --
	( 98.43,256.99) --
	( 98.69,256.99) --
	( 98.95,256.99) --
	( 99.22,238.75) --
	( 99.48,256.99) --
	( 99.74,256.99) --
	(100.00,256.99) --
	(100.26,256.99) --
	(100.52,256.99) --
	(100.78,256.99) --
	(101.04,245.53) --
	(101.30,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,157.97) --
	( 53.09,156.93) --
	( 53.35,160.06) --
	( 53.61,157.97) --
	( 53.88,157.97) --
	( 54.14,157.45) --
	( 54.40,158.49) --
	( 54.66,157.45) --
	( 54.92,157.97) --
	( 55.18,157.97) --
	( 55.44,157.97) --
	( 55.70,157.97) --
	( 55.96,157.45) --
	( 56.22,157.45) --
	( 56.48,157.97) --
	( 56.74,157.45) --
	( 57.00,173.09) --
	( 57.26,160.58) --
	( 57.52,169.44) --
	( 57.78,177.26) --
	( 58.04,161.62) --
	( 58.31,198.10) --
	( 58.57,162.66) --
	( 58.83,161.62) --
	( 59.09,174.13) --
	( 59.35,167.87) --
	( 59.61,173.61) --
	( 59.87,215.30) --
	( 60.13,178.82) --
	( 60.39,164.23) --
	( 60.65,180.38) --
	( 60.91,174.65) --
	( 61.17,183.51) --
	( 61.43,199.67) --
	( 61.69,158.49) --
	( 61.95,175.69) --
	( 62.21,157.97) --
	( 62.47,168.92) --
	( 62.73,174.65) --
	( 63.00,206.96) --
	( 63.26,169.96) --
	( 63.52,190.81) --
	( 63.78,256.99) --
	( 64.04,163.71) --
	( 64.30,256.99) --
	( 64.56,226.77) --
	( 64.82,187.16) --
	( 65.08,256.99) --
	( 65.34,230.93) --
	( 65.60,221.55) --
	( 65.86,161.62) --
	( 66.12,256.99) --
	( 66.38,184.55) --
	( 66.64,197.06) --
	( 66.90,211.13) --
	( 67.16,205.92) --
	( 67.43,220.51) --
	( 67.69,199.14) --
	( 67.95,196.02) --
	( 68.21,216.86) --
	( 68.47,256.99) --
	( 68.73,237.71) --
	( 68.99,216.34) --
	( 69.25,240.32) --
	( 69.51,256.99) --
	( 69.77,256.99) --
	( 70.03,256.99) --
	( 70.29,252.30) --
	( 70.55,232.50) --
	( 70.81,256.99) --
	( 71.07,256.99) --
	( 71.33,247.09) --
	( 71.59,229.89) --
	( 71.85,212.69) --
	( 72.12,213.22) --
	( 72.38,256.99) --
	( 72.64,245.01) --
	( 72.90,253.34) --
	( 73.16,223.12) --
	( 73.42,256.99) --
	( 73.68,256.99) --
	( 73.94,246.05) --
	( 74.20,256.99) --
	( 74.46,256.99) --
	( 74.72,201.75) --
	( 74.98,220.51) --
	( 75.24,230.93) --
	( 75.50,217.38) --
	( 75.76,205.92) --
	( 76.02,217.91) --
	( 76.28,256.99) --
	( 76.55,217.38) --
	( 76.81,247.61) --
	( 77.07,210.61) --
	( 77.33,218.95) --
	( 77.59,256.99) --
	( 77.85,226.77) --
	( 78.11,256.99) --
	( 78.37,249.17) --
	( 78.63,241.88) --
	( 78.89,252.82) --
	( 79.15,255.43) --
	( 79.41,252.30) --
	( 79.67,256.99) --
	( 79.93,233.54) --
	( 80.19,256.99) --
	( 80.45,215.82) --
	( 80.71,250.74) --
	( 80.98,235.62) --
	( 81.24,250.74) --
	( 81.50,233.02) --
	( 81.76,256.99) --
	( 82.02,234.58) --
	( 82.28,224.68) --
	( 82.54,245.01) --
	( 82.80,227.81) --
	( 83.06,234.58) --
	( 83.32,250.74) --
	( 83.58,229.37) --
	( 83.84,243.96) --
	( 84.10,238.75) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,233.02) --
	( 85.14,237.19) --
	( 85.40,237.71) --
	( 85.67,256.99) --
	( 85.93,227.29) --
	( 86.19,256.99) --
	( 86.45,246.05) --
	( 86.71,256.47) --
	( 86.97,256.99) --
	( 87.23,256.99) --
	( 87.49,256.99) --
	( 87.75,256.99) --
	( 88.01,256.99) --
	( 88.27,256.99) --
	( 88.53,246.05) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,256.99) --
	( 89.57,256.99) --
	( 89.83,256.99) --
	( 90.10,256.99) --
	( 90.36,256.99) --
	( 90.62,256.99) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,256.99) --
	( 92.44,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,157.45) --
	( 53.09,157.97) --
	( 53.35,157.45) --
	( 53.61,157.97) --
	( 53.88,156.93) --
	( 54.14,157.45) --
	( 54.40,158.49) --
	( 54.66,157.45) --
	( 54.92,156.93) --
	( 55.18,157.45) --
	( 55.44,156.93) --
	( 55.70,157.45) --
	( 55.96,157.45) --
	( 56.22,158.49) --
	( 56.48,157.45) --
	( 56.74,200.19) --
	( 57.00,157.97) --
	( 57.26,157.97) --
	( 57.52,157.97) --
	( 57.78,182.99) --
	( 58.04,157.97) --
	( 58.31,190.81) --
	( 58.57,161.10) --
	( 58.83,156.93) --
	( 59.09,157.97) --
	( 59.35,156.93) --
	( 59.61,167.87) --
	( 59.87,157.97) --
	( 60.13,156.93) --
	( 60.39,158.49) --
	( 60.65,157.97) --
	( 60.91,157.97) --
	( 61.17,159.02) --
	( 61.43,160.58) --
	( 61.69,157.45) --
	( 61.95,157.97) --
	( 62.21,178.82) --
	( 62.47,180.90) --
	( 62.73,157.45) --
	( 63.00,166.31) --
	( 63.26,157.45) --
	( 63.52,167.87) --
	( 63.78,157.45) --
	( 64.04,165.27) --
	( 64.30,157.45) --
	( 64.56,157.45) --
	( 64.82,158.49) --
	( 65.08,158.49) --
	( 65.34,169.96) --
	( 65.60,157.45) --
	( 65.86,157.97) --
	( 66.12,171.00) --
	( 66.38,156.93) --
	( 66.64,197.58) --
	( 66.90,157.97) --
	( 67.16,157.97) --
	( 67.43,157.97) --
	( 67.69,157.45) --
	( 67.95,157.45) --
	( 68.21,158.49) --
	( 68.47,157.97) --
	( 68.73,157.45) --
	( 68.99,159.02) --
	( 69.25,157.45) --
	( 69.51,157.97) --
	( 69.77,157.45) --
	( 70.03,157.97) --
	( 70.29,186.12) --
	( 70.55,157.45) --
	( 70.81,157.45) --
	( 71.07,157.97) --
	( 71.33,157.45) --
	( 71.59,203.83) --
	( 71.85,157.45) --
	( 72.12,159.54) --
	( 72.38,158.49) --
	( 72.64,184.55) --
	( 72.90,171.00) --
	( 73.16,177.26) --
	( 73.42,171.00) --
	( 73.68,196.54) --
	( 73.94,182.99) --
	( 74.20,176.73) --
	( 74.46,209.57) --
	( 74.72,166.31) --
	( 74.98,164.75) --
	( 75.24,199.67) --
	( 75.50,180.38) --
	( 75.76,201.23) --
	( 76.02,182.47) --
	( 76.28,180.90) --
	( 76.55,194.45) --
	( 76.81,196.02) --
	( 77.07,161.62) --
	( 77.33,185.07) --
	( 77.59,183.51) --
	( 77.85,161.10) --
	( 78.11,241.36) --
	( 78.37,227.29) --
	( 78.63,172.57) --
	( 78.89,173.09) --
	( 79.15,171.52) --
	( 79.41,196.54) --
	( 79.67,175.69) --
	( 79.93,182.47) --
	( 80.19,188.72) --
	( 80.45,195.50) --
	( 80.71,253.34) --
	( 80.98,204.36) --
	( 81.24,256.99) --
	( 81.50,218.43) --
	( 81.76,185.07) --
	( 82.02,256.99) --
	( 82.28,248.13) --
	( 82.54,256.99) --
	( 82.80,230.93) --
	( 83.06,256.99) --
	( 83.32,206.44) --
	( 83.58,209.57) --
	( 83.84,256.99) --
	( 84.10,256.99) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,238.75) --
	( 85.14,256.99) --
	( 85.40,231.98) --
	( 85.67,256.99) --
	( 85.93,256.99) --
	( 86.19,241.36) --
	( 86.45,256.99) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,256.99) --
	( 87.49,256.99) --
	( 87.75,256.99) --
	( 88.01,228.85) --
	( 88.27,256.99) --
	( 88.53,233.02) --
	( 88.79,256.99) --
	( 89.05,254.91) --
	( 89.31,256.99) --
	( 89.57,256.99) --
	( 89.83,165.27) --
	( 90.10,249.17) --
	( 90.36,256.99) --
	( 90.62,256.99) --
	( 90.88,220.51) --
	( 91.14,239.27) --
	( 91.40,256.99) --
	( 91.66,237.71) --
	( 91.92,256.99) --
	( 92.18,256.99) --
	( 92.44,256.99) --
	( 92.70,256.99) --
	( 92.96,256.99) --
	( 93.22,256.99) --
	( 93.48,256.99) --
	( 93.74,239.27) --
	( 94.00,256.99) --
	( 94.26,256.99) --
	( 94.53,256.99) --
	( 94.79,256.99) --
	( 95.05,256.99) --
	( 95.31,256.99) --
	( 95.57,248.13) --
	( 95.83,256.99) --
	( 96.09,231.98) --
	( 96.35,256.99) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,256.99) --
	( 97.91,256.99) --
	( 98.17,243.44) --
	( 98.43,256.99) --
	( 98.69,250.74) --
	( 98.95,256.99) --
	( 99.22,256.99) --
	( 99.48,256.99) --
	( 99.74,256.99) --
	(100.00,256.99) --
	(100.26,256.99) --
	(100.52,256.99) --
	(100.78,256.99) --
	(101.04,235.10) --
	(101.30,256.99) --
	(101.56,256.99) --
	(101.82,256.99) --
	(102.08,256.99) --
	(102.34,256.99) --
	(102.60,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,156.93) --
	( 52.83,159.02) --
	( 53.09,157.45) --
	( 53.35,156.93) --
	( 53.61,157.45) --
	( 53.88,160.06) --
	( 54.14,160.06) --
	( 54.40,158.49) --
	( 54.66,157.97) --
	( 54.92,159.02) --
	( 55.18,158.49) --
	( 55.44,160.58) --
	( 55.70,165.79) --
	( 55.96,159.54) --
	( 56.22,161.10) --
	( 56.48,161.10) --
	( 56.74,177.26) --
	( 57.00,160.06) --
	( 57.26,161.62) --
	( 57.52,159.02) --
	( 57.78,198.62) --
	( 58.04,172.04) --
	( 58.31,172.04) --
	( 58.57,179.34) --
	( 58.83,160.06) --
	( 59.09,158.49) --
	( 59.35,159.54) --
	( 59.61,161.62) --
	( 59.87,168.92) --
	( 60.13,165.27) --
	( 60.39,169.44) --
	( 60.65,179.86) --
	( 60.91,201.75) --
	( 61.17,194.45) --
	( 61.43,256.99) --
	( 61.69,219.47) --
	( 61.95,252.82) --
	( 62.21,256.99) --
	( 62.47,201.75) --
	( 62.73,256.99) --
	( 63.00,212.69) --
	( 63.26,238.23) --
	( 63.52,246.05) --
	( 63.78,224.68) --
	( 64.04,232.50) --
	( 64.30,223.12) --
	( 64.56,230.41) --
	( 64.82,214.78) --
	( 65.08,256.99) --
	( 65.34,237.71) --
	( 65.60,256.99) --
	( 65.86,242.92) --
	( 66.12,242.92) --
	( 66.38,256.99) --
	( 66.64,250.74) --
	( 66.90,251.26) --
	( 67.16,256.99) --
	( 67.43,234.06) --
	( 67.69,232.50) --
	( 67.95,235.62) --
	( 68.21,241.88) --
	( 68.47,250.74) --
	( 68.73,231.98) --
	( 68.99,256.99) --
	( 69.25,256.99) --
	( 69.51,256.99) --
	( 69.77,256.99) --
	( 70.03,256.99) --
	( 70.29,240.84) --
	( 70.55,256.99) --
	( 70.81,256.99) --
	( 71.07,256.99) --
	( 71.33,256.99) --
	( 71.59,256.99) --
	( 71.85,251.78) --
	( 72.12,256.99) --
	( 72.38,250.74) --
	( 72.64,256.99) --
	( 72.90,248.65) --
	( 73.16,242.92) --
	( 73.42,256.99) --
	( 73.68,256.99) --
	( 73.94,251.26) --
	( 74.20,247.61) --
	( 74.46,245.53) --
	( 74.72,256.99) --
	( 74.98,230.93) --
	( 75.24,256.99) --
	( 75.50,218.95) --
	( 75.76,255.43) --
	( 76.02,233.54) --
	( 76.28,242.40) --
	( 76.55,247.09) --
	( 76.81,239.27) --
	( 77.07,235.10) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,256.99) --
	( 78.11,256.99) --
	( 78.37,256.99) --
	( 78.63,238.75) --
	( 78.89,256.99) --
	( 79.15,255.43) --
	( 79.41,256.99) --
	( 79.67,256.99) --
	( 79.93,256.99) --
	( 80.19,256.99) --
	( 80.45,256.99) --
	( 80.71,256.99) --
	( 80.98,229.37) --
	( 81.24,256.99) --
	( 81.50,240.84) --
	( 81.76,256.99) --
	( 82.02,246.57) --
	( 82.28,256.99) --
	( 82.54,256.99) --
	( 82.80,241.36) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,243.96) --
	( 84.10,256.99) --
	( 84.36,239.79) --
	( 84.62,256.99) --
	( 84.88,242.92) --
	( 85.14,256.99) --
	( 85.40,256.99) --
	( 85.67,235.10) --
	( 85.93,247.09) --
	( 86.19,256.99) --
	( 86.45,256.99) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,256.99) --
	( 87.49,256.99) --
	( 87.75,246.05) --
	( 88.01,237.71) --
	( 88.27,256.99) --
	( 88.53,256.99) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,249.70) --
	( 89.57,256.99) --
	( 89.83,256.99) --
	( 90.10,231.46) --
	( 90.36,256.99) --
	( 90.62,256.99) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,256.99) --
	( 92.44,256.99) --
	( 92.70,256.99) --
	( 92.96,247.61) --
	( 93.22,256.99) --
	( 93.48,256.99) --
	( 93.74,256.99) --
	( 94.00,256.99) --
	( 94.26,256.99) --
	( 94.53,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,157.97) --
	( 53.09,157.97) --
	( 53.35,157.97) --
	( 53.61,157.45) --
	( 53.88,159.54) --
	( 54.14,160.58) --
	( 54.40,164.23) --
	( 54.66,160.58) --
	( 54.92,162.14) --
	( 55.18,157.97) --
	( 55.44,157.97) --
	( 55.70,166.31) --
	( 55.96,157.45) --
	( 56.22,164.23) --
	( 56.48,167.35) --
	( 56.74,161.62) --
	( 57.00,167.35) --
	( 57.26,161.10) --
	( 57.52,162.14) --
	( 57.78,162.14) --
	( 58.04,184.03) --
	( 58.31,161.10) --
	( 58.57,173.61) --
	( 58.83,162.14) --
	( 59.09,166.31) --
	( 59.35,168.40) --
	( 59.61,191.85) --
	( 59.87,166.31) --
	( 60.13,169.44) --
	( 60.39,175.69) --
	( 60.65,173.09) --
	( 60.91,164.75) --
	( 61.17,166.31) --
	( 61.43,171.52) --
	( 61.69,164.75) --
	( 61.95,166.31) --
	( 62.21,169.96) --
	( 62.47,176.73) --
	( 62.73,213.22) --
	( 63.00,174.65) --
	( 63.26,163.18) --
	( 63.52,170.48) --
	( 63.78,159.02) --
	( 64.04,172.57) --
	( 64.30,177.78) --
	( 64.56,176.21) --
	( 64.82,189.76) --
	( 65.08,160.58) --
	( 65.34,174.13) --
	( 65.60,161.10) --
	( 65.86,256.99) --
	( 66.12,158.49) --
	( 66.38,256.99) --
	( 66.64,172.57) --
	( 66.90,256.99) --
	( 67.16,166.31) --
	( 67.43,214.78) --
	( 67.69,215.30) --
	( 67.95,240.84) --
	( 68.21,159.54) --
	( 68.47,228.33) --
	( 68.73,166.31) --
	( 68.99,256.99) --
	( 69.25,218.43) --
	( 69.51,162.66) --
	( 69.77,247.61) --
	( 70.03,233.02) --
	( 70.29,233.54) --
	( 70.55,256.99) --
	( 70.81,256.99) --
	( 71.07,227.29) --
	( 71.33,256.99) --
	( 71.59,256.99) --
	( 71.85,256.99) --
	( 72.12,256.99) --
	( 72.38,251.26) --
	( 72.64,208.00) --
	( 72.90,207.48) --
	( 73.16,199.14) --
	( 73.42,201.75) --
	( 73.68,200.19) --
	( 73.94,215.30) --
	( 74.20,197.06) --
	( 74.46,256.99) --
	( 74.72,227.81) --
	( 74.98,202.79) --
	( 75.24,197.06) --
	( 75.50,199.14) --
	( 75.76,215.30) --
	( 76.02,238.23) --
	( 76.28,256.99) --
	( 76.55,238.23) --
	( 76.81,219.99) --
	( 77.07,224.16) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,256.99) --
	( 78.11,239.27) --
	( 78.37,229.89) --
	( 78.63,240.32) --
	( 78.89,210.61) --
	( 79.15,249.17) --
	( 79.41,256.99) --
	( 79.67,217.38) --
	( 79.93,203.31) --
	( 80.19,226.24) --
	( 80.45,237.19) --
	( 80.71,247.09) --
	( 80.98,251.78) --
	( 81.24,234.06) --
	( 81.50,256.99) --
	( 81.76,231.46) --
	( 82.02,256.99) --
	( 82.28,256.99) --
	( 82.54,217.91) --
	( 82.80,245.01) --
	( 83.06,221.55) --
	( 83.32,254.91) --
	( 83.58,256.99) --
	( 83.84,247.61) --
	( 84.10,256.99) --
	( 84.36,252.82) --
	( 84.62,256.99) --
	( 84.88,256.99) --
	( 85.14,250.74) --
	( 85.40,256.99) --
	( 85.67,239.79) --
	( 85.93,192.37) --
	( 86.19,250.22) --
	( 86.45,256.47) --
	( 86.71,256.99) --
	( 86.97,227.29) --
	( 87.23,221.03) --
	( 87.49,242.92) --
	( 87.75,231.46) --
	( 88.01,256.99) --
	( 88.27,243.96) --
	( 88.53,245.01) --
	( 88.79,242.40) --
	( 89.05,256.99) --
	( 89.31,250.22) --
	( 89.57,227.29) --
	( 89.83,242.92) --
	( 90.10,256.99) --
	( 90.36,231.46) --
	( 90.62,256.99) --
	( 90.88,256.99) --
	( 91.14,251.26) --
	( 91.40,242.92) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,256.99) --
	( 92.44,256.99) --
	( 92.70,249.17) --
	( 92.96,256.99) --
	( 93.22,256.99) --
	( 93.48,256.99) --
	( 93.74,242.40) --
	( 94.00,256.99) --
	( 94.26,252.30) --
	( 94.53,243.96) --
	( 94.79,253.87) --
	( 95.05,256.99) --
	( 95.31,249.17) --
	( 95.57,256.99) --
	( 95.83,256.99) --
	( 96.09,255.95) --
	( 96.35,241.88) --
	( 96.61,242.40) --
	( 96.87,241.36) --
	( 97.13,226.77) --
	( 97.39,237.19) --
	( 97.65,235.62) --
	( 97.91,256.99) --
	( 98.17,217.38) --
	( 98.43,218.95) --
	( 98.69,218.95) --
	( 98.95,213.22) --
	( 99.22,216.86) --
	( 99.48,239.79) --
	( 99.74,224.16) --
	(100.00,228.85) --
	(100.26,242.40) --
	(100.52,236.67) --
	(100.78,222.07) --
	(101.04,256.99) --
	(101.30,249.70) --
	(101.56,243.96) --
	(101.82,235.10) --
	(102.08,238.23) --
	(102.34,256.99) --
	(102.60,239.79) --
	(102.86,240.32) --
	(103.12,253.87) --
	(103.38,256.99) --
	(103.65,242.92) --
	(103.91,243.96) --
	(104.17,218.43) --
	(104.43,256.47) --
	(104.69,235.62) --
	(104.95,231.46) --
	(105.21,218.95) --
	(105.47,247.61) --
	(105.73,236.67) --
	(105.99,256.99) --
	(106.25,219.47) --
	(106.51,224.16) --
	(106.77,221.55) --
	(107.03,246.05) --
	(107.29,227.29) --
	(107.55,249.17) --
	(107.81,247.09) --
	(108.08,253.87) --
	(108.34,241.88) --
	(108.60,246.57) --
	(108.86,256.99) --
	(109.12,245.01) --
	(109.38,240.84) --
	(109.64,241.88) --
	(109.90,256.99) --
	(110.16,229.89) --
	(110.42,256.99) --
	(110.68,256.99) --
	(110.94,234.06) --
	(111.20,256.99) --
	(111.46,245.01) --
	(111.72,256.99) --
	(111.98,255.95) --
	(112.24,226.77) --
	(112.50,256.99) --
	(112.77,222.60) --
	(113.03,256.99) --
	(113.29,239.27) --
	(113.55,229.89) --
	(113.81,238.23) --
	(114.07,252.82) --
	(114.33,240.84) --
	(114.59,236.15) --
	(114.85,233.02) --
	(115.11,236.15) --
	(115.37,235.10) --
	(115.63,236.67) --
	(115.89,239.27) --
	(116.15,255.43) --
	(116.41,251.26) --
	(116.67,256.99) --
	(116.93,238.23) --
	(117.20,256.99) --
	(117.46,251.78) --
	(117.72,243.96) --
	(117.98,234.58) --
	(118.24,239.27) --
	(118.50,254.91) --
	(118.76,256.99) --
	(119.02,256.99) --
	(119.28,248.65) --
	(119.54,256.47) --
	(119.80,256.99) --
	(120.06,256.99) --
	(120.32,236.15) --
	(120.58,252.30) --
	(120.84,254.91) --
	(121.10,239.27) --
	(121.36,248.65) --
	(121.63,256.99) --
	(121.89,247.61) --
	(122.15,256.99) --
	(122.41,256.99) --
	(122.67,256.99) --
	(122.93,249.17) --
	(123.19,256.99) --
	(123.45,235.62) --
	(123.71,256.99) --
	(123.97,256.99) --
	(124.23,247.09) --
	(124.49,256.99) --
	(124.75,246.05) --
	(125.01,256.99) --
	(125.27,256.99) --
	(125.53,239.79) --
	(125.79,249.70) --
	(126.05,234.58) --
	(126.32,256.99) --
	(126.58,256.99) --
	(126.84,256.99) --
	(127.10,242.92) --
	(127.36,256.99) --
	(127.62,256.99) --
	(127.88,256.99) --
	(128.14,256.99) --
	(128.40,256.99) --
	(128.66,254.91) --
	(128.92,249.70) --
	(129.18,244.48) --
	(129.44,241.88) --
	(129.70,256.99) --
	(129.96,237.71) --
	(130.22,256.99) --
	(130.48,253.34) --
	(130.75,256.47) --
	(131.01,256.99) --
	(131.27,251.26) --
	(131.53,229.37) --
	(131.79,246.05) --
	(132.05,245.53) --
	(132.31,234.06) --
	(132.57,241.36) --
	(132.83,251.26) --
	(133.09,256.99) --
	(133.35,256.99) --
	(133.61,256.99) --
	(133.87,256.99) --
	(134.13,235.10) --
	(134.39,253.87) --
	(134.65,245.01) --
	(134.91,233.02) --
	(135.18,252.30) --
	(135.44,256.99) --
	(135.70,256.99) --
	(135.96,255.43) --
	(136.22,256.99) --
	(136.48,256.99) --
	(136.74,233.02) --
	(137.00,246.57) --
	(137.26,256.99) --
	(137.52,235.62) --
	(137.78,256.99) --
	(138.04,256.99) --
	(138.30,256.99) --
	(138.56,256.99) --
	(138.82,246.57) --
	(139.08,234.58) --
	(139.34,256.99) --
	(139.60,231.46) --
	(139.87,234.58) --
	(140.13,254.91) --
	(140.39,247.09) --
	(140.65,249.70) --
	(140.91,227.29) --
	(141.17,256.99) --
	(141.43,256.99) --
	(141.69,234.06) --
	(141.95,235.10) --
	(142.21,246.05) --
	(142.47,236.67) --
	(142.73,230.93) --
	(142.99,242.92) --
	(143.25,247.61) --
	(143.51,241.88) --
	(143.77,241.36) --
	(144.03,230.41) --
	(144.30,256.99) --
	(144.56,255.95) --
	(144.82,249.17) --
	(145.08,229.37) --
	(145.34,255.95) --
	(145.60,256.99) --
	(145.86,256.99) --
	(146.12,256.99) --
	(146.38,256.99) --
	(146.64,256.99) --
	(146.90,256.99) --
	(147.16,256.99) --
	(147.42,256.99) --
	(147.68,242.40) --
	(147.94,241.36) --
	(148.20,256.99) --
	(148.46,256.99) --
	(148.73,256.99) --
	(148.99,256.99) --
	(149.25,256.99) --
	(149.51,256.99) --
	(149.77,243.96) --
	(150.03,237.19) --
	(150.29,251.26) --
	(150.55,253.87) --
	(150.81,256.99) --
	(151.07,241.88) --
	(151.33,256.99) --
	(151.59,256.99) --
	(151.85,244.48) --
	(152.11,255.43) --
	(152.37,241.36) --
	(152.63,256.99) --
	(152.89,256.99) --
	(153.15,249.70) --
	(153.42,256.99) --
	(153.68,256.99) --
	(153.94,256.99) --
	(154.20,256.99) --
	(154.46,256.99) --
	(154.72,254.39) --
	(154.98,245.01) --
	(155.24,244.48) --
	(155.50,256.99) --
	(155.76,235.62) --
	(156.02,256.99) --
	(156.28,256.99) --
	(156.54,256.99) --
	(156.80,256.99) --
	(157.06,245.01) --
	(157.32,242.92) --
	(157.58,256.99) --
	(157.85,252.30) --
	(158.11,243.44) --
	(158.37,252.30) --
	(158.63,245.01) --
	(158.89,247.61) --
	(159.15,256.99) --
	(159.41,251.78) --
	(159.67,256.99) --
	(159.93,256.99) --
	(160.19,248.65) --
	(160.45,256.99) --
	(160.71,249.70) --
	(160.97,256.99) --
	(161.23,256.99) --
	(161.49,253.34) --
	(161.75,256.99) --
	(162.01,245.53) --
	(162.28,256.99) --
	(162.54,256.99) --
	(162.80,256.99) --
	(163.06,256.99) --
	(163.32,256.99) --
	(163.58,256.99) --
	(163.84,256.99) --
	(164.10,256.99) --
	(164.36,256.99) --
	(164.62,256.99) --
	(164.88,256.99) --
	(165.14,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,158.49) --
	( 52.83,157.45) --
	( 53.09,166.83) --
	( 53.35,179.86) --
	( 53.61,161.62) --
	( 53.88,157.45) --
	( 54.14,158.49) --
	( 54.40,157.97) --
	( 54.66,158.49) --
	( 54.92,159.54) --
	( 55.18,157.97) --
	( 55.44,176.73) --
	( 55.70,161.62) --
	( 55.96,169.96) --
	( 56.22,165.79) --
	( 56.48,159.54) --
	( 56.74,183.51) --
	( 57.00,158.49) --
	( 57.26,176.21) --
	( 57.52,204.36) --
	( 57.78,197.58) --
	( 58.04,213.22) --
	( 58.31,159.02) --
	( 58.57,256.99) --
	( 58.83,160.06) --
	( 59.09,195.50) --
	( 59.35,168.40) --
	( 59.61,192.37) --
	( 59.87,196.54) --
	( 60.13,189.76) --
	( 60.39,238.75) --
	( 60.65,232.50) --
	( 60.91,217.38) --
	( 61.17,241.36) --
	( 61.43,198.10) --
	( 61.69,256.99) --
	( 61.95,256.99) --
	( 62.21,216.86) --
	( 62.47,211.65) --
	( 62.73,256.99) --
	( 63.00,221.55) --
	( 63.26,216.34) --
	( 63.52,194.45) --
	( 63.78,237.71) --
	( 64.04,200.71) --
	( 64.30,191.85) --
	( 64.56,204.36) --
	( 64.82,197.58) --
	( 65.08,256.99) --
	( 65.34,256.99) --
	( 65.60,256.99) --
	( 65.86,191.33) --
	( 66.12,251.26) --
	( 66.38,224.68) --
	( 66.64,243.44) --
	( 66.90,209.05) --
	( 67.16,240.84) --
	( 67.43,228.85) --
	( 67.69,248.65) --
	( 67.95,217.91) --
	( 68.21,214.26) --
	( 68.47,229.89) --
	( 68.73,246.05) --
	( 68.99,227.81) --
	( 69.25,256.99) --
	( 69.51,251.78) --
	( 69.77,256.99) --
	( 70.03,222.60) --
	( 70.29,224.16) --
	( 70.55,234.58) --
	( 70.81,254.39) --
	( 71.07,249.17) --
	( 71.33,219.99) --
	( 71.59,254.39) --
	( 71.85,254.91) --
	( 72.12,256.99) --
	( 72.38,211.65) --
	( 72.64,213.22) --
	( 72.90,219.99) --
	( 73.16,221.55) --
	( 73.42,250.22) --
	( 73.68,256.99) --
	( 73.94,256.99) --
	( 74.20,232.50) --
	( 74.46,246.05) --
	( 74.72,217.38) --
	( 74.98,256.99) --
	( 75.24,218.95) --
	( 75.50,256.99) --
	( 75.76,211.65) --
	( 76.02,253.87) --
	( 76.28,239.27) --
	( 76.55,256.99) --
	( 76.81,256.99) --
	( 77.07,256.47) --
	( 77.33,256.99) --
	( 77.59,245.53) --
	( 77.85,256.99) --
	( 78.11,234.06) --
	( 78.37,246.57) --
	( 78.63,233.02) --
	( 78.89,256.99) --
	( 79.15,231.46) --
	( 79.41,230.93) --
	( 79.67,232.50) --
	( 79.93,238.23) --
	( 80.19,256.99) --
	( 80.45,250.22) --
	( 80.71,256.99) --
	( 80.98,256.99) --
	( 81.24,242.92) --
	( 81.50,256.99) --
	( 81.76,253.34) --
	( 82.02,256.99) --
	( 82.28,256.99) --
	( 82.54,242.92) --
	( 82.80,256.99) --
	( 83.06,231.98) --
	( 83.32,242.40) --
	( 83.58,238.23) --
	( 83.84,256.99) --
	( 84.10,226.77) --
	( 84.36,255.43) --
	( 84.62,229.89) --
	( 84.88,243.44) --
	( 85.14,252.30) --
	( 85.40,233.02) --
	( 85.67,256.99) --
	( 85.93,232.50) --
	( 86.19,256.99) --
	( 86.45,241.88) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,243.96) --
	( 87.49,256.99) --
	( 87.75,256.99) --
	( 88.01,256.99) --
	( 88.27,256.99) --
	( 88.53,256.99) --
	( 88.79,235.62) --
	( 89.05,245.01) --
	( 89.31,247.61) --
	( 89.57,229.37) --
	( 89.83,238.75) --
	( 90.10,256.99) --
	( 90.36,256.99) --
	( 90.62,236.67) --
	( 90.88,235.10) --
	( 91.14,247.61) --
	( 91.40,252.30) --
	( 91.66,234.06) --
	( 91.92,217.91) --
	( 92.18,230.41) --
	( 92.44,256.99) --
	( 92.70,242.92) --
	( 92.96,256.99) --
	( 93.22,256.99) --
	( 93.48,256.99) --
	( 93.74,231.98) --
	( 94.00,256.99) --
	( 94.26,236.67) --
	( 94.53,256.99) --
	( 94.79,256.99) --
	( 95.05,237.71) --
	( 95.31,256.99) --
	( 95.57,256.99) --
	( 95.83,243.96) --
	( 96.09,256.99) --
	( 96.35,236.15) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,254.91) --
	( 97.39,256.99) --
	( 97.65,256.99) --
	( 97.91,256.99) --
	( 98.17,256.99) --
	( 98.43,256.99) --
	( 98.69,256.99) --
	( 98.95,256.99) --
	( 99.22,241.36) --
	( 99.48,256.99) --
	( 99.74,256.99) --
	(100.00,256.99) --
	(100.26,256.99) --
	(100.52,256.99) --
	(100.78,256.99) --
	(101.04,256.99) --
	(101.30,256.99) --
	(101.56,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,157.45) --
	( 53.09,157.97) --
	( 53.35,157.97) --
	( 53.61,157.45) --
	( 53.88,157.97) --
	( 54.14,157.45) --
	( 54.40,160.58) --
	( 54.66,157.45) --
	( 54.92,166.31) --
	( 55.18,166.31) --
	( 55.44,168.40) --
	( 55.70,161.10) --
	( 55.96,161.62) --
	( 56.22,172.04) --
	( 56.48,176.21) --
	( 56.74,175.69) --
	( 57.00,160.58) --
	( 57.26,165.79) --
	( 57.52,166.31) --
	( 57.78,162.66) --
	( 58.04,160.06) --
	( 58.31,182.47) --
	( 58.57,180.90) --
	( 58.83,157.45) --
	( 59.09,160.58) --
	( 59.35,159.54) --
	( 59.61,168.92) --
	( 59.87,161.62) --
	( 60.13,162.66) --
	( 60.39,176.73) --
	( 60.65,181.42) --
	( 60.91,192.37) --
	( 61.17,212.69) --
	( 61.43,162.66) --
	( 61.69,181.95) --
	( 61.95,171.52) --
	( 62.21,168.92) --
	( 62.47,178.30) --
	( 62.73,185.07) --
	( 63.00,200.19) --
	( 63.26,181.42) --
	( 63.52,176.73) --
	( 63.78,173.09) --
	( 64.04,161.62) --
	( 64.30,256.99) --
	( 64.56,173.61) --
	( 64.82,186.12) --
	( 65.08,192.37) --
	( 65.34,193.93) --
	( 65.60,201.75) --
	( 65.86,220.51) --
	( 66.12,213.74) --
	( 66.38,192.37) --
	( 66.64,198.62) --
	( 66.90,234.06) --
	( 67.16,201.75);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,157.97) --
	( 53.09,163.71) --
	( 53.35,157.97) --
	( 53.61,157.97) --
	( 53.88,156.93) --
	( 54.14,157.97) --
	( 54.40,160.06) --
	( 54.66,168.40) --
	( 54.92,159.54) --
	( 55.18,174.65) --
	( 55.44,160.06) --
	( 55.70,174.65) --
	( 55.96,158.49) --
	( 56.22,183.51) --
	( 56.48,188.20) --
	( 56.74,189.24) --
	( 57.00,180.38) --
	( 57.26,191.85) --
	( 57.52,197.06) --
	( 57.78,183.51) --
	( 58.04,197.58) --
	( 58.31,195.50) --
	( 58.57,190.28) --
	( 58.83,198.10) --
	( 59.09,191.33) --
	( 59.35,194.45) --
	( 59.61,256.99) --
	( 59.87,187.68) --
	( 60.13,189.76) --
	( 60.39,191.33) --
	( 60.65,202.79) --
	( 60.91,196.54) --
	( 61.17,233.02) --
	( 61.43,198.10) --
	( 61.69,248.65) --
	( 61.95,199.14) --
	( 62.21,183.51) --
	( 62.47,203.83) --
	( 62.73,199.14) --
	( 63.00,204.88) --
	( 63.26,200.71) --
	( 63.52,224.68) --
	( 63.78,215.30) --
	( 64.04,224.68) --
	( 64.30,251.78) --
	( 64.56,221.55) --
	( 64.82,246.57) --
	( 65.08,202.27) --
	( 65.34,233.54) --
	( 65.60,228.33) --
	( 65.86,214.78) --
	( 66.12,256.99) --
	( 66.38,221.03) --
	( 66.64,207.48) --
	( 66.90,218.95) --
	( 67.16,256.99) --
	( 67.43,213.22) --
	( 67.69,201.23) --
	( 67.95,201.23) --
	( 68.21,250.22) --
	( 68.47,227.29) --
	( 68.73,220.51) --
	( 68.99,224.16) --
	( 69.25,222.60) --
	( 69.51,236.67) --
	( 69.77,230.93) --
	( 70.03,255.95) --
	( 70.29,249.70) --
	( 70.55,236.15) --
	( 70.81,225.72) --
	( 71.07,225.72) --
	( 71.33,256.99) --
	( 71.59,256.99) --
	( 71.85,256.99) --
	( 72.12,240.32) --
	( 72.38,256.99) --
	( 72.64,252.82) --
	( 72.90,256.47) --
	( 73.16,256.99) --
	( 73.42,256.99) --
	( 73.68,256.99) --
	( 73.94,236.67) --
	( 74.20,256.99) --
	( 74.46,256.99) --
	( 74.72,241.36) --
	( 74.98,256.99) --
	( 75.24,256.47) --
	( 75.50,256.99) --
	( 75.76,247.61) --
	( 76.02,256.99) --
	( 76.28,256.99) --
	( 76.55,238.75) --
	( 76.81,256.99) --
	( 77.07,256.99) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,256.99) --
	( 78.11,255.43) --
	( 78.37,256.99) --
	( 78.63,215.30) --
	( 78.89,256.99) --
	( 79.15,234.06) --
	( 79.41,256.99) --
	( 79.67,221.55) --
	( 79.93,256.99) --
	( 80.19,235.10) --
	( 80.45,256.99) --
	( 80.71,242.40) --
	( 80.98,249.17) --
	( 81.24,217.91) --
	( 81.50,256.99) --
	( 81.76,217.38) --
	( 82.02,254.39) --
	( 82.28,230.41) --
	( 82.54,235.62) --
	( 82.80,245.53) --
	( 83.06,221.55) --
	( 83.32,256.99) --
	( 83.58,234.06) --
	( 83.84,256.99) --
	( 84.10,239.79) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,256.99) --
	( 85.14,256.99) --
	( 85.40,250.22) --
	( 85.67,230.41) --
	( 85.93,256.99) --
	( 86.19,256.99) --
	( 86.45,238.23) --
	( 86.71,256.99) --
	( 86.97,247.09) --
	( 87.23,256.99) --
	( 87.49,256.99) --
	( 87.75,229.89) --
	( 88.01,225.72) --
	( 88.27,256.99) --
	( 88.53,219.47) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,230.41) --
	( 89.57,242.40) --
	( 89.83,245.01) --
	( 90.10,256.99) --
	( 90.36,256.99) --
	( 90.62,256.99) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,236.67) --
	( 92.18,256.99) --
	( 92.44,252.82) --
	( 92.70,256.99) --
	( 92.96,256.99) --
	( 93.22,256.99) --
	( 93.48,256.99) --
	( 93.74,256.99) --
	( 94.00,256.99) --
	( 94.26,256.99) --
	( 94.53,256.99) --
	( 94.79,231.46) --
	( 95.05,256.99) --
	( 95.31,256.99) --
	( 95.57,234.06) --
	( 95.83,256.99) --
	( 96.09,256.99) --
	( 96.35,234.06) --
	( 96.61,224.68) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,249.70) --
	( 97.91,256.99) --
	( 98.17,256.99) --
	( 98.43,256.99) --
	( 98.69,256.99) --
	( 98.95,256.99) --
	( 99.22,256.99) --
	( 99.48,256.99) --
	( 99.74,256.99) --
	(100.00,256.99) --
	(100.26,256.99) --
	(100.52,256.99) --
	(100.78,242.40) --
	(101.04,256.99) --
	(101.30,252.30) --
	(101.56,256.99) --
	(101.82,247.09) --
	(102.08,256.99) --
	(102.34,256.99) --
	(102.60,255.95) --
	(102.86,228.33) --
	(103.12,247.61) --
	(103.38,250.74) --
	(103.65,256.99) --
	(103.91,256.99) --
	(104.17,256.99) --
	(104.43,256.99) --
	(104.69,256.99) --
	(104.95,256.99) --
	(105.21,256.99) --
	(105.47,256.99) --
	(105.73,256.99) --
	(105.99,256.99) --
	(106.25,256.99) --
	(106.51,256.99) --
	(106.77,256.99) --
	(107.03,256.99) --
	(107.29,256.99) --
	(107.55,256.99) --
	(107.81,255.95) --
	(108.08,256.99) --
	(108.34,255.95);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,165.27) --
	( 52.83,157.97) --
	( 53.09,157.97) --
	( 53.35,157.45) --
	( 53.61,157.97) --
	( 53.88,157.45) --
	( 54.14,161.62) --
	( 54.40,157.45) --
	( 54.66,156.93) --
	( 54.92,157.97) --
	( 55.18,157.97) --
	( 55.44,157.97) --
	( 55.70,157.97) --
	( 55.96,157.97) --
	( 56.22,157.45) --
	( 56.48,157.97) --
	( 56.74,157.45) --
	( 57.00,157.97) --
	( 57.26,157.45) --
	( 57.52,157.45) --
	( 57.78,157.97) --
	( 58.04,164.75) --
	( 58.31,157.97) --
	( 58.57,158.49) --
	( 58.83,159.54) --
	( 59.09,156.93) --
	( 59.35,157.97) --
	( 59.61,156.93) --
	( 59.87,157.97) --
	( 60.13,157.97) --
	( 60.39,157.45) --
	( 60.65,157.97) --
	( 60.91,157.45) --
	( 61.17,157.45) --
	( 61.43,184.55) --
	( 61.69,157.45) --
	( 61.95,157.45) --
	( 62.21,156.93) --
	( 62.47,157.45) --
	( 62.73,157.97) --
	( 63.00,157.97) --
	( 63.26,157.97) --
	( 63.52,157.45) --
	( 63.78,157.97) --
	( 64.04,157.97) --
	( 64.30,157.45) --
	( 64.56,157.45) --
	( 64.82,157.97) --
	( 65.08,157.45) --
	( 65.34,158.49) --
	( 65.60,157.45) --
	( 65.86,157.97) --
	( 66.12,157.45) --
	( 66.38,157.45) --
	( 66.64,157.45) --
	( 66.90,156.93) --
	( 67.16,157.97) --
	( 67.43,157.45) --
	( 67.69,160.06) --
	( 67.95,177.26) --
	( 68.21,157.45) --
	( 68.47,157.97) --
	( 68.73,157.45) --
	( 68.99,157.45) --
	( 69.25,157.45) --
	( 69.51,157.97) --
	( 69.77,157.45) --
	( 70.03,157.97) --
	( 70.29,157.97) --
	( 70.55,157.97) --
	( 70.81,157.97) --
	( 71.07,157.45) --
	( 71.33,157.45) --
	( 71.59,157.97) --
	( 71.85,158.49) --
	( 72.12,157.45) --
	( 72.38,200.71) --
	( 72.64,158.49) --
	( 72.90,157.45) --
	( 73.16,157.45) --
	( 73.42,160.06) --
	( 73.68,171.00) --
	( 73.94,166.31) --
	( 74.20,160.06) --
	( 74.46,172.57) --
	( 74.72,159.54) --
	( 74.98,170.48) --
	( 75.24,159.02) --
	( 75.50,176.73) --
	( 75.76,167.35) --
	( 76.02,195.50) --
	( 76.28,166.83) --
	( 76.55,161.62) --
	( 76.81,174.65) --
	( 77.07,239.79) --
	( 77.33,160.58) --
	( 77.59,172.04) --
	( 77.85,176.21) --
	( 78.11,174.65) --
	( 78.37,176.73) --
	( 78.63,173.61) --
	( 78.89,163.18) --
	( 79.15,162.66) --
	( 79.41,216.86) --
	( 79.67,185.07) --
	( 79.93,179.34) --
	( 80.19,179.86) --
	( 80.45,196.54) --
	( 80.71,194.45) --
	( 80.98,180.38) --
	( 81.24,166.31) --
	( 81.50,191.33) --
	( 81.76,197.06) --
	( 82.02,182.99) --
	( 82.28,256.99) --
	( 82.54,185.07) --
	( 82.80,195.50) --
	( 83.06,208.52) --
	( 83.32,177.26) --
	( 83.58,171.00) --
	( 83.84,256.99) --
	( 84.10,204.36) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,211.13) --
	( 85.14,214.26) --
	( 85.40,256.99) --
	( 85.67,210.61) --
	( 85.93,197.58) --
	( 86.19,229.89) --
	( 86.45,198.62) --
	( 86.71,251.26) --
	( 86.97,213.74) --
	( 87.23,256.99) --
	( 87.49,157.45) --
	( 87.75,215.82) --
	( 88.01,209.57) --
	( 88.27,252.30) --
	( 88.53,231.46) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,256.99) --
	( 89.57,255.43) --
	( 89.83,256.99) --
	( 90.10,256.99) --
	( 90.36,205.40) --
	( 90.62,238.23) --
	( 90.88,256.99) --
	( 91.14,251.78) --
	( 91.40,256.99) --
	( 91.66,249.70) --
	( 91.92,256.99) --
	( 92.18,256.99) --
	( 92.44,253.87) --
	( 92.70,256.99) --
	( 92.96,256.99) --
	( 93.22,256.99) --
	( 93.48,256.99) --
	( 93.74,223.12) --
	( 94.00,256.99) --
	( 94.26,225.20) --
	( 94.53,225.72) --
	( 94.79,256.99) --
	( 95.05,222.60) --
	( 95.31,256.99) --
	( 95.57,250.74) --
	( 95.83,253.34) --
	( 96.09,249.17) --
	( 96.35,246.57) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,256.99) --
	( 97.91,234.06) --
	( 98.17,231.98) --
	( 98.43,256.99) --
	( 98.69,237.71) --
	( 98.95,256.99) --
	( 99.22,256.99) --
	( 99.48,248.65) --
	( 99.74,256.99) --
	(100.00,256.99) --
	(100.26,243.44) --
	(100.52,247.09) --
	(100.78,256.99) --
	(101.04,256.99) --
	(101.30,256.99) --
	(101.56,252.30) --
	(101.82,253.87) --
	(102.08,252.30) --
	(102.34,256.99) --
	(102.60,256.99) --
	(102.86,256.99) --
	(103.12,230.93) --
	(103.38,256.99) --
	(103.65,241.88) --
	(103.91,256.99) --
	(104.17,256.99) --
	(104.43,248.65) --
	(104.69,256.99) --
	(104.95,256.99) --
	(105.21,256.99) --
	(105.47,256.99) --
	(105.73,256.99) --
	(105.99,256.99) --
	(106.25,256.99) --
	(106.51,256.99) --
	(106.77,250.22) --
	(107.03,256.99) --
	(107.29,243.44) --
	(107.55,256.99) --
	(107.81,234.58) --
	(108.08,256.99) --
	(108.34,246.57) --
	(108.60,256.99) --
	(108.86,245.53) --
	(109.12,256.99) --
	(109.38,219.99) --
	(109.64,256.99) --
	(109.90,230.93) --
	(110.16,256.99) --
	(110.42,250.22) --
	(110.68,233.02) --
	(110.94,256.99) --
	(111.20,253.34) --
	(111.46,256.99) --
	(111.72,231.98) --
	(111.98,242.92) --
	(112.24,256.99) --
	(112.50,256.99) --
	(112.77,245.53) --
	(113.03,256.99) --
	(113.29,238.75) --
	(113.55,256.99) --
	(113.81,256.99) --
	(114.07,256.99) --
	(114.33,253.87) --
	(114.59,256.99) --
	(114.85,256.99) --
	(115.11,256.99) --
	(115.37,251.78) --
	(115.63,226.24) --
	(115.89,255.43) --
	(116.15,235.62) --
	(116.41,249.70) --
	(116.67,238.75) --
	(116.93,230.41) --
	(117.20,256.99) --
	(117.46,230.41) --
	(117.72,256.99) --
	(117.98,226.77) --
	(118.24,256.99) --
	(118.50,252.30) --
	(118.76,256.99) --
	(119.02,256.99) --
	(119.28,251.78) --
	(119.54,255.43) --
	(119.80,246.57) --
	(120.06,256.99) --
	(120.32,248.65) --
	(120.58,234.06) --
	(120.84,256.99) --
	(121.10,234.58) --
	(121.36,256.99) --
	(121.63,222.07) --
	(121.89,256.99) --
	(122.15,256.99) --
	(122.41,246.05) --
	(122.67,256.47) --
	(122.93,256.99) --
	(123.19,230.93) --
	(123.45,232.50) --
	(123.71,256.99) --
	(123.97,250.74) --
	(124.23,256.99) --
	(124.49,256.99) --
	(124.75,256.99) --
	(125.01,256.99) --
	(125.27,253.87) --
	(125.53,256.99) --
	(125.79,256.99) --
	(126.05,235.10) --
	(126.32,256.99) --
	(126.58,256.99) --
	(126.84,256.99) --
	(127.10,256.99) --
	(127.36,254.91) --
	(127.62,256.99) --
	(127.88,256.99) --
	(128.14,256.99) --
	(128.40,250.74) --
	(128.66,256.99) --
	(128.92,256.99) --
	(129.18,256.99) --
	(129.44,256.99) --
	(129.70,252.82) --
	(129.96,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,157.97) --
	( 53.09,157.97) --
	( 53.35,157.97) --
	( 53.61,157.45) --
	( 53.88,157.97) --
	( 54.14,157.97) --
	( 54.40,157.97) --
	( 54.66,158.49) --
	( 54.92,157.97) --
	( 55.18,157.45) --
	( 55.44,157.45) --
	( 55.70,170.48) --
	( 55.96,160.06) --
	( 56.22,168.92) --
	( 56.48,160.58) --
	( 56.74,164.23) --
	( 57.00,219.99) --
	( 57.26,185.59) --
	( 57.52,202.27) --
	( 57.78,171.00) --
	( 58.04,170.48) --
	( 58.31,219.47) --
	( 58.57,189.24) --
	( 58.83,188.20) --
	( 59.09,194.97) --
	( 59.35,187.16) --
	( 59.61,157.97) --
	( 59.87,169.44) --
	( 60.13,156.93) --
	( 60.39,256.99) --
	( 60.65,172.57) --
	( 60.91,240.84) --
	( 61.17,182.99) --
	( 61.43,256.99) --
	( 61.69,252.30) --
	( 61.95,256.99) --
	( 62.21,246.05) --
	( 62.47,207.48) --
	( 62.73,190.28) --
	( 63.00,205.92) --
	( 63.26,200.71) --
	( 63.52,204.36) --
	( 63.78,229.37) --
	( 64.04,212.69) --
	( 64.30,208.00) --
	( 64.56,221.55) --
	( 64.82,213.22) --
	( 65.08,192.37) --
	( 65.34,205.92) --
	( 65.60,196.54) --
	( 65.86,202.79) --
	( 66.12,215.82) --
	( 66.38,195.50) --
	( 66.64,194.97) --
	( 66.90,201.75) --
	( 67.16,233.02) --
	( 67.43,204.36) --
	( 67.69,229.37) --
	( 67.95,252.82) --
	( 68.21,217.91) --
	( 68.47,246.05) --
	( 68.73,215.30) --
	( 68.99,239.79) --
	( 69.25,217.38) --
	( 69.51,226.77) --
	( 69.77,235.62) --
	( 70.03,213.22) --
	( 70.29,221.55) --
	( 70.55,214.26) --
	( 70.81,235.10) --
	( 71.07,207.48) --
	( 71.33,215.30) --
	( 71.59,225.20) --
	( 71.85,256.99) --
	( 72.12,209.57) --
	( 72.38,256.99) --
	( 72.64,216.86) --
	( 72.90,223.64) --
	( 73.16,203.31) --
	( 73.42,238.75) --
	( 73.68,256.99) --
	( 73.94,256.99) --
	( 74.20,256.99) --
	( 74.46,240.32) --
	( 74.72,249.70) --
	( 74.98,256.99) --
	( 75.24,244.48) --
	( 75.50,256.99) --
	( 75.76,256.99) --
	( 76.02,256.99) --
	( 76.28,256.99) --
	( 76.55,256.99) --
	( 76.81,256.99) --
	( 77.07,256.99) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,256.99) --
	( 78.11,256.99) --
	( 78.37,256.99) --
	( 78.63,256.99) --
	( 78.89,256.99) --
	( 79.15,256.99) --
	( 79.41,256.99) --
	( 79.67,256.99) --
	( 79.93,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,158.49) --
	( 53.09,158.49) --
	( 53.35,163.71) --
	( 53.61,156.93) --
	( 53.88,158.49) --
	( 54.14,165.27) --
	( 54.40,180.90) --
	( 54.66,157.97) --
	( 54.92,166.83) --
	( 55.18,164.75) --
	( 55.44,157.97) --
	( 55.70,157.45) --
	( 55.96,161.10) --
	( 56.22,186.64) --
	( 56.48,174.65) --
	( 56.74,161.62) --
	( 57.00,166.31) --
	( 57.26,171.52) --
	( 57.52,162.14) --
	( 57.78,168.40) --
	( 58.04,163.18) --
	( 58.31,188.20) --
	( 58.57,180.90) --
	( 58.83,169.44) --
	( 59.09,256.99) --
	( 59.35,212.69) --
	( 59.61,158.49) --
	( 59.87,185.07) --
	( 60.13,201.23) --
	( 60.39,171.52) --
	( 60.65,227.81) --
	( 60.91,216.34) --
	( 61.17,172.57) --
	( 61.43,174.13) --
	( 61.69,184.03) --
	( 61.95,256.99) --
	( 62.21,212.17) --
	( 62.47,256.99) --
	( 62.73,193.41) --
	( 63.00,228.85) --
	( 63.26,243.44) --
	( 63.52,229.37) --
	( 63.78,214.78) --
	( 64.04,251.78) --
	( 64.30,249.70) --
	( 64.56,231.98) --
	( 64.82,224.16) --
	( 65.08,217.91) --
	( 65.34,232.50) --
	( 65.60,256.99) --
	( 65.86,256.99) --
	( 66.12,256.99) --
	( 66.38,256.99) --
	( 66.64,256.99) --
	( 66.90,229.37) --
	( 67.16,256.99) --
	( 67.43,256.99) --
	( 67.69,243.44) --
	( 67.95,256.99) --
	( 68.21,239.27) --
	( 68.47,256.99) --
	( 68.73,236.15) --
	( 68.99,247.61) --
	( 69.25,256.99) --
	( 69.51,256.99) --
	( 69.77,256.99) --
	( 70.03,256.99) --
	( 70.29,256.99) --
	( 70.55,256.99) --
	( 70.81,256.99) --
	( 71.07,216.86) --
	( 71.33,238.75) --
	( 71.59,217.91) --
	( 71.85,256.99) --
	( 72.12,256.99) --
	( 72.38,238.23) --
	( 72.64,240.32) --
	( 72.90,256.99) --
	( 73.16,256.99) --
	( 73.42,256.99) --
	( 73.68,256.99) --
	( 73.94,256.99) --
	( 74.20,256.99) --
	( 74.46,256.99) --
	( 74.72,256.99) --
	( 74.98,247.61) --
	( 75.24,256.99) --
	( 75.50,223.64) --
	( 75.76,256.99) --
	( 76.02,255.95) --
	( 76.28,256.99) --
	( 76.55,256.99) --
	( 76.81,256.99) --
	( 77.07,242.40) --
	( 77.33,256.99) --
	( 77.59,228.33) --
	( 77.85,256.99) --
	( 78.11,198.10) --
	( 78.37,224.16) --
	( 78.63,256.99) --
	( 78.89,248.65) --
	( 79.15,256.99) --
	( 79.41,256.99) --
	( 79.67,251.78) --
	( 79.93,256.99) --
	( 80.19,254.91) --
	( 80.45,254.39) --
	( 80.71,217.38) --
	( 80.98,256.99) --
	( 81.24,240.84) --
	( 81.50,237.19) --
	( 81.76,256.99) --
	( 82.02,242.92) --
	( 82.28,256.99) --
	( 82.54,256.99) --
	( 82.80,249.70) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,256.99) --
	( 84.10,237.71) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,241.36) --
	( 85.14,256.99) --
	( 85.40,256.99) --
	( 85.67,246.05) --
	( 85.93,256.99) --
	( 86.19,240.84) --
	( 86.45,256.99) --
	( 86.71,228.85) --
	( 86.97,256.99) --
	( 87.23,248.13) --
	( 87.49,256.99) --
	( 87.75,248.65) --
	( 88.01,256.99) --
	( 88.27,250.74) --
	( 88.53,256.99) --
	( 88.79,256.99) --
	( 89.05,239.79) --
	( 89.31,241.36) --
	( 89.57,241.88) --
	( 89.83,248.13) --
	( 90.10,256.99) --
	( 90.36,236.67) --
	( 90.62,256.99) --
	( 90.88,252.30) --
	( 91.14,256.99) --
	( 91.40,248.65) --
	( 91.66,256.99) --
	( 91.92,251.26) --
	( 92.18,256.99) --
	( 92.44,256.99) --
	( 92.70,256.99) --
	( 92.96,256.99) --
	( 93.22,234.58) --
	( 93.48,256.99) --
	( 93.74,256.99) --
	( 94.00,256.99) --
	( 94.26,256.99) --
	( 94.53,256.99) --
	( 94.79,256.99) --
	( 95.05,256.99) --
	( 95.31,256.99) --
	( 95.57,256.99) --
	( 95.83,256.99) --
	( 96.09,256.99) --
	( 96.35,256.99) --
	( 96.61,256.99) --
	( 96.87,242.40) --
	( 97.13,256.99) --
	( 97.39,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,158.49) --
	( 53.09,157.97) --
	( 53.35,156.93) --
	( 53.61,157.97) --
	( 53.88,157.97) --
	( 54.14,163.71) --
	( 54.40,157.45) --
	( 54.66,161.10) --
	( 54.92,157.45) --
	( 55.18,156.93) --
	( 55.44,157.45) --
	( 55.70,157.97) --
	( 55.96,157.97) --
	( 56.22,176.73) --
	( 56.48,157.45) --
	( 56.74,159.02) --
	( 57.00,157.45) --
	( 57.26,159.02) --
	( 57.52,158.49) --
	( 57.78,174.65) --
	( 58.04,158.49) --
	( 58.31,178.82) --
	( 58.57,210.09) --
	( 58.83,161.10) --
	( 59.09,167.35) --
	( 59.35,177.26) --
	( 59.61,163.71) --
	( 59.87,171.00) --
	( 60.13,160.06) --
	( 60.39,165.27) --
	( 60.65,192.89) --
	( 60.91,175.69) --
	( 61.17,177.26) --
	( 61.43,166.31) --
	( 61.69,182.47) --
	( 61.95,175.69) --
	( 62.21,187.68) --
	( 62.47,179.86) --
	( 62.73,158.49) --
	( 63.00,194.45) --
	( 63.26,245.01) --
	( 63.52,175.69) --
	( 63.78,254.39) --
	( 64.04,191.33) --
	( 64.30,186.64) --
	( 64.56,184.03) --
	( 64.82,176.73) --
	( 65.08,166.83) --
	( 65.34,256.99) --
	( 65.60,205.92) --
	( 65.86,180.38) --
	( 66.12,178.82) --
	( 66.38,187.16) --
	( 66.64,203.31) --
	( 66.90,164.23) --
	( 67.16,176.21) --
	( 67.43,176.21) --
	( 67.69,179.86) --
	( 67.95,177.26) --
	( 68.21,175.17) --
	( 68.47,177.26) --
	( 68.73,185.07) --
	( 68.99,173.61) --
	( 69.25,256.99) --
	( 69.51,171.52) --
	( 69.77,216.86) --
	( 70.03,189.24) --
	( 70.29,180.38) --
	( 70.55,226.77) --
	( 70.81,192.37) --
	( 71.07,256.99) --
	( 71.33,243.44) --
	( 71.59,231.98) --
	( 71.85,256.99) --
	( 72.12,256.99) --
	( 72.38,256.99) --
	( 72.64,184.03) --
	( 72.90,234.06) --
	( 73.16,226.77) --
	( 73.42,249.17) --
	( 73.68,230.41) --
	( 73.94,256.99) --
	( 74.20,242.92) --
	( 74.46,238.23) --
	( 74.72,256.99) --
	( 74.98,256.99) --
	( 75.24,249.70) --
	( 75.50,207.48) --
	( 75.76,256.99) --
	( 76.02,256.99) --
	( 76.28,231.46) --
	( 76.55,229.89) --
	( 76.81,213.74) --
	( 77.07,201.23) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,219.99) --
	( 78.11,256.99) --
	( 78.37,256.99) --
	( 78.63,231.46) --
	( 78.89,256.99) --
	( 79.15,249.17) --
	( 79.41,256.99) --
	( 79.67,247.09) --
	( 79.93,255.95) --
	( 80.19,243.96) --
	( 80.45,234.58) --
	( 80.71,216.34) --
	( 80.98,201.75) --
	( 81.24,256.99) --
	( 81.50,228.85) --
	( 81.76,256.99) --
	( 82.02,237.19) --
	( 82.28,234.58) --
	( 82.54,256.99) --
	( 82.80,237.19) --
	( 83.06,228.33) --
	( 83.32,256.99) --
	( 83.58,235.10) --
	( 83.84,256.99) --
	( 84.10,256.99) --
	( 84.36,230.41) --
	( 84.62,256.99) --
	( 84.88,256.99) --
	( 85.14,256.99) --
	( 85.40,227.29) --
	( 85.67,256.99) --
	( 85.93,218.95) --
	( 86.19,256.99) --
	( 86.45,203.83) --
	( 86.71,256.99) --
	( 86.97,238.23) --
	( 87.23,256.99) --
	( 87.49,212.69) --
	( 87.75,256.99) --
	( 88.01,236.67) --
	( 88.27,256.99) --
	( 88.53,256.99) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,230.41) --
	( 89.57,256.99) --
	( 89.83,256.99) --
	( 90.10,229.89) --
	( 90.36,256.99) --
	( 90.62,256.47) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,246.05) --
	( 92.44,221.55) --
	( 92.70,236.15) --
	( 92.96,190.81) --
	( 93.22,226.77) --
	( 93.48,256.99) --
	( 93.74,256.99) --
	( 94.00,208.52) --
	( 94.26,158.49) --
	( 94.53,233.54) --
	( 94.79,219.47) --
	( 95.05,193.41) --
	( 95.31,256.99) --
	( 95.57,211.65) --
	( 95.83,256.99) --
	( 96.09,256.99) --
	( 96.35,256.99) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,231.98) --
	( 97.91,245.53) --
	( 98.17,234.58) --
	( 98.43,221.03) --
	( 98.69,239.79) --
	( 98.95,256.99) --
	( 99.22,245.01) --
	( 99.48,256.99) --
	( 99.74,227.81) --
	(100.00,256.99) --
	(100.26,235.10) --
	(100.52,226.77) --
	(100.78,247.09) --
	(101.04,223.12) --
	(101.30,256.99) --
	(101.56,256.99) --
	(101.82,246.05) --
	(102.08,256.99) --
	(102.34,227.29) --
	(102.60,254.39) --
	(102.86,250.74) --
	(103.12,226.24) --
	(103.38,256.99) --
	(103.65,256.99) --
	(103.91,243.96) --
	(104.17,256.99) --
	(104.43,256.99) --
	(104.69,256.99) --
	(104.95,256.99) --
	(105.21,256.99) --
	(105.47,256.99) --
	(105.73,254.39) --
	(105.99,237.19) --
	(106.25,256.99) --
	(106.51,256.99) --
	(106.77,256.99) --
	(107.03,227.81) --
	(107.29,256.99) --
	(107.55,256.99) --
	(107.81,256.99) --
	(108.08,252.82) --
	(108.34,248.65) --
	(108.60,239.27) --
	(108.86,244.48) --
	(109.12,256.99) --
	(109.38,237.19) --
	(109.64,233.54) --
	(109.90,256.99) --
	(110.16,256.99) --
	(110.42,256.99) --
	(110.68,256.99) --
	(110.94,256.99) --
	(111.20,252.82) --
	(111.46,247.61) --
	(111.72,256.99) --
	(111.98,256.99) --
	(112.24,256.99) --
	(112.50,256.99) --
	(112.77,256.99) --
	(113.03,250.22) --
	(113.29,256.99) --
	(113.55,256.99) --
	(113.81,255.95) --
	(114.07,256.99) --
	(114.33,256.99) --
	(114.59,235.62) --
	(114.85,256.99) --
	(115.11,256.99) --
	(115.37,256.99) --
	(115.63,256.99) --
	(115.89,256.99) --
	(116.15,236.67) --
	(116.41,256.99) --
	(116.67,241.88) --
	(116.93,256.99) --
	(117.20,256.99) --
	(117.46,256.99) --
	(117.72,246.57) --
	(117.98,256.99) --
	(118.24,256.99) --
	(118.50,254.39) --
	(118.76,256.99) --
	(119.02,256.99) --
	(119.28,252.82) --
	(119.54,256.99) --
	(119.80,256.99) --
	(120.06,256.99) --
	(120.32,256.99) --
	(120.58,256.99) --
	(120.84,256.99) --
	(121.10,256.99) --
	(121.36,256.99) --
	(121.63,256.99) --
	(121.89,256.99) --
	(122.15,254.91) --
	(122.41,256.99) --
	(122.67,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,157.97) --
	( 53.09,157.97) --
	( 53.35,157.97) --
	( 53.61,156.93) --
	( 53.88,156.93) --
	( 54.14,157.45) --
	( 54.40,157.97) --
	( 54.66,157.45) --
	( 54.92,157.45) --
	( 55.18,157.97) --
	( 55.44,157.97) --
	( 55.70,157.45) --
	( 55.96,157.97) --
	( 56.22,157.97) --
	( 56.48,157.45) --
	( 56.74,157.45) --
	( 57.00,157.45) --
	( 57.26,160.06) --
	( 57.52,161.62) --
	( 57.78,157.97) --
	( 58.04,186.12) --
	( 58.31,158.49) --
	( 58.57,164.23) --
	( 58.83,163.18) --
	( 59.09,178.82) --
	( 59.35,162.14) --
	( 59.61,180.38) --
	( 59.87,163.18) --
	( 60.13,182.99) --
	( 60.39,177.78) --
	( 60.65,159.54) --
	( 60.91,185.59) --
	( 61.17,234.06) --
	( 61.43,174.13) --
	( 61.69,181.42) --
	( 61.95,207.48) --
	( 62.21,168.40) --
	( 62.47,174.13) --
	( 62.73,184.55) --
	( 63.00,168.40) --
	( 63.26,164.75) --
	( 63.52,168.40) --
	( 63.78,178.30) --
	( 64.04,256.99) --
	( 64.30,164.23) --
	( 64.56,159.54) --
	( 64.82,209.05) --
	( 65.08,183.51) --
	( 65.34,217.91) --
	( 65.60,181.42) --
	( 65.86,188.72) --
	( 66.12,193.41) --
	( 66.38,169.44) --
	( 66.64,166.31) --
	( 66.90,164.75) --
	( 67.16,159.54) --
	( 67.43,256.99) --
	( 67.69,254.39) --
	( 67.95,209.57) --
	( 68.21,215.30) --
	( 68.47,200.19) --
	( 68.73,218.95) --
	( 68.99,219.99) --
	( 69.25,182.99) --
	( 69.51,213.22) --
	( 69.77,207.48) --
	( 70.03,217.38) --
	( 70.29,211.13) --
	( 70.55,256.99) --
	( 70.81,247.09) --
	( 71.07,256.47) --
	( 71.33,208.52) --
	( 71.59,256.99) --
	( 71.85,221.03) --
	( 72.12,256.99) --
	( 72.38,238.75) --
	( 72.64,244.48) --
	( 72.90,225.20) --
	( 73.16,244.48) --
	( 73.42,256.99) --
	( 73.68,222.60) --
	( 73.94,217.91) --
	( 74.20,236.15) --
	( 74.46,242.92) --
	( 74.72,233.54) --
	( 74.98,250.74) --
	( 75.24,256.99) --
	( 75.50,256.99) --
	( 75.76,256.99) --
	( 76.02,256.99) --
	( 76.28,256.99) --
	( 76.55,224.16) --
	( 76.81,197.06) --
	( 77.07,213.22) --
	( 77.33,225.20) --
	( 77.59,218.43) --
	( 77.85,211.13) --
	( 78.11,229.89) --
	( 78.37,233.54) --
	( 78.63,251.78) --
	( 78.89,256.99) --
	( 79.15,256.99) --
	( 79.41,256.99) --
	( 79.67,256.99) --
	( 79.93,248.65) --
	( 80.19,233.02) --
	( 80.45,221.55) --
	( 80.71,223.64) --
	( 80.98,210.09) --
	( 81.24,199.67) --
	( 81.50,214.78) --
	( 81.76,240.84) --
	( 82.02,256.99) --
	( 82.28,158.49) --
	( 82.54,256.99) --
	( 82.80,243.96) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,233.54) --
	( 83.84,256.99) --
	( 84.10,219.47) --
	( 84.36,212.69) --
	( 84.62,160.58) --
	( 84.88,256.99) --
	( 85.14,220.51) --
	( 85.40,256.99) --
	( 85.67,256.99) --
	( 85.93,256.99) --
	( 86.19,256.99) --
	( 86.45,256.99) --
	( 86.71,235.10) --
	( 86.97,222.60) --
	( 87.23,241.36) --
	( 87.49,224.16) --
	( 87.75,217.38) --
	( 88.01,256.99) --
	( 88.27,256.99) --
	( 88.53,256.99) --
	( 88.79,256.99) --
	( 89.05,229.37) --
	( 89.31,256.99) --
	( 89.57,250.74) --
	( 89.83,256.99) --
	( 90.10,229.37) --
	( 90.36,256.99) --
	( 90.62,256.99) --
	( 90.88,226.77) --
	( 91.14,254.91) --
	( 91.40,228.85) --
	( 91.66,256.99) --
	( 91.92,231.46) --
	( 92.18,241.88) --
	( 92.44,239.27) --
	( 92.70,253.34) --
	( 92.96,256.99) --
	( 93.22,256.99) --
	( 93.48,221.55) --
	( 93.74,256.99) --
	( 94.00,232.50) --
	( 94.26,256.99) --
	( 94.53,246.57) --
	( 94.79,250.74) --
	( 95.05,234.06) --
	( 95.31,256.99) --
	( 95.57,224.16) --
	( 95.83,208.52) --
	( 96.09,238.23) --
	( 96.35,194.45) --
	( 96.61,227.29) --
	( 96.87,188.20) --
	( 97.13,225.72) --
	( 97.39,202.27) --
	( 97.65,217.38) --
	( 97.91,203.83) --
	( 98.17,214.78) --
	( 98.43,256.99) --
	( 98.69,231.98) --
	( 98.95,256.99) --
	( 99.22,256.99) --
	( 99.48,254.39) --
	( 99.74,243.96) --
	(100.00,254.91) --
	(100.26,256.99) --
	(100.52,240.84) --
	(100.78,256.99) --
	(101.04,240.32) --
	(101.30,256.99) --
	(101.56,251.78) --
	(101.82,213.22) --
	(102.08,209.57) --
	(102.34,246.57) --
	(102.60,247.61) --
	(102.86,256.47) --
	(103.12,256.99) --
	(103.38,237.71) --
	(103.65,238.75) --
	(103.91,256.99) --
	(104.17,256.99) --
	(104.43,239.27) --
	(104.69,256.99) --
	(104.95,255.43) --
	(105.21,256.99) --
	(105.47,251.78) --
	(105.73,234.06) --
	(105.99,256.99) --
	(106.25,256.99) --
	(106.51,239.27) --
	(106.77,245.01) --
	(107.03,247.09) --
	(107.29,256.99) --
	(107.55,256.99) --
	(107.81,256.99) --
	(108.08,243.44) --
	(108.34,235.10) --
	(108.60,246.57) --
	(108.86,256.99) --
	(109.12,256.99) --
	(109.38,256.99) --
	(109.64,256.99) --
	(109.90,256.99) --
	(110.16,256.99) --
	(110.42,245.01) --
	(110.68,256.99) --
	(110.94,256.99) --
	(111.20,234.06) --
	(111.46,256.99) --
	(111.72,256.99) --
	(111.98,256.99) --
	(112.24,256.99) --
	(112.50,256.99) --
	(112.77,256.99) --
	(113.03,256.99) --
	(113.29,256.99) --
	(113.55,256.99) --
	(113.81,256.99) --
	(114.07,256.99) --
	(114.33,256.99) --
	(114.59,256.99) --
	(114.85,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,162.14) --
	( 52.83,157.97) --
	( 53.09,157.45) --
	( 53.35,160.06) --
	( 53.61,172.04) --
	( 53.88,157.45) --
	( 54.14,159.02) --
	( 54.40,157.45) --
	( 54.66,157.45) --
	( 54.92,157.45) --
	( 55.18,157.97) --
	( 55.44,178.82) --
	( 55.70,181.95) --
	( 55.96,165.79) --
	( 56.22,157.97) --
	( 56.48,157.45) --
	( 56.74,157.97) --
	( 57.00,160.06) --
	( 57.26,157.45) --
	( 57.52,159.02) --
	( 57.78,164.75) --
	( 58.04,169.44) --
	( 58.31,236.67) --
	( 58.57,162.14) --
	( 58.83,179.34) --
	( 59.09,159.02) --
	( 59.35,163.18) --
	( 59.61,157.45) --
	( 59.87,256.99) --
	( 60.13,161.62) --
	( 60.39,171.52) --
	( 60.65,168.40) --
	( 60.91,180.38) --
	( 61.17,188.72) --
	( 61.43,181.95) --
	( 61.69,243.96) --
	( 61.95,214.78) --
	( 62.21,171.52) --
	( 62.47,191.33) --
	( 62.73,181.42) --
	( 63.00,178.82) --
	( 63.26,185.59) --
	( 63.52,192.37) --
	( 63.78,256.99) --
	( 64.04,210.09) --
	( 64.30,181.42) --
	( 64.56,184.03) --
	( 64.82,224.16) --
	( 65.08,159.54) --
	( 65.34,171.52) --
	( 65.60,226.24) --
	( 65.86,239.79) --
	( 66.12,218.95) --
	( 66.38,212.69) --
	( 66.64,169.96) --
	( 66.90,190.28) --
	( 67.16,227.29) --
	( 67.43,230.93) --
	( 67.69,252.30) --
	( 67.95,250.22) --
	( 68.21,186.64) --
	( 68.47,216.86) --
	( 68.73,198.62) --
	( 68.99,199.67) --
	( 69.25,189.76) --
	( 69.51,234.06) --
	( 69.77,211.65) --
	( 70.03,190.81) --
	( 70.29,190.81) --
	( 70.55,227.81) --
	( 70.81,185.07) --
	( 71.07,211.65) --
	( 71.33,248.65) --
	( 71.59,215.82) --
	( 71.85,233.02) --
	( 72.12,231.46) --
	( 72.38,234.58) --
	( 72.64,237.71) --
	( 72.90,215.30) --
	( 73.16,216.86) --
	( 73.42,226.24) --
	( 73.68,237.71) --
	( 73.94,256.99) --
	( 74.20,203.31) --
	( 74.46,256.99) --
	( 74.72,256.99) --
	( 74.98,256.99) --
	( 75.24,241.36) --
	( 75.50,256.99) --
	( 75.76,256.99) --
	( 76.02,256.99) --
	( 76.28,256.99) --
	( 76.55,256.99) --
	( 76.81,256.99) --
	( 77.07,226.77) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,225.72) --
	( 78.11,256.99) --
	( 78.37,245.01) --
	( 78.63,256.99) --
	( 78.89,256.99) --
	( 79.15,256.99) --
	( 79.41,256.99) --
	( 79.67,220.51) --
	( 79.93,228.33) --
	( 80.19,256.99) --
	( 80.45,226.24) --
	( 80.71,255.95) --
	( 80.98,229.37) --
	( 81.24,256.99) --
	( 81.50,238.75) --
	( 81.76,256.99) --
	( 82.02,256.99) --
	( 82.28,256.99) --
	( 82.54,256.99) --
	( 82.80,256.99) --
	( 83.06,243.96) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,256.99) --
	( 84.10,256.99) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,241.36) --
	( 85.14,256.99) --
	( 85.40,256.99) --
	( 85.67,256.99) --
	( 85.93,256.99) --
	( 86.19,256.99) --
	( 86.45,256.99) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,256.99) --
	( 87.49,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,157.45) --
	( 53.09,157.45) --
	( 53.35,157.97) --
	( 53.61,168.92) --
	( 53.88,157.97) --
	( 54.14,157.97) --
	( 54.40,158.49) --
	( 54.66,157.45) --
	( 54.92,157.97) --
	( 55.18,157.45) --
	( 55.44,161.10) --
	( 55.70,171.52) --
	( 55.96,167.87) --
	( 56.22,168.92) --
	( 56.48,165.27) --
	( 56.74,183.51) --
	( 57.00,183.51) --
	( 57.26,167.87) --
	( 57.52,169.44) --
	( 57.78,178.82) --
	( 58.04,172.57) --
	( 58.31,193.41) --
	( 58.57,161.10) --
	( 58.83,164.75) --
	( 59.09,162.66) --
	( 59.35,168.40) --
	( 59.61,171.00) --
	( 59.87,171.00) --
	( 60.13,171.00) --
	( 60.39,175.69) --
	( 60.65,182.99) --
	( 60.91,162.14) --
	( 61.17,175.69) --
	( 61.43,162.14) --
	( 61.69,183.51) --
	( 61.95,188.20) --
	( 62.21,178.30) --
	( 62.47,196.54) --
	( 62.73,165.79) --
	( 63.00,256.99) --
	( 63.26,185.59) --
	( 63.52,223.64) --
	( 63.78,158.49) --
	( 64.04,248.13) --
	( 64.30,213.74) --
	( 64.56,191.33) --
	( 64.82,169.44) --
	( 65.08,213.74) --
	( 65.34,233.02) --
	( 65.60,256.99) --
	( 65.86,239.79) --
	( 66.12,223.12) --
	( 66.38,256.99) --
	( 66.64,216.86) --
	( 66.90,186.12) --
	( 67.16,234.58) --
	( 67.43,215.30) --
	( 67.69,256.99) --
	( 67.95,210.09) --
	( 68.21,222.60) --
	( 68.47,185.07) --
	( 68.73,216.86) --
	( 68.99,208.52) --
	( 69.25,225.20) --
	( 69.51,203.31) --
	( 69.77,225.20) --
	( 70.03,256.99) --
	( 70.29,204.88) --
	( 70.55,256.99) --
	( 70.81,239.27) --
	( 71.07,256.99) --
	( 71.33,216.34) --
	( 71.59,256.99) --
	( 71.85,230.41) --
	( 72.12,256.99) --
	( 72.38,250.22) --
	( 72.64,233.54) --
	( 72.90,228.85) --
	( 73.16,243.44) --
	( 73.42,224.68) --
	( 73.68,219.99) --
	( 73.94,203.31) --
	( 74.20,229.89) --
	( 74.46,256.99) --
	( 74.72,226.24) --
	( 74.98,256.99) --
	( 75.24,256.99) --
	( 75.50,256.99) --
	( 75.76,237.71) --
	( 76.02,226.77) --
	( 76.28,230.93) --
	( 76.55,256.99) --
	( 76.81,252.82) --
	( 77.07,256.99) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,205.40) --
	( 78.11,256.99) --
	( 78.37,218.95) --
	( 78.63,256.99) --
	( 78.89,227.29) --
	( 79.15,218.95) --
	( 79.41,242.92) --
	( 79.67,256.99) --
	( 79.93,256.99) --
	( 80.19,256.99) --
	( 80.45,256.99) --
	( 80.71,256.99) --
	( 80.98,243.44) --
	( 81.24,194.97) --
	( 81.50,256.99) --
	( 81.76,212.69) --
	( 82.02,256.99) --
	( 82.28,241.88) --
	( 82.54,228.85) --
	( 82.80,239.79) --
	( 83.06,226.77) --
	( 83.32,217.38) --
	( 83.58,221.03) --
	( 83.84,256.99) --
	( 84.10,256.99) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,256.99) --
	( 85.14,234.58) --
	( 85.40,245.53) --
	( 85.67,256.99) --
	( 85.93,222.60) --
	( 86.19,256.99) --
	( 86.45,256.99) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,240.84) --
	( 87.49,234.06) --
	( 87.75,256.99) --
	( 88.01,238.23) --
	( 88.27,256.99) --
	( 88.53,256.99) --
	( 88.79,249.17) --
	( 89.05,256.99) --
	( 89.31,256.99) --
	( 89.57,216.86) --
	( 89.83,233.02) --
	( 90.10,211.13) --
	( 90.36,254.91) --
	( 90.62,256.99) --
	( 90.88,256.99) --
	( 91.14,233.02) --
	( 91.40,254.39) --
	( 91.66,256.99) --
	( 91.92,240.32) --
	( 92.18,243.44) --
	( 92.44,256.99) --
	( 92.70,238.23) --
	( 92.96,256.99) --
	( 93.22,256.99) --
	( 93.48,250.74) --
	( 93.74,256.99) --
	( 94.00,256.99) --
	( 94.26,256.99) --
	( 94.53,241.36) --
	( 94.79,256.99) --
	( 95.05,249.17) --
	( 95.31,256.99) --
	( 95.57,256.99) --
	( 95.83,256.99) --
	( 96.09,256.99) --
	( 96.35,231.98) --
	( 96.61,256.99) --
	( 96.87,242.92) --
	( 97.13,255.95) --
	( 97.39,226.24) --
	( 97.65,243.44) --
	( 97.91,218.43) --
	( 98.17,238.75) --
	( 98.43,256.99) --
	( 98.69,256.99) --
	( 98.95,256.99) --
	( 99.22,256.99) --
	( 99.48,238.75) --
	( 99.74,236.67) --
	(100.00,256.99) --
	(100.26,256.99) --
	(100.52,228.33) --
	(100.78,256.99) --
	(101.04,230.41) --
	(101.30,245.53) --
	(101.56,256.99) --
	(101.82,221.03) --
	(102.08,235.62) --
	(102.34,223.64) --
	(102.60,210.61) --
	(102.86,250.22) --
	(103.12,227.29) --
	(103.38,222.60) --
	(103.65,226.77) --
	(103.91,217.38) --
	(104.17,219.47) --
	(104.43,209.57) --
	(104.69,256.99) --
	(104.95,249.17) --
	(105.21,256.99) --
	(105.47,208.52) --
	(105.73,226.77) --
	(105.99,256.99) --
	(106.25,225.20) --
	(106.51,205.40) --
	(106.77,219.47) --
	(107.03,213.74) --
	(107.29,215.82) --
	(107.55,226.24) --
	(107.81,256.99) --
	(108.08,211.65) --
	(108.34,228.33) --
	(108.60,255.95) --
	(108.86,221.55) --
	(109.12,223.64) --
	(109.38,230.93) --
	(109.64,256.99) --
	(109.90,256.99) --
	(110.16,255.95) --
	(110.42,234.58) --
	(110.68,224.68) --
	(110.94,235.10) --
	(111.20,228.85) --
	(111.46,239.79) --
	(111.72,231.98) --
	(111.98,230.93) --
	(112.24,249.70) --
	(112.50,256.99) --
	(112.77,237.19) --
	(113.03,256.99) --
	(113.29,256.99) --
	(113.55,256.99) --
	(113.81,256.99) --
	(114.07,246.57) --
	(114.33,256.99) --
	(114.59,248.13) --
	(114.85,246.05) --
	(115.11,256.99) --
	(115.37,256.99) --
	(115.63,240.32) --
	(115.89,256.99) --
	(116.15,256.99) --
	(116.41,256.99) --
	(116.67,256.99) --
	(116.93,256.99) --
	(117.20,243.44) --
	(117.46,250.74) --
	(117.72,256.99) --
	(117.98,250.74) --
	(118.24,256.99) --
	(118.50,255.43) --
	(118.76,236.67) --
	(119.02,256.99) --
	(119.28,256.99) --
	(119.54,256.99) --
	(119.80,235.10) --
	(120.06,256.99) --
	(120.32,256.99) --
	(120.58,256.99) --
	(120.84,222.60) --
	(121.10,239.27) --
	(121.36,222.60) --
	(121.63,231.46) --
	(121.89,256.99) --
	(122.15,237.71) --
	(122.41,217.38) --
	(122.67,241.88) --
	(122.93,251.78) --
	(123.19,220.51) --
	(123.45,242.92) --
	(123.71,256.99) --
	(123.97,245.53) --
	(124.23,252.82) --
	(124.49,252.82) --
	(124.75,246.05) --
	(125.01,250.22) --
	(125.27,239.79) --
	(125.53,256.99) --
	(125.79,256.99) --
	(126.05,233.02) --
	(126.32,251.26) --
	(126.58,256.99) --
	(126.84,249.70) --
	(127.10,256.99) --
	(127.36,256.99) --
	(127.62,256.99) --
	(127.88,256.99) --
	(128.14,256.99) --
	(128.40,256.99) --
	(128.66,256.99) --
	(128.92,256.99) --
	(129.18,240.84) --
	(129.44,239.79) --
	(129.70,226.24) --
	(129.96,256.99) --
	(130.22,237.19) --
	(130.48,228.85) --
	(130.75,248.13) --
	(131.01,256.99) --
	(131.27,256.99) --
	(131.53,256.99) --
	(131.79,256.99) --
	(132.05,242.92) --
	(132.31,246.05) --
	(132.57,256.99) --
	(132.83,256.99) --
	(133.09,243.96) --
	(133.35,235.62) --
	(133.61,236.67) --
	(133.87,235.62) --
	(134.13,256.99) --
	(134.39,256.99) --
	(134.65,222.07) --
	(134.91,227.81) --
	(135.18,248.13) --
	(135.44,256.99) --
	(135.70,256.99) --
	(135.96,247.09) --
	(136.22,256.99) --
	(136.48,256.99) --
	(136.74,256.99) --
	(137.00,240.84) --
	(137.26,249.17) --
	(137.52,256.99) --
	(137.78,239.79) --
	(138.04,250.22) --
	(138.30,256.99) --
	(138.56,256.99) --
	(138.82,233.02) --
	(139.08,238.75) --
	(139.34,251.26) --
	(139.60,256.99) --
	(139.87,252.30) --
	(140.13,256.47) --
	(140.39,256.99) --
	(140.65,256.99) --
	(140.91,256.99) --
	(141.17,256.99) --
	(141.43,256.99) --
	(141.69,256.99) --
	(141.95,249.70) --
	(142.21,256.99) --
	(142.47,252.82) --
	(142.73,256.99) --
	(142.99,256.99) --
	(143.25,256.99) --
	(143.51,241.88) --
	(143.77,251.26) --
	(144.03,256.99) --
	(144.30,256.99) --
	(144.56,253.87) --
	(144.82,245.53) --
	(145.08,256.99) --
	(145.34,256.99) --
	(145.60,249.17) --
	(145.86,256.99) --
	(146.12,256.99) --
	(146.38,256.99) --
	(146.64,256.99) --
	(146.90,256.99) --
	(147.16,256.99) --
	(147.42,253.34) --
	(147.68,256.99) --
	(147.94,256.99) --
	(148.20,256.99) --
	(148.46,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,157.97) --
	( 53.09,157.45) --
	( 53.35,157.97) --
	( 53.61,157.45) --
	( 53.88,157.45) --
	( 54.14,159.54) --
	( 54.40,168.40) --
	( 54.66,157.45) --
	( 54.92,157.97) --
	( 55.18,157.97) --
	( 55.44,157.97) --
	( 55.70,157.45) --
	( 55.96,167.87) --
	( 56.22,157.97) --
	( 56.48,159.54) --
	( 56.74,169.44) --
	( 57.00,162.14) --
	( 57.26,172.04) --
	( 57.52,160.06) --
	( 57.78,166.83) --
	( 58.04,168.40) --
	( 58.31,190.81) --
	( 58.57,173.61) --
	( 58.83,159.54) --
	( 59.09,160.06) --
	( 59.35,160.06) --
	( 59.61,157.97) --
	( 59.87,175.17) --
	( 60.13,164.75) --
	( 60.39,187.16) --
	( 60.65,199.14) --
	( 60.91,165.79) --
	( 61.17,165.79) --
	( 61.43,161.62) --
	( 61.69,166.83) --
	( 61.95,159.02) --
	( 62.21,194.45) --
	( 62.47,176.73) --
	( 62.73,171.00) --
	( 63.00,165.79) --
	( 63.26,164.23) --
	( 63.52,182.99) --
	( 63.78,177.78) --
	( 64.04,183.51) --
	( 64.30,164.23) --
	( 64.56,219.99) --
	( 64.82,187.16) --
	( 65.08,166.83) --
	( 65.34,182.99) --
	( 65.60,190.81) --
	( 65.86,161.10) --
	( 66.12,169.44) --
	( 66.38,167.35) --
	( 66.64,185.59) --
	( 66.90,227.81) --
	( 67.16,219.47) --
	( 67.43,256.99) --
	( 67.69,216.86) --
	( 67.95,223.12) --
	( 68.21,230.41) --
	( 68.47,195.50) --
	( 68.73,233.54) --
	( 68.99,189.24) --
	( 69.25,192.89) --
	( 69.51,213.74) --
	( 69.77,189.76) --
	( 70.03,225.20) --
	( 70.29,205.92) --
	( 70.55,228.33) --
	( 70.81,236.15) --
	( 71.07,256.99) --
	( 71.33,256.99) --
	( 71.59,251.78) --
	( 71.85,222.60) --
	( 72.12,210.61) --
	( 72.38,252.82) --
	( 72.64,211.65) --
	( 72.90,249.17) --
	( 73.16,256.99) --
	( 73.42,256.99) --
	( 73.68,256.99) --
	( 73.94,209.05) --
	( 74.20,233.54) --
	( 74.46,227.29) --
	( 74.72,234.58) --
	( 74.98,256.99) --
	( 75.24,221.03) --
	( 75.50,229.37) --
	( 75.76,203.83) --
	( 76.02,221.55) --
	( 76.28,210.61) --
	( 76.55,247.09) --
	( 76.81,218.95) --
	( 77.07,210.61) --
	( 77.33,219.47) --
	( 77.59,188.20) --
	( 77.85,189.24) --
	( 78.11,207.48) --
	( 78.37,197.06) --
	( 78.63,219.99) --
	( 78.89,256.99) --
	( 79.15,222.60) --
	( 79.41,230.41) --
	( 79.67,232.50) --
	( 79.93,224.16) --
	( 80.19,256.99) --
	( 80.45,242.40) --
	( 80.71,256.99) --
	( 80.98,225.20) --
	( 81.24,234.06) --
	( 81.50,246.57) --
	( 81.76,256.99) --
	( 82.02,256.99) --
	( 82.28,256.99) --
	( 82.54,256.99) --
	( 82.80,243.44) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,233.02) --
	( 84.10,256.99) --
	( 84.36,256.99) --
	( 84.62,240.84) --
	( 84.88,256.99) --
	( 85.14,256.99) --
	( 85.40,256.99) --
	( 85.67,256.99) --
	( 85.93,252.82) --
	( 86.19,256.99) --
	( 86.45,255.43) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,256.99) --
	( 87.49,256.99) --
	( 87.75,256.99) --
	( 88.01,256.99) --
	( 88.27,254.91) --
	( 88.53,235.62) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,251.26) --
	( 89.57,245.01) --
	( 89.83,235.10) --
	( 90.10,250.74) --
	( 90.36,250.74) --
	( 90.62,256.99) --
	( 90.88,251.78) --
	( 91.14,248.13) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,240.32) --
	( 92.44,256.99) --
	( 92.70,256.99) --
	( 92.96,256.99) --
	( 93.22,232.50) --
	( 93.48,256.47) --
	( 93.74,256.99) --
	( 94.00,256.99) --
	( 94.26,256.99) --
	( 94.53,256.99) --
	( 94.79,236.15) --
	( 95.05,256.99) --
	( 95.31,225.72) --
	( 95.57,256.99) --
	( 95.83,227.81) --
	( 96.09,256.99) --
	( 96.35,256.99) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,256.99) --
	( 97.91,256.99) --
	( 98.17,256.99) --
	( 98.43,256.99) --
	( 98.69,240.32) --
	( 98.95,249.70) --
	( 99.22,256.99) --
	( 99.48,256.99) --
	( 99.74,256.99) --
	(100.00,256.99) --
	(100.26,256.99) --
	(100.52,256.99) --
	(100.78,256.99) --
	(101.04,230.93) --
	(101.30,256.99) --
	(101.56,246.57) --
	(101.82,256.99) --
	(102.08,256.99) --
	(102.34,256.99) --
	(102.60,230.41) --
	(102.86,249.70) --
	(103.12,226.77) --
	(103.38,249.17) --
	(103.65,256.99) --
	(103.91,238.75) --
	(104.17,238.75) --
	(104.43,256.99) --
	(104.69,256.99) --
	(104.95,256.99) --
	(105.21,256.99) --
	(105.47,236.15) --
	(105.73,224.68) --
	(105.99,231.46) --
	(106.25,234.58) --
	(106.51,256.99) --
	(106.77,237.71) --
	(107.03,256.99) --
	(107.29,226.24) --
	(107.55,256.99) --
	(107.81,247.61) --
	(108.08,256.99) --
	(108.34,256.99) --
	(108.60,245.53) --
	(108.86,255.43) --
	(109.12,256.99) --
	(109.38,256.99) --
	(109.64,232.50) --
	(109.90,256.99) --
	(110.16,227.81) --
	(110.42,256.99) --
	(110.68,256.99) --
	(110.94,241.88) --
	(111.20,256.99) --
	(111.46,256.99) --
	(111.72,246.57) --
	(111.98,239.79) --
	(112.24,227.81) --
	(112.50,241.88) --
	(112.77,241.36) --
	(113.03,256.99) --
	(113.29,230.93) --
	(113.55,256.99) --
	(113.81,256.99) --
	(114.07,256.99) --
	(114.33,256.99) --
	(114.59,256.99) --
	(114.85,256.99) --
	(115.11,256.99) --
	(115.37,256.99) --
	(115.63,256.99) --
	(115.89,253.34) --
	(116.15,256.99) --
	(116.41,256.99) --
	(116.67,256.99) --
	(116.93,256.47) --
	(117.20,256.99) --
	(117.46,256.99) --
	(117.72,256.99) --
	(117.98,256.99) --
	(118.24,256.99) --
	(118.50,256.47) --
	(118.76,256.99) --
	(119.02,248.13) --
	(119.28,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,157.45) --
	( 53.09,157.97) --
	( 53.35,157.97) --
	( 53.61,157.45) --
	( 53.88,157.45) --
	( 54.14,168.40) --
	( 54.40,160.06) --
	( 54.66,174.13) --
	( 54.92,157.97) --
	( 55.18,160.58) --
	( 55.44,163.71) --
	( 55.70,175.69) --
	( 55.96,160.58) --
	( 56.22,168.40) --
	( 56.48,161.62) --
	( 56.74,176.73) --
	( 57.00,173.09) --
	( 57.26,171.52) --
	( 57.52,163.18) --
	( 57.78,166.83) --
	( 58.04,163.18) --
	( 58.31,159.02) --
	( 58.57,168.40) --
	( 58.83,158.49) --
	( 59.09,161.62) --
	( 59.35,186.12) --
	( 59.61,163.18) --
	( 59.87,185.59) --
	( 60.13,172.57) --
	( 60.39,176.21) --
	( 60.65,169.44) --
	( 60.91,192.37) --
	( 61.17,172.57) --
	( 61.43,200.19) --
	( 61.69,207.48) --
	( 61.95,182.99) --
	( 62.21,173.09) --
	( 62.47,183.51) --
	( 62.73,190.81) --
	( 63.00,208.00) --
	( 63.26,182.47) --
	( 63.52,169.44) --
	( 63.78,203.31) --
	( 64.04,186.64) --
	( 64.30,192.89) --
	( 64.56,215.82) --
	( 64.82,174.65) --
	( 65.08,178.30) --
	( 65.34,169.96) --
	( 65.60,185.59) --
	( 65.86,178.30) --
	( 66.12,183.51) --
	( 66.38,191.85) --
	( 66.64,192.37) --
	( 66.90,208.00) --
	( 67.16,198.62) --
	( 67.43,256.99) --
	( 67.69,191.85) --
	( 67.95,256.99) --
	( 68.21,187.68) --
	( 68.47,192.89) --
	( 68.73,255.43) --
	( 68.99,204.88) --
	( 69.25,226.77) --
	( 69.51,256.99) --
	( 69.77,220.51) --
	( 70.03,213.74) --
	( 70.29,218.95) --
	( 70.55,210.09) --
	( 70.81,256.99) --
	( 71.07,256.99) --
	( 71.33,213.74) --
	( 71.59,242.40) --
	( 71.85,228.33) --
	( 72.12,256.99) --
	( 72.38,216.34) --
	( 72.64,240.84) --
	( 72.90,236.67) --
	( 73.16,236.15) --
	( 73.42,233.02) --
	( 73.68,256.99) --
	( 73.94,220.51) --
	( 74.20,256.99) --
	( 74.46,246.57) --
	( 74.72,256.99) --
	( 74.98,236.67) --
	( 75.24,231.98) --
	( 75.50,159.02) --
	( 75.76,229.37) --
	( 76.02,242.92) --
	( 76.28,256.99) --
	( 76.55,240.32) --
	( 76.81,256.99) --
	( 77.07,256.99) --
	( 77.33,256.99) --
	( 77.59,247.61) --
	( 77.85,228.33) --
	( 78.11,242.40) --
	( 78.37,249.70) --
	( 78.63,252.82) --
	( 78.89,237.19) --
	( 79.15,256.99) --
	( 79.41,223.12) --
	( 79.67,256.99) --
	( 79.93,256.99) --
	( 80.19,256.47) --
	( 80.45,245.53) --
	( 80.71,256.99) --
	( 80.98,256.99) --
	( 81.24,256.99) --
	( 81.50,218.43) --
	( 81.76,255.43) --
	( 82.02,256.99) --
	( 82.28,231.98) --
	( 82.54,256.99) --
	( 82.80,219.99) --
	( 83.06,230.41) --
	( 83.32,216.86) --
	( 83.58,256.99) --
	( 83.84,256.99) --
	( 84.10,242.40) --
	( 84.36,256.99) --
	( 84.62,243.96) --
	( 84.88,256.99) --
	( 85.14,256.99) --
	( 85.40,256.99) --
	( 85.67,256.99) --
	( 85.93,256.99) --
	( 86.19,250.74) --
	( 86.45,256.99) --
	( 86.71,256.99) --
	( 86.97,238.75) --
	( 87.23,256.99) --
	( 87.49,246.05) --
	( 87.75,256.99) --
	( 88.01,256.99) --
	( 88.27,256.99) --
	( 88.53,256.99) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,256.99) --
	( 89.57,233.54) --
	( 89.83,255.43) --
	( 90.10,256.99) --
	( 90.36,256.99) --
	( 90.62,256.99) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,256.99) --
	( 92.44,256.99) --
	( 92.70,256.99) --
	( 92.96,256.99) --
	( 93.22,256.99) --
	( 93.48,238.75) --
	( 93.74,218.95) --
	( 94.00,231.46) --
	( 94.26,226.77) --
	( 94.53,226.77) --
	( 94.79,221.03) --
	( 95.05,234.58) --
	( 95.31,215.30) --
	( 95.57,251.78) --
	( 95.83,231.46) --
	( 96.09,246.05) --
	( 96.35,256.99) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,252.30) --
	( 97.91,256.99) --
	( 98.17,235.62) --
	( 98.43,256.99) --
	( 98.69,247.61) --
	( 98.95,226.77) --
	( 99.22,256.99) --
	( 99.48,235.62) --
	( 99.74,256.99) --
	(100.00,237.19) --
	(100.26,256.99) --
	(100.52,256.99) --
	(100.78,256.99) --
	(101.04,254.91) --
	(101.30,256.99) --
	(101.56,238.75) --
	(101.82,157.97) --
	(102.08,255.95) --
	(102.34,222.07) --
	(102.60,226.77) --
	(102.86,230.93) --
	(103.12,256.99) --
	(103.38,256.99) --
	(103.65,256.99) --
	(103.91,248.65) --
	(104.17,256.99) --
	(104.43,250.74) --
	(104.69,248.65) --
	(104.95,256.99) --
	(105.21,256.99) --
	(105.47,256.99) --
	(105.73,256.99) --
	(105.99,256.99) --
	(106.25,256.99) --
	(106.51,256.99) --
	(106.77,256.99) --
	(107.03,256.99) --
	(107.29,255.95) --
	(107.55,256.99) --
	(107.81,234.06) --
	(108.08,253.87) --
	(108.34,256.99) --
	(108.60,256.99) --
	(108.86,252.30) --
	(109.12,243.44) --
	(109.38,244.48) --
	(109.64,256.99) --
	(109.90,251.26) --
	(110.16,256.99) --
	(110.42,256.99) --
	(110.68,256.99) --
	(110.94,253.34) --
	(111.20,256.99) --
	(111.46,256.99) --
	(111.72,256.99) --
	(111.98,232.50) --
	(112.24,223.12) --
	(112.50,256.99) --
	(112.77,242.40) --
	(113.03,228.85) --
	(113.29,241.36) --
	(113.55,256.99) --
	(113.81,243.96) --
	(114.07,256.99) --
	(114.33,256.99) --
	(114.59,241.36) --
	(114.85,252.30) --
	(115.11,256.99) --
	(115.37,238.75) --
	(115.63,256.99) --
	(115.89,256.99) --
	(116.15,237.71) --
	(116.41,256.99) --
	(116.67,256.99) --
	(116.93,256.99) --
	(117.20,256.99) --
	(117.46,256.99) --
	(117.72,256.99) --
	(117.98,256.99) --
	(118.24,256.99) --
	(118.50,256.99) --
	(118.76,256.99) --
	(119.02,256.99) --
	(119.28,248.13) --
	(119.54,256.99) --
	(119.80,256.99) --
	(120.06,256.99) --
	(120.32,243.44) --
	(120.58,256.99) --
	(120.84,256.99) --
	(121.10,256.99) --
	(121.36,256.99) --
	(121.63,256.99) --
	(121.89,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,156.93) --
	( 53.09,157.45) --
	( 53.35,158.49) --
	( 53.61,157.97) --
	( 53.88,157.45) --
	( 54.14,157.45) --
	( 54.40,157.45) --
	( 54.66,157.45) --
	( 54.92,157.97) --
	( 55.18,158.49) --
	( 55.44,169.96) --
	( 55.70,164.23) --
	( 55.96,157.97) --
	( 56.22,160.06) --
	( 56.48,168.92) --
	( 56.74,160.58) --
	( 57.00,162.14) --
	( 57.26,160.06) --
	( 57.52,163.18) --
	( 57.78,157.45) --
	( 58.04,160.06) --
	( 58.31,191.85) --
	( 58.57,202.27) --
	( 58.83,199.67) --
	( 59.09,201.23) --
	( 59.35,196.54) --
	( 59.61,225.20) --
	( 59.87,176.73) --
	( 60.13,188.20) --
	( 60.39,221.03) --
	( 60.65,200.71) --
	( 60.91,179.86) --
	( 61.17,203.83) --
	( 61.43,216.34) --
	( 61.69,251.78) --
	( 61.95,216.34) --
	( 62.21,214.26) --
	( 62.47,207.48) --
	( 62.73,211.65) --
	( 63.00,189.76) --
	( 63.26,256.99) --
	( 63.52,186.64) --
	( 63.78,192.89) --
	( 64.04,256.99) --
	( 64.30,192.89) --
	( 64.56,242.40) --
	( 64.82,248.65) --
	( 65.08,256.99) --
	( 65.34,256.99) --
	( 65.60,216.86) --
	( 65.86,185.07) --
	( 66.12,255.95) --
	( 66.38,217.38) --
	( 66.64,203.83) --
	( 66.90,209.57) --
	( 67.16,221.55) --
	( 67.43,200.71) --
	( 67.69,253.34) --
	( 67.95,201.23) --
	( 68.21,216.34) --
	( 68.47,240.32) --
	( 68.73,255.95) --
	( 68.99,211.13) --
	( 69.25,210.09) --
	( 69.51,253.87) --
	( 69.77,256.99) --
	( 70.03,236.15) --
	( 70.29,256.99) --
	( 70.55,238.23) --
	( 70.81,225.72) --
	( 71.07,246.05) --
	( 71.33,236.15) --
	( 71.59,218.95) --
	( 71.85,234.06) --
	( 72.12,205.92) --
	( 72.38,247.61) --
	( 72.64,237.71) --
	( 72.90,229.89) --
	( 73.16,223.64) --
	( 73.42,255.95) --
	( 73.68,256.99) --
	( 73.94,227.29) --
	( 74.20,256.99) --
	( 74.46,235.62) --
	( 74.72,233.02) --
	( 74.98,256.99) --
	( 75.24,256.99) --
	( 75.50,256.99) --
	( 75.76,256.99) --
	( 76.02,256.99) --
	( 76.28,256.99) --
	( 76.55,249.70) --
	( 76.81,237.19) --
	( 77.07,256.99) --
	( 77.33,256.99) --
	( 77.59,247.61) --
	( 77.85,256.99) --
	( 78.11,235.10) --
	( 78.37,255.43) --
	( 78.63,229.37) --
	( 78.89,256.99) --
	( 79.15,202.79) --
	( 79.41,235.10) --
	( 79.67,222.07) --
	( 79.93,256.99) --
	( 80.19,226.24) --
	( 80.45,256.99) --
	( 80.71,256.99) --
	( 80.98,243.44) --
	( 81.24,256.99) --
	( 81.50,256.99) --
	( 81.76,256.99) --
	( 82.02,256.99) --
	( 82.28,256.99) --
	( 82.54,238.75) --
	( 82.80,256.99) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,256.99) --
	( 84.10,247.61) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,256.99) --
	( 85.14,256.99) --
	( 85.40,256.99) --
	( 85.67,256.99) --
	( 85.93,256.99) --
	( 86.19,225.72) --
	( 86.45,256.99) --
	( 86.71,228.33) --
	( 86.97,256.99) --
	( 87.23,222.60) --
	( 87.49,256.99) --
	( 87.75,239.27) --
	( 88.01,256.99) --
	( 88.27,256.99) --
	( 88.53,249.70) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,256.99) --
	( 89.57,240.32) --
	( 89.83,250.22) --
	( 90.10,256.99) --
	( 90.36,256.99) --
	( 90.62,237.71) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,235.62) --
	( 92.44,251.78) --
	( 92.70,256.99) --
	( 92.96,245.53) --
	( 93.22,245.01) --
	( 93.48,228.85) --
	( 93.74,224.68) --
	( 94.00,241.36) --
	( 94.26,249.70) --
	( 94.53,242.92) --
	( 94.79,256.99) --
	( 95.05,256.99) --
	( 95.31,256.99) --
	( 95.57,256.99) --
	( 95.83,256.99) --
	( 96.09,256.99) --
	( 96.35,256.99) --
	( 96.61,256.99) --
	( 96.87,245.53) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,256.99) --
	( 97.91,256.99) --
	( 98.17,256.99) --
	( 98.43,247.09) --
	( 98.69,256.99) --
	( 98.95,256.99) --
	( 99.22,256.99) --
	( 99.48,256.99) --
	( 99.74,230.41) --
	(100.00,256.99) --
	(100.26,250.22) --
	(100.52,256.47) --
	(100.78,256.99) --
	(101.04,256.47) --
	(101.30,256.99) --
	(101.56,224.16) --
	(101.82,256.99) --
	(102.08,227.81) --
	(102.34,256.99) --
	(102.60,256.99) --
	(102.86,227.29) --
	(103.12,256.99) --
	(103.38,230.41) --
	(103.65,239.79) --
	(103.91,256.99) --
	(104.17,256.99) --
	(104.43,256.99) --
	(104.69,256.99) --
	(104.95,256.99) --
	(105.21,256.99) --
	(105.47,256.99) --
	(105.73,256.99) --
	(105.99,256.99) --
	(106.25,256.99) --
	(106.51,256.99) --
	(106.77,250.74) --
	(107.03,256.99) --
	(107.29,256.99) --
	(107.55,254.39) --
	(107.81,256.99) --
	(108.08,256.99) --
	(108.34,256.99) --
	(108.60,256.99) --
	(108.86,256.99) --
	(109.12,256.99) --
	(109.38,245.01) --
	(109.64,256.99) --
	(109.90,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,156.93) --
	( 53.09,157.45) --
	( 53.35,157.97) --
	( 53.61,157.97) --
	( 53.88,157.45) --
	( 54.14,157.45) --
	( 54.40,156.93) --
	( 54.66,163.71) --
	( 54.92,156.93) --
	( 55.18,157.97) --
	( 55.44,161.62) --
	( 55.70,160.06) --
	( 55.96,161.10) --
	( 56.22,167.35) --
	( 56.48,166.31) --
	( 56.74,172.57) --
	( 57.00,169.96) --
	( 57.26,185.59) --
	( 57.52,163.18) --
	( 57.78,161.10) --
	( 58.04,163.18) --
	( 58.31,168.40) --
	( 58.57,172.57) --
	( 58.83,167.35) --
	( 59.09,162.66) --
	( 59.35,159.02) --
	( 59.61,157.97) --
	( 59.87,164.75) --
	( 60.13,190.81) --
	( 60.39,163.18) --
	( 60.65,166.83) --
	( 60.91,172.04) --
	( 61.17,197.06) --
	( 61.43,168.92) --
	( 61.69,164.23) --
	( 61.95,168.92) --
	( 62.21,174.13) --
	( 62.47,198.10) --
	( 62.73,193.41) --
	( 63.00,192.89) --
	( 63.26,216.86) --
	( 63.52,225.20) --
	( 63.78,172.57) --
	( 64.04,191.85) --
	( 64.30,178.82) --
	( 64.56,184.03) --
	( 64.82,186.12) --
	( 65.08,200.19) --
	( 65.34,187.16) --
	( 65.60,188.20) --
	( 65.86,202.79) --
	( 66.12,192.89) --
	( 66.38,199.67) --
	( 66.64,254.39) --
	( 66.90,194.97) --
	( 67.16,189.24) --
	( 67.43,193.41) --
	( 67.69,245.01) --
	( 67.95,189.76) --
	( 68.21,187.16) --
	( 68.47,204.36) --
	( 68.73,204.88) --
	( 68.99,199.14) --
	( 69.25,256.99) --
	( 69.51,227.29) --
	( 69.77,256.99) --
	( 70.03,210.61) --
	( 70.29,197.06) --
	( 70.55,207.48) --
	( 70.81,205.92) --
	( 71.07,223.12) --
	( 71.33,240.84) --
	( 71.59,203.31) --
	( 71.85,232.50) --
	( 72.12,215.82) --
	( 72.38,235.10) --
	( 72.64,237.71) --
	( 72.90,233.02) --
	( 73.16,199.14) --
	( 73.42,230.93) --
	( 73.68,218.43) --
	( 73.94,224.68) --
	( 74.20,233.54) --
	( 74.46,234.06) --
	( 74.72,256.99) --
	( 74.98,250.74) --
	( 75.24,256.99) --
	( 75.50,256.99) --
	( 75.76,240.32) --
	( 76.02,219.99) --
	( 76.28,220.51) --
	( 76.55,256.99) --
	( 76.81,209.05) --
	( 77.07,210.61) --
	( 77.33,234.06) --
	( 77.59,223.12) --
	( 77.85,211.13) --
	( 78.11,207.48) --
	( 78.37,241.36) --
	( 78.63,206.96) --
	( 78.89,225.20) --
	( 79.15,217.91) --
	( 79.41,245.01) --
	( 79.67,256.99) --
	( 79.93,256.99) --
	( 80.19,256.99) --
	( 80.45,256.99) --
	( 80.71,256.99) --
	( 80.98,256.99) --
	( 81.24,256.99) --
	( 81.50,256.99) --
	( 81.76,256.99) --
	( 82.02,247.09) --
	( 82.28,256.99) --
	( 82.54,256.99) --
	( 82.80,256.99) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,256.99) --
	( 84.10,256.99) --
	( 84.36,256.99) --
	( 84.62,256.99) --
	( 84.88,256.99) --
	( 85.14,255.43) --
	( 85.40,256.99) --
	( 85.67,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,156.93) --
	( 53.09,157.97) --
	( 53.35,157.45) --
	( 53.61,157.97) --
	( 53.88,157.97) --
	( 54.14,156.93) --
	( 54.40,157.45) --
	( 54.66,157.97) --
	( 54.92,157.45) --
	( 55.18,157.97) --
	( 55.44,157.45) --
	( 55.70,163.18) --
	( 55.96,176.73) --
	( 56.22,163.18) --
	( 56.48,171.52) --
	( 56.74,159.02) --
	( 57.00,168.40) --
	( 57.26,157.97) --
	( 57.52,169.44) --
	( 57.78,161.10) --
	( 58.04,173.61) --
	( 58.31,160.58) --
	( 58.57,163.71) --
	( 58.83,171.52) --
	( 59.09,173.09) --
	( 59.35,177.26) --
	( 59.61,165.79) --
	( 59.87,179.34) --
	( 60.13,163.71) --
	( 60.39,186.64) --
	( 60.65,157.97) --
	( 60.91,246.05) --
	( 61.17,162.14) --
	( 61.43,190.81) --
	( 61.69,185.07) --
	( 61.95,162.66) --
	( 62.21,163.18) --
	( 62.47,191.33) --
	( 62.73,165.27) --
	( 63.00,256.99) --
	( 63.26,165.27) --
	( 63.52,206.96) --
	( 63.78,186.64) --
	( 64.04,164.75) --
	( 64.30,209.05) --
	( 64.56,161.10) --
	( 64.82,168.40) --
	( 65.08,163.18) --
	( 65.34,181.42) --
	( 65.60,157.97) --
	( 65.86,256.99) --
	( 66.12,209.05) --
	( 66.38,256.99) --
	( 66.64,216.86) --
	( 66.90,211.65) --
	( 67.16,221.55) --
	( 67.43,178.82) --
	( 67.69,204.36) --
	( 67.95,256.99) --
	( 68.21,219.99) --
	( 68.47,191.85) --
	( 68.73,175.69) --
	( 68.99,220.51) --
	( 69.25,198.62) --
	( 69.51,234.06) --
	( 69.77,254.39) --
	( 70.03,184.55) --
	( 70.29,198.10) --
	( 70.55,184.55) --
	( 70.81,200.19) --
	( 71.07,256.99) --
	( 71.33,256.99) --
	( 71.59,215.82) --
	( 71.85,192.37) --
	( 72.12,205.92) --
	( 72.38,246.05) --
	( 72.64,209.57) --
	( 72.90,200.71) --
	( 73.16,256.99) --
	( 73.42,206.44) --
	( 73.68,219.99) --
	( 73.94,223.64) --
	( 74.20,240.84) --
	( 74.46,245.53) --
	( 74.72,223.12) --
	( 74.98,211.65) --
	( 75.24,241.36) --
	( 75.50,218.95) --
	( 75.76,256.99) --
	( 76.02,256.99) --
	( 76.28,209.57) --
	( 76.55,256.99) --
	( 76.81,256.99) --
	( 77.07,256.99) --
	( 77.33,221.03) --
	( 77.59,215.82) --
	( 77.85,219.99) --
	( 78.11,236.67) --
	( 78.37,256.99) --
	( 78.63,256.99) --
	( 78.89,256.99) --
	( 79.15,243.44) --
	( 79.41,256.99) --
	( 79.67,256.99) --
	( 79.93,256.99) --
	( 80.19,256.99) --
	( 80.45,251.26) --
	( 80.71,233.02) --
	( 80.98,223.64) --
	( 81.24,246.05) --
	( 81.50,212.69) --
	( 81.76,256.99) --
	( 82.02,254.91) --
	( 82.28,214.78) --
	( 82.54,256.99) --
	( 82.80,227.81) --
	( 83.06,209.05) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,256.99) --
	( 84.10,256.99) --
	( 84.36,247.09) --
	( 84.62,256.99) --
	( 84.88,215.82) --
	( 85.14,256.99) --
	( 85.40,255.95) --
	( 85.67,219.99) --
	( 85.93,256.99) --
	( 86.19,256.99) --
	( 86.45,238.23) --
	( 86.71,256.99) --
	( 86.97,256.99) --
	( 87.23,256.99) --
	( 87.49,256.99) --
	( 87.75,241.88) --
	( 88.01,256.99) --
	( 88.27,256.99) --
	( 88.53,228.33) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,228.33) --
	( 89.57,256.99) --
	( 89.83,256.99) --
	( 90.10,224.68) --
	( 90.36,256.99) --
	( 90.62,256.99) --
	( 90.88,256.99) --
	( 91.14,243.44) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,256.99) --
	( 92.44,256.99) --
	( 92.70,256.99) --
	( 92.96,256.99) --
	( 93.22,247.09) --
	( 93.48,231.98) --
	( 93.74,248.65) --
	( 94.00,256.99) --
	( 94.26,231.98) --
	( 94.53,256.99) --
	( 94.79,256.99) --
	( 95.05,256.99) --
	( 95.31,256.99) --
	( 95.57,230.41) --
	( 95.83,256.99) --
	( 96.09,256.99) --
	( 96.35,253.34) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,256.47) --
	( 97.91,256.99) --
	( 98.17,256.99) --
	( 98.43,245.01) --
	( 98.69,256.99) --
	( 98.95,256.99) --
	( 99.22,256.99) --
	( 99.48,256.99) --
	( 99.74,256.99) --
	(100.00,256.99) --
	(100.26,256.99) --
	(100.52,256.99) --
	(100.78,255.95);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.45) --
	( 52.83,156.93) --
	( 53.09,157.45) --
	( 53.35,157.45) --
	( 53.61,157.45) --
	( 53.88,161.10) --
	( 54.14,163.71) --
	( 54.40,157.45) --
	( 54.66,157.45) --
	( 54.92,160.06) --
	( 55.18,157.45) --
	( 55.44,158.49) --
	( 55.70,164.75) --
	( 55.96,162.14) --
	( 56.22,157.97) --
	( 56.48,162.66) --
	( 56.74,162.14) --
	( 57.00,166.31) --
	( 57.26,169.44) --
	( 57.52,172.04) --
	( 57.78,167.87) --
	( 58.04,172.57) --
	( 58.31,168.40) --
	( 58.57,157.97) --
	( 58.83,168.92) --
	( 59.09,174.13) --
	( 59.35,161.62) --
	( 59.61,164.75) --
	( 59.87,185.07) --
	( 60.13,211.65) --
	( 60.39,239.79) --
	( 60.65,180.38) --
	( 60.91,171.00) --
	( 61.17,177.26) --
	( 61.43,179.86) --
	( 61.69,173.09) --
	( 61.95,173.09) --
	( 62.21,179.34) --
	( 62.47,189.24) --
	( 62.73,181.42) --
	( 63.00,187.16) --
	( 63.26,174.65) --
	( 63.52,182.47) --
	( 63.78,176.21) --
	( 64.04,209.57) --
	( 64.30,187.16) --
	( 64.56,191.33) --
	( 64.82,196.54) --
	( 65.08,206.44) --
	( 65.34,178.30) --
	( 65.60,207.48) --
	( 65.86,256.99) --
	( 66.12,256.47) --
	( 66.38,217.91) --
	( 66.64,190.81) --
	( 66.90,191.85) --
	( 67.16,204.88) --
	( 67.43,193.41) --
	( 67.69,256.99) --
	( 67.95,215.82) --
	( 68.21,256.99) --
	( 68.47,201.75) --
	( 68.73,202.79) --
	( 68.99,209.57) --
	( 69.25,208.00) --
	( 69.51,219.47) --
	( 69.77,256.99) --
	( 70.03,212.69) --
	( 70.29,204.88) --
	( 70.55,256.99) --
	( 70.81,256.99) --
	( 71.07,251.26) --
	( 71.33,225.20) --
	( 71.59,256.99) --
	( 71.85,216.34) --
	( 72.12,231.98) --
	( 72.38,216.86) --
	( 72.64,210.09) --
	( 72.90,198.62) --
	( 73.16,229.89) --
	( 73.42,256.99) --
	( 73.68,256.99) --
	( 73.94,226.24) --
	( 74.20,256.99) --
	( 74.46,256.99) --
	( 74.72,225.20) --
	( 74.98,256.99) --
	( 75.24,236.15) --
	( 75.50,233.02) --
	( 75.76,256.99) --
	( 76.02,256.99) --
	( 76.28,208.52) --
	( 76.55,256.99) --
	( 76.81,256.99) --
	( 77.07,250.22) --
	( 77.33,256.99) --
	( 77.59,256.99) --
	( 77.85,256.99) --
	( 78.11,207.48) --
	( 78.37,249.17) --
	( 78.63,234.06) --
	( 78.89,228.85) --
	( 79.15,256.99) --
	( 79.41,222.07) --
	( 79.67,217.91) --
	( 79.93,256.99) --
	( 80.19,253.34) --
	( 80.45,224.68) --
	( 80.71,242.92) --
	( 80.98,236.15) --
	( 81.24,256.99) --
	( 81.50,240.32) --
	( 81.76,255.95) --
	( 82.02,256.99) --
	( 82.28,247.61) --
	( 82.54,256.99) --
	( 82.80,256.47) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,256.47) --
	( 84.10,256.99) --
	( 84.36,241.36) --
	( 84.62,235.62) --
	( 84.88,256.99) --
	( 85.14,241.88) --
	( 85.40,256.99) --
	( 85.67,256.99) --
	( 85.93,256.99) --
	( 86.19,229.37) --
	( 86.45,256.99) --
	( 86.71,256.99) --
	( 86.97,254.91) --
	( 87.23,244.48) --
	( 87.49,256.99) --
	( 87.75,239.27) --
	( 88.01,256.99) --
	( 88.27,256.99) --
	( 88.53,228.85) --
	( 88.79,253.87) --
	( 89.05,256.99) --
	( 89.31,256.99) --
	( 89.57,208.52) --
	( 89.83,252.30) --
	( 90.10,213.22) --
	( 90.36,256.99) --
	( 90.62,221.03) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,249.70) --
	( 91.66,256.99) --
	( 91.92,229.89) --
	( 92.18,256.99) --
	( 92.44,224.68) --
	( 92.70,234.58) --
	( 92.96,239.79) --
	( 93.22,245.01) --
	( 93.48,256.99) --
	( 93.74,252.82) --
	( 94.00,251.26) --
	( 94.26,228.33) --
	( 94.53,249.17) --
	( 94.79,256.99) --
	( 95.05,256.99) --
	( 95.31,224.16) --
	( 95.57,244.48) --
	( 95.83,245.53) --
	( 96.09,239.79) --
	( 96.35,248.65) --
	( 96.61,256.99) --
	( 96.87,256.99) --
	( 97.13,256.99) --
	( 97.39,256.99) --
	( 97.65,215.82) --
	( 97.91,256.99) --
	( 98.17,256.99) --
	( 98.43,256.99) --
	( 98.69,256.99) --
	( 98.95,241.36) --
	( 99.22,256.99) --
	( 99.48,228.33) --
	( 99.74,253.34) --
	(100.00,213.74) --
	(100.26,256.99) --
	(100.52,230.93) --
	(100.78,256.99) --
	(101.04,246.57) --
	(101.30,227.81) --
	(101.56,256.99) --
	(101.82,242.40) --
	(102.08,256.99) --
	(102.34,256.99) --
	(102.60,247.61) --
	(102.86,229.37) --
	(103.12,256.99) --
	(103.38,250.74) --
	(103.65,225.72) --
	(103.91,256.99) --
	(104.17,256.99) --
	(104.43,256.99) --
	(104.69,256.99) --
	(104.95,256.99) --
	(105.21,256.99) --
	(105.47,256.99) --
	(105.73,230.93) --
	(105.99,256.99) --
	(106.25,246.05) --
	(106.51,238.23) --
	(106.77,256.99) --
	(107.03,256.99) --
	(107.29,248.65) --
	(107.55,236.67) --
	(107.81,256.99) --
	(108.08,256.99) --
	(108.34,217.91) --
	(108.60,251.78) --
	(108.86,256.99) --
	(109.12,256.99) --
	(109.38,243.96) --
	(109.64,252.30) --
	(109.90,256.99) --
	(110.16,256.99) --
	(110.42,256.99) --
	(110.68,256.99) --
	(110.94,256.99) --
	(111.20,256.99) --
	(111.46,248.65) --
	(111.72,256.99) --
	(111.98,234.58) --
	(112.24,241.36) --
	(112.50,256.99) --
	(112.77,256.99) --
	(113.03,256.99) --
	(113.29,256.99) --
	(113.55,256.99) --
	(113.81,256.99) --
	(114.07,256.99) --
	(114.33,256.99) --
	(114.59,256.99) --
	(114.85,241.36) --
	(115.11,256.99) --
	(115.37,256.99) --
	(115.63,248.13) --
	(115.89,256.99) --
	(116.15,256.99) --
	(116.41,256.99) --
	(116.67,256.99) --
	(116.93,256.99) --
	(117.20,256.99) --
	(117.46,256.99) --
	(117.72,256.99) --
	(117.98,256.99) --
	(118.24,256.99) --
	(118.50,256.99);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,158.49) --
	( 53.09,160.58) --
	( 53.35,157.97) --
	( 53.61,157.97) --
	( 53.88,157.97) --
	( 54.14,160.06) --
	( 54.40,156.93) --
	( 54.66,157.97) --
	( 54.92,176.21) --
	( 55.18,161.62) --
	( 55.44,157.97) --
	( 55.70,163.71) --
	( 55.96,165.27) --
	( 56.22,171.00) --
	( 56.48,169.96) --
	( 56.74,169.96) --
	( 57.00,175.69) --
	( 57.26,160.58) --
	( 57.52,165.27) --
	( 57.78,159.02) --
	( 58.04,181.42) --
	( 58.31,256.99) --
	( 58.57,189.76) --
	( 58.83,232.50) --
	( 59.09,165.27) --
	( 59.35,212.69) --
	( 59.61,221.03) --
	( 59.87,210.61) --
	( 60.13,224.68) --
	( 60.39,256.99) --
	( 60.65,235.10) --
	( 60.91,254.91) --
	( 61.17,256.99) --
	( 61.43,230.41) --
	( 61.69,206.96) --
	( 61.95,227.29) --
	( 62.21,208.00) --
	( 62.47,248.13) --
	( 62.73,217.91) --
	( 63.00,210.61) --
	( 63.26,213.74) --
	( 63.52,208.52) --
	( 63.78,213.74) --
	( 64.04,234.06) --
	( 64.30,256.99) --
	( 64.56,208.00) --
	( 64.82,247.61) --
	( 65.08,223.64) --
	( 65.34,236.15) --
	( 65.60,252.82) --
	( 65.86,253.34) --
	( 66.12,235.10) --
	( 66.38,226.24) --
	( 66.64,238.23) --
	( 66.90,217.38) --
	( 67.16,256.99) --
	( 67.43,226.24) --
	( 67.69,237.19) --
	( 67.95,233.54) --
	( 68.21,233.02) --
	( 68.47,233.54) --
	( 68.73,220.51) --
	( 68.99,221.55) --
	( 69.25,256.47) --
	( 69.51,219.99) --
	( 69.77,256.99) --
	( 70.03,218.43) --
	( 70.29,256.99) --
	( 70.55,241.36) --
	( 70.81,237.19) --
	( 71.07,256.99) --
	( 71.33,256.99) --
	( 71.59,256.99) --
	( 71.85,256.99) --
	( 72.12,232.50) --
	( 72.38,256.99) --
	( 72.64,256.99) --
	( 72.90,246.05) --
	( 73.16,256.99) --
	( 73.42,256.99) --
	( 73.68,245.53) --
	( 73.94,256.99) --
	( 74.20,243.44) --
	( 74.46,256.99) --
	( 74.72,256.99) --
	( 74.98,237.71) --
	( 75.24,256.99) --
	( 75.50,256.99) --
	( 75.76,256.99) --
	( 76.02,256.99) --
	( 76.28,223.12) --
	( 76.55,256.99) --
	( 76.81,256.99) --
	( 77.07,256.99) --
	( 77.33,250.22) --
	( 77.59,241.88) --
	( 77.85,256.99) --
	( 78.11,240.32) --
	( 78.37,231.46) --
	( 78.63,256.99) --
	( 78.89,256.99) --
	( 79.15,256.99) --
	( 79.41,256.99) --
	( 79.67,256.99) --
	( 79.93,234.06) --
	( 80.19,239.27) --
	( 80.45,256.99) --
	( 80.71,256.99) --
	( 80.98,256.99) --
	( 81.24,247.61) --
	( 81.50,256.99) --
	( 81.76,256.99) --
	( 82.02,256.99) --
	( 82.28,256.99) --
	( 82.54,256.99) --
	( 82.80,256.99) --
	( 83.06,256.99) --
	( 83.32,256.99) --
	( 83.58,256.99) --
	( 83.84,256.99) --
	( 84.10,245.53) --
	( 84.36,256.99) --
	( 84.62,250.74) --
	( 84.88,256.99) --
	( 85.14,225.72) --
	( 85.40,236.67) --
	( 85.67,254.39) --
	( 85.93,256.99) --
	( 86.19,226.77) --
	( 86.45,256.99) --
	( 86.71,235.62) --
	( 86.97,246.05) --
	( 87.23,254.39) --
	( 87.49,235.10) --
	( 87.75,247.61) --
	( 88.01,245.53) --
	( 88.27,256.99) --
	( 88.53,256.99) --
	( 88.79,256.99) --
	( 89.05,256.99) --
	( 89.31,256.99) --
	( 89.57,256.99) --
	( 89.83,256.99) --
	( 90.10,256.99) --
	( 90.36,256.99) --
	( 90.62,256.47) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,256.99) --
	( 92.44,256.99) --
	( 92.70,256.99) --
	( 92.96,254.91) --
	( 93.22,256.99) --
	( 93.48,256.99);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.57,158.49) --
	( 52.83,157.75) --
	( 53.09,158.49) --
	( 53.35,159.11) --
	( 53.61,158.90) --
	( 53.88,157.92) --
	( 54.14,159.48) --
	( 54.40,160.21) --
	( 54.66,159.78) --
	( 54.92,162.64) --
	( 55.18,160.23) --
	( 55.44,162.83) --
	( 55.70,164.67) --
	( 55.96,163.52) --
	( 56.22,167.24) --
	( 56.48,164.52) --
	( 56.74,171.67) --
	( 57.00,167.11) --
	( 57.26,169.08) --
	( 57.52,169.08) --
	( 57.78,172.04) --
	( 58.04,174.93) --
	( 58.31,182.91) --
	( 58.57,179.45) --
	( 58.83,170.82) --
	( 59.09,179.77) --
	( 59.35,174.24) --
	( 59.61,182.56) --
	( 59.87,186.60) --
	( 60.13,182.39) --
	( 60.39,190.92) --
	( 60.65,188.44) --
	( 60.91,192.61) --
	( 61.17,191.61) --
	( 61.43,188.27) --
	( 61.69,200.41) --
	( 61.95,193.47) --
	( 62.21,191.40) --
	( 62.47,196.22) --
	( 62.73,194.77) --
	( 63.00,201.41) --
	( 63.26,199.40) --
	( 63.52,199.29) --
	( 63.78,203.96) --
	( 64.04,206.05) --
	( 64.30,204.65) --
	( 64.56,203.39) --
	( 64.82,199.55) --
	( 65.08,209.01) --
	( 65.34,212.06) --
	( 65.60,213.72) --
	( 65.86,212.86) --
	( 66.12,217.14) --
	( 66.38,212.86) --
	( 66.64,208.80) --
	( 66.90,206.48) --
	( 67.16,215.45) --
	( 67.43,217.65) --
	( 67.69,218.81) --
	( 67.95,214.68) --
	( 68.21,213.50) --
	( 68.47,215.13) --
	( 68.73,214.88) --
	( 68.99,216.75) --
	( 69.25,219.08) --
	( 69.51,223.70) --
	( 69.77,228.73) --
	( 70.03,225.34) --
	( 70.29,224.41) --
	( 70.55,229.81) --
	( 70.81,229.66) --
	( 71.07,232.94) --
	( 71.33,232.61) --
	( 71.59,231.82) --
	( 71.85,231.40) --
	( 72.12,229.89) --
	( 72.38,237.96) --
	( 72.64,228.02) --
	( 72.90,227.15) --
	( 73.16,230.05) --
	( 73.42,235.91) --
	( 73.68,235.53) --
	( 73.94,232.67) --
	( 74.20,237.67) --
	( 74.46,241.45) --
	( 74.72,234.27) --
	( 74.98,237.52) --
	( 75.24,238.10) --
	( 75.50,231.49) --
	( 75.76,239.76) --
	( 76.02,240.49) --
	( 76.28,237.45) --
	( 76.55,242.06) --
	( 76.81,239.95) --
	( 77.07,235.22) --
	( 77.33,240.03) --
	( 77.59,240.42) --
	( 77.85,233.82) --
	( 78.11,235.60) --
	( 78.37,237.99) --
	( 78.63,234.58) --
	( 78.89,240.70) --
	( 79.15,233.90) --
	( 79.41,242.70) --
	( 79.67,237.57) --
	( 79.93,240.96) --
	( 80.19,243.67) --
	( 80.45,239.02) --
	( 80.71,244.51) --
	( 80.98,233.04) --
	( 81.24,240.04) --
	( 81.50,239.79) --
	( 81.76,243.42) --
	( 82.02,247.80) --
	( 82.28,241.57) --
	( 82.54,247.11) --
	( 82.80,242.36) --
	( 83.06,243.05) --
	( 83.32,247.67) --
	( 83.58,243.03) --
	( 83.84,251.74) --
	( 84.10,247.90) --
	( 84.36,251.41) --
	( 84.62,249.78) --
	( 84.88,247.40) --
	( 85.14,246.40) --
	( 85.40,251.26) --
	( 85.67,247.44) --
	( 85.93,243.67) --
	( 86.19,246.95) --
	( 86.45,247.45) --
	( 86.71,250.74) --
	( 86.97,249.20) --
	( 87.23,248.99) --
	( 87.49,243.85) --
	( 87.75,244.48) --
	( 88.01,246.19) --
	( 88.27,255.81) --
	( 88.53,246.02) --
	( 88.79,253.94) --
	( 89.05,251.43) --
	( 89.31,248.84) --
	( 89.57,244.77) --
	( 89.83,246.52) --
	( 90.10,244.89) --
	( 90.36,251.19) --
	( 90.62,250.88) --
	( 90.88,249.91) --
	( 91.14,251.80) --
	( 91.40,253.98) --
	( 91.66,253.49) --
	( 91.92,248.51) --
	( 92.18,250.17) --
	( 92.44,250.74) --
	( 92.70,248.21) --
	( 92.96,249.94) --
	( 93.22,248.36) --
	( 93.48,250.47) --
	( 93.74,242.06) --
	( 94.00,245.81) --
	( 94.26,241.59) --
	( 94.53,248.47) --
	( 94.79,245.91) --
	( 95.05,245.66) --
	( 95.31,250.00) --
	( 95.57,245.44) --
	( 95.83,249.92) --
	( 96.09,249.15) --
	( 96.35,247.75) --
	( 96.61,250.46) --
	( 96.87,248.68) --
	( 97.13,252.74) --
	( 97.39,248.27) --
	( 97.65,247.99) --
	( 97.91,249.26) --
	( 98.17,243.38) --
	( 98.43,251.06) --
	( 98.69,247.79) --
	( 98.95,249.20) --
	( 99.22,250.59) --
	( 99.48,249.17) --
	( 99.74,248.45) --
	(100.00,250.48) --
	(100.26,251.55) --
	(100.52,249.67) --
	(100.78,251.20) --
	(101.04,248.19) --
	(101.30,251.66) --
	(101.56,249.53) --
	(101.82,236.60) --
	(102.08,244.45) --
	(102.34,247.16) --
	(102.60,246.29) --
	(102.86,243.11) --
	(103.12,247.31) --
	(103.38,249.66) --
	(103.65,246.83) --
	(103.91,248.80) --
	(104.17,245.53) --
	(104.43,251.26) --
	(104.69,254.42) --
	(104.95,252.82) --
	(105.21,251.37) --
	(105.47,248.02) --
	(105.73,247.39) --
	(105.99,253.75) --
	(106.25,249.66) --
	(106.51,247.35) --
	(106.77,247.35) --
	(107.03,250.33) --
	(107.29,245.45) --
	(107.55,252.41) --
	(107.81,251.15) --
	(108.08,250.62) --
	(108.34,246.85) --
	(108.60,250.30) --
	(108.86,251.52) --
	(109.12,252.08) --
	(109.38,239.06) --
	(109.64,248.22) --
	(109.90,252.26) --
	(110.16,251.78) --
	(110.42,249.41) --
	(110.68,251.88) --
	(110.94,251.21) --
	(111.20,250.36) --
	(111.46,250.17) --
	(111.72,249.98) --
	(111.98,245.43) --
	(112.24,246.43) --
	(112.50,252.92) --
	(112.77,247.85) --
	(113.03,248.18) --
	(113.29,246.57) --
	(113.55,252.73) --
	(113.81,251.31) --
	(114.07,252.54) --
	(114.33,248.94) --
	(114.59,250.69) --
	(114.85,250.41) --
	(115.11,250.48) --
	(115.37,250.22) --
	(115.63,247.77) --
	(115.89,252.30) --
	(116.15,250.11) --
	(116.41,254.96) --
	(116.67,253.55) --
	(116.93,250.11) --
	(117.20,252.30) --
	(117.46,252.87) --
	(117.72,254.65) --
	(117.98,251.10) --
	(118.24,254.33) --
	(118.50,255.22) --
	(118.76,249.41) --
	(119.02,253.23) --
	(119.28,251.03) --
	(119.54,253.47) --
	(119.80,252.95) --
	(120.06,255.10) --
	(120.32,251.65) --
	(120.58,253.54) --
	(120.84,252.43) --
	(121.10,249.76) --
	(121.36,250.41) --
	(121.63,247.87) --
	(121.89,254.91) --
	(122.15,253.00) --
	(122.41,248.57) --
	(122.67,250.48) --
	(122.93,248.76) --
	(123.19,241.04) --
	(123.45,241.25) --
	(123.71,250.95) --
	(123.97,251.05) --
	(124.23,250.95) --
	(124.49,248.65) --
	(124.75,243.65) --
	(125.01,255.64) --
	(125.27,248.65) --
	(125.53,241.75) --
	(125.79,245.14) --
	(126.05,234.71) --
	(126.32,247.22) --
	(126.58,247.74) --
	(126.84,252.04) --
	(127.10,244.22) --
	(127.36,247.09) --
	(127.62,247.09) --
	(127.88,248.39) --
	(128.14,249.96) --
	(128.40,251.65) --
	(128.66,255.82) --
	(128.92,251.39) --
	(129.18,243.05) --
	(129.44,243.70) --
	(129.70,239.27) --
	(129.96,243.31) --
	(130.22,246.74) --
	(130.48,246.40) --
	(130.75,249.00) --
	(131.01,256.99) --
	(131.27,255.08) --
	(131.53,241.88) --
	(131.79,245.18) --
	(132.05,237.19) --
	(132.31,237.19) --
	(132.57,251.43) --
	(132.83,245.35) --
	(133.09,241.01) --
	(133.35,239.10) --
	(133.61,240.14) --
	(133.87,249.87) --
	(134.13,249.70) --
	(134.39,249.70) --
	(134.65,235.28) --
	(134.91,231.11) --
	(135.18,244.31) --
	(135.44,250.91) --
	(135.70,256.99) --
	(135.96,253.17) --
	(136.22,249.00) --
	(136.48,250.74) --
	(136.74,242.92) --
	(137.00,243.79) --
	(137.26,253.00) --
	(137.52,249.87) --
	(137.78,248.13) --
	(138.04,254.73) --
	(138.30,256.99) --
	(138.56,250.22) --
	(138.82,243.09) --
	(139.08,239.79) --
	(139.34,250.04) --
	(139.60,246.05) --
	(139.87,247.96) --
	(140.13,253.17) --
	(140.39,248.83) --
	(140.65,251.09) --
	(140.91,240.32) --
	(141.17,247.96) --
	(141.43,250.91) --
	(141.69,241.53) --
	(141.95,236.84) --
	(142.21,247.61) --
	(142.47,242.92) --
	(142.73,241.53) --
	(142.99,250.22) --
	(143.25,249.35) --
	(143.51,245.70) --
	(143.77,249.87) --
	(144.03,248.13) --
	(144.30,253.52) --
	(144.56,253.00) --
	(144.82,246.05) --
	(145.08,245.35) --
	(145.34,252.48) --
	(145.60,254.39) --
	(145.86,256.99) --
	(146.12,256.99) --
	(146.38,256.99) --
	(146.64,256.99) --
	(146.90,256.99) --
	(147.16,253.34) --
	(147.42,255.43) --
	(147.68,252.13) --
	(147.94,251.78) --
	(148.20,256.99) --
	(148.46,256.99) --
	(148.73,253.60) --
	(148.99,249.70) --
	(149.25,252.56) --
	(149.51,245.79) --
	(149.77,241.62) --
	(150.03,242.14) --
	(150.29,248.13) --
	(150.55,255.43) --
	(150.81,256.99) --
	(151.07,249.44) --
	(151.33,253.87) --
	(151.59,256.99) --
	(151.85,250.74) --
	(152.11,256.21) --
	(152.37,249.17) --
	(152.63,256.99) --
	(152.89,256.99) --
	(153.15,253.34) --
	(153.42,256.99) --
	(153.68,256.99) --
	(153.94,256.99) --
	(154.20,256.99) --
	(154.46,256.99) --
	(154.72,255.69) --
	(154.98,251.00) --
	(155.24,250.74) --
	(155.50,256.99) --
	(155.76,246.31) --
	(156.02,256.99) --
	(156.28,256.99) --
	(156.54,256.99) --
	(156.80,256.99) --
	(157.06,245.01) --
	(157.32,242.92) --
	(157.58,256.99) --
	(157.85,252.30) --
	(158.11,243.44) --
	(158.37,252.30) --
	(158.63,245.01) --
	(158.89,247.61) --
	(159.15,256.99) --
	(159.41,251.78) --
	(159.67,256.99) --
	(159.93,256.99) --
	(160.19,248.65) --
	(160.45,256.99) --
	(160.71,249.70) --
	(160.97,256.99) --
	(161.23,256.99) --
	(161.49,253.34) --
	(161.75,256.99) --
	(162.01,245.53) --
	(162.28,256.99) --
	(162.54,256.99) --
	(162.80,256.99) --
	(163.06,256.99) --
	(163.32,256.99) --
	(163.58,256.99) --
	(163.84,256.99) --
	(164.10,256.99) --
	(164.36,256.99) --
	(164.62,256.99) --
	(164.88,256.99) --
	(165.14,256.99);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round] ( 52.57,157.97) --
	( 52.83,156.93) --
	( 53.09,157.45) --
	( 53.35,157.97) --
	( 53.61,157.97) --
	( 53.88,157.45) --
	( 54.14,157.45) --
	( 54.40,162.14) --
	( 54.66,171.52) --
	( 54.92,157.97) --
	( 55.18,160.06) --
	( 55.44,161.10) --
	( 55.70,160.06) --
	( 55.96,157.97) --
	( 56.22,180.38) --
	( 56.48,178.30) --
	( 56.74,172.04) --
	( 57.00,158.49) --
	( 57.26,179.34) --
	( 57.52,204.36) --
	( 57.78,184.03) --
	( 58.04,177.78) --
	( 58.31,172.57) --
	( 58.57,239.27) --
	( 58.83,188.20) --
	( 59.09,177.26) --
	( 59.35,191.33) --
	( 59.61,188.20) --
	( 59.87,192.37) --
	( 60.13,175.17) --
	( 60.39,190.28) --
	( 60.65,193.41) --
	( 60.91,222.60) --
	( 61.17,195.50) --
	( 61.43,216.86) --
	( 61.69,199.67) --
	( 61.95,211.65) --
	( 62.21,200.71) --
	( 62.47,247.09) --
	( 62.73,200.71) --
	( 63.00,228.33) --
	( 63.26,237.19) --
	( 63.52,256.99) --
	( 63.78,247.09) --
	( 64.04,232.50) --
	( 64.30,256.99) --
	( 64.56,241.88) --
	( 64.82,208.00) --
	( 65.08,256.99) --
	( 65.34,205.92) --
	( 65.60,248.65) --
	( 65.86,256.99) --
	( 66.12,212.69) --
	( 66.38,211.65) --
	( 66.64,235.62) --
	( 66.90,256.99) --
	( 67.16,256.99) --
	( 67.43,209.57) --
	( 67.69,227.29) --
	( 67.95,224.16) --
	( 68.21,214.78) --
	( 68.47,222.07) --
	( 68.73,243.96) --
	( 68.99,256.99) --
	( 69.25,214.26) --
	( 69.51,256.99) --
	( 69.77,256.99) --
	( 70.03,230.93) --
	( 70.29,256.99) --
	( 70.55,256.99) --
	( 70.81,251.26) --
	( 71.07,256.99) --
	( 71.33,226.77) --
	( 71.59,249.70) --
	( 71.85,256.99) --
	( 72.12,248.13) --
	( 72.38,231.98) --
	( 72.64,256.99) --
	( 72.90,251.78) --
	( 73.16,245.53) --
	( 73.42,230.93) --
	( 73.68,216.86) --
	( 73.94,256.99) --
	( 74.20,240.84) --
	( 74.46,233.02) --
	( 74.72,256.99) --
	( 74.98,230.93) --
	( 75.24,256.99) --
	( 75.50,200.71) --
	( 75.76,231.46) --
	( 76.02,205.92) --
	( 76.28,219.99) --
	( 76.55,233.54) --
	( 76.81,222.60) --
	( 77.07,250.74) --
	( 77.33,256.99) --
	( 77.59,225.20) --
	( 77.85,236.67) --
	( 78.11,224.16) --
	( 78.37,256.99) --
	( 78.63,219.47) --
	( 78.89,230.93) --
	( 79.15,239.79) --
	( 79.41,250.22) --
	( 79.67,221.55) --
	( 79.93,256.47) --
	( 80.19,240.84) --
	( 80.45,251.78) --
	( 80.71,256.99) --
	( 80.98,256.99) --
	( 81.24,256.99) --
	( 81.50,256.99) --
	( 81.76,240.32) --
	( 82.02,252.82) --
	( 82.28,225.72) --
	( 82.54,256.99) --
	( 82.80,231.46) --
	( 83.06,256.99) --
	( 83.32,224.16) --
	( 83.58,256.99) --
	( 83.84,230.93) --
	( 84.10,233.54) --
	( 84.36,244.48) --
	( 84.62,237.19) --
	( 84.88,232.50) --
	( 85.14,256.99) --
	( 85.40,219.47) --
	( 85.67,226.77) --
	( 85.93,213.22) --
	( 86.19,209.57) --
	( 86.45,256.99) --
	( 86.71,239.27) --
	( 86.97,239.27) --
	( 87.23,256.99) --
	( 87.49,236.15) --
	( 87.75,256.99) --
	( 88.01,241.88) --
	( 88.27,230.41) --
	( 88.53,228.85) --
	( 88.79,233.54) --
	( 89.05,256.99) --
	( 89.31,256.99) --
	( 89.57,224.68) --
	( 89.83,251.26) --
	( 90.10,249.70) --
	( 90.36,225.72) --
	( 90.62,231.98) --
	( 90.88,256.99) --
	( 91.14,256.99) --
	( 91.40,256.99) --
	( 91.66,256.99) --
	( 91.92,256.99) --
	( 92.18,248.13) --
	( 92.44,242.92) --
	( 92.70,246.05) --
	( 92.96,256.99) --
	( 93.22,256.99) --
	( 93.48,256.99) --
	( 93.74,251.78) --
	( 94.00,256.99) --
	( 94.26,256.99) --
	( 94.53,256.99) --
	( 94.79,236.67) --
	( 95.05,256.99) --
	( 95.31,242.40) --
	( 95.57,256.99) --
	( 95.83,256.99) --
	( 96.09,229.89) --
	( 96.35,225.20) --
	( 96.61,249.17) --
	( 96.87,245.53) --
	( 97.13,240.84) --
	( 97.39,256.99) --
	( 97.65,239.79) --
	( 97.91,256.99) --
	( 98.17,237.19) --
	( 98.43,236.67) --
	( 98.69,256.99) --
	( 98.95,230.41) --
	( 99.22,235.62) --
	( 99.48,244.48) --
	( 99.74,256.99) --
	(100.00,256.99) --
	(100.26,233.02) --
	(100.52,254.39) --
	(100.78,244.48) --
	(101.04,256.99) --
	(101.30,256.99) --
	(101.56,252.82) --
	(101.82,241.36) --
	(102.08,256.99) --
	(102.34,256.99) --
	(102.60,251.78) --
	(102.86,256.99) --
	(103.12,244.48) --
	(103.38,240.84) --
	(103.65,256.99) --
	(103.91,241.88) --
	(104.17,256.99) --
	(104.43,256.99) --
	(104.69,237.19) --
	(104.95,243.96) --
	(105.21,251.26) --
	(105.47,240.32) --
	(105.73,229.37) --
	(105.99,245.53) --
	(106.25,249.17) --
	(106.51,256.99) --
	(106.77,251.78) --
	(107.03,245.01) --
	(107.29,240.32) --
	(107.55,231.46) --
	(107.81,227.81) --
	(108.08,238.75) --
	(108.34,233.54) --
	(108.60,228.85) --
	(108.86,248.65) --
	(109.12,247.61) --
	(109.38,239.27) --
	(109.64,243.44) --
	(109.90,235.10) --
	(110.16,243.96) --
	(110.42,256.99) --
	(110.68,238.75) --
	(110.94,250.22) --
	(111.20,246.57) --
	(111.46,256.99) --
	(111.72,240.32) --
	(111.98,247.09) --
	(112.24,256.99) --
	(112.50,246.05) --
	(112.77,256.99) --
	(113.03,256.99) --
	(113.29,243.96) --
	(113.55,236.67) --
	(113.81,256.99) --
	(114.07,240.84) --
	(114.33,239.79) --
	(114.59,256.99) --
	(114.85,256.99) --
	(115.11,256.99) --
	(115.37,253.34) --
	(115.63,240.84) --
	(115.89,228.85) --
	(116.15,248.13) --
	(116.41,238.75) --
	(116.67,256.99) --
	(116.93,256.99) --
	(117.20,237.71) --
	(117.46,246.57) --
	(117.72,247.09) --
	(117.98,240.84) --
	(118.24,236.15) --
	(118.50,256.99) --
	(118.76,241.88) --
	(119.02,256.99) --
	(119.28,243.44) --
	(119.54,230.41) --
	(119.80,228.85) --
	(120.06,256.99) --
	(120.32,237.19) --
	(120.58,238.75) --
	(120.84,223.12) --
	(121.10,256.99) --
	(121.36,256.99) --
	(121.63,231.98) --
	(121.89,233.54) --
	(122.15,238.23) --
	(122.41,233.54) --
	(122.67,222.07) --
	(122.93,225.72) --
	(123.19,245.01) --
	(123.45,225.72) --
	(123.71,231.98) --
	(123.97,240.32) --
	(124.23,236.67) --
	(124.49,228.33) --
	(124.75,245.01) --
	(125.01,236.67) --
	(125.27,224.16) --
	(125.53,226.77) --
	(125.79,225.20) --
	(126.05,227.81) --
	(126.32,224.16) --
	(126.58,245.01) --
	(126.84,235.10) --
	(127.10,250.74) --
	(127.36,235.10) --
	(127.62,220.51) --
	(127.88,225.72) --
	(128.14,240.32) --
	(128.40,238.23) --
	(128.66,226.77) --
	(128.92,220.51) --
	(129.18,240.32) --
	(129.44,241.36) --
	(129.70,225.20) --
	(129.96,226.77) --
	(130.22,226.24) --
	(130.48,225.72) --
	(130.75,225.72) --
	(131.01,224.16) --
	(131.27,221.55) --
	(131.53,231.98) --
	(131.79,226.24) --
	(132.05,254.39) --
	(132.31,237.71) --
	(132.57,250.74) --
	(132.83,230.41) --
	(133.09,228.33) --
	(133.35,256.99) --
	(133.61,223.12) --
	(133.87,256.99) --
	(134.13,244.48) --
	(134.39,255.43) --
	(134.65,251.78) --
	(134.91,251.26) --
	(135.18,256.99) --
	(135.44,228.85) --
	(135.70,234.58) --
	(135.96,228.33) --
	(136.22,231.98) --
	(136.48,240.84) --
	(136.74,233.54) --
	(137.00,256.99) --
	(137.26,233.02) --
	(137.52,237.19) --
	(137.78,251.26) --
	(138.04,247.61) --
	(138.30,228.33) --
	(138.56,233.54) --
	(138.82,236.15) --
	(139.08,229.37) --
	(139.34,229.89) --
	(139.60,228.85) --
	(139.87,233.54) --
	(140.13,232.50) --
	(140.39,256.99) --
	(140.65,233.54) --
	(140.91,253.34) --
	(141.17,241.36) --
	(141.43,243.44) --
	(141.69,229.37) --
	(141.95,236.15) --
	(142.21,243.96) --
	(142.47,240.84) --
	(142.73,248.65) --
	(142.99,231.46) --
	(143.25,237.71) --
	(143.51,249.17) --
	(143.77,256.99) --
	(144.03,229.89) --
	(144.30,256.99) --
	(144.56,239.79) --
	(144.82,235.62) --
	(145.08,231.98) --
	(145.34,252.82) --
	(145.60,256.47) --
	(145.86,238.75) --
	(146.12,230.93) --
	(146.38,251.78) --
	(146.64,248.13) --
	(146.90,255.43) --
	(147.16,256.99) --
	(147.42,255.43) --
	(147.68,236.15) --
	(147.94,243.96) --
	(148.20,233.54) --
	(148.46,247.61) --
	(148.73,234.58) --
	(148.99,240.84) --
	(149.25,236.67) --
	(149.51,242.92) --
	(149.77,231.98) --
	(150.03,240.84) --
	(150.29,239.27) --
	(150.55,246.57) --
	(150.81,256.47) --
	(151.07,241.88) --
	(151.33,241.88) --
	(151.59,241.36) --
	(151.85,246.57) --
	(152.11,236.15) --
	(152.37,228.85) --
	(152.63,231.98) --
	(152.89,235.10) --
	(153.15,249.17) --
	(153.42,231.46) --
	(153.68,236.15) --
	(153.94,238.23) --
	(154.20,238.75) --
	(154.46,256.99) --
	(154.72,251.26) --
	(154.98,244.48) --
	(155.24,242.92) --
	(155.50,233.02) --
	(155.76,233.54) --
	(156.02,243.96) --
	(156.28,233.02) --
	(156.54,242.92) --
	(156.80,237.71) --
	(157.06,256.99) --
	(157.32,235.10) --
	(157.58,238.75) --
	(157.85,243.44) --
	(158.11,232.50) --
	(158.37,247.61) --
	(158.63,238.23) --
	(158.89,239.79) --
	(159.15,245.53) --
	(159.41,231.46) --
	(159.67,253.34) --
	(159.93,255.43) --
	(160.19,237.71) --
	(160.45,252.30) --
	(160.71,227.29) --
	(160.97,235.62) --
	(161.23,246.05) --
	(161.49,245.53) --
	(161.75,238.75) --
	(162.01,256.99) --
	(162.28,241.88) --
	(162.54,246.05) --
	(162.80,232.50) --
	(163.06,243.96) --
	(163.32,249.70) --
	(163.58,241.88) --
	(163.84,239.79) --
	(164.10,236.67) --
	(164.36,237.71) --
	(164.62,245.01) --
	(164.88,235.62) --
	(165.14,242.40) --
	(165.40,228.85) --
	(165.66,233.02) --
	(165.92,252.82) --
	(166.18,243.96) --
	(166.44,241.88) --
	(166.70,245.53) --
	(166.97,246.57) --
	(167.23,243.44) --
	(167.49,245.01) --
	(167.75,241.36) --
	(168.01,246.57) --
	(168.27,252.82) --
	(168.53,256.99) --
	(168.79,242.92) --
	(169.05,240.32) --
	(169.31,230.41) --
	(169.57,228.33) --
	(169.83,254.91) --
	(170.09,238.23) --
	(170.35,237.19) --
	(170.61,241.88) --
	(170.87,233.02) --
	(171.13,238.23) --
	(171.40,251.78) --
	(171.66,248.13) --
	(171.92,231.98) --
	(172.18,231.46) --
	(172.44,243.96) --
	(172.70,239.27) --
	(172.96,238.23) --
	(173.22,239.79) --
	(173.48,243.44) --
	(173.74,256.99) --
	(174.00,235.10) --
	(174.26,228.85) --
	(174.52,247.09) --
	(174.78,236.15) --
	(175.04,235.10) --
	(175.30,246.05) --
	(175.56,238.23) --
	(175.83,239.27) --
	(176.09,235.10) --
	(176.35,256.99) --
	(176.61,256.99) --
	(176.87,250.74) --
	(177.13,235.10) --
	(177.39,243.96) --
	(177.65,235.62) --
	(177.91,229.37) --
	(178.17,248.13) --
	(178.43,236.15) --
	(178.69,228.85) --
	(178.95,251.26) --
	(179.21,256.99) --
	(179.47,236.67) --
	(179.73,228.85) --
	(179.99,225.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 46.06,147.55) rectangle (189.38,262.20);
\end{scope}
\begin{scope}
\path[clip] ( 46.06, 27.90) rectangle (189.38,142.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.06, 27.90) rectangle (189.38,142.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.06, 46.14) --
	(189.38, 46.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.06, 72.19) --
	(189.38, 72.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.06, 98.25) --
	(189.38, 98.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.06,124.31) --
	(189.38,124.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.60, 27.90) --
	( 65.60,142.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.66, 27.90) --
	( 91.66,142.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.72, 27.90) --
	(117.72,142.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.77, 27.90) --
	(143.77,142.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.83, 27.90) --
	(169.83,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06, 33.11) --
	(189.38, 33.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06, 59.17) --
	(189.38, 59.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06, 85.22) --
	(189.38, 85.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06,111.28) --
	(189.38,111.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.06,137.34) --
	(189.38,137.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.57, 27.90) --
	( 52.57,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.63, 27.90) --
	( 78.63,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.69, 27.90) --
	(104.69,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.75, 27.90) --
	(130.75,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.80, 27.90) --
	(156.80,142.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.86, 27.90) --
	(182.86,142.55);
\definecolor{drawColor}{RGB}{0,139,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.57, 37.80) --
	( 52.57, 38.32) --
	( 52.57, 38.32) --
	( 52.83, 38.32) --
	( 52.83, 38.32) --
	( 52.83, 37.80) --
	( 52.83, 37.80) --
	( 53.09, 37.80) --
	( 53.09, 37.80) --
	( 53.09, 38.32) --
	( 53.09, 38.32) --
	( 53.35, 38.32) --
	( 53.35, 38.32) --
	( 53.35, 38.32) --
	( 53.35, 38.32) --
	( 53.61, 38.32) --
	( 53.61, 38.32) --
	( 53.61, 38.32) --
	( 53.61, 38.32) --
	( 53.88, 38.32) --
	( 53.88, 38.32) --
	( 53.88, 37.80) --
	( 53.88, 37.80) --
	( 54.14, 38.32) --
	( 54.14, 38.32) --
	( 54.14, 37.80) --
	( 54.14, 37.80) --
	( 54.40, 37.80) --
	( 54.40, 37.80) --
	( 54.40, 38.32) --
	( 54.40, 38.32) --
	( 54.66, 37.80) --
	( 54.66, 37.80) --
	( 54.66, 37.80) --
	( 54.66, 37.80) --
	( 54.92, 37.80) --
	( 54.92, 37.80) --
	( 54.92, 38.32) --
	( 54.92, 38.32) --
	( 55.18, 69.07) --
	( 55.18, 69.07) --
	( 55.18, 48.22) --
	( 55.18, 48.22) --
	( 55.44, 98.77) --
	( 55.44, 98.77) --
	( 55.44, 40.40) --
	( 55.44, 40.40) --
	( 55.70, 43.01) --
	( 55.70, 43.01) --
	( 55.70, 38.32) --
	( 55.70, 38.32) --
	( 55.96, 43.53) --
	( 55.96, 43.53) --
	( 55.96, 38.32) --
	( 55.96, 38.32) --
	( 56.22, 48.74) --
	( 56.22, 48.74) --
	( 56.22, 41.45) --
	( 56.22, 41.45) --
	( 56.48, 45.62) --
	( 56.48, 45.62) --
	( 56.48, 49.26) --
	( 56.48, 49.26) --
	( 56.74, 47.18) --
	( 56.74, 47.18) --
	( 56.74, 37.80) --
	( 56.74, 37.80) --
	( 57.00,113.89) --
	( 57.00,113.89) --
	( 57.00, 53.43) --
	( 57.00, 53.43) --
	( 57.26, 55.00) --
	( 57.26, 55.00) --
	( 57.26, 59.17) --
	( 57.26, 59.17) --
	( 57.52, 44.57) --
	( 57.52, 44.57) --
	( 57.52, 41.45) --
	( 57.52, 41.45) --
	( 57.78, 95.65) --
	( 57.78, 95.65) --
	( 57.78, 99.82) --
	( 57.78, 99.82) --
	( 58.04, 93.04) --
	( 58.04, 93.04) --
	( 58.04, 62.81) --
	( 58.04, 62.81) --
	( 58.31, 97.73) --
	( 58.31, 97.73) --
	( 58.31, 44.57) --
	( 58.31, 44.57) --
	( 58.57,112.32) --
	( 58.57,112.32) --
	( 58.57, 41.45) --
	( 58.57, 41.45) --
	( 58.83, 66.98) --
	( 58.83, 66.98) --
	( 58.83, 51.35) --
	( 58.83, 51.35) --
	( 59.09,112.32) --
	( 59.09,112.32) --
	( 59.09, 55.00) --
	( 59.09, 55.00) --
	( 59.35,101.90) --
	( 59.35,101.90) --
	( 59.35, 70.63) --
	( 59.35, 70.63) --
	( 59.61,117.01) --
	( 59.61,117.01) --
	( 59.61,137.34) --
	( 59.61,137.34) --
	( 59.87,137.34) --
	( 59.87,137.34) --
	( 59.87,137.34) --
	( 59.87,137.34) --
	( 60.13, 60.73) --
	( 60.13, 60.73) --
	( 60.13, 71.15) --
	( 60.13, 71.15) --
	( 60.39,120.66) --
	( 60.39,120.66) --
	( 60.39,118.58) --
	( 60.39,118.58) --
	( 60.65,109.20) --
	( 60.65,109.20) --
	( 60.65, 83.14) --
	( 60.65, 83.14) --
	( 60.91,121.18) --
	( 60.91,121.18) --
	( 60.91, 80.01) --
	( 60.91, 80.01) --
	( 61.17,137.34) --
	( 61.17,137.34) --
	( 61.17,137.34) --
	( 61.17,137.34) --
	( 61.43,111.28) --
	( 61.43,111.28) --
	( 61.43,108.67) --
	( 61.43,108.67) --
	( 61.69,137.34) --
	( 61.69,137.34) --
	( 61.69,137.34) --
	( 61.69,137.34) --
	( 61.95,110.76) --
	( 61.95,110.76) --
	( 61.95,107.63) --
	( 61.95,107.63) --
	( 62.21, 90.96) --
	( 62.21, 90.96) --
	( 62.21,137.34) --
	( 62.21,137.34) --
	( 62.47,113.89) --
	( 62.47,113.89) --
	( 62.47,137.34) --
	( 62.47,137.34) --
	( 62.73,137.34) --
	( 62.73,137.34) --
	( 62.73,137.34) --
	( 62.73,137.34) --
	( 63.00,137.34) --
	( 63.00,137.34) --
	( 63.00, 90.96) --
	( 63.00, 90.96) --
	( 63.26,137.34) --
	( 63.26,137.34) --
	( 63.26,131.08) --
	( 63.26,131.08) --
	( 63.52,102.42) --
	( 63.52,102.42) --
	( 63.52, 75.84) --
	( 63.52, 75.84) --
	( 63.78,137.34) --
	( 63.78,137.34) --
	( 63.78, 70.63) --
	( 63.78, 70.63) --
	( 64.04, 74.80) --
	( 64.04, 74.80) --
	( 64.04, 75.84) --
	( 64.04, 75.84) --
	( 64.30,137.34) --
	( 64.30,137.34) --
	( 64.30, 71.67) --
	( 64.30, 71.67) --
	( 64.56,137.34) --
	( 64.56,137.34) --
	( 64.56, 71.15) --
	( 64.56, 71.15) --
	( 64.82,137.34) --
	( 64.82,137.34) --
	( 64.82,100.34) --
	( 64.82,100.34) --
	( 65.08,137.34) --
	( 65.08,137.34) --
	( 65.08, 83.14) --
	( 65.08, 83.14) --
	( 65.34,137.34) --
	( 65.34,137.34) --
	( 65.34, 89.91) --
	( 65.34, 89.91) --
	( 65.60,137.34) --
	( 65.60,137.34) --
	( 65.60, 86.79) --
	( 65.60, 86.79) --
	( 65.86, 84.70) --
	( 65.86, 84.70) --
	( 65.86,102.94) --
	( 65.86,102.94) --
	( 66.12,106.07) --
	( 66.12,106.07) --
	( 66.12,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.38,137.34) --
	( 66.38, 83.66) --
	( 66.38, 83.66) --
	( 66.64,137.34) --
	( 66.64,137.34) --
	( 66.64,137.34) --
	( 66.64,137.34) --
	( 66.90,122.75) --
	( 66.90,122.75) --
	( 66.90,109.72) --
	( 66.90,109.72) --
	( 67.16,137.34) --
	( 67.16,137.34) --
	( 67.16, 89.91) --
	( 67.16, 89.91) --
	( 67.43,137.34) --
	( 67.43,137.34) --
	( 67.43,130.56) --
	( 67.43,130.56) --
	( 67.69,137.34) --
	( 67.69,137.34) --
	( 67.69,137.34) --
	( 67.69,137.34) --
	( 67.95,113.37) --
	( 67.95,113.37) --
	( 67.95,110.24) --
	( 67.95,110.24) --
	( 68.21, 78.45) --
	( 68.21, 78.45) --
	( 68.21,100.86) --
	( 68.21,100.86) --
	( 68.47,106.59) --
	( 68.47,106.59) --
	( 68.47,137.34) --
	( 68.47,137.34) --
	( 68.73, 88.35) --
	( 68.73, 88.35) --
	( 68.73, 86.79) --
	( 68.73, 86.79) --
	( 68.99,137.34) --
	( 68.99,137.34) --
	( 68.99,137.34) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.25,137.34) --
	( 69.25,137.34) --
	( 69.25,137.34) --
	( 69.51,134.21) --
	( 69.51,134.21) --
	( 69.51,112.84) --
	( 69.51,112.84) --
	( 69.77,137.34) --
	( 69.77,137.34) --
	( 69.77,129.00) --
	( 69.77,129.00) --
	( 70.03,137.34) --
	( 70.03,137.34) --
	( 70.03,137.34) --
	( 70.03,137.34) --
	( 70.29, 92.52) --
	( 70.29, 92.52) --
	( 70.29,123.27) --
	( 70.29,123.27) --
	( 70.55,136.82) --
	( 70.55,136.82) --
	( 70.55,137.34) --
	( 70.55,137.34) --
	( 70.81,137.34) --
	( 70.81,137.34) --
	( 70.81,106.07) --
	( 70.81,106.07) --
	( 71.07,137.34) --
	( 71.07,137.34) --
	( 71.07,127.96) --
	( 71.07,127.96) --
	( 71.33,117.01) --
	( 71.33,117.01) --
	( 71.33,137.34) --
	( 71.33,137.34) --
	( 71.59,137.34) --
	( 71.59,137.34) --
	( 71.59,101.90) --
	( 71.59,101.90) --
	( 71.85,137.34) --
	( 71.85,137.34) --
	( 71.85,137.34) --
	( 71.85,137.34) --
	( 72.12,137.34) --
	( 72.12,137.34) --
	( 72.12,137.34) --
	( 72.12,137.34) --
	( 72.38,137.34) --
	( 72.38,137.34) --
	( 72.38,137.34) --
	( 72.38,137.34) --
	( 72.64,137.34) --
	( 72.64,137.34) --
	( 72.64, 90.43) --
	( 72.64, 90.43) --
	( 72.90,118.06) --
	( 72.90,118.06) --
	( 72.90,108.15) --
	( 72.90,108.15) --
	( 73.16,137.34) --
	( 73.16,137.34) --
	( 73.16,105.03) --
	( 73.16,105.03) --
	( 73.42,109.72) --
	( 73.42,109.72) --
	( 73.42,137.34) --
	( 73.42,137.34) --
	( 73.68,132.13) --
	( 73.68,132.13) --
	( 73.68,108.67) --
	( 73.68,108.67) --
	( 73.94,137.34) --
	( 73.94,137.34) --
	( 73.94, 88.87) --
	( 73.94, 88.87) --
	( 74.20,120.14) --
	( 74.20,120.14) --
	( 74.20,117.01) --
	( 74.20,117.01) --
	( 74.46,137.34) --
	( 74.46,137.34) --
	( 74.46, 92.52) --
	( 74.46, 92.52) --
	( 74.72,137.34) --
	( 74.72,137.34) --
	( 74.72, 93.56) --
	( 74.72, 93.56) --
	( 74.98,137.34) --
	( 74.98,137.34) --
	( 74.98,121.18) --
	( 74.98,121.18) --
	( 75.24,137.34) --
	( 75.24,137.34) --
	( 75.24, 98.25) --
	( 75.24, 98.25) --
	( 75.50,137.34) --
	( 75.50,137.34) --
	( 75.50, 95.65) --
	( 75.50, 95.65) --
	( 75.76,137.34) --
	( 75.76,137.34) --
	( 75.76,122.22) --
	( 75.76,122.22) --
	( 76.02,137.34) --
	( 76.02,137.34) --
	( 76.02, 99.29) --
	( 76.02, 99.29) --
	( 76.28,137.34) --
	( 76.28,137.34) --
	( 76.28,131.61) --
	( 76.28,131.61) --
	( 76.55,137.34) --
	( 76.55,137.34) --
	( 76.55,103.98) --
	( 76.55,103.98) --
	( 76.81,137.34) --
	( 76.81,137.34) --
	( 76.81,137.34) --
	( 76.81,137.34) --
	( 77.07,137.34) --
	( 77.07,137.34) --
	( 77.07,126.92) --
	( 77.07,126.92) --
	( 77.33,137.34) --
	( 77.33,137.34) --
	( 77.33,129.00) --
	( 77.33,129.00) --
	( 77.59,137.34) --
	( 77.59,137.34) --
	( 77.59,126.92) --
	( 77.59,126.92) --
	( 77.85,124.31) --
	( 77.85,124.31) --
	( 77.85,137.34) --
	( 77.85,137.34) --
	( 78.11,137.34) --
	( 78.11,137.34) --
	( 78.11,123.79) --
	( 78.11,123.79) --
	( 78.37,137.34) --
	( 78.37,137.34) --
	( 78.37,137.34) --
	( 78.37,137.34) --
	( 78.63,137.34) --
	( 78.63,137.34) --
	( 78.63,114.41) --
	( 78.63,114.41) --
	( 78.89,137.34) --
	( 78.89,137.34) --
	( 78.89,137.34) --
	( 78.89,137.34) --
	( 79.15,137.34) --
	( 79.15,137.34) --
	( 79.15,134.21) --
	( 79.15,134.21) --
	( 79.41,137.34) --
	( 79.41,137.34) --
	( 79.41,137.34) --
	( 79.41,137.34) --
	( 79.67, 99.29) --
	( 79.67, 99.29) --
	( 79.67,137.34) --
	( 79.67,137.34) --
	( 79.93,137.34) --
	( 79.93,137.34) --
	( 79.93,123.79) --
	( 79.93,123.79) --
	( 80.19,137.34) --
	( 80.19,137.34) --
	( 80.19,137.34) --
	( 80.19,137.34) --
	( 80.45,137.34) --
	( 80.45,137.34) --
	( 80.45,137.34) --
	( 80.45,137.34) --
	( 80.71,137.34) --
	( 80.71,137.34) --
	( 80.71,137.34) --
	( 80.71,137.34) --
	( 80.98,137.34) --
	( 80.98,137.34) --
	( 81.24,137.34) --
	( 81.24,137.34) --
	( 81.50,137.34) --
	( 81.50,137.34) --
	( 81.76,137.34) --
	( 81.76,137.34) --
	( 82.02,137.34) --
	( 82.02,137.34) --
	( 82.28,117.01) --
	( 82.28,117.01) --
	( 82.54,137.34) --
	( 82.54,137.34) --
	( 82.80,137.34) --
	( 82.80,137.34) --
	( 83.06,120.66) --
	( 83.06,120.66) --
	( 83.32,130.04) --
	( 83.32,130.04) --
	( 83.58,110.76) --
	( 83.58,110.76) --
	( 83.84,137.34) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.10,137.34) --
	( 84.36,133.17) --
	( 84.36,133.17) --
	( 84.62,137.34) --
	( 84.62,137.34) --
	( 84.88,137.34) --
	( 84.88,137.34) --
	( 85.14,137.34) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.40,137.34) --
	( 85.67,125.87) --
	( 85.67,125.87) --
	( 85.93,130.04) --
	( 85.93,130.04) --
	( 86.19,137.34) --
	( 86.19,137.34) --
	( 86.45,102.94) --
	( 86.45,102.94) --
	( 86.71,137.34) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 87.75,137.34) --
	( 88.01,137.34) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.27,137.34) --
	( 88.53,137.34) --
	( 88.53,137.34) --
	( 88.79,137.34) --
	( 88.79,137.34) --
	( 89.05,137.34) --
	( 89.05,137.34) --
	( 89.31,137.34) --
	( 89.31,137.34) --
	( 89.57,137.34) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 89.83,137.34) --
	( 90.10,124.83) --
	( 90.10,124.83) --
	( 90.36,132.13) --
	( 90.36,132.13) --
	( 90.62,112.32) --
	( 90.62,112.32) --
	( 90.88,137.34) --
	( 90.88,137.34) --
	( 91.14,137.34) --
	( 91.14,137.34) --
	( 91.40,137.34) --
	( 91.40,137.34) --
	( 91.66,137.34) --
	( 91.66,137.34) --
	( 91.92,136.30) --
	( 91.92,136.30) --
	( 92.18,137.34) --
	( 92.18,137.34) --
	( 92.44,124.31) --
	( 92.44,124.31) --
	( 92.70,117.01) --
	( 92.70,117.01) --
	( 92.96,137.34) --
	( 92.96,137.34) --
	( 93.22,137.34) --
	( 93.22,137.34) --
	( 93.48,134.21) --
	( 93.48,134.21) --
	( 93.74,137.34) --
	( 93.74,137.34) --
	( 94.00,137.34) --
	( 94.00,137.34) --
	( 94.26,137.34) --
	( 94.26,137.34) --
	( 94.53,137.34) --
	( 94.53,137.34) --
	( 94.79,132.65) --
	( 94.79,132.65) --
	( 95.05,137.34) --
	( 95.05,137.34) --
	( 95.31,137.34) --
	( 95.31,137.34) --
	( 95.57,120.14) --
	( 95.57,120.14) --
	( 95.83,137.34) --
	( 95.83,137.34) --
	( 96.09,123.79) --
	( 96.09,123.79) --
	( 96.35,100.86) --
	( 96.35,100.86) --
	( 96.61,122.22) --
	( 96.61,122.22) --
	( 96.87,135.25) --
	( 96.87,135.25) --
	( 97.13,130.56) --
	( 97.13,130.56) --
	( 97.39,124.31) --
	( 97.39,124.31) --
	( 97.65,137.34) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 97.91,137.34) --
	( 98.17,137.34) --
	( 98.17,137.34) --
	( 98.43,137.34) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.69,137.34) --
	( 98.95,137.34) --
	( 98.95,137.34) --
	( 99.22,137.34) --
	( 99.22,137.34) --
	( 99.48,137.34) --
	( 99.48,137.34) --
	( 99.74,137.34) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.00,137.34) --
	(100.26,137.34) --
	(100.26,137.34) --
	(100.52,137.34) --
	(100.52,137.34) --
	(100.78,137.34) --
	(100.78,137.34) --
	(101.04,137.34) --
	(101.04,137.34) --
	(101.30,137.34) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.56,137.34) --
	(101.82,137.34) --
	(101.82,137.34) --
	(102.08,137.34) --
	(102.08,137.34) --
	(102.34,126.92) --
	(102.34,126.92) --
	(102.60,133.17) --
	(102.60,133.17) --
	(102.86,137.34) --
	(102.86,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 37.80) --
	( 53.09, 38.32) --
	( 53.35, 37.80) --
	( 53.61, 37.80) --
	( 53.88, 37.28) --
	( 54.14, 37.80) --
	( 54.40, 37.80) --
	( 54.66, 43.53) --
	( 54.92, 43.53) --
	( 55.18, 49.78) --
	( 55.44, 76.88) --
	( 55.70, 71.15) --
	( 55.96, 64.38) --
	( 56.22, 86.79) --
	( 56.48,134.73) --
	( 56.74,137.34) --
	( 57.00, 60.21) --
	( 57.26, 81.57) --
	( 57.52,137.34) --
	( 57.78, 59.69) --
	( 58.04, 86.79) --
	( 58.31, 63.86) --
	( 58.57,137.34) --
	( 58.83, 64.90) --
	( 59.09,120.66) --
	( 59.35, 69.59) --
	( 59.61,137.34) --
	( 59.87, 76.36) --
	( 60.13, 89.91) --
	( 60.39,108.15) --
	( 60.65,111.28) --
	( 60.91,100.34) --
	( 61.17,114.93) --
	( 61.43, 92.52) --
	( 61.69, 97.73) --
	( 61.95, 64.38) --
	( 62.21,137.34) --
	( 62.47, 88.87) --
	( 62.73,117.01) --
	( 63.00,137.34) --
	( 63.26,110.76) --
	( 63.52,131.08) --
	( 63.78,137.34) --
	( 64.04,137.34) --
	( 64.30,137.34) --
	( 64.56,137.34) --
	( 64.82,137.34) --
	( 65.08,137.34) --
	( 65.34,137.34) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64,114.93) --
	( 66.90, 96.69) --
	( 67.16,134.73) --
	( 67.43,132.13) --
	( 67.69, 94.60) --
	( 67.95,127.96) --
	( 68.21,118.58) --
	( 68.47,137.34) --
	( 68.73,115.45) --
	( 68.99,105.03) --
	( 69.25,134.73) --
	( 69.51,137.34) --
	( 69.77,119.62) --
	( 70.03, 96.17) --
	( 70.29,121.18) --
	( 70.55,103.98) --
	( 70.81,137.34) --
	( 71.07,117.53) --
	( 71.33,137.34) --
	( 71.59,101.90) --
	( 71.85,137.34) --
	( 72.12,137.34) --
	( 72.38,137.34) --
	( 72.64,123.79) --
	( 72.90, 94.60) --
	( 73.16,137.34) --
	( 73.42,137.34) --
	( 73.68,101.90) --
	( 73.94,137.34) --
	( 74.20,137.34) --
	( 74.46,137.34) --
	( 74.72,137.34) --
	( 74.98,137.34) --
	( 75.24,137.34) --
	( 75.50,137.34) --
	( 75.76,118.06) --
	( 76.02,136.30) --
	( 76.28,137.34) --
	( 76.55,137.34) --
	( 76.81,137.34) --
	( 77.07,132.65) --
	( 77.33,137.34) --
	( 77.59,116.49) --
	( 77.85,133.17) --
	( 78.11, 99.82) --
	( 78.37,116.49) --
	( 78.63,137.34) --
	( 78.89,106.07) --
	( 79.15,131.08) --
	( 79.41,137.34) --
	( 79.67,125.35) --
	( 79.93,137.34) --
	( 80.19,137.34) --
	( 80.45,137.34) --
	( 80.71,137.34) --
	( 80.98,137.34) --
	( 81.24,128.48) --
	( 81.50,137.34) --
	( 81.76,131.08) --
	( 82.02,137.34) --
	( 82.28,137.34) --
	( 82.54,133.69) --
	( 82.80,108.67) --
	( 83.06,129.52) --
	( 83.32,137.34) --
	( 83.58,137.34) --
	( 83.84,115.97) --
	( 84.10,137.34) --
	( 84.36,137.34) --
	( 84.62,137.34) --
	( 84.88,134.21) --
	( 85.14,128.48) --
	( 85.40,137.34) --
	( 85.67,137.34) --
	( 85.93,117.01) --
	( 86.19,137.34) --
	( 86.45,137.34) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,125.35) --
	( 88.27,137.34) --
	( 88.53,137.34) --
	( 88.79,137.34) --
	( 89.05,125.35) --
	( 89.31,137.34) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 90.10,137.34) --
	( 90.36,137.34) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,137.34) --
	( 91.40,131.08) --
	( 91.66,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 37.28) --
	( 53.09, 38.32) --
	( 53.35, 37.80) --
	( 53.61, 38.84) --
	( 53.88, 37.80) --
	( 54.14, 38.32) --
	( 54.40, 38.32) --
	( 54.66, 38.32) --
	( 54.92, 37.80) --
	( 55.18, 37.80) --
	( 55.44, 37.80) --
	( 55.70, 38.32) --
	( 55.96, 39.88) --
	( 56.22, 51.35) --
	( 56.48, 45.62) --
	( 56.74, 44.05) --
	( 57.00, 49.26) --
	( 57.26, 46.66) --
	( 57.52, 43.01) --
	( 57.78, 42.49) --
	( 58.04,110.76) --
	( 58.31,111.80) --
	( 58.57, 39.88) --
	( 58.83, 45.62) --
	( 59.09, 51.35) --
	( 59.35, 44.57) --
	( 59.61, 57.60) --
	( 59.87, 56.56) --
	( 60.13, 48.22) --
	( 60.39, 52.39) --
	( 60.65, 48.22) --
	( 60.91, 49.78) --
	( 61.17, 62.29) --
	( 61.43, 53.95) --
	( 61.69, 66.46) --
	( 61.95, 77.93) --
	( 62.21,137.34) --
	( 62.47, 68.02) --
	( 62.73,137.34) --
	( 63.00,137.34) --
	( 63.26,137.34) --
	( 63.52,137.34) --
	( 63.78, 77.41) --
	( 64.04, 90.96) --
	( 64.30, 84.70) --
	( 64.56,137.34) --
	( 64.82,137.34) --
	( 65.08,137.34) --
	( 65.34,137.34) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64, 86.79) --
	( 66.90, 62.81) --
	( 67.16, 77.93) --
	( 67.43,137.34) --
	( 67.69,137.34) --
	( 67.95,114.93) --
	( 68.21,137.34) --
	( 68.47,137.34) --
	( 68.73,137.34) --
	( 68.99,137.34) --
	( 69.25,136.82) --
	( 69.51,137.34) --
	( 69.77, 88.35) --
	( 70.03,137.34) --
	( 70.29,137.34) --
	( 70.55,128.48) --
	( 70.81,137.34) --
	( 71.07,137.34) --
	( 71.33,137.34) --
	( 71.59,137.34) --
	( 71.85,137.34) --
	( 72.12,137.34) --
	( 72.38,137.34) --
	( 72.64,137.34) --
	( 72.90,137.34) --
	( 73.16,132.65) --
	( 73.42,137.34) --
	( 73.68, 97.21) --
	( 73.94,137.34) --
	( 74.20,137.34) --
	( 74.46,137.34) --
	( 74.72,137.34) --
	( 74.98,137.34) --
	( 75.24,137.34) --
	( 75.50,137.34) --
	( 75.76,110.76) --
	( 76.02,137.34) --
	( 76.28,105.55) --
	( 76.55,137.34) --
	( 76.81,105.03) --
	( 77.07,122.22) --
	( 77.33,137.34) --
	( 77.59, 98.77) --
	( 77.85, 85.22) --
	( 78.11,137.34) --
	( 78.37,137.34) --
	( 78.63,137.34) --
	( 78.89,122.75) --
	( 79.15,115.97) --
	( 79.41,137.34) --
	( 79.67,103.98) --
	( 79.93,135.25) --
	( 80.19,137.34) --
	( 80.45,137.34) --
	( 80.71,131.08) --
	( 80.98, 96.69) --
	( 81.24,137.34) --
	( 81.50, 89.39) --
	( 81.76,137.34) --
	( 82.02,112.84) --
	( 82.28,115.97) --
	( 82.54,137.34) --
	( 82.80,137.34) --
	( 83.06,137.34) --
	( 83.32,137.34) --
	( 83.58,137.34) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,137.34) --
	( 84.62,137.34) --
	( 84.88,137.34) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.67,137.34) --
	( 85.93,137.34) --
	( 86.19,137.34) --
	( 86.45,137.34) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 38.32) --
	( 53.09, 38.32) --
	( 53.35, 37.80) --
	( 53.61, 37.80) --
	( 53.88, 38.32) --
	( 54.14, 37.28) --
	( 54.40, 37.80) --
	( 54.66, 38.32) --
	( 54.92, 38.32) --
	( 55.18, 37.80) --
	( 55.44, 37.28) --
	( 55.70, 37.80) --
	( 55.96, 45.09) --
	( 56.22, 47.18) --
	( 56.48, 42.49) --
	( 56.74,117.53) --
	( 57.00, 43.01) --
	( 57.26, 41.97) --
	( 57.52, 39.88) --
	( 57.78, 43.53) --
	( 58.04, 49.26) --
	( 58.31, 44.57) --
	( 58.57, 41.97) --
	( 58.83, 43.53) --
	( 59.09, 44.57) --
	( 59.35, 52.91) --
	( 59.61, 43.53) --
	( 59.87, 41.45) --
	( 60.13, 42.49) --
	( 60.39, 48.22) --
	( 60.65, 39.88) --
	( 60.91, 43.53) --
	( 61.17, 71.67) --
	( 61.43, 40.92) --
	( 61.69,118.58) --
	( 61.95, 59.17) --
	( 62.21,137.34) --
	( 62.47,137.34) --
	( 62.73,137.34) --
	( 63.00,137.34) --
	( 63.26,129.52) --
	( 63.52,137.34) --
	( 63.78,137.34) --
	( 64.04,137.34) --
	( 64.30,137.34) --
	( 64.56,137.34) --
	( 64.82,137.34) --
	( 65.08,137.34) --
	( 65.34,137.34) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64,137.34) --
	( 66.90,137.34) --
	( 67.16,137.34) --
	( 67.43,137.34) --
	( 67.69,137.34) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.28) --
	( 53.09, 37.28) --
	( 53.35, 38.32) --
	( 53.61, 37.28) --
	( 53.88, 38.84) --
	( 54.14, 38.32) --
	( 54.40, 68.02) --
	( 54.66, 37.80) --
	( 54.92, 55.00) --
	( 55.18, 43.01) --
	( 55.44, 43.01) --
	( 55.70, 43.01) --
	( 55.96, 41.97) --
	( 56.22, 47.18) --
	( 56.48, 39.88) --
	( 56.74, 47.70) --
	( 57.00, 45.09) --
	( 57.26, 57.60) --
	( 57.52, 43.53) --
	( 57.78, 41.97) --
	( 58.04, 48.74) --
	( 58.31, 49.26) --
	( 58.57, 46.66) --
	( 58.83, 40.92) --
	( 59.09, 51.87) --
	( 59.35, 44.57) --
	( 59.61, 54.47) --
	( 59.87, 39.36) --
	( 60.13,137.34) --
	( 60.39,137.34) --
	( 60.65, 75.84) --
	( 60.91, 66.46) --
	( 61.17, 87.31) --
	( 61.43, 81.05) --
	( 61.69, 91.48) --
	( 61.95, 93.04) --
	( 62.21, 80.53) --
	( 62.47,103.46) --
	( 62.73,133.17) --
	( 63.00, 86.27) --
	( 63.26, 87.83) --
	( 63.52, 89.91) --
	( 63.78,127.44) --
	( 64.04,137.34) --
	( 64.30,137.34) --
	( 64.56,113.89) --
	( 64.82, 78.97) --
	( 65.08, 84.70) --
	( 65.34,121.18) --
	( 65.60,128.48) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64,101.90) --
	( 66.90,137.34) --
	( 67.16,137.34) --
	( 67.43,108.67) --
	( 67.69, 86.27) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,137.34) --
	( 68.73,137.34) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51,137.34) --
	( 69.77,137.34) --
	( 70.03,137.34) --
	( 70.29,137.34) --
	( 70.55,137.34) --
	( 70.81,137.34) --
	( 71.07,137.34) --
	( 71.33,137.34) --
	( 71.59,137.34) --
	( 71.85,137.34) --
	( 72.12,137.34) --
	( 72.38,137.34) --
	( 72.64,137.34) --
	( 72.90,137.34) --
	( 73.16,137.34) --
	( 73.42,137.34) --
	( 73.68,137.34) --
	( 73.94,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 38.32) --
	( 53.09, 38.32) --
	( 53.35, 38.32) --
	( 53.61, 37.28) --
	( 53.88, 38.32) --
	( 54.14, 37.80) --
	( 54.40, 38.32) --
	( 54.66, 43.01) --
	( 54.92, 40.92) --
	( 55.18, 50.31) --
	( 55.44, 45.62) --
	( 55.70, 41.45) --
	( 55.96, 87.31) --
	( 56.22, 55.52) --
	( 56.48, 39.36) --
	( 56.74,137.34) --
	( 57.00, 62.81) --
	( 57.26, 69.07) --
	( 57.52, 56.04) --
	( 57.78, 49.78) --
	( 58.04, 41.97) --
	( 58.31, 40.40) --
	( 58.57, 53.95) --
	( 58.83, 45.09) --
	( 59.09, 61.77) --
	( 59.35, 63.33) --
	( 59.61, 48.74) --
	( 59.87, 53.43) --
	( 60.13, 57.08) --
	( 60.39,137.34) --
	( 60.65,103.98) --
	( 60.91,118.06) --
	( 61.17,115.45) --
	( 61.43, 84.18) --
	( 61.69, 83.66) --
	( 61.95,110.76) --
	( 62.21,137.34) --
	( 62.47, 63.86) --
	( 62.73, 83.14) --
	( 63.00, 89.39) --
	( 63.26, 63.33) --
	( 63.52, 60.21) --
	( 63.78,137.34) --
	( 64.04,114.93) --
	( 64.30,137.34) --
	( 64.56,137.34) --
	( 64.82, 72.19) --
	( 65.08, 68.55) --
	( 65.34, 70.63) --
	( 65.60, 75.84) --
	( 65.86,137.34) --
	( 66.12, 83.14) --
	( 66.38, 91.48) --
	( 66.64, 83.14) --
	( 66.90, 81.05) --
	( 67.16, 80.53) --
	( 67.43, 77.93) --
	( 67.69,106.07) --
	( 67.95, 73.76) --
	( 68.21, 79.49) --
	( 68.47, 70.11) --
	( 68.73,137.34) --
	( 68.99, 74.28) --
	( 69.25, 92.00) --
	( 69.51,137.34) --
	( 69.77, 92.00) --
	( 70.03,111.80) --
	( 70.29, 81.57) --
	( 70.55, 94.08) --
	( 70.81,137.34) --
	( 71.07,106.07) --
	( 71.33,122.22) --
	( 71.59,137.34) --
	( 71.85,137.34) --
	( 72.12,114.93) --
	( 72.38,137.34) --
	( 72.64,137.34) --
	( 72.90,134.73) --
	( 73.16,115.97) --
	( 73.42, 93.56) --
	( 73.68, 70.63) --
	( 73.94, 77.41) --
	( 74.20,137.34) --
	( 74.46,125.35) --
	( 74.72,137.34) --
	( 74.98, 95.65) --
	( 75.24,137.34) --
	( 75.50,130.56) --
	( 75.76, 94.60) --
	( 76.02,137.34) --
	( 76.28, 81.05) --
	( 76.55,123.79) --
	( 76.81,137.34) --
	( 77.07,117.01) --
	( 77.33, 85.22) --
	( 77.59,137.34) --
	( 77.85, 92.52) --
	( 78.11, 72.72) --
	( 78.37, 73.76) --
	( 78.63, 92.00) --
	( 78.89,104.51) --
	( 79.15,137.34) --
	( 79.41,137.34) --
	( 79.67,137.34) --
	( 79.93,137.34) --
	( 80.19,130.56) --
	( 80.45, 83.66) --
	( 80.71, 97.73) --
	( 80.98,137.34) --
	( 81.24,102.94) --
	( 81.50,121.70) --
	( 81.76,113.37) --
	( 82.02,106.07) --
	( 82.28,137.34) --
	( 82.54, 84.70) --
	( 82.80,137.34) --
	( 83.06,137.34) --
	( 83.32, 93.56) --
	( 83.58, 81.57) --
	( 83.84,115.97) --
	( 84.10, 81.57) --
	( 84.36, 88.35) --
	( 84.62,137.34) --
	( 84.88, 98.25) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.67,137.34) --
	( 85.93,133.69) --
	( 86.19,137.34) --
	( 86.45, 98.77) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23, 93.56) --
	( 87.49,105.03) --
	( 87.75,137.34) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53,137.34) --
	( 88.79,137.34) --
	( 89.05,137.34) --
	( 89.31,137.34) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 90.10, 85.22) --
	( 90.36,137.34) --
	( 90.62,137.34) --
	( 90.88,135.77) --
	( 91.14,110.24) --
	( 91.40,108.15) --
	( 91.66,137.34) --
	( 91.92,137.34) --
	( 92.18,137.34) --
	( 92.44,137.34) --
	( 92.70,110.76) --
	( 92.96,117.01) --
	( 93.22,137.34) --
	( 93.48,103.98) --
	( 93.74,125.87) --
	( 94.00,137.34) --
	( 94.26, 96.69) --
	( 94.53,137.34) --
	( 94.79,112.84) --
	( 95.05,137.34) --
	( 95.31,137.34) --
	( 95.57,123.79) --
	( 95.83,137.34) --
	( 96.09,137.34) --
	( 96.35,100.86) --
	( 96.61,137.34) --
	( 96.87,128.48) --
	( 97.13,137.34) --
	( 97.39,105.03) --
	( 97.65,111.80) --
	( 97.91,137.34) --
	( 98.17,135.77) --
	( 98.43,115.97) --
	( 98.69,137.34) --
	( 98.95,115.97) --
	( 99.22,137.34) --
	( 99.48,136.82) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26,137.34) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,120.14) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82,137.34) --
	(102.08,137.34) --
	(102.34,137.34) --
	(102.60,137.34) --
	(102.86,137.34) --
	(103.12,137.34) --
	(103.38,137.34) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,137.34) --
	(104.43,137.34) --
	(104.69,135.25) --
	(104.95,127.44);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 37.80) --
	( 53.09, 37.28) --
	( 53.35, 37.80) --
	( 53.61, 37.80) --
	( 53.88, 37.28) --
	( 54.14, 37.80) --
	( 54.40, 37.80) --
	( 54.66, 37.80) --
	( 54.92, 37.80) --
	( 55.18, 37.80) --
	( 55.44, 46.66) --
	( 55.70, 37.80) --
	( 55.96, 47.70) --
	( 56.22, 53.43) --
	( 56.48, 57.60) --
	( 56.74, 38.32) --
	( 57.00, 43.01) --
	( 57.26, 37.80) --
	( 57.52, 50.83) --
	( 57.78, 70.63) --
	( 58.04, 49.78) --
	( 58.31, 44.57) --
	( 58.57, 58.12) --
	( 58.83, 41.97) --
	( 59.09, 59.69) --
	( 59.35, 55.52) --
	( 59.61, 62.29) --
	( 59.87, 65.94) --
	( 60.13, 70.63) --
	( 60.39, 93.56) --
	( 60.65, 91.48) --
	( 60.91, 92.52) --
	( 61.17, 95.12) --
	( 61.43,109.20) --
	( 61.69,137.34) --
	( 61.95,137.34) --
	( 62.21,103.46) --
	( 62.47, 88.87) --
	( 62.73,137.34) --
	( 63.00,137.34) --
	( 63.26,137.34) --
	( 63.52,137.34) --
	( 63.78,111.28) --
	( 64.04, 79.49) --
	( 64.30,104.51) --
	( 64.56,137.34) --
	( 64.82,137.34) --
	( 65.08,137.34) --
	( 65.34,137.34) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64,137.34) --
	( 66.90,137.34) --
	( 67.16,137.34) --
	( 67.43,137.34) --
	( 67.69,137.34) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,137.34) --
	( 68.73,137.34) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51,137.34) --
	( 69.77,133.17) --
	( 70.03,137.34) --
	( 70.29,137.34) --
	( 70.55,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.80) --
	( 53.09, 38.32) --
	( 53.35, 37.80) --
	( 53.61, 37.80) --
	( 53.88, 37.28) --
	( 54.14, 37.80) --
	( 54.40, 37.80) --
	( 54.66, 39.88) --
	( 54.92, 38.84) --
	( 55.18, 69.59) --
	( 55.44, 39.88) --
	( 55.70, 40.92) --
	( 55.96, 38.32) --
	( 56.22, 37.80) --
	( 56.48, 74.28) --
	( 56.74, 56.04) --
	( 57.00, 44.57) --
	( 57.26, 57.08) --
	( 57.52, 66.98) --
	( 57.78, 49.26) --
	( 58.04, 48.74) --
	( 58.31, 70.11) --
	( 58.57, 44.05) --
	( 58.83, 41.97) --
	( 59.09, 65.42) --
	( 59.35, 77.41) --
	( 59.61, 83.66) --
	( 59.87, 92.00) --
	( 60.13, 77.41) --
	( 60.39, 76.88) --
	( 60.65, 89.91) --
	( 60.91, 74.80) --
	( 61.17, 81.57) --
	( 61.43,132.65) --
	( 61.69, 74.80) --
	( 61.95, 90.96) --
	( 62.21, 87.83) --
	( 62.47, 86.79) --
	( 62.73,120.66) --
	( 63.00,137.34) --
	( 63.26, 75.84) --
	( 63.52, 70.11) --
	( 63.78, 70.11) --
	( 64.04,137.34) --
	( 64.30,111.28) --
	( 64.56, 95.65) --
	( 64.82, 87.83) --
	( 65.08, 72.19) --
	( 65.34, 86.79) --
	( 65.60, 98.25) --
	( 65.86, 89.39) --
	( 66.12,137.34) --
	( 66.38,110.24) --
	( 66.64, 86.79) --
	( 66.90,137.34) --
	( 67.16,103.98) --
	( 67.43,114.93) --
	( 67.69,137.34) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47, 87.83) --
	( 68.73,137.34) --
	( 68.99,137.34) --
	( 69.25,115.97) --
	( 69.51,137.34) --
	( 69.77,101.38) --
	( 70.03, 87.83) --
	( 70.29,137.34) --
	( 70.55,121.70) --
	( 70.81,135.77) --
	( 71.07,137.34) --
	( 71.33,129.00) --
	( 71.59,137.34) --
	( 71.85,123.27) --
	( 72.12, 91.48) --
	( 72.38,130.04) --
	( 72.64,137.34) --
	( 72.90,137.34) --
	( 73.16, 99.29) --
	( 73.42,137.34) --
	( 73.68,111.28) --
	( 73.94, 83.66) --
	( 74.20,137.34) --
	( 74.46,137.34) --
	( 74.72,137.34) --
	( 74.98,137.34) --
	( 75.24,137.34) --
	( 75.50,131.61) --
	( 75.76,122.75) --
	( 76.02,137.34) --
	( 76.28,137.34) --
	( 76.55,137.34) --
	( 76.81,137.34) --
	( 77.07,137.34) --
	( 77.33,137.34) --
	( 77.59,137.34) --
	( 77.85,137.34) --
	( 78.11,137.34) --
	( 78.37, 87.83) --
	( 78.63,135.77) --
	( 78.89,127.96) --
	( 79.15,111.28) --
	( 79.41,137.34) --
	( 79.67,137.34) --
	( 79.93,114.93) --
	( 80.19,137.34) --
	( 80.45,137.34) --
	( 80.71,137.34) --
	( 80.98, 95.65) --
	( 81.24,117.01) --
	( 81.50,130.56) --
	( 81.76, 89.91) --
	( 82.02,103.98) --
	( 82.28, 75.32) --
	( 82.54, 98.77) --
	( 82.80, 81.57) --
	( 83.06,137.34) --
	( 83.32,120.66) --
	( 83.58,119.10) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36, 99.82) --
	( 84.62,120.14) --
	( 84.88,137.34) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.67, 84.70) --
	( 85.93,137.34) --
	( 86.19, 85.74) --
	( 86.45, 86.27) --
	( 86.71,111.28) --
	( 86.97,108.67) --
	( 87.23,115.45) --
	( 87.49, 99.82) --
	( 87.75,110.76) --
	( 88.01,137.34) --
	( 88.27,118.06) --
	( 88.53,102.94) --
	( 88.79,118.06) --
	( 89.05,112.84) --
	( 89.31,137.34) --
	( 89.57,130.56) --
	( 89.83,132.13) --
	( 90.10,110.76) --
	( 90.36,103.98) --
	( 90.62,137.34) --
	( 90.88,127.96) --
	( 91.14, 96.69) --
	( 91.40,137.34) --
	( 91.66, 93.56) --
	( 91.92, 89.39) --
	( 92.18,137.34) --
	( 92.44, 99.82) --
	( 92.70,107.11) --
	( 92.96, 94.60) --
	( 93.22,137.34) --
	( 93.48,137.34) --
	( 93.74,123.79) --
	( 94.00,124.83) --
	( 94.26,137.34) --
	( 94.53,134.21) --
	( 94.79,137.34) --
	( 95.05,137.34) --
	( 95.31,137.34) --
	( 95.57,123.27) --
	( 95.83,129.00) --
	( 96.09,137.34) --
	( 96.35,137.34) --
	( 96.61,122.22) --
	( 96.87,137.34) --
	( 97.13,137.34) --
	( 97.39,129.52) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 98.17,106.59) --
	( 98.43, 96.69) --
	( 98.69,124.31) --
	( 98.95,111.80) --
	( 99.22,123.27) --
	( 99.48,121.70) --
	( 99.74,112.32) --
	(100.00,117.53) --
	(100.26,133.69) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,107.63) --
	(101.30,134.73) --
	(101.56,137.34) --
	(101.82,105.03) --
	(102.08,115.97) --
	(102.34,110.24) --
	(102.60,131.61) --
	(102.86,131.08) --
	(103.12,124.83) --
	(103.38,137.34) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,127.96) --
	(104.43,137.34) --
	(104.69,129.52) --
	(104.95,111.80) --
	(105.21,122.75) --
	(105.47,137.34) --
	(105.73,111.28) --
	(105.99,137.34) --
	(106.25,125.35) --
	(106.51,104.51) --
	(106.77,137.34) --
	(107.03,137.34) --
	(107.29,117.01) --
	(107.55,137.34) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,137.34) --
	(108.60,113.37) --
	(108.86,137.34) --
	(109.12,137.34) --
	(109.38,118.06) --
	(109.64,137.34) --
	(109.90,133.17) --
	(110.16,132.13) --
	(110.42,120.66) --
	(110.68,137.34) --
	(110.94,137.34) --
	(111.20,137.34) --
	(111.46,134.73) --
	(111.72,137.34) --
	(111.98,137.34) --
	(112.24,137.34) --
	(112.50,137.34) --
	(112.77,137.34) --
	(113.03,132.13) --
	(113.29,137.34) --
	(113.55,137.34) --
	(113.81,137.34) --
	(114.07,137.34) --
	(114.33,122.75) --
	(114.59,137.34) --
	(114.85,119.10) --
	(115.11,137.34) --
	(115.37,137.34) --
	(115.63,118.58) --
	(115.89,137.34) --
	(116.15,137.34) --
	(116.41,137.34) --
	(116.67,126.92) --
	(116.93,100.86) --
	(117.20,137.34) --
	(117.46,137.34) --
	(117.72,124.31) --
	(117.98,129.00) --
	(118.24,137.34) --
	(118.50,137.34) --
	(118.76,137.34) --
	(119.02,137.34) --
	(119.28,118.06) --
	(119.54,137.34) --
	(119.80,137.34) --
	(120.06,137.34) --
	(120.32,117.53) --
	(120.58,125.35) --
	(120.84,137.34) --
	(121.10,137.34) --
	(121.36,137.34) --
	(121.63,137.34) --
	(121.89,137.34) --
	(122.15,137.34) --
	(122.41,137.34) --
	(122.67,137.34) --
	(122.93,137.34) --
	(123.19,137.34) --
	(123.45,130.04) --
	(123.71,137.34) --
	(123.97,137.34) --
	(124.23,137.34) --
	(124.49,137.34) --
	(124.75,137.34) --
	(125.01,137.34) --
	(125.27,137.34) --
	(125.53,137.34) --
	(125.79,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 38.32) --
	( 53.09, 38.32) --
	( 53.35, 38.32) --
	( 53.61, 38.32) --
	( 53.88, 38.32) --
	( 54.14, 37.80) --
	( 54.40, 38.32) --
	( 54.66, 38.32) --
	( 54.92, 40.92) --
	( 55.18,137.34) --
	( 55.44,137.34) --
	( 55.70,124.31) --
	( 55.96,104.51) --
	( 56.22,103.98) --
	( 56.48,113.89) --
	( 56.74,137.34) --
	( 57.00, 48.74) --
	( 57.26, 54.47) --
	( 57.52, 43.53) --
	( 57.78, 44.05) --
	( 58.04, 49.78) --
	( 58.31, 78.45) --
	( 58.57, 47.18) --
	( 58.83, 51.87) --
	( 59.09, 56.56) --
	( 59.35, 73.24) --
	( 59.61, 77.41) --
	( 59.87, 69.07) --
	( 60.13, 73.76) --
	( 60.39, 69.59) --
	( 60.65, 76.88) --
	( 60.91, 79.49) --
	( 61.17, 69.07) --
	( 61.43, 68.55) --
	( 61.69, 77.93) --
	( 61.95, 88.35) --
	( 62.21,101.38) --
	( 62.47, 81.57) --
	( 62.73, 89.91) --
	( 63.00, 79.49) --
	( 63.26,137.34) --
	( 63.52,137.34) --
	( 63.78, 83.66) --
	( 64.04, 84.18) --
	( 64.30,105.03) --
	( 64.56, 77.41) --
	( 64.82, 70.63) --
	( 65.08, 72.72) --
	( 65.34,137.34) --
	( 65.60, 83.66) --
	( 65.86, 65.94) --
	( 66.12, 77.41) --
	( 66.38, 86.27) --
	( 66.64, 81.05) --
	( 66.90, 78.97) --
	( 67.16, 90.43) --
	( 67.43,108.67) --
	( 67.69, 88.87) --
	( 67.95, 88.87) --
	( 68.21, 82.62) --
	( 68.47, 90.96) --
	( 68.73, 84.70) --
	( 68.99, 99.82) --
	( 69.25,137.34) --
	( 69.51, 75.84) --
	( 69.77, 72.72) --
	( 70.03, 97.73) --
	( 70.29,103.46) --
	( 70.55, 92.00) --
	( 70.81, 90.43) --
	( 71.07, 97.73) --
	( 71.33,137.34) --
	( 71.59, 73.76) --
	( 71.85,111.80) --
	( 72.12,112.32) --
	( 72.38, 90.43) --
	( 72.64,123.27) --
	( 72.90,103.98) --
	( 73.16,108.15) --
	( 73.42, 92.52) --
	( 73.68,137.34) --
	( 73.94, 74.28) --
	( 74.20,104.51) --
	( 74.46,110.24) --
	( 74.72,135.25) --
	( 74.98, 73.24) --
	( 75.24, 94.60) --
	( 75.50,137.34) --
	( 75.76, 87.83) --
	( 76.02,126.39) --
	( 76.28,137.34) --
	( 76.55, 99.82) --
	( 76.81, 95.12) --
	( 77.07,106.07) --
	( 77.33,137.34) --
	( 77.59, 97.73) --
	( 77.85, 90.43) --
	( 78.11,118.06) --
	( 78.37,137.34) --
	( 78.63, 84.18) --
	( 78.89,137.34) --
	( 79.15,137.34) --
	( 79.41,133.69) --
	( 79.67,137.34) --
	( 79.93,101.90) --
	( 80.19, 84.70) --
	( 80.45,137.34) --
	( 80.71,101.38) --
	( 80.98, 97.21) --
	( 81.24,137.34) --
	( 81.50, 97.73) --
	( 81.76, 98.25) --
	( 82.02, 79.49) --
	( 82.28, 96.69) --
	( 82.54, 80.53) --
	( 82.80,137.34) --
	( 83.06,101.90) --
	( 83.32,105.03) --
	( 83.58, 91.48) --
	( 83.84, 86.27) --
	( 84.10,108.15) --
	( 84.36, 95.65) --
	( 84.62,137.34) --
	( 84.88, 91.48) --
	( 85.14,137.34) --
	( 85.40,119.10) --
	( 85.67, 99.82) --
	( 85.93,137.34) --
	( 86.19,121.70) --
	( 86.45, 99.29) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.49,110.24) --
	( 87.75,132.13) --
	( 88.01,120.66) --
	( 88.27,128.48) --
	( 88.53,137.34) --
	( 88.79,102.94) --
	( 89.05, 93.56) --
	( 89.31, 90.96) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 90.10,137.34) --
	( 90.36,137.34) --
	( 90.62, 95.12) --
	( 90.88,137.34) --
	( 91.14,137.34) --
	( 91.40,137.34) --
	( 91.66,119.62) --
	( 91.92,137.34) --
	( 92.18, 93.04) --
	( 92.44, 98.25) --
	( 92.70,127.96) --
	( 92.96,137.34) --
	( 93.22,118.58) --
	( 93.48,102.94) --
	( 93.74, 89.91) --
	( 94.00,137.34) --
	( 94.26, 97.21) --
	( 94.53,115.45) --
	( 94.79,104.51) --
	( 95.05,119.10) --
	( 95.31,137.34) --
	( 95.57,127.44) --
	( 95.83, 98.25) --
	( 96.09,124.31) --
	( 96.35,137.34) --
	( 96.61,106.07) --
	( 96.87,110.76) --
	( 97.13,119.10) --
	( 97.39,100.86) --
	( 97.65,137.34) --
	( 97.91,117.01) --
	( 98.17,137.34) --
	( 98.43,137.34) --
	( 98.69,106.59) --
	( 98.95,137.34) --
	( 99.22,118.58) --
	( 99.48,114.41) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26,137.34) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,137.34) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82,137.34) --
	(102.08,114.93) --
	(102.34,124.83) --
	(102.60,137.34) --
	(102.86,120.14) --
	(103.12, 86.79) --
	(103.38,132.13) --
	(103.65,120.66) --
	(103.91, 94.08) --
	(104.17,103.46) --
	(104.43,137.34) --
	(104.69,137.34) --
	(104.95,137.34) --
	(105.21,121.70) --
	(105.47,108.67) --
	(105.73,110.24) --
	(105.99,117.01) --
	(106.25,119.62) --
	(106.51,129.52) --
	(106.77,137.34) --
	(107.03, 96.69) --
	(107.29,107.63) --
	(107.55,137.34) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,137.34) --
	(108.60,133.69) --
	(108.86,137.34) --
	(109.12,121.70) --
	(109.38,118.06) --
	(109.64,137.34) --
	(109.90,137.34) --
	(110.16,137.34) --
	(110.42,137.34) --
	(110.68,137.34) --
	(110.94,137.34) --
	(111.20,137.34) --
	(111.46,137.34) --
	(111.72,137.34) --
	(111.98,137.34) --
	(112.24,137.34) --
	(112.50,137.34) --
	(112.77,137.34) --
	(113.03,127.44) --
	(113.29,137.34) --
	(113.55,137.34) --
	(113.81,117.53) --
	(114.07,137.34) --
	(114.33,137.34) --
	(114.59,129.52) --
	(114.85,137.34) --
	(115.11,137.34) --
	(115.37,137.34) --
	(115.63,137.34) --
	(115.89,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.80) --
	( 53.09, 37.80) --
	( 53.35, 38.32) --
	( 53.61, 38.32) --
	( 53.88, 37.80) --
	( 54.14, 37.80) --
	( 54.40, 37.80) --
	( 54.66, 44.05) --
	( 54.92, 41.45) --
	( 55.18, 38.32) --
	( 55.44, 42.49) --
	( 55.70, 43.53) --
	( 55.96, 40.92) --
	( 56.22, 54.47) --
	( 56.48, 43.01) --
	( 56.74, 40.40) --
	( 57.00, 38.32) --
	( 57.26, 44.05) --
	( 57.52, 44.57) --
	( 57.78, 50.83) --
	( 58.04, 38.32) --
	( 58.31, 38.32) --
	( 58.57, 38.32) --
	( 58.83, 58.12) --
	( 59.09, 71.67) --
	( 59.35, 54.47) --
	( 59.61, 72.19) --
	( 59.87, 70.11) --
	( 60.13, 61.77) --
	( 60.39, 71.67) --
	( 60.65, 79.49) --
	( 60.91, 75.84) --
	( 61.17, 84.18) --
	( 61.43, 84.70) --
	( 61.69, 87.83) --
	( 61.95, 88.87) --
	( 62.21, 71.67) --
	( 62.47,114.93) --
	( 62.73, 94.08) --
	( 63.00,137.34) --
	( 63.26,128.48) --
	( 63.52,137.34) --
	( 63.78,114.41) --
	( 64.04, 87.31) --
	( 64.30, 83.14) --
	( 64.56,102.42) --
	( 64.82, 98.25) --
	( 65.08, 99.29) --
	( 65.34, 89.39) --
	( 65.60,103.46) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64,137.34) --
	( 66.90,103.98) --
	( 67.16, 85.74) --
	( 67.43, 93.56) --
	( 67.69,114.41) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47, 98.25) --
	( 68.73, 74.80) --
	( 68.99,137.34) --
	( 69.25,106.07) --
	( 69.51,131.61) --
	( 69.77,114.41) --
	( 70.03,137.34) --
	( 70.29,137.34) --
	( 70.55,134.73) --
	( 70.81,137.34) --
	( 71.07,137.34) --
	( 71.33,137.34) --
	( 71.59,137.34) --
	( 71.85,137.34) --
	( 72.12,137.34) --
	( 72.38,137.34) --
	( 72.64,135.25) --
	( 72.90,110.24) --
	( 73.16,137.34) --
	( 73.42,120.66) --
	( 73.68,137.34) --
	( 73.94,137.34) --
	( 74.20,137.34) --
	( 74.46,114.41) --
	( 74.72,122.75) --
	( 74.98,137.34) --
	( 75.24, 84.18) --
	( 75.50,137.34) --
	( 75.76,137.34) --
	( 76.02,137.34) --
	( 76.28,137.34) --
	( 76.55, 99.82) --
	( 76.81,137.34) --
	( 77.07,137.34) --
	( 77.33,137.34) --
	( 77.59,106.07) --
	( 77.85,137.34) --
	( 78.11,113.37) --
	( 78.37,137.34) --
	( 78.63, 92.52) --
	( 78.89,101.38) --
	( 79.15,137.34) --
	( 79.41,121.70) --
	( 79.67,131.08) --
	( 79.93,137.34) --
	( 80.19,137.34) --
	( 80.45,137.34) --
	( 80.71,137.34) --
	( 80.98,106.59) --
	( 81.24,137.34) --
	( 81.50,137.34) --
	( 81.76,137.34) --
	( 82.02,137.34) --
	( 82.28,137.34) --
	( 82.54,137.34) --
	( 82.80,137.34) --
	( 83.06,137.34) --
	( 83.32, 89.39) --
	( 83.58,112.84) --
	( 83.84,100.86) --
	( 84.10, 92.00) --
	( 84.36,137.34) --
	( 84.62,111.28) --
	( 84.88,137.34) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.67,137.34) --
	( 85.93,137.34) --
	( 86.19,137.34) --
	( 86.45,134.73) --
	( 86.71,119.62) --
	( 86.97,137.34) --
	( 87.23,133.69) --
	( 87.49,105.03) --
	( 87.75,137.34) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53,137.34) --
	( 88.79,137.34) --
	( 89.05,113.37) --
	( 89.31,117.01) --
	( 89.57,122.75) --
	( 89.83,133.17) --
	( 90.10,137.34) --
	( 90.36,137.34) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,137.34) --
	( 91.40,137.34) --
	( 91.66,137.34) --
	( 91.92,137.34) --
	( 92.18,107.63) --
	( 92.44,137.34) --
	( 92.70,137.34) --
	( 92.96,127.44) --
	( 93.22,137.34) --
	( 93.48,137.34) --
	( 93.74,108.67) --
	( 94.00,137.34) --
	( 94.26,123.27) --
	( 94.53,132.65) --
	( 94.79,137.34) --
	( 95.05,137.34) --
	( 95.31,137.34) --
	( 95.57,137.34) --
	( 95.83,137.34) --
	( 96.09,137.34) --
	( 96.35, 89.91) --
	( 96.61,120.66) --
	( 96.87,137.34) --
	( 97.13,114.41) --
	( 97.39,126.39) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 98.17,137.34) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.95,137.34) --
	( 99.22,137.34) --
	( 99.48,130.56) --
	( 99.74,115.45) --
	(100.00,137.34) --
	(100.26,137.34) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,137.34) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82,101.90) --
	(102.08,124.83) --
	(102.34,134.21) --
	(102.60,129.00) --
	(102.86,119.62) --
	(103.12,130.04) --
	(103.38,114.41) --
	(103.65,127.44) --
	(103.91,117.01) --
	(104.17,137.34) --
	(104.43,137.34) --
	(104.69,127.44) --
	(104.95,137.34) --
	(105.21,137.34) --
	(105.47,137.34) --
	(105.73,137.34) --
	(105.99,137.34) --
	(106.25,137.34) --
	(106.51,137.34) --
	(106.77,137.34) --
	(107.03,137.34) --
	(107.29,137.34) --
	(107.55,137.34) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,137.34) --
	(108.60,137.34) --
	(108.86,137.34) --
	(109.12,137.34) --
	(109.38,137.34) --
	(109.64,137.34) --
	(109.90,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 37.80) --
	( 53.09, 37.80) --
	( 53.35, 37.80) --
	( 53.61, 37.28) --
	( 53.88, 37.80) --
	( 54.14, 38.32) --
	( 54.40, 40.92) --
	( 54.66, 47.18) --
	( 54.92, 45.09) --
	( 55.18, 68.02) --
	( 55.44, 44.57) --
	( 55.70, 92.52) --
	( 55.96, 45.09) --
	( 56.22, 49.26) --
	( 56.48,137.34) --
	( 56.74, 44.57) --
	( 57.00, 42.49) --
	( 57.26, 53.95) --
	( 57.52, 53.43) --
	( 57.78, 44.57) --
	( 58.04, 45.09) --
	( 58.31, 43.01) --
	( 58.57, 47.18) --
	( 58.83, 74.28) --
	( 59.09, 81.57) --
	( 59.35, 78.45) --
	( 59.61,137.34) --
	( 59.87, 92.00) --
	( 60.13, 98.25) --
	( 60.39,137.34) --
	( 60.65, 88.87) --
	( 60.91, 85.74) --
	( 61.17, 77.93) --
	( 61.43,110.76) --
	( 61.69, 83.66) --
	( 61.95,137.34) --
	( 62.21, 83.66) --
	( 62.47, 77.41) --
	( 62.73, 90.96) --
	( 63.00, 83.66) --
	( 63.26, 83.14) --
	( 63.52, 88.87) --
	( 63.78,112.32) --
	( 64.04, 91.48) --
	( 64.30, 80.53) --
	( 64.56,137.34) --
	( 64.82, 69.07) --
	( 65.08, 87.31) --
	( 65.34, 77.93) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12, 78.45) --
	( 66.38, 82.10) --
	( 66.64, 81.57) --
	( 66.90,137.34) --
	( 67.16, 88.87) --
	( 67.43, 91.48) --
	( 67.69,137.34) --
	( 67.95,108.67) --
	( 68.21, 69.07) --
	( 68.47, 91.48) --
	( 68.73,137.34) --
	( 68.99, 93.04) --
	( 69.25,106.59) --
	( 69.51,111.28) --
	( 69.77, 73.24) --
	( 70.03,137.34) --
	( 70.29, 97.73) --
	( 70.55,137.34) --
	( 70.81,137.34) --
	( 71.07,137.34) --
	( 71.33,100.86) --
	( 71.59, 84.70) --
	( 71.85,101.38) --
	( 72.12,137.34) --
	( 72.38, 94.08) --
	( 72.64, 82.62) --
	( 72.90,137.34) --
	( 73.16,137.34) --
	( 73.42, 84.70) --
	( 73.68,125.87) --
	( 73.94, 92.52) --
	( 74.20, 91.48) --
	( 74.46,107.63) --
	( 74.72,137.34) --
	( 74.98, 95.12) --
	( 75.24, 87.31) --
	( 75.50,137.34) --
	( 75.76,137.34) --
	( 76.02,101.38) --
	( 76.28,137.34) --
	( 76.55,137.34) --
	( 76.81,137.34) --
	( 77.07,137.34) --
	( 77.33,118.06) --
	( 77.59,137.34) --
	( 77.85,137.34) --
	( 78.11,137.34) --
	( 78.37,137.34) --
	( 78.63,137.34) --
	( 78.89,137.34) --
	( 79.15,137.34) --
	( 79.41,105.03) --
	( 79.67,137.34) --
	( 79.93, 74.80) --
	( 80.19,137.34) --
	( 80.45, 90.96) --
	( 80.71,137.34) --
	( 80.98,137.34) --
	( 81.24,137.34) --
	( 81.50,119.62) --
	( 81.76,132.65) --
	( 82.02, 90.96) --
	( 82.28,137.34) --
	( 82.54,131.08) --
	( 82.80,105.03) --
	( 83.06,105.55) --
	( 83.32, 96.69) --
	( 83.58,137.34) --
	( 83.84,137.34) --
	( 84.10, 81.57) --
	( 84.36,137.34) --
	( 84.62, 97.21) --
	( 84.88,137.34) --
	( 85.14,108.15) --
	( 85.40,137.34) --
	( 85.67, 80.53) --
	( 85.93, 76.36) --
	( 86.19,137.34) --
	( 86.45,110.76) --
	( 86.71, 85.74) --
	( 86.97, 82.62) --
	( 87.23,104.51) --
	( 87.49,101.90) --
	( 87.75, 93.04) --
	( 88.01,110.76) --
	( 88.27,100.34) --
	( 88.53,137.34) --
	( 88.79,103.46) --
	( 89.05, 98.77) --
	( 89.31, 95.12) --
	( 89.57,101.38) --
	( 89.83,111.80) --
	( 90.10, 83.14) --
	( 90.36,137.34) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,137.34) --
	( 91.40,137.34) --
	( 91.66,126.39) --
	( 91.92,121.70) --
	( 92.18,137.34) --
	( 92.44, 94.60) --
	( 92.70,137.34) --
	( 92.96,118.06) --
	( 93.22,120.14) --
	( 93.48,137.34) --
	( 93.74,137.34) --
	( 94.00,109.20) --
	( 94.26,117.53) --
	( 94.53,137.34) --
	( 94.79,137.34) --
	( 95.05,133.17) --
	( 95.31,137.34) --
	( 95.57,137.34) --
	( 95.83,137.34) --
	( 96.09,137.34) --
	( 96.35,117.53) --
	( 96.61,137.34) --
	( 96.87,137.34) --
	( 97.13,137.34) --
	( 97.39,137.34) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 98.17,137.34) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.95,137.34) --
	( 99.22,137.34) --
	( 99.48,137.34) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26,137.34) --
	(100.52,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.80) --
	( 53.09, 37.80) --
	( 53.35, 38.32) --
	( 53.61, 37.80) --
	( 53.88, 38.32) --
	( 54.14, 37.80) --
	( 54.40, 43.53) --
	( 54.66, 44.57) --
	( 54.92, 40.40) --
	( 55.18, 43.53) --
	( 55.44,137.34) --
	( 55.70,137.34) --
	( 55.96,102.42) --
	( 56.22,137.34) --
	( 56.48, 57.08) --
	( 56.74, 46.66) --
	( 57.00, 44.57) --
	( 57.26, 80.01) --
	( 57.52, 41.45) --
	( 57.78, 52.39) --
	( 58.04, 41.45) --
	( 58.31,107.63) --
	( 58.57, 45.09) --
	( 58.83, 38.32) --
	( 59.09, 57.60) --
	( 59.35, 58.64) --
	( 59.61, 68.55) --
	( 59.87, 60.21) --
	( 60.13, 84.70) --
	( 60.39, 68.02) --
	( 60.65,137.34) --
	( 60.91,103.98) --
	( 61.17, 98.77) --
	( 61.43, 67.50) --
	( 61.69,137.34) --
	( 61.95,117.53) --
	( 62.21, 61.77) --
	( 62.47,103.98) --
	( 62.73,137.34) --
	( 63.00,137.34) --
	( 63.26,137.34) --
	( 63.52, 60.73) --
	( 63.78, 70.63) --
	( 64.04,109.20) --
	( 64.30, 69.59) --
	( 64.56, 62.81) --
	( 64.82,137.34) --
	( 65.08,108.67) --
	( 65.34, 65.42) --
	( 65.60,137.34) --
	( 65.86, 71.67) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64,108.15) --
	( 66.90, 95.65) --
	( 67.16, 80.53) --
	( 67.43, 98.77) --
	( 67.69, 69.59) --
	( 67.95, 98.77) --
	( 68.21, 68.55) --
	( 68.47,108.15) --
	( 68.73, 73.24) --
	( 68.99,137.34) --
	( 69.25,129.00) --
	( 69.51,121.18) --
	( 69.77, 73.24) --
	( 70.03,137.34) --
	( 70.29, 73.24) --
	( 70.55,130.56) --
	( 70.81, 76.36) --
	( 71.07,137.34) --
	( 71.33, 97.73) --
	( 71.59, 89.39) --
	( 71.85,137.34) --
	( 72.12,137.34) --
	( 72.38,137.34) --
	( 72.64,137.34) --
	( 72.90,134.21) --
	( 73.16, 92.00) --
	( 73.42,137.34) --
	( 73.68, 81.57) --
	( 73.94,137.34) --
	( 74.20,137.34) --
	( 74.46,118.58) --
	( 74.72,108.15) --
	( 74.98,137.34) --
	( 75.24,137.34) --
	( 75.50,137.34) --
	( 75.76,137.34) --
	( 76.02,137.34) --
	( 76.28, 73.76) --
	( 76.55,137.34) --
	( 76.81,137.34) --
	( 77.07,101.90) --
	( 77.33,137.34) --
	( 77.59,137.34) --
	( 77.85,137.34) --
	( 78.11, 99.82) --
	( 78.37,137.34) --
	( 78.63,100.86) --
	( 78.89, 79.49) --
	( 79.15,105.03) --
	( 79.41,114.93) --
	( 79.67,137.34) --
	( 79.93,137.34) --
	( 80.19,137.34) --
	( 80.45,137.34) --
	( 80.71,137.34) --
	( 80.98,137.34) --
	( 81.24,137.34) --
	( 81.50,137.34) --
	( 81.76,137.34) --
	( 82.02,137.34) --
	( 82.28,118.58) --
	( 82.54,137.34) --
	( 82.80,121.18) --
	( 83.06,137.34) --
	( 83.32,121.18) --
	( 83.58,137.34) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,137.34) --
	( 84.62,137.34) --
	( 84.88,137.34) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.67,137.34) --
	( 85.93,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.80) --
	( 53.09, 38.32) --
	( 53.35, 37.80) --
	( 53.61, 37.80) --
	( 53.88, 37.80) --
	( 54.14, 48.74) --
	( 54.40, 38.84) --
	( 54.66, 45.09) --
	( 54.92, 41.45) --
	( 55.18, 47.70) --
	( 55.44, 42.49) --
	( 55.70,137.34) --
	( 55.96, 39.88) --
	( 56.22, 48.22) --
	( 56.48, 46.66) --
	( 56.74, 57.08) --
	( 57.00, 52.91) --
	( 57.26, 57.08) --
	( 57.52, 40.92) --
	( 57.78, 53.43) --
	( 58.04, 43.53) --
	( 58.31, 50.83) --
	( 58.57, 44.05) --
	( 58.83, 41.97) --
	( 59.09,137.34) --
	( 59.35,137.34) --
	( 59.61,115.97) --
	( 59.87,111.80) --
	( 60.13,137.34) --
	( 60.39, 76.88) --
	( 60.65, 84.70) --
	( 60.91, 75.32) --
	( 61.17,137.34) --
	( 61.43, 70.63) --
	( 61.69, 88.35) --
	( 61.95, 76.88) --
	( 62.21,137.34) --
	( 62.47, 77.41) --
	( 62.73, 85.22) --
	( 63.00, 92.00) --
	( 63.26, 96.17) --
	( 63.52, 96.17) --
	( 63.78, 83.66) --
	( 64.04,106.07) --
	( 64.30, 84.18) --
	( 64.56,115.97) --
	( 64.82, 85.22) --
	( 65.08,123.27) --
	( 65.34, 75.84) --
	( 65.60,126.39) --
	( 65.86,125.87) --
	( 66.12, 85.74) --
	( 66.38, 77.93) --
	( 66.64,137.34) --
	( 66.90, 74.28) --
	( 67.16, 76.36) --
	( 67.43, 71.15) --
	( 67.69, 83.14) --
	( 67.95,105.03) --
	( 68.21, 87.83) --
	( 68.47,137.34) --
	( 68.73,137.34) --
	( 68.99, 71.15) --
	( 69.25, 89.91) --
	( 69.51,124.31) --
	( 69.77, 77.93) --
	( 70.03, 82.10) --
	( 70.29, 81.05) --
	( 70.55,137.34) --
	( 70.81, 77.41) --
	( 71.07,119.62) --
	( 71.33, 68.02) --
	( 71.59,106.07) --
	( 71.85,103.98) --
	( 72.12, 99.29) --
	( 72.38, 90.96) --
	( 72.64, 92.52) --
	( 72.90,101.90) --
	( 73.16,102.42) --
	( 73.42, 99.82) --
	( 73.68, 97.73) --
	( 73.94,102.42) --
	( 74.20, 76.36) --
	( 74.46, 96.17) --
	( 74.72,137.34) --
	( 74.98,137.34) --
	( 75.24, 99.82) --
	( 75.50, 91.48) --
	( 75.76,119.62) --
	( 76.02,107.11) --
	( 76.28,137.34) --
	( 76.55,137.34) --
	( 76.81,126.39) --
	( 77.07,101.90) --
	( 77.33,134.21) --
	( 77.59, 92.00) --
	( 77.85,103.98) --
	( 78.11, 96.17) --
	( 78.37,137.34) --
	( 78.63,137.34) --
	( 78.89,103.98) --
	( 79.15,137.34) --
	( 79.41, 87.83) --
	( 79.67,137.34) --
	( 79.93,137.34) --
	( 80.19,112.32) --
	( 80.45,101.90) --
	( 80.71,137.34) --
	( 80.98, 97.21) --
	( 81.24, 79.49) --
	( 81.50, 98.25) --
	( 81.76, 99.29) --
	( 82.02, 85.22) --
	( 82.28, 72.19) --
	( 82.54, 78.45) --
	( 82.80,129.52) --
	( 83.06,127.44) --
	( 83.32, 89.91) --
	( 83.58,131.08) --
	( 83.84,125.87) --
	( 84.10,137.34) --
	( 84.36,132.13) --
	( 84.62,103.98) --
	( 84.88,137.34) --
	( 85.14,119.10) --
	( 85.40, 96.17) --
	( 85.67, 80.01) --
	( 85.93,122.22) --
	( 86.19,137.34) --
	( 86.45,137.34) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23,133.17) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,136.82) --
	( 88.27,137.34) --
	( 88.53,117.01) --
	( 88.79,137.34) --
	( 89.05, 86.27) --
	( 89.31,137.34) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 90.10,137.34) --
	( 90.36,137.34) --
	( 90.62,110.24) --
	( 90.88,137.34) --
	( 91.14, 96.69) --
	( 91.40,137.34) --
	( 91.66,137.34) --
	( 91.92,137.34) --
	( 92.18,137.34) --
	( 92.44,137.34) --
	( 92.70,137.34) --
	( 92.96,137.34) --
	( 93.22,137.34) --
	( 93.48,137.34) --
	( 93.74,137.34) --
	( 94.00,137.34) --
	( 94.26,137.34) --
	( 94.53,137.34) --
	( 94.79,137.34) --
	( 95.05,137.34) --
	( 95.31,107.63) --
	( 95.57,137.34) --
	( 95.83, 96.17) --
	( 96.09,137.34) --
	( 96.35,106.07) --
	( 96.61,107.11) --
	( 96.87,102.42) --
	( 97.13,137.34) --
	( 97.39, 90.43) --
	( 97.65, 95.12) --
	( 97.91,137.34) --
	( 98.17,100.86) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.95,105.55) --
	( 99.22, 93.04) --
	( 99.48,137.34) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26,137.34) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,105.03) --
	(101.30,100.34) --
	(101.56, 96.17) --
	(101.82,137.34) --
	(102.08, 95.65) --
	(102.34,132.13) --
	(102.60,103.98) --
	(102.86,102.42) --
	(103.12, 97.73) --
	(103.38,127.96) --
	(103.65,103.46) --
	(103.91,133.69) --
	(104.17,119.10) --
	(104.43,104.51) --
	(104.69,137.34) --
	(104.95, 93.56) --
	(105.21,137.34) --
	(105.47,128.48) --
	(105.73,120.14) --
	(105.99,115.97) --
	(106.25,137.34) --
	(106.51,122.22) --
	(106.77,111.80) --
	(107.03,137.34) --
	(107.29,120.14) --
	(107.55,137.34) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,120.14) --
	(108.60,137.34) --
	(108.86,137.34) --
	(109.12,101.90) --
	(109.38,137.34) --
	(109.64,137.34) --
	(109.90,133.17) --
	(110.16,137.34) --
	(110.42,103.46) --
	(110.68,137.34) --
	(110.94,137.34) --
	(111.20,125.87) --
	(111.46,137.34) --
	(111.72,120.66) --
	(111.98,137.34) --
	(112.24,137.34) --
	(112.50,137.34) --
	(112.77,137.34) --
	(113.03,137.34) --
	(113.29,137.34) --
	(113.55,137.34) --
	(113.81,119.10) --
	(114.07,137.34) --
	(114.33,137.34) --
	(114.59,137.34) --
	(114.85,123.27) --
	(115.11,137.34) --
	(115.37,124.83) --
	(115.63, 96.17) --
	(115.89,119.10) --
	(116.15,130.56) --
	(116.41,137.34) --
	(116.67,137.34) --
	(116.93,137.34) --
	(117.20,137.34) --
	(117.46,123.27) --
	(117.72,113.37) --
	(117.98,137.34) --
	(118.24,137.34) --
	(118.50,114.93) --
	(118.76,137.34) --
	(119.02,137.34) --
	(119.28,121.70) --
	(119.54,137.34) --
	(119.80,137.34) --
	(120.06,137.34) --
	(120.32,131.61) --
	(120.58,105.03) --
	(120.84,117.01) --
	(121.10,137.34) --
	(121.36,125.35) --
	(121.63,130.56) --
	(121.89,137.34) --
	(122.15,122.22) --
	(122.41,120.66) --
	(122.67,137.34) --
	(122.93,137.34) --
	(123.19,118.06) --
	(123.45,133.17) --
	(123.71,130.56) --
	(123.97,132.65) --
	(124.23,123.79) --
	(124.49,125.87) --
	(124.75,137.34) --
	(125.01,106.07) --
	(125.27,137.34) --
	(125.53,125.87) --
	(125.79,124.31) --
	(126.05,137.34) --
	(126.32,137.34) --
	(126.58,137.34) --
	(126.84,137.34) --
	(127.10,137.34) --
	(127.36,137.34) --
	(127.62,131.61) --
	(127.88,137.34) --
	(128.14,137.34) --
	(128.40,137.34) --
	(128.66,122.22) --
	(128.92,137.34) --
	(129.18,134.73) --
	(129.44,125.35) --
	(129.70,137.34) --
	(129.96,136.82) --
	(130.22,117.53) --
	(130.48,113.37) --
	(130.75,129.00) --
	(131.01,127.96) --
	(131.27,123.27) --
	(131.53,137.34) --
	(131.79,108.15) --
	(132.05,130.04) --
	(132.31,123.79) --
	(132.57,137.34) --
	(132.83,137.34) --
	(133.09,137.34) --
	(133.35,136.30) --
	(133.61,137.34) --
	(133.87,134.73) --
	(134.13,133.69) --
	(134.39,137.34) --
	(134.65,118.58) --
	(134.91,137.34) --
	(135.18,137.34) --
	(135.44,137.34) --
	(135.70,129.52) --
	(135.96,137.34) --
	(136.22,137.34) --
	(136.48,105.55) --
	(136.74,128.48) --
	(137.00,125.35) --
	(137.26,130.56) --
	(137.52,116.49) --
	(137.78,129.00) --
	(138.04,137.34) --
	(138.30,137.34) --
	(138.56,137.34) --
	(138.82,137.34) --
	(139.08,137.34) --
	(139.34,137.34) --
	(139.60,137.34) --
	(139.87,130.56) --
	(140.13,137.34) --
	(140.39,137.34) --
	(140.65,124.31) --
	(140.91,137.34) --
	(141.17,137.34) --
	(141.43,137.34) --
	(141.69,132.13) --
	(141.95,137.34) --
	(142.21,137.34) --
	(142.47,137.34) --
	(142.73,137.34) --
	(142.99,137.34) --
	(143.25,137.34) --
	(143.51,137.34) --
	(143.77,137.34) --
	(144.03,119.10);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 37.80) --
	( 53.09, 38.32) --
	( 53.35, 37.28) --
	( 53.61, 37.80) --
	( 53.88, 37.80) --
	( 54.14, 38.32) --
	( 54.40, 42.49) --
	( 54.66, 38.32) --
	( 54.92, 79.49) --
	( 55.18, 39.88) --
	( 55.44, 49.26) --
	( 55.70,102.94) --
	( 55.96, 50.31) --
	( 56.22, 52.39) --
	( 56.48, 45.09) --
	( 56.74, 61.77) --
	( 57.00, 41.97) --
	( 57.26, 45.09) --
	( 57.52, 61.77) --
	( 57.78, 47.70) --
	( 58.04, 38.32) --
	( 58.31, 39.88) --
	( 58.57, 47.70) --
	( 58.83, 43.01) --
	( 59.09, 66.46) --
	( 59.35, 61.77) --
	( 59.61, 52.91) --
	( 59.87,103.46) --
	( 60.13, 59.69) --
	( 60.39, 83.66) --
	( 60.65,118.06) --
	( 60.91, 86.79) --
	( 61.17, 63.33) --
	( 61.43, 69.59) --
	( 61.69, 72.19) --
	( 61.95, 70.63) --
	( 62.21,121.70) --
	( 62.47,106.59) --
	( 62.73, 65.94) --
	( 63.00,137.34) --
	( 63.26, 72.19) --
	( 63.52,100.86) --
	( 63.78, 93.04) --
	( 64.04,137.34) --
	( 64.30,106.59) --
	( 64.56,110.76) --
	( 64.82,123.79) --
	( 65.08,121.70) --
	( 65.34,112.32) --
	( 65.60,109.20) --
	( 65.86, 78.45) --
	( 66.12,103.46) --
	( 66.38,137.34) --
	( 66.64,119.10) --
	( 66.90,136.82) --
	( 67.16,116.49) --
	( 67.43,137.34) --
	( 67.69,137.34) --
	( 67.95,100.86) --
	( 68.21,137.34) --
	( 68.47,104.51) --
	( 68.73, 97.21) --
	( 68.99, 83.66) --
	( 69.25,104.51) --
	( 69.51,124.31) --
	( 69.77,137.34) --
	( 70.03,111.28) --
	( 70.29,109.72) --
	( 70.55, 97.73) --
	( 70.81, 75.32) --
	( 71.07, 74.80) --
	( 71.33, 73.76) --
	( 71.59,109.72) --
	( 71.85, 97.21) --
	( 72.12,111.80) --
	( 72.38,120.14) --
	( 72.64, 68.55) --
	( 72.90,101.38) --
	( 73.16, 99.29) --
	( 73.42,120.14) --
	( 73.68,121.18) --
	( 73.94, 88.35) --
	( 74.20, 86.79) --
	( 74.46,107.63) --
	( 74.72,125.35) --
	( 74.98,137.34) --
	( 75.24,132.65) --
	( 75.50,134.73) --
	( 75.76,137.34) --
	( 76.02,111.80) --
	( 76.28,137.34) --
	( 76.55,102.42) --
	( 76.81,119.62) --
	( 77.07,137.34) --
	( 77.33,117.01) --
	( 77.59,134.21) --
	( 77.85,120.66) --
	( 78.11,108.15) --
	( 78.37, 89.91) --
	( 78.63,137.34) --
	( 78.89,133.69) --
	( 79.15,113.89) --
	( 79.41,102.94) --
	( 79.67,105.55) --
	( 79.93,115.45) --
	( 80.19,123.27) --
	( 80.45,121.70) --
	( 80.71,134.21) --
	( 80.98,137.34) --
	( 81.24,137.34) --
	( 81.50,100.34) --
	( 81.76,135.77) --
	( 82.02,137.34) --
	( 82.28,109.72) --
	( 82.54,137.34) --
	( 82.80,109.20) --
	( 83.06,137.34) --
	( 83.32,125.87) --
	( 83.58,137.34) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,136.82) --
	( 84.62,120.66) --
	( 84.88,137.34) --
	( 85.14, 97.73) --
	( 85.40,137.34) --
	( 85.67,137.34) --
	( 85.93,120.66) --
	( 86.19,137.34) --
	( 86.45,124.83) --
	( 86.71,119.62) --
	( 86.97,123.27) --
	( 87.23, 97.21) --
	( 87.49,127.44) --
	( 87.75,111.80) --
	( 88.01,112.32) --
	( 88.27,137.34) --
	( 88.53,137.34) --
	( 88.79,137.34) --
	( 89.05,122.22) --
	( 89.31,137.34) --
	( 89.57,135.77) --
	( 89.83,119.10) --
	( 90.10,137.34) --
	( 90.36,124.83) --
	( 90.62,130.04) --
	( 90.88,112.32) --
	( 91.14,137.34) --
	( 91.40,137.34) --
	( 91.66,137.34) --
	( 91.92,137.34) --
	( 92.18,109.72) --
	( 92.44,122.22) --
	( 92.70,109.72) --
	( 92.96,117.53) --
	( 93.22,105.55) --
	( 93.48,137.34) --
	( 93.74,137.34) --
	( 94.00,137.34) --
	( 94.26,111.80) --
	( 94.53,137.34) --
	( 94.79,100.86) --
	( 95.05,109.20) --
	( 95.31,137.34) --
	( 95.57,135.77) --
	( 95.83,134.73) --
	( 96.09,137.34) --
	( 96.35,137.34) --
	( 96.61,137.34) --
	( 96.87,137.34) --
	( 97.13,129.00) --
	( 97.39,137.34) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 98.17,137.34) --
	( 98.43,137.34) --
	( 98.69,123.79) --
	( 98.95,123.79) --
	( 99.22,137.34) --
	( 99.48,137.34) --
	( 99.74,135.25) --
	(100.00,137.34) --
	(100.26,132.13) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,118.58) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82,119.10) --
	(102.08,121.18) --
	(102.34,123.79) --
	(102.60,131.08) --
	(102.86,123.27) --
	(103.12,137.34) --
	(103.38,137.34) --
	(103.65,137.34) --
	(103.91,108.15) --
	(104.17,127.96) --
	(104.43,124.83) --
	(104.69,137.34) --
	(104.95,114.93) --
	(105.21,137.34) --
	(105.47,137.34) --
	(105.73,137.34) --
	(105.99,137.34) --
	(106.25,137.34) --
	(106.51,137.34) --
	(106.77,137.34) --
	(107.03,137.34) --
	(107.29,126.39) --
	(107.55,113.37) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,128.48) --
	(108.60,127.96) --
	(108.86,102.94) --
	(109.12,108.67) --
	(109.38,122.75) --
	(109.64,117.01) --
	(109.90,137.34) --
	(110.16,137.34) --
	(110.42,112.84) --
	(110.68,109.72) --
	(110.94,123.79) --
	(111.20,137.34) --
	(111.46,137.34) --
	(111.72,137.34) --
	(111.98,137.34) --
	(112.24,137.34) --
	(112.50,130.56) --
	(112.77,110.76) --
	(113.03,114.41) --
	(113.29,130.04) --
	(113.55,137.34) --
	(113.81,116.49) --
	(114.07,130.56) --
	(114.33,123.27) --
	(114.59,137.34) --
	(114.85,124.83) --
	(115.11,114.93) --
	(115.37,104.51) --
	(115.63,119.10) --
	(115.89,137.34) --
	(116.15,137.34) --
	(116.41,123.79) --
	(116.67,133.17) --
	(116.93,121.18) --
	(117.20,137.34) --
	(117.46,137.34) --
	(117.72,137.34) --
	(117.98,137.34) --
	(118.24,137.34) --
	(118.50,135.77) --
	(118.76,137.34) --
	(119.02,135.77) --
	(119.28,137.34) --
	(119.54,137.34) --
	(119.80,137.34) --
	(120.06,137.34) --
	(120.32,137.34) --
	(120.58,112.84) --
	(120.84,137.34) --
	(121.10,137.34) --
	(121.36,137.34) --
	(121.63,137.34) --
	(121.89,130.56) --
	(122.15,117.53) --
	(122.41,137.34) --
	(122.67,137.34) --
	(122.93,137.34) --
	(123.19,137.34) --
	(123.45,133.69) --
	(123.71,137.34) --
	(123.97,137.34) --
	(124.23,137.34) --
	(124.49,137.34) --
	(124.75,136.82) --
	(125.01,130.04) --
	(125.27,137.34) --
	(125.53,131.61) --
	(125.79,137.34) --
	(126.05,137.34) --
	(126.32,137.34) --
	(126.58,130.56) --
	(126.84,119.62) --
	(127.10,124.31) --
	(127.36,127.96) --
	(127.62,137.34) --
	(127.88,137.34) --
	(128.14,131.61) --
	(128.40,137.34) --
	(128.66,137.34) --
	(128.92,127.44) --
	(129.18,103.46) --
	(129.44,129.00) --
	(129.70,137.34) --
	(129.96,115.97) --
	(130.22,126.39) --
	(130.48,134.21) --
	(130.75,132.13) --
	(131.01,109.72) --
	(131.27,119.10) --
	(131.53,137.34) --
	(131.79,114.41) --
	(132.05,137.34) --
	(132.31,137.34) --
	(132.57,137.34) --
	(132.83,137.34) --
	(133.09,130.04) --
	(133.35,137.34) --
	(133.61,137.34) --
	(133.87,137.34) --
	(134.13,115.45) --
	(134.39,137.34) --
	(134.65,137.34) --
	(134.91,137.34) --
	(135.18,137.34) --
	(135.44,137.34) --
	(135.70,120.14) --
	(135.96,137.34) --
	(136.22,137.34) --
	(136.48,137.34) --
	(136.74,137.34) --
	(137.00,137.34) --
	(137.26,137.34) --
	(137.52,137.34) --
	(137.78,137.34) --
	(138.04,137.34) --
	(138.30,130.56) --
	(138.56,137.34) --
	(138.82,137.34) --
	(139.08,137.34) --
	(139.34,137.34) --
	(139.60,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 37.80) --
	( 53.09, 38.32) --
	( 53.35, 37.28) --
	( 53.61, 38.32) --
	( 53.88, 38.32) --
	( 54.14, 37.80) --
	( 54.40, 38.32) --
	( 54.66, 37.28) --
	( 54.92, 38.84) --
	( 55.18, 45.62) --
	( 55.44,125.87) --
	( 55.70, 44.57) --
	( 55.96, 52.91) --
	( 56.22, 41.97) --
	( 56.48,109.72) --
	( 56.74,137.34) --
	( 57.00, 46.66) --
	( 57.26, 40.40) --
	( 57.52, 43.53) --
	( 57.78, 45.62) --
	( 58.04, 45.09) --
	( 58.31, 47.18) --
	( 58.57,137.34) --
	( 58.83, 62.81) --
	( 59.09, 47.18) --
	( 59.35, 45.62) --
	( 59.61, 45.62) --
	( 59.87, 43.53) --
	( 60.13, 52.39) --
	( 60.39, 43.53) --
	( 60.65, 49.78) --
	( 60.91, 46.66) --
	( 61.17, 48.74) --
	( 61.43, 51.87) --
	( 61.69, 52.39) --
	( 61.95, 47.70) --
	( 62.21, 72.19) --
	( 62.47, 70.63) --
	( 62.73, 48.22) --
	( 63.00, 50.31) --
	( 63.26, 51.87) --
	( 63.52, 64.90) --
	( 63.78, 51.87) --
	( 64.04, 48.22) --
	( 64.30, 59.17) --
	( 64.56, 47.18) --
	( 64.82, 77.41) --
	( 65.08, 50.31) --
	( 65.34, 47.18) --
	( 65.60, 66.46) --
	( 65.86, 47.70) --
	( 66.12, 68.55) --
	( 66.38, 86.79) --
	( 66.64, 68.02) --
	( 66.90, 48.74) --
	( 67.16, 62.29) --
	( 67.43, 68.02) --
	( 67.69, 56.56) --
	( 67.95, 89.91) --
	( 68.21, 65.94) --
	( 68.47, 57.08) --
	( 68.73, 72.19) --
	( 68.99, 61.25) --
	( 69.25, 62.81) --
	( 69.51, 47.18) --
	( 69.77, 57.08) --
	( 70.03,100.86) --
	( 70.29, 52.91) --
	( 70.55, 52.39) --
	( 70.81, 56.04) --
	( 71.07, 96.17) --
	( 71.33, 82.10) --
	( 71.59, 63.33) --
	( 71.85,137.34) --
	( 72.12, 53.43) --
	( 72.38,137.34) --
	( 72.64, 63.33) --
	( 72.90,137.34) --
	( 73.16, 62.81) --
	( 73.42, 71.67) --
	( 73.68,100.34) --
	( 73.94, 57.60) --
	( 74.20, 74.80) --
	( 74.46, 66.98) --
	( 74.72, 66.46) --
	( 74.98, 66.46) --
	( 75.24, 59.17) --
	( 75.50, 86.79) --
	( 75.76, 84.18) --
	( 76.02, 70.63) --
	( 76.28, 72.19) --
	( 76.55, 78.45) --
	( 76.81,137.34) --
	( 77.07, 68.02) --
	( 77.33,137.34) --
	( 77.59, 86.27) --
	( 77.85, 72.19) --
	( 78.11,137.34) --
	( 78.37, 86.27) --
	( 78.63,137.34) --
	( 78.89,137.34) --
	( 79.15,137.34) --
	( 79.41,137.34) --
	( 79.67,137.34) --
	( 79.93,137.34) --
	( 80.19,107.63) --
	( 80.45,104.51) --
	( 80.71, 66.98) --
	( 80.98,137.34) --
	( 81.24,137.34) --
	( 81.50,137.34) --
	( 81.76,137.34) --
	( 82.02,106.59) --
	( 82.28, 85.22) --
	( 82.54, 81.05) --
	( 82.80, 92.00) --
	( 83.06,137.34) --
	( 83.32,111.28) --
	( 83.58,127.44) --
	( 83.84, 94.60) --
	( 84.10, 89.39) --
	( 84.36, 93.56) --
	( 84.62, 71.67) --
	( 84.88, 81.57) --
	( 85.14,102.42) --
	( 85.40,137.34) --
	( 85.67, 88.87) --
	( 85.93,137.34) --
	( 86.19, 95.65) --
	( 86.45,137.34) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.75, 76.88) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53, 81.05) --
	( 88.79,137.34) --
	( 89.05,137.34) --
	( 89.31,137.34) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 90.10, 94.08) --
	( 90.36,100.86) --
	( 90.62, 99.29) --
	( 90.88, 80.53) --
	( 91.14, 75.32) --
	( 91.40,137.34) --
	( 91.66, 69.59) --
	( 91.92,111.80) --
	( 92.18, 70.11) --
	( 92.44, 72.19) --
	( 92.70,137.34) --
	( 92.96, 70.63) --
	( 93.22, 82.10) --
	( 93.48,133.17) --
	( 93.74, 84.70) --
	( 94.00, 74.28) --
	( 94.26,137.34) --
	( 94.53, 98.25) --
	( 94.79, 83.66) --
	( 95.05,137.34) --
	( 95.31,137.34) --
	( 95.57,110.76) --
	( 95.83,137.34) --
	( 96.09, 88.35) --
	( 96.35,137.34) --
	( 96.61,137.34) --
	( 96.87,137.34) --
	( 97.13,126.39) --
	( 97.39,137.34) --
	( 97.65, 88.87) --
	( 97.91,137.34) --
	( 98.17, 84.70) --
	( 98.43, 94.60) --
	( 98.69,137.34) --
	( 98.95,137.34) --
	( 99.22,137.34) --
	( 99.48,137.34) --
	( 99.74,112.84) --
	(100.00,108.15) --
	(100.26, 83.14) --
	(100.52,137.34) --
	(100.78, 84.18) --
	(101.04,115.97) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82, 98.25) --
	(102.08,110.76) --
	(102.34,137.34) --
	(102.60,137.34) --
	(102.86, 87.31) --
	(103.12,110.76) --
	(103.38,137.34) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,137.34) --
	(104.43,137.34) --
	(104.69,137.34) --
	(104.95,137.34) --
	(105.21,137.34) --
	(105.47,137.34) --
	(105.73,124.31) --
	(105.99,137.34) --
	(106.25,137.34) --
	(106.51,137.34) --
	(106.77,137.34) --
	(107.03, 92.00) --
	(107.29, 76.88) --
	(107.55,108.67) --
	(107.81,109.72) --
	(108.08, 92.00) --
	(108.34,118.06) --
	(108.60,120.14) --
	(108.86,137.34) --
	(109.12,137.34) --
	(109.38, 81.57) --
	(109.64,137.34) --
	(109.90,137.34) --
	(110.16,101.38) --
	(110.42,105.55) --
	(110.68,135.25) --
	(110.94, 90.96) --
	(111.20,137.34) --
	(111.46, 91.48) --
	(111.72,137.34) --
	(111.98,137.34) --
	(112.24,137.34) --
	(112.50,137.34) --
	(112.77, 82.10) --
	(113.03,137.34) --
	(113.29,137.34) --
	(113.55, 90.96) --
	(113.81,122.22) --
	(114.07, 81.57) --
	(114.33,137.34) --
	(114.59,137.34) --
	(114.85,137.34) --
	(115.11,115.45) --
	(115.37,137.34) --
	(115.63,137.34) --
	(115.89,137.34) --
	(116.15,137.34) --
	(116.41,137.34) --
	(116.67,137.34) --
	(116.93,137.34) --
	(117.20,137.34) --
	(117.46,137.34) --
	(117.72,109.72) --
	(117.98,137.34) --
	(118.24,137.34) --
	(118.50,137.34) --
	(118.76,137.34) --
	(119.02,137.34) --
	(119.28,137.34) --
	(119.54,137.34) --
	(119.80,137.34) --
	(120.06,137.34) --
	(120.32,137.34) --
	(120.58,101.90) --
	(120.84,137.34) --
	(121.10, 96.69) --
	(121.36,137.34) --
	(121.63,137.34) --
	(121.89,137.34) --
	(122.15,137.34) --
	(122.41,108.15) --
	(122.67,137.34) --
	(122.93,137.34) --
	(123.19,137.34) --
	(123.45, 86.27) --
	(123.71,137.34) --
	(123.97,137.34) --
	(124.23,137.34) --
	(124.49,137.34) --
	(124.75,137.34) --
	(125.01,137.34) --
	(125.27,137.34) --
	(125.53,104.51) --
	(125.79,137.34) --
	(126.05,137.34) --
	(126.32,137.34) --
	(126.58,137.34) --
	(126.84,125.35) --
	(127.10,137.34) --
	(127.36,137.34) --
	(127.62,137.34) --
	(127.88,137.34) --
	(128.14,137.34) --
	(128.40,137.34) --
	(128.66,137.34) --
	(128.92, 95.65) --
	(129.18,137.34) --
	(129.44, 95.65) --
	(129.70, 89.91) --
	(129.96,137.34) --
	(130.22,137.34) --
	(130.48,137.34) --
	(130.75,137.34) --
	(131.01,137.34) --
	(131.27,137.34) --
	(131.53,137.34) --
	(131.79,137.34) --
	(132.05,137.34) --
	(132.31,111.28) --
	(132.57,137.34) --
	(132.83,137.34) --
	(133.09,137.34) --
	(133.35,137.34) --
	(133.61, 92.52) --
	(133.87,137.34) --
	(134.13,133.69) --
	(134.39,110.76) --
	(134.65,137.34) --
	(134.91,137.34) --
	(135.18,137.34) --
	(135.44,137.34) --
	(135.70,137.34) --
	(135.96,137.34) --
	(136.22,137.34) --
	(136.48,137.34) --
	(136.74,102.42) --
	(137.00,137.34) --
	(137.26,137.34) --
	(137.52,137.34) --
	(137.78,137.34) --
	(138.04,137.34) --
	(138.30,137.34) --
	(138.56,137.34) --
	(138.82,137.34) --
	(139.08,137.34) --
	(139.34,137.34) --
	(139.60,107.63) --
	(139.87,137.34) --
	(140.13,137.34) --
	(140.39,137.34) --
	(140.65,137.34) --
	(140.91,137.34) --
	(141.17,137.34) --
	(141.43,137.34) --
	(141.69,137.34) --
	(141.95,137.34) --
	(142.21,137.34) --
	(142.47,137.34) --
	(142.73,137.34) --
	(142.99,137.34) --
	(143.25,136.30);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.84) --
	( 52.83, 38.84) --
	( 53.09, 38.32) --
	( 53.35, 38.32) --
	( 53.61, 37.80) --
	( 53.88, 38.32) --
	( 54.14, 38.32) --
	( 54.40, 49.78) --
	( 54.66, 38.32) --
	( 54.92, 37.28) --
	( 55.18, 38.32) --
	( 55.44, 39.88) --
	( 55.70, 38.32) --
	( 55.96, 38.32) --
	( 56.22, 40.40) --
	( 56.48, 50.83) --
	( 56.74, 46.14) --
	( 57.00, 47.70) --
	( 57.26, 47.18) --
	( 57.52, 46.14) --
	( 57.78, 38.32) --
	( 58.04, 38.84) --
	( 58.31,137.34) --
	( 58.57,137.34) --
	( 58.83,137.34) --
	( 59.09,117.01) --
	( 59.35,120.66) --
	( 59.61,135.77) --
	( 59.87,104.51) --
	( 60.13,137.34) --
	( 60.39, 87.31) --
	( 60.65,109.72) --
	( 60.91,113.89) --
	( 61.17,137.34) --
	( 61.43,108.15) --
	( 61.69,122.75) --
	( 61.95, 92.52) --
	( 62.21,102.42) --
	( 62.47,137.34) --
	( 62.73, 88.87) --
	( 63.00,110.24) --
	( 63.26,137.34) --
	( 63.52,137.34) --
	( 63.78, 82.62) --
	( 64.04,137.34) --
	( 64.30,109.72) --
	( 64.56,137.34) --
	( 64.82,137.34) --
	( 65.08,124.31) --
	( 65.34,130.56) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12,113.37) --
	( 66.38,121.18) --
	( 66.64,137.34) --
	( 66.90,137.34) --
	( 67.16,137.34) --
	( 67.43,137.34) --
	( 67.69,137.34) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,137.34) --
	( 68.73,137.34) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51,133.69) --
	( 69.77,137.34) --
	( 70.03,137.34) --
	( 70.29,121.70) --
	( 70.55,137.34) --
	( 70.81,137.34) --
	( 71.07,137.34) --
	( 71.33,137.34) --
	( 71.59,137.34) --
	( 71.85,135.77) --
	( 72.12,137.34) --
	( 72.38,137.34) --
	( 72.64,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.80) --
	( 53.09, 37.80) --
	( 53.35, 38.32) --
	( 53.61, 37.80) --
	( 53.88, 38.32) --
	( 54.14, 37.28) --
	( 54.40, 37.80) --
	( 54.66, 38.84) --
	( 54.92, 37.80) --
	( 55.18, 44.57) --
	( 55.44, 44.05) --
	( 55.70, 47.18) --
	( 55.96, 39.88) --
	( 56.22, 45.62) --
	( 56.48, 37.80) --
	( 56.74, 38.32) --
	( 57.00, 43.01) --
	( 57.26, 57.08) --
	( 57.52, 92.52) --
	( 57.78, 46.66) --
	( 58.04, 38.84) --
	( 58.31, 43.53) --
	( 58.57, 53.43) --
	( 58.83, 38.84) --
	( 59.09, 71.15) --
	( 59.35, 91.48) --
	( 59.61, 49.78) --
	( 59.87, 57.08) --
	( 60.13, 54.47) --
	( 60.39, 87.31) --
	( 60.65, 82.10) --
	( 60.91, 78.97) --
	( 61.17, 78.97) --
	( 61.43, 96.69) --
	( 61.69, 80.01) --
	( 61.95, 86.27) --
	( 62.21, 85.74) --
	( 62.47,111.80) --
	( 62.73,117.01) --
	( 63.00,106.59) --
	( 63.26, 96.17) --
	( 63.52,137.34) --
	( 63.78,137.34) --
	( 64.04,134.73) --
	( 64.30,137.34) --
	( 64.56,137.34) --
	( 64.82,137.34) --
	( 65.08,119.62) --
	( 65.34,137.34) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64,137.34) --
	( 66.90,112.32) --
	( 67.16,137.34) --
	( 67.43,137.34) --
	( 67.69,137.34) --
	( 67.95,137.34) --
	( 68.21,122.22) --
	( 68.47,137.34) --
	( 68.73,137.34) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51,137.34) --
	( 69.77,137.34) --
	( 70.03,137.34) --
	( 70.29,137.34) --
	( 70.55,137.34) --
	( 70.81,137.34) --
	( 71.07,137.34) --
	( 71.33,137.34) --
	( 71.59,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 38.32) --
	( 53.09, 38.32) --
	( 53.35, 38.32) --
	( 53.61, 37.80) --
	( 53.88, 37.28) --
	( 54.14, 37.28) --
	( 54.40, 37.80) --
	( 54.66, 37.80) --
	( 54.92, 38.32) --
	( 55.18, 38.32) --
	( 55.44, 38.32) --
	( 55.70, 41.45) --
	( 55.96, 37.80) --
	( 56.22, 48.22) --
	( 56.48, 39.88) --
	( 56.74, 43.01) --
	( 57.00, 41.97) --
	( 57.26, 58.64) --
	( 57.52, 44.05) --
	( 57.78, 41.97) --
	( 58.04, 60.21) --
	( 58.31, 42.49) --
	( 58.57, 50.31) --
	( 58.83, 53.43) --
	( 59.09, 59.17) --
	( 59.35, 81.57) --
	( 59.61, 62.81) --
	( 59.87, 64.90) --
	( 60.13, 82.10) --
	( 60.39, 66.46) --
	( 60.65, 93.04) --
	( 60.91, 67.50) --
	( 61.17, 76.88) --
	( 61.43, 86.27) --
	( 61.69, 64.90) --
	( 61.95, 67.50) --
	( 62.21, 63.86) --
	( 62.47, 70.63) --
	( 62.73, 71.67) --
	( 63.00, 83.66) --
	( 63.26, 79.49) --
	( 63.52, 80.53) --
	( 63.78, 98.25) --
	( 64.04, 96.69) --
	( 64.30, 95.12) --
	( 64.56, 85.22) --
	( 64.82, 81.05) --
	( 65.08, 87.31) --
	( 65.34, 73.76) --
	( 65.60,114.41) --
	( 65.86, 69.59) --
	( 66.12, 66.98) --
	( 66.38, 72.19) --
	( 66.64, 70.11) --
	( 66.90, 69.59) --
	( 67.16, 61.25) --
	( 67.43, 71.67) --
	( 67.69, 79.49) --
	( 67.95, 85.22) --
	( 68.21, 84.70) --
	( 68.47,108.67) --
	( 68.73, 92.00) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51,117.01) --
	( 69.77, 74.80) --
	( 70.03, 86.79) --
	( 70.29, 87.31) --
	( 70.55, 83.14) --
	( 70.81,115.45) --
	( 71.07, 99.82) --
	( 71.33,137.34) --
	( 71.59, 93.56) --
	( 71.85,130.04) --
	( 72.12,127.44) --
	( 72.38, 92.00) --
	( 72.64,137.34) --
	( 72.90,121.18) --
	( 73.16, 97.21) --
	( 73.42, 95.12) --
	( 73.68,100.34) --
	( 73.94, 83.66) --
	( 74.20,117.53) --
	( 74.46,103.46) --
	( 74.72, 81.57) --
	( 74.98,101.90) --
	( 75.24,114.41) --
	( 75.50, 97.21) --
	( 75.76,100.34) --
	( 76.02, 79.49) --
	( 76.28,107.63) --
	( 76.55, 77.93) --
	( 76.81, 86.27) --
	( 77.07,131.61) --
	( 77.33,137.34) --
	( 77.59, 90.96) --
	( 77.85, 88.87) --
	( 78.11, 98.77) --
	( 78.37, 86.79) --
	( 78.63,134.73) --
	( 78.89, 98.25) --
	( 79.15,137.34) --
	( 79.41, 94.60) --
	( 79.67, 86.27) --
	( 79.93, 85.74) --
	( 80.19, 77.93) --
	( 80.45,117.01) --
	( 80.71,131.61) --
	( 80.98,137.34) --
	( 81.24, 87.31) --
	( 81.50,104.51) --
	( 81.76, 98.25) --
	( 82.02, 89.91) --
	( 82.28,137.34) --
	( 82.54,111.28) --
	( 82.80,123.79) --
	( 83.06,137.34) --
	( 83.32, 99.29) --
	( 83.58,137.34) --
	( 83.84, 76.36) --
	( 84.10,137.34) --
	( 84.36,114.41) --
	( 84.62, 95.12) --
	( 84.88,137.34) --
	( 85.14,108.67) --
	( 85.40,137.34) --
	( 85.67,137.34) --
	( 85.93,137.34) --
	( 86.19,117.53) --
	( 86.45,137.34) --
	( 86.71,133.69) --
	( 86.97,112.32) --
	( 87.23, 89.91) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53,137.34) --
	( 88.79,137.34) --
	( 89.05,137.34) --
	( 89.31,137.34) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 90.10,137.34) --
	( 90.36,137.34) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,137.34) --
	( 91.40,137.34) --
	( 91.66,134.73) --
	( 91.92,132.13) --
	( 92.18,114.41) --
	( 92.44, 81.05) --
	( 92.70,100.34) --
	( 92.96,117.53) --
	( 93.22,114.41) --
	( 93.48,137.34) --
	( 93.74,100.86) --
	( 94.00,134.21) --
	( 94.26,137.34) --
	( 94.53,137.34) --
	( 94.79,114.41) --
	( 95.05,112.84) --
	( 95.31,108.15) --
	( 95.57,137.34) --
	( 95.83,137.34) --
	( 96.09,137.34) --
	( 96.35,101.38) --
	( 96.61,119.62) --
	( 96.87,122.22) --
	( 97.13,137.34) --
	( 97.39,137.34) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 98.17,137.34) --
	( 98.43,110.24) --
	( 98.69,137.34) --
	( 98.95,137.34) --
	( 99.22,137.34) --
	( 99.48,137.34) --
	( 99.74,128.48) --
	(100.00,137.34) --
	(100.26,124.31) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,137.34) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82,137.34) --
	(102.08,137.34) --
	(102.34,117.01) --
	(102.60, 95.12) --
	(102.86,137.34) --
	(103.12,137.34) --
	(103.38,137.34) --
	(103.65,137.34) --
	(103.91,115.97) --
	(104.17,137.34) --
	(104.43,137.34) --
	(104.69,137.34) --
	(104.95,137.34) --
	(105.21,137.34) --
	(105.47,137.34) --
	(105.73,137.34) --
	(105.99,137.34) --
	(106.25,137.34) --
	(106.51,137.34) --
	(106.77,132.65) --
	(107.03,137.34) --
	(107.29,137.34) --
	(107.55,137.34) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,137.34) --
	(108.60,137.34) --
	(108.86,137.34) --
	(109.12,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 37.80) --
	( 53.09, 38.32) --
	( 53.35, 37.80) --
	( 53.61, 37.80) --
	( 53.88, 37.28) --
	( 54.14, 37.80) --
	( 54.40, 37.80) --
	( 54.66, 74.80) --
	( 54.92, 51.35) --
	( 55.18, 43.01) --
	( 55.44, 38.32) --
	( 55.70, 44.05) --
	( 55.96, 55.52) --
	( 56.22, 38.32) --
	( 56.48, 42.49) --
	( 56.74, 44.57) --
	( 57.00, 45.09) --
	( 57.26, 51.87) --
	( 57.52, 47.18) --
	( 57.78, 44.05) --
	( 58.04, 48.74) --
	( 58.31, 64.38) --
	( 58.57, 44.57) --
	( 58.83, 44.57) --
	( 59.09, 52.91) --
	( 59.35, 63.33) --
	( 59.61, 58.64) --
	( 59.87, 81.05) --
	( 60.13,104.51) --
	( 60.39, 71.15) --
	( 60.65, 82.62) --
	( 60.91, 69.59) --
	( 61.17, 79.49) --
	( 61.43, 99.82) --
	( 61.69, 96.69) --
	( 61.95, 99.29) --
	( 62.21,137.34) --
	( 62.47,137.34) --
	( 62.73, 94.08) --
	( 63.00,137.34) --
	( 63.26,118.06) --
	( 63.52,137.34) --
	( 63.78,137.34) --
	( 64.04,126.39) --
	( 64.30,137.34) --
	( 64.56,137.34) --
	( 64.82,137.34) --
	( 65.08,137.34) --
	( 65.34,101.90) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64,137.34) --
	( 66.90,137.34) --
	( 67.16,137.34) --
	( 67.43,137.34) --
	( 67.69,102.42) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,137.34) --
	( 68.73,130.04) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51,110.24) --
	( 69.77,137.34) --
	( 70.03,137.34) --
	( 70.29,137.34) --
	( 70.55, 95.65) --
	( 70.81,137.34) --
	( 71.07,137.34) --
	( 71.33,137.34) --
	( 71.59,137.34) --
	( 71.85, 87.83) --
	( 72.12,137.34) --
	( 72.38,121.70) --
	( 72.64,137.34) --
	( 72.90,137.34) --
	( 73.16,137.34) --
	( 73.42,137.34) --
	( 73.68,110.76) --
	( 73.94,136.30) --
	( 74.20,120.14) --
	( 74.46,137.34) --
	( 74.72,137.34) --
	( 74.98,137.34) --
	( 75.24,137.34) --
	( 75.50,118.58) --
	( 75.76, 94.60) --
	( 76.02,137.34) --
	( 76.28, 93.56) --
	( 76.55,137.34) --
	( 76.81,128.48) --
	( 77.07,137.34) --
	( 77.33,137.34) --
	( 77.59,137.34) --
	( 77.85,137.34) --
	( 78.11,137.34) --
	( 78.37,114.41) --
	( 78.63,137.34) --
	( 78.89,137.34) --
	( 79.15,109.20) --
	( 79.41,137.34) --
	( 79.67,131.08) --
	( 79.93,137.34) --
	( 80.19,137.34) --
	( 80.45,137.34) --
	( 80.71,137.34) --
	( 80.98,137.34) --
	( 81.24, 94.60) --
	( 81.50,137.34) --
	( 81.76,134.73) --
	( 82.02,137.34) --
	( 82.28, 88.35) --
	( 82.54, 92.52) --
	( 82.80,137.34) --
	( 83.06,112.84) --
	( 83.32,137.34) --
	( 83.58,119.10) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,137.34) --
	( 84.62,137.34) --
	( 84.88,107.63) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.67,106.07) --
	( 85.93,135.77) --
	( 86.19,112.32) --
	( 86.45,105.55) --
	( 86.71,106.59) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,137.34) --
	( 88.27,129.00) --
	( 88.53,137.34) --
	( 88.79,137.34) --
	( 89.05,137.34) --
	( 89.31,137.34) --
	( 89.57,106.07) --
	( 89.83,137.34) --
	( 90.10,105.55) --
	( 90.36,137.34) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,108.15) --
	( 91.40,137.34) --
	( 91.66,137.34) --
	( 91.92,137.34) --
	( 92.18,137.34) --
	( 92.44,109.72) --
	( 92.70,137.34) --
	( 92.96,137.34) --
	( 93.22,113.89) --
	( 93.48,135.25) --
	( 93.74,137.34) --
	( 94.00,137.34) --
	( 94.26,125.35) --
	( 94.53,137.34) --
	( 94.79,136.82) --
	( 95.05,137.34) --
	( 95.31,137.34) --
	( 95.57,137.34) --
	( 95.83,127.44) --
	( 96.09,137.34) --
	( 96.35,137.34) --
	( 96.61,136.30) --
	( 96.87,123.79) --
	( 97.13,137.34) --
	( 97.39,108.67) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 98.17,113.89) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.95,137.34) --
	( 99.22,114.93) --
	( 99.48,136.30) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26,109.20) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,112.84) --
	(101.30,137.34) --
	(101.56,107.63) --
	(101.82,131.08) --
	(102.08,137.34) --
	(102.34,137.34) --
	(102.60,137.34) --
	(102.86,137.34) --
	(103.12,124.83) --
	(103.38,119.10) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,137.34) --
	(104.43,137.34) --
	(104.69,124.31) --
	(104.95,102.94) --
	(105.21,112.32) --
	(105.47,137.34) --
	(105.73,137.34) --
	(105.99,137.34) --
	(106.25,114.41) --
	(106.51,137.34) --
	(106.77,136.82) --
	(107.03,137.34) --
	(107.29,137.34) --
	(107.55,137.34) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,103.98) --
	(108.60,137.34) --
	(108.86,137.34) --
	(109.12,123.79) --
	(109.38,109.20) --
	(109.64,137.34) --
	(109.90,137.34) --
	(110.16,109.72) --
	(110.42,137.34) --
	(110.68,137.34) --
	(110.94,137.34) --
	(111.20,137.34) --
	(111.46,137.34) --
	(111.72,137.34) --
	(111.98,137.34) --
	(112.24,137.34) --
	(112.50,120.14) --
	(112.77,137.34) --
	(113.03,137.34) --
	(113.29,137.34) --
	(113.55,137.34) --
	(113.81,137.34) --
	(114.07,137.34) --
	(114.33,137.34) --
	(114.59,137.34) --
	(114.85,137.34) --
	(115.11,137.34) --
	(115.37,129.00) --
	(115.63,135.25) --
	(115.89,115.97) --
	(116.15,110.24) --
	(116.41,137.34) --
	(116.67,128.48) --
	(116.93,127.96) --
	(117.20,137.34) --
	(117.46,137.34) --
	(117.72,137.34) --
	(117.98,123.27) --
	(118.24,131.61) --
	(118.50,137.34) --
	(118.76,132.13) --
	(119.02,137.34) --
	(119.28,133.69) --
	(119.54,137.34) --
	(119.80,137.34) --
	(120.06,137.34) --
	(120.32,137.34) --
	(120.58,137.34) --
	(120.84,122.22) --
	(121.10,137.34) --
	(121.36,137.34) --
	(121.63,124.83) --
	(121.89,137.34) --
	(122.15,137.34) --
	(122.41,110.76) --
	(122.67,137.34) --
	(122.93,137.34) --
	(123.19,130.56) --
	(123.45,116.49) --
	(123.71,136.82) --
	(123.97,117.53) --
	(124.23,137.34) --
	(124.49,118.58) --
	(124.75,134.21) --
	(125.01,137.34) --
	(125.27,108.15) --
	(125.53,130.56) --
	(125.79,130.56) --
	(126.05,137.34) --
	(126.32,137.34) --
	(126.58,137.34) --
	(126.84,137.34) --
	(127.10,137.34) --
	(127.36,137.34) --
	(127.62,137.34) --
	(127.88,137.34) --
	(128.14,137.34) --
	(128.40,137.34) --
	(128.66,137.34) --
	(128.92,137.34) --
	(129.18,137.34) --
	(129.44,137.34) --
	(129.70,135.25) --
	(129.96,137.34) --
	(130.22,137.34) --
	(130.48,137.34) --
	(130.75,137.34) --
	(131.01,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.80) --
	( 53.09, 37.28) --
	( 53.35, 37.80) --
	( 53.61, 37.28) --
	( 53.88, 37.80) --
	( 54.14, 37.80) --
	( 54.40, 38.32) --
	( 54.66, 43.53) --
	( 54.92, 54.47) --
	( 55.18, 44.05) --
	( 55.44, 43.53) --
	( 55.70, 89.39) --
	( 55.96, 46.66) --
	( 56.22, 65.42) --
	( 56.48, 48.74) --
	( 56.74, 42.49) --
	( 57.00, 49.26) --
	( 57.26, 55.00) --
	( 57.52, 48.74) --
	( 57.78, 52.91) --
	( 58.04, 37.80) --
	( 58.31, 57.60) --
	( 58.57, 47.18) --
	( 58.83, 38.84) --
	( 59.09, 38.32) --
	( 59.35, 98.25) --
	( 59.61, 50.83) --
	( 59.87, 70.11) --
	( 60.13, 69.59) --
	( 60.39, 50.31) --
	( 60.65, 71.15) --
	( 60.91, 69.59) --
	( 61.17,137.34) --
	( 61.43, 72.19) --
	( 61.69,137.34) --
	( 61.95, 93.56) --
	( 62.21, 75.32) --
	( 62.47,106.07) --
	( 62.73,109.72) --
	( 63.00, 76.36) --
	( 63.26,137.34) --
	( 63.52,105.03) --
	( 63.78, 82.10) --
	( 64.04,107.11) --
	( 64.30,137.34) --
	( 64.56,127.44) --
	( 64.82,137.34) --
	( 65.08,137.34) --
	( 65.34, 75.84) --
	( 65.60, 69.07) --
	( 65.86, 74.28) --
	( 66.12, 77.41) --
	( 66.38, 84.18) --
	( 66.64,100.34) --
	( 66.90,116.49) --
	( 67.16, 82.10) --
	( 67.43,131.08) --
	( 67.69, 96.69) --
	( 67.95, 84.70) --
	( 68.21,109.72) --
	( 68.47, 78.45) --
	( 68.73, 92.00) --
	( 68.99,115.97) --
	( 69.25,128.48) --
	( 69.51,127.44) --
	( 69.77,122.22) --
	( 70.03, 92.00) --
	( 70.29, 84.18) --
	( 70.55, 86.27) --
	( 70.81,118.06) --
	( 71.07,111.80) --
	( 71.33,119.10) --
	( 71.59, 74.80) --
	( 71.85,137.34) --
	( 72.12, 95.65) --
	( 72.38, 95.65) --
	( 72.64,127.44) --
	( 72.90,119.62) --
	( 73.16,114.93) --
	( 73.42,116.49) --
	( 73.68,131.08) --
	( 73.94,116.49) --
	( 74.20, 87.83) --
	( 74.46, 94.08) --
	( 74.72,106.59) --
	( 74.98,109.20) --
	( 75.24,114.41) --
	( 75.50,130.04) --
	( 75.76,137.34) --
	( 76.02,137.34) --
	( 76.28,115.45) --
	( 76.55,137.34) --
	( 76.81, 95.65) --
	( 77.07, 95.65) --
	( 77.33,137.34) --
	( 77.59,113.89) --
	( 77.85,109.20) --
	( 78.11,111.80) --
	( 78.37, 99.29) --
	( 78.63,107.11) --
	( 78.89,123.79) --
	( 79.15,112.84) --
	( 79.41,137.34) --
	( 79.67,137.34) --
	( 79.93,117.01) --
	( 80.19,113.37) --
	( 80.45, 97.21) --
	( 80.71,117.53) --
	( 80.98,118.58) --
	( 81.24,104.51) --
	( 81.50,137.34) --
	( 81.76,109.72) --
	( 82.02,119.10) --
	( 82.28,137.34) --
	( 82.54,137.34) --
	( 82.80,129.52) --
	( 83.06,131.61) --
	( 83.32,137.34) --
	( 83.58,137.34) --
	( 83.84,110.76) --
	( 84.10,105.55) --
	( 84.36,117.01) --
	( 84.62,100.34) --
	( 84.88,102.94) --
	( 85.14,137.34) --
	( 85.40,109.20) --
	( 85.67,137.34) --
	( 85.93,121.18) --
	( 86.19,137.34) --
	( 86.45,116.49) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.49,118.06) --
	( 87.75,111.80) --
	( 88.01,111.80) --
	( 88.27,135.25) --
	( 88.53,137.34) --
	( 88.79,137.34) --
	( 89.05,118.58) --
	( 89.31,110.76) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 90.10,137.34) --
	( 90.36,107.63) --
	( 90.62,129.52) --
	( 90.88,114.41) --
	( 91.14,137.34) --
	( 91.40,137.34) --
	( 91.66,121.18) --
	( 91.92,100.86) --
	( 92.18,115.97) --
	( 92.44,120.14) --
	( 92.70,105.55) --
	( 92.96,137.34) --
	( 93.22,114.41) --
	( 93.48,127.44) --
	( 93.74,137.34) --
	( 94.00,137.34) --
	( 94.26,137.34) --
	( 94.53,137.34) --
	( 94.79,137.34) --
	( 95.05,137.34) --
	( 95.31,137.34) --
	( 95.57,119.10) --
	( 95.83,137.34) --
	( 96.09,136.82) --
	( 96.35,137.34) --
	( 96.61,137.34) --
	( 96.87,126.92) --
	( 97.13,137.34) --
	( 97.39,121.70) --
	( 97.65,117.53) --
	( 97.91,125.87) --
	( 98.17,133.69) --
	( 98.43,112.32) --
	( 98.69,137.34) --
	( 98.95,113.89) --
	( 99.22,111.80) --
	( 99.48,137.34) --
	( 99.74,115.45) --
	(100.00,128.48) --
	(100.26,137.34) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,137.34) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82,106.07) --
	(102.08,137.34) --
	(102.34,113.89) --
	(102.60,134.73) --
	(102.86,129.00) --
	(103.12,123.27) --
	(103.38, 95.12) --
	(103.65,137.34) --
	(103.91,114.93) --
	(104.17,137.34) --
	(104.43,123.79) --
	(104.69,124.31) --
	(104.95,137.34) --
	(105.21,114.93) --
	(105.47, 98.25) --
	(105.73,106.59) --
	(105.99,109.72) --
	(106.25,109.72) --
	(106.51,137.34) --
	(106.77, 99.82) --
	(107.03,137.34) --
	(107.29,137.34) --
	(107.55,111.80) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,123.79) --
	(108.60,137.34) --
	(108.86, 99.82) --
	(109.12,129.52) --
	(109.38,120.66) --
	(109.64,106.59) --
	(109.90,126.39) --
	(110.16,137.34) --
	(110.42,135.77) --
	(110.68,137.34) --
	(110.94,137.34) --
	(111.20,126.39) --
	(111.46,110.24) --
	(111.72,137.34) --
	(111.98,113.89) --
	(112.24,136.82) --
	(112.50,134.21) --
	(112.77,131.08) --
	(113.03,137.34) --
	(113.29,137.34) --
	(113.55,137.34) --
	(113.81,135.25) --
	(114.07,132.65) --
	(114.33,124.31) --
	(114.59,137.34) --
	(114.85,120.66) --
	(115.11,137.34) --
	(115.37,137.34) --
	(115.63,137.34) --
	(115.89,137.34) --
	(116.15,127.44) --
	(116.41,137.34) --
	(116.67,137.34) --
	(116.93,134.73) --
	(117.20,137.34) --
	(117.46,133.69) --
	(117.72,137.34) --
	(117.98,137.34) --
	(118.24,137.34) --
	(118.50,137.34) --
	(118.76,137.34) --
	(119.02,137.34) --
	(119.28,137.34) --
	(119.54,137.34) --
	(119.80,137.34) --
	(120.06,125.87) --
	(120.32,117.01) --
	(120.58,137.34) --
	(120.84,137.34) --
	(121.10,110.76) --
	(121.36,137.34) --
	(121.63,137.34) --
	(121.89,118.58) --
	(122.15,103.98) --
	(122.41,137.34) --
	(122.67,137.34) --
	(122.93,137.34) --
	(123.19,137.34) --
	(123.45,137.34) --
	(123.71,137.34) --
	(123.97,129.52) --
	(124.23,137.34) --
	(124.49,137.34) --
	(124.75,134.73) --
	(125.01,113.89) --
	(125.27,137.34) --
	(125.53,117.53) --
	(125.79,137.34) --
	(126.05,126.39) --
	(126.32,137.34) --
	(126.58,137.34) --
	(126.84,137.34) --
	(127.10,137.34) --
	(127.36,137.34) --
	(127.62,137.34) --
	(127.88,137.34) --
	(128.14,115.97) --
	(128.40,127.96) --
	(128.66,136.30) --
	(128.92,137.34) --
	(129.18,137.34) --
	(129.44,132.13) --
	(129.70,137.34) --
	(129.96,114.93) --
	(130.22,113.37) --
	(130.48,135.77) --
	(130.75,137.34) --
	(131.01,128.48) --
	(131.27,117.53) --
	(131.53,124.83) --
	(131.79,116.49) --
	(132.05,137.34) --
	(132.31,137.34) --
	(132.57,137.34) --
	(132.83,137.34) --
	(133.09,137.34) --
	(133.35,137.34) --
	(133.61,133.17) --
	(133.87,137.34) --
	(134.13,129.00) --
	(134.39,137.34) --
	(134.65,137.34) --
	(134.91,137.34) --
	(135.18,137.34) --
	(135.44,137.34) --
	(135.70,137.34) --
	(135.96,131.61) --
	(136.22,117.01) --
	(136.48,137.34) --
	(136.74,137.34) --
	(137.00,132.65) --
	(137.26,137.34) --
	(137.52,113.37) --
	(137.78,119.10) --
	(138.04,137.34) --
	(138.30,122.22) --
	(138.56,133.69) --
	(138.82,137.34) --
	(139.08,137.34) --
	(139.34,137.34) --
	(139.60,137.34) --
	(139.87,137.34) --
	(140.13,137.34) --
	(140.39,129.52) --
	(140.65,137.34) --
	(140.91,134.73) --
	(141.17,137.34) --
	(141.43,135.77) --
	(141.69,131.08) --
	(141.95,123.27) --
	(142.21,136.82) --
	(142.47,137.34) --
	(142.73,137.34) --
	(142.99,137.34) --
	(143.25,137.34) --
	(143.51,137.34) --
	(143.77,137.34) --
	(144.03,137.34) --
	(144.30,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 38.32) --
	( 53.09, 38.32) --
	( 53.35, 37.80) --
	( 53.61, 38.32) --
	( 53.88, 37.80) --
	( 54.14, 37.80) --
	( 54.40, 37.80) --
	( 54.66, 41.97) --
	( 54.92, 40.92) --
	( 55.18, 47.18) --
	( 55.44,100.34) --
	( 55.70, 64.38) --
	( 55.96, 57.60) --
	( 56.22, 42.49) --
	( 56.48,137.34) --
	( 56.74, 45.62) --
	( 57.00, 46.14) --
	( 57.26, 38.32) --
	( 57.52, 57.08) --
	( 57.78, 45.62) --
	( 58.04, 55.52) --
	( 58.31, 58.12) --
	( 58.57, 41.97) --
	( 58.83, 53.95) --
	( 59.09, 72.72) --
	( 59.35,137.34) --
	( 59.61, 71.67) --
	( 59.87, 52.91) --
	( 60.13, 83.14) --
	( 60.39,137.34) --
	( 60.65,137.34) --
	( 60.91, 80.53) --
	( 61.17,137.34) --
	( 61.43,137.34) --
	( 61.69,109.72) --
	( 61.95, 64.38) --
	( 62.21,137.34) --
	( 62.47, 74.28) --
	( 62.73,137.34) --
	( 63.00,137.34) --
	( 63.26,137.34) --
	( 63.52,137.34) --
	( 63.78,137.34) --
	( 64.04,137.34) --
	( 64.30,137.34) --
	( 64.56,103.46) --
	( 64.82,124.31) --
	( 65.08,107.63) --
	( 65.34,137.34) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,122.22) --
	( 66.64,137.34) --
	( 66.90,137.34) --
	( 67.16,137.34) --
	( 67.43,109.72) --
	( 67.69, 48.74) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,123.79) --
	( 68.73,104.51) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51,137.34) --
	( 69.77,137.34) --
	( 70.03,137.34) --
	( 70.29,125.35) --
	( 70.55, 99.82) --
	( 70.81,137.34) --
	( 71.07,121.70) --
	( 71.33, 97.21) --
	( 71.59,100.86) --
	( 71.85, 81.05) --
	( 72.12,137.34) --
	( 72.38, 95.12) --
	( 72.64,106.07) --
	( 72.90,137.34) --
	( 73.16, 86.79) --
	( 73.42, 96.17) --
	( 73.68,137.34) --
	( 73.94,137.34) --
	( 74.20,137.34) --
	( 74.46,137.34) --
	( 74.72,137.34) --
	( 74.98,137.34) --
	( 75.24,107.63) --
	( 75.50,133.69) --
	( 75.76,137.34) --
	( 76.02,108.15) --
	( 76.28,137.34) --
	( 76.55,114.41) --
	( 76.81,114.41) --
	( 77.07, 70.11) --
	( 77.33, 75.84) --
	( 77.59,137.34) --
	( 77.85, 89.91) --
	( 78.11, 92.00) --
	( 78.37, 77.93) --
	( 78.63,116.49) --
	( 78.89, 75.32) --
	( 79.15,117.53) --
	( 79.41,101.38) --
	( 79.67, 70.63) --
	( 79.93,137.34) --
	( 80.19,101.90) --
	( 80.45,122.22) --
	( 80.71,103.46) --
	( 80.98, 73.24) --
	( 81.24,137.34) --
	( 81.50,137.34) --
	( 81.76,104.51) --
	( 82.02, 99.29) --
	( 82.28,123.79) --
	( 82.54,104.51) --
	( 82.80,137.34) --
	( 83.06,122.22) --
	( 83.32,115.97) --
	( 83.58, 74.80) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,137.34) --
	( 84.62,137.34) --
	( 84.88,123.27) --
	( 85.14,137.34) --
	( 85.40,127.44) --
	( 85.67,137.34) --
	( 85.93,137.34) --
	( 86.19,137.34) --
	( 86.45,137.34) --
	( 86.71,137.34) --
	( 86.97,106.07) --
	( 87.23,111.80) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53,134.21) --
	( 88.79,137.34) --
	( 89.05,137.34) --
	( 89.31,129.52) --
	( 89.57,126.92) --
	( 89.83,137.34) --
	( 90.10,118.06) --
	( 90.36,137.34) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,122.75) --
	( 91.40,118.06) --
	( 91.66,119.62) --
	( 91.92,137.34) --
	( 92.18,137.34) --
	( 92.44,137.34) --
	( 92.70,126.92) --
	( 92.96,137.34) --
	( 93.22,131.08) --
	( 93.48, 98.77) --
	( 93.74,130.04) --
	( 94.00,105.55) --
	( 94.26,127.44) --
	( 94.53,133.69) --
	( 94.79,137.34) --
	( 95.05,123.27) --
	( 95.31,137.34) --
	( 95.57,110.24) --
	( 95.83,130.56) --
	( 96.09,137.34) --
	( 96.35,118.58) --
	( 96.61,119.10) --
	( 96.87,124.83) --
	( 97.13,137.34) --
	( 97.39,137.34) --
	( 97.65,137.34) --
	( 97.91,114.41) --
	( 98.17,137.34) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.95,129.00) --
	( 99.22,126.39) --
	( 99.48,137.34) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26,118.58) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,137.34) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82,137.34) --
	(102.08,137.34) --
	(102.34,126.92) --
	(102.60,137.34) --
	(102.86,137.34) --
	(103.12,114.93) --
	(103.38,137.34) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,137.34) --
	(104.43,137.34) --
	(104.69,137.34) --
	(104.95,137.34) --
	(105.21,137.34) --
	(105.47, 99.29) --
	(105.73,137.34) --
	(105.99,137.34) --
	(106.25,123.27) --
	(106.51, 99.82) --
	(106.77,137.34) --
	(107.03,137.34) --
	(107.29,137.34) --
	(107.55, 96.17) --
	(107.81, 97.73) --
	(108.08, 95.12) --
	(108.34, 94.08) --
	(108.60,115.97) --
	(108.86,137.34) --
	(109.12,132.13) --
	(109.38,136.30) --
	(109.64,106.59) --
	(109.90,120.66) --
	(110.16,137.34) --
	(110.42,137.34) --
	(110.68,130.04) --
	(110.94,137.34) --
	(111.20,137.34) --
	(111.46,137.34) --
	(111.72,129.00) --
	(111.98,137.34) --
	(112.24,106.59) --
	(112.50,136.82) --
	(112.77,100.86) --
	(113.03,137.34) --
	(113.29,112.32) --
	(113.55,137.34) --
	(113.81,137.34) --
	(114.07,133.17) --
	(114.33, 94.60) --
	(114.59,137.34) --
	(114.85,137.34) --
	(115.11,103.98) --
	(115.37,137.34) --
	(115.63,137.34) --
	(115.89,130.04) --
	(116.15,137.34) --
	(116.41,137.34) --
	(116.67,109.20) --
	(116.93,137.34) --
	(117.20,129.52) --
	(117.46,137.34) --
	(117.72,137.34) --
	(117.98,137.34) --
	(118.24,137.34) --
	(118.50,137.34) --
	(118.76,137.34) --
	(119.02,137.34) --
	(119.28,137.34) --
	(119.54,137.34) --
	(119.80,137.34) --
	(120.06,137.34) --
	(120.32,137.34) --
	(120.58,121.18) --
	(120.84,137.34) --
	(121.10,137.34) --
	(121.36,137.34) --
	(121.63,137.34) --
	(121.89,137.34) --
	(122.15,119.62) --
	(122.41,110.24) --
	(122.67, 90.43) --
	(122.93,134.73) --
	(123.19,137.34) --
	(123.45,108.67) --
	(123.71, 83.66) --
	(123.97,134.73) --
	(124.23,132.65) --
	(124.49,123.27) --
	(124.75,113.89) --
	(125.01,137.34) --
	(125.27,137.34) --
	(125.53,130.56) --
	(125.79,137.34) --
	(126.05,137.34) --
	(126.32,137.34) --
	(126.58,137.34) --
	(126.84,137.34) --
	(127.10,137.34) --
	(127.36,119.10) --
	(127.62,137.34) --
	(127.88,125.35) --
	(128.14,137.34) --
	(128.40,137.34) --
	(128.66,137.34) --
	(128.92,137.34) --
	(129.18,137.34) --
	(129.44,137.34) --
	(129.70,137.34) --
	(129.96,137.34) --
	(130.22,121.70) --
	(130.48, 82.62) --
	(130.75,137.34) --
	(131.01,123.27) --
	(131.27,137.34) --
	(131.53,137.34) --
	(131.79,137.34) --
	(132.05,106.59) --
	(132.31,137.34) --
	(132.57,137.34) --
	(132.83,137.34) --
	(133.09,137.34) --
	(133.35,137.34) --
	(133.61,137.34) --
	(133.87,137.34) --
	(134.13,128.48) --
	(134.39,137.34) --
	(134.65,137.34) --
	(134.91,137.34) --
	(135.18,137.34) --
	(135.44,137.34) --
	(135.70,137.34) --
	(135.96,137.34) --
	(136.22,137.34) --
	(136.48,137.34) --
	(136.74,137.34) --
	(137.00,114.41) --
	(137.26,137.34) --
	(137.52,137.34) --
	(137.78,137.34) --
	(138.04,137.34) --
	(138.30,137.34) --
	(138.56,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.28) --
	( 53.09, 37.80) --
	( 53.35, 38.32) --
	( 53.61, 37.80) --
	( 53.88, 38.32) --
	( 54.14, 38.84) --
	( 54.40, 51.35) --
	( 54.66, 38.32) --
	( 54.92, 37.80) --
	( 55.18, 37.80) --
	( 55.44, 38.84) --
	( 55.70, 48.22) --
	( 55.96, 44.05) --
	( 56.22, 41.45) --
	( 56.48, 39.88) --
	( 56.74, 43.53) --
	( 57.00, 44.05) --
	( 57.26, 44.05) --
	( 57.52, 42.49) --
	( 57.78, 48.22) --
	( 58.04, 50.31) --
	( 58.31, 43.01) --
	( 58.57, 38.32) --
	( 58.83, 38.32) --
	( 59.09, 41.97) --
	( 59.35, 46.66) --
	( 59.61, 39.36) --
	( 59.87, 72.19) --
	( 60.13, 57.60) --
	( 60.39,102.42) --
	( 60.65, 52.39) --
	( 60.91,137.34) --
	( 61.17, 95.12) --
	( 61.43, 69.07) --
	( 61.69,122.75) --
	( 61.95,125.35) --
	( 62.21, 75.84) --
	( 62.47,110.76) --
	( 62.73,107.11) --
	( 63.00, 88.87) --
	( 63.26,106.07) --
	( 63.52, 87.31) --
	( 63.78, 94.08) --
	( 64.04,124.83) --
	( 64.30,137.34) --
	( 64.56,115.97) --
	( 64.82,114.93) --
	( 65.08,137.34) --
	( 65.34,137.34) --
	( 65.60,122.22) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,127.44) --
	( 66.64,110.24) --
	( 66.90,137.34) --
	( 67.16,137.34) --
	( 67.43,137.34) --
	( 67.69,137.34) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,137.34) --
	( 68.73,137.34) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51,137.34) --
	( 69.77,137.34) --
	( 70.03,137.34) --
	( 70.29,137.34) --
	( 70.55,137.34) --
	( 70.81,137.34) --
	( 71.07,137.34) --
	( 71.33,137.34) --
	( 71.59,137.34) --
	( 71.85,137.34) --
	( 72.12,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 38.32) --
	( 53.09, 38.32) --
	( 53.35, 37.80) --
	( 53.61, 37.80) --
	( 53.88, 37.80) --
	( 54.14, 37.28) --
	( 54.40, 41.45) --
	( 54.66, 37.80) --
	( 54.92, 40.40) --
	( 55.18, 43.01) --
	( 55.44,105.03) --
	( 55.70, 46.14) --
	( 55.96,137.34) --
	( 56.22, 72.19) --
	( 56.48, 44.57) --
	( 56.74, 47.18) --
	( 57.00, 66.98) --
	( 57.26,129.00) --
	( 57.52, 53.95) --
	( 57.78, 52.91) --
	( 58.04, 44.57) --
	( 58.31, 56.04) --
	( 58.57, 49.78) --
	( 58.83, 43.01) --
	( 59.09, 44.05) --
	( 59.35, 62.81) --
	( 59.61, 59.69) --
	( 59.87, 42.49) --
	( 60.13, 66.98) --
	( 60.39, 89.39) --
	( 60.65,137.34) --
	( 60.91, 68.02) --
	( 61.17,120.14) --
	( 61.43, 51.87) --
	( 61.69,137.34) --
	( 61.95, 83.14) --
	( 62.21,102.94) --
	( 62.47, 75.32) --
	( 62.73, 82.62) --
	( 63.00, 88.87) --
	( 63.26, 99.82) --
	( 63.52, 84.18) --
	( 63.78,106.59) --
	( 64.04, 86.79) --
	( 64.30, 86.27) --
	( 64.56, 77.41) --
	( 64.82, 72.72) --
	( 65.08,106.07) --
	( 65.34,104.51) --
	( 65.60, 73.24) --
	( 65.86, 80.53) --
	( 66.12, 87.31) --
	( 66.38,137.34) --
	( 66.64, 78.97) --
	( 66.90, 87.31) --
	( 67.16,137.34) --
	( 67.43,137.34) --
	( 67.69,101.90) --
	( 67.95, 95.12) --
	( 68.21,137.34) --
	( 68.47, 71.15) --
	( 68.73,130.56) --
	( 68.99,124.31) --
	( 69.25, 97.73) --
	( 69.51,137.34) --
	( 69.77, 82.10) --
	( 70.03, 93.56) --
	( 70.29, 90.43) --
	( 70.55, 91.48) --
	( 70.81, 98.25) --
	( 71.07, 89.39) --
	( 71.33, 92.52) --
	( 71.59, 88.87) --
	( 71.85,137.34) --
	( 72.12,130.56) --
	( 72.38,137.34) --
	( 72.64, 86.27) --
	( 72.90,137.34) --
	( 73.16,137.34) --
	( 73.42,137.34) --
	( 73.68,100.34) --
	( 73.94,120.14) --
	( 74.20,102.94) --
	( 74.46,107.63) --
	( 74.72, 89.91) --
	( 74.98,137.34) --
	( 75.24,114.41) --
	( 75.50, 98.25) --
	( 75.76,137.34) --
	( 76.02,123.27) --
	( 76.28,137.34) --
	( 76.55,137.34) --
	( 76.81,105.03) --
	( 77.07, 97.21) --
	( 77.33,137.34) --
	( 77.59, 93.04) --
	( 77.85,137.34) --
	( 78.11,137.34) --
	( 78.37, 90.43) --
	( 78.63, 95.65) --
	( 78.89,137.34) --
	( 79.15,137.34) --
	( 79.41,107.11) --
	( 79.67,106.59) --
	( 79.93,137.34) --
	( 80.19,137.34) --
	( 80.45, 96.69) --
	( 80.71,132.13) --
	( 80.98,137.34) --
	( 81.24,121.18) --
	( 81.50,114.41) --
	( 81.76,135.25) --
	( 82.02,137.34) --
	( 82.28,107.63) --
	( 82.54,137.34) --
	( 82.80,137.34) --
	( 83.06,137.34) --
	( 83.32,137.34) --
	( 83.58,137.34) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,124.31) --
	( 84.62,137.34) --
	( 84.88,137.34) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.67,137.34) --
	( 85.93,137.34) --
	( 86.19,137.34) --
	( 86.45,137.34) --
	( 86.71,137.34) --
	( 86.97,117.53) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,119.62) --
	( 88.27,137.34) --
	( 88.53,137.34) --
	( 88.79,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.80) --
	( 53.09, 37.80) --
	( 53.35, 37.80) --
	( 53.61, 37.28) --
	( 53.88, 38.32) --
	( 54.14, 37.80) --
	( 54.40, 38.32) --
	( 54.66, 37.80) --
	( 54.92, 38.84) --
	( 55.18, 89.39) --
	( 55.44, 45.62) --
	( 55.70, 48.74) --
	( 55.96, 37.80) --
	( 56.22, 40.92) --
	( 56.48, 45.09) --
	( 56.74, 44.57) --
	( 57.00,114.41) --
	( 57.26, 56.04) --
	( 57.52, 97.73) --
	( 57.78, 67.50) --
	( 58.04, 74.28) --
	( 58.31, 39.88) --
	( 58.57, 42.49) --
	( 58.83, 45.62) --
	( 59.09, 47.70) --
	( 59.35, 62.81) --
	( 59.61, 58.64) --
	( 59.87, 55.52) --
	( 60.13, 53.43) --
	( 60.39, 49.78) --
	( 60.65, 56.56) --
	( 60.91, 53.43) --
	( 61.17, 54.47) --
	( 61.43, 50.83) --
	( 61.69, 57.08) --
	( 61.95, 48.22) --
	( 62.21, 57.08) --
	( 62.47, 52.91) --
	( 62.73, 64.38) --
	( 63.00, 51.35) --
	( 63.26, 77.41) --
	( 63.52, 61.25) --
	( 63.78, 53.43) --
	( 64.04, 65.42) --
	( 64.30, 73.76) --
	( 64.56, 57.60) --
	( 64.82, 72.19) --
	( 65.08, 57.08) --
	( 65.34, 66.46) --
	( 65.60, 97.73) --
	( 65.86, 98.25) --
	( 66.12,106.59) --
	( 66.38,137.34) --
	( 66.64,102.42) --
	( 66.90,137.34) --
	( 67.16, 80.01) --
	( 67.43, 76.88) --
	( 67.69, 76.36) --
	( 67.95,111.28) --
	( 68.21, 83.66) --
	( 68.47, 61.77) --
	( 68.73,106.07) --
	( 68.99, 87.31) --
	( 69.25,106.07) --
	( 69.51,137.34) --
	( 69.77,117.53) --
	( 70.03, 69.07) --
	( 70.29, 70.11) --
	( 70.55,120.14) --
	( 70.81,112.32) --
	( 71.07, 94.60) --
	( 71.33,100.86) --
	( 71.59,113.37) --
	( 71.85,110.24) --
	( 72.12,113.37) --
	( 72.38,116.49) --
	( 72.64,106.59) --
	( 72.90,120.66) --
	( 73.16,100.86) --
	( 73.42,103.46) --
	( 73.68,108.15) --
	( 73.94,114.93) --
	( 74.20,114.93) --
	( 74.46,102.94) --
	( 74.72,121.70) --
	( 74.98,102.94) --
	( 75.24,117.53) --
	( 75.50,121.18) --
	( 75.76,110.76) --
	( 76.02,100.34) --
	( 76.28,114.41) --
	( 76.55,137.34) --
	( 76.81,108.67) --
	( 77.07,125.87) --
	( 77.33,111.28) --
	( 77.59,137.34) --
	( 77.85,124.31) --
	( 78.11,137.34) --
	( 78.37,134.73) --
	( 78.63,125.35) --
	( 78.89,137.34) --
	( 79.15,117.01) --
	( 79.41,137.34) --
	( 79.67,126.92) --
	( 79.93,133.69) --
	( 80.19,137.34) --
	( 80.45,102.42) --
	( 80.71,122.75) --
	( 80.98,117.53) --
	( 81.24,137.34) --
	( 81.50,117.01) --
	( 81.76,103.98) --
	( 82.02, 94.60) --
	( 82.28,134.21) --
	( 82.54,114.41) --
	( 82.80,137.34) --
	( 83.06,131.08) --
	( 83.32,137.34) --
	( 83.58,121.70) --
	( 83.84,131.61) --
	( 84.10,137.34) --
	( 84.36,137.34) --
	( 84.62,137.34) --
	( 84.88,131.61) --
	( 85.14,136.30) --
	( 85.40,106.59) --
	( 85.67,118.58) --
	( 85.93,137.34) --
	( 86.19,119.10) --
	( 86.45,117.01) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23,132.65) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53,114.93) --
	( 88.79,137.34) --
	( 89.05,137.34) --
	( 89.31,137.34) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 90.10,102.94) --
	( 90.36,130.04) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,117.53) --
	( 91.40,103.98) --
	( 91.66,137.34) --
	( 91.92,137.34) --
	( 92.18,116.49) --
	( 92.44,137.34) --
	( 92.70,125.35) --
	( 92.96,127.44) --
	( 93.22, 94.08) --
	( 93.48,137.34) --
	( 93.74,114.93) --
	( 94.00,137.34) --
	( 94.26,127.44) --
	( 94.53,133.17) --
	( 94.79,137.34) --
	( 95.05,137.34) --
	( 95.31,114.93) --
	( 95.57,137.34) --
	( 95.83,137.34) --
	( 96.09,129.52) --
	( 96.35,131.08) --
	( 96.61,137.34) --
	( 96.87,137.34) --
	( 97.13,137.34) --
	( 97.39,137.34) --
	( 97.65,114.41) --
	( 97.91,137.34) --
	( 98.17,110.24) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.95,123.27) --
	( 99.22,137.34) --
	( 99.48,137.34) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26,116.49) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,136.82) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82,117.01) --
	(102.08,104.51) --
	(102.34,137.34) --
	(102.60,137.34) --
	(102.86,137.34) --
	(103.12,137.34) --
	(103.38,122.75) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,127.96) --
	(104.43,132.65) --
	(104.69,133.69) --
	(104.95,107.63) --
	(105.21,137.34) --
	(105.47,137.34) --
	(105.73,123.27) --
	(105.99,137.34) --
	(106.25,137.34) --
	(106.51,137.34) --
	(106.77,137.34) --
	(107.03,124.31) --
	(107.29,114.93) --
	(107.55,137.34) --
	(107.81,137.34) --
	(108.08,132.13) --
	(108.34,137.34) --
	(108.60,128.48) --
	(108.86,137.34) --
	(109.12,123.79) --
	(109.38,137.34) --
	(109.64,137.34) --
	(109.90,137.34) --
	(110.16,137.34) --
	(110.42,122.22) --
	(110.68,137.34) --
	(110.94,119.10) --
	(111.20,137.34) --
	(111.46,122.22) --
	(111.72,117.53) --
	(111.98,137.34) --
	(112.24,119.10) --
	(112.50,123.79) --
	(112.77,137.34) --
	(113.03,114.93) --
	(113.29,134.21) --
	(113.55,127.96) --
	(113.81,137.34) --
	(114.07,137.34) --
	(114.33,113.37) --
	(114.59,137.34) --
	(114.85,137.34) --
	(115.11,137.34) --
	(115.37,137.34) --
	(115.63,137.34) --
	(115.89,137.34) --
	(116.15,137.34) --
	(116.41,137.34) --
	(116.67,137.34) --
	(116.93,137.34) --
	(117.20,137.34) --
	(117.46,137.34) --
	(117.72,137.34) --
	(117.98,129.00) --
	(118.24,137.34) --
	(118.50,123.79) --
	(118.76,137.34) --
	(119.02,137.34) --
	(119.28,109.20) --
	(119.54,137.34) --
	(119.80,137.34) --
	(120.06,137.34) --
	(120.32,127.44) --
	(120.58,126.39) --
	(120.84,126.92) --
	(121.10,137.34) --
	(121.36,137.34) --
	(121.63,137.34) --
	(121.89,137.34) --
	(122.15,137.34) --
	(122.41,137.34) --
	(122.67,119.62) --
	(122.93,113.89) --
	(123.19,137.34) --
	(123.45,137.34) --
	(123.71,112.32) --
	(123.97,137.34) --
	(124.23,137.34) --
	(124.49,137.34) --
	(124.75,133.69) --
	(125.01,119.62) --
	(125.27,137.34) --
	(125.53,115.45) --
	(125.79,137.34) --
	(126.05,134.73) --
	(126.32,137.34) --
	(126.58,137.34) --
	(126.84,137.34) --
	(127.10,128.48) --
	(127.36,131.61) --
	(127.62,137.34) --
	(127.88,137.34) --
	(128.14,137.34) --
	(128.40,135.25) --
	(128.66,137.34) --
	(128.92,137.34) --
	(129.18,137.34) --
	(129.44,137.34) --
	(129.70,137.34) --
	(129.96,123.27) --
	(130.22,137.34) --
	(130.48,137.34) --
	(130.75,133.17) --
	(131.01,126.39) --
	(131.27,137.34) --
	(131.53,137.34) --
	(131.79,137.34) --
	(132.05,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.28) --
	( 53.09, 38.32) --
	( 53.35, 37.80) --
	( 53.61, 37.80) --
	( 53.88, 37.80) --
	( 54.14, 37.80) --
	( 54.40, 37.28) --
	( 54.66, 37.80) --
	( 54.92, 37.80) --
	( 55.18, 57.60) --
	( 55.44, 56.56) --
	( 55.70,130.56) --
	( 55.96,137.34) --
	( 56.22, 51.35) --
	( 56.48, 45.09) --
	( 56.74,137.34) --
	( 57.00,114.41) --
	( 57.26,137.34) --
	( 57.52, 61.25) --
	( 57.78, 50.83) --
	( 58.04, 83.14) --
	( 58.31, 45.62) --
	( 58.57, 44.57) --
	( 58.83, 60.73) --
	( 59.09, 40.92) --
	( 59.35, 51.87) --
	( 59.61, 44.05) --
	( 59.87, 40.92) --
	( 60.13, 40.92) --
	( 60.39, 54.47) --
	( 60.65, 43.01) --
	( 60.91, 43.01) --
	( 61.17, 51.35) --
	( 61.43,137.34) --
	( 61.69,137.34) --
	( 61.95,137.34) --
	( 62.21,137.34) --
	( 62.47,137.34) --
	( 62.73,137.34) --
	( 63.00,137.34) --
	( 63.26,137.34) --
	( 63.52,137.34) --
	( 63.78,137.34) --
	( 64.04,137.34) --
	( 64.30,137.34) --
	( 64.56,137.34) --
	( 64.82,137.34) --
	( 65.08,137.34) --
	( 65.34,137.34) --
	( 65.60,137.34) --
	( 65.86,137.34) --
	( 66.12,137.34) --
	( 66.38,137.34) --
	( 66.64,137.34) --
	( 66.90,137.34) --
	( 67.16,137.34) --
	( 67.43,137.34) --
	( 67.69,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 38.84) --
	( 53.09, 37.28) --
	( 53.35, 38.32) --
	( 53.61, 37.80) --
	( 53.88, 37.80) --
	( 54.14, 37.80) --
	( 54.40, 38.32) --
	( 54.66, 38.84) --
	( 54.92, 39.88) --
	( 55.18, 48.22) --
	( 55.44, 74.80) --
	( 55.70, 44.57) --
	( 55.96, 52.39) --
	( 56.22, 62.29) --
	( 56.48, 40.92) --
	( 56.74, 44.57) --
	( 57.00, 45.09) --
	( 57.26, 55.00) --
	( 57.52, 45.62) --
	( 57.78, 50.31) --
	( 58.04, 56.56) --
	( 58.31, 45.62) --
	( 58.57, 48.22) --
	( 58.83, 50.83) --
	( 59.09, 95.12) --
	( 59.35, 95.12) --
	( 59.61,137.34) --
	( 59.87, 79.49) --
	( 60.13, 77.41) --
	( 60.39, 64.38) --
	( 60.65, 50.31) --
	( 60.91, 80.53) --
	( 61.17,137.34) --
	( 61.43, 98.77) --
	( 61.69,137.34) --
	( 61.95, 97.73) --
	( 62.21, 82.62) --
	( 62.47, 65.42) --
	( 62.73, 73.76) --
	( 63.00,112.32) --
	( 63.26, 90.43) --
	( 63.52, 68.55) --
	( 63.78, 94.08) --
	( 64.04, 78.97) --
	( 64.30, 68.02) --
	( 64.56, 66.98) --
	( 64.82, 77.41) --
	( 65.08, 75.32) --
	( 65.34,106.07) --
	( 65.60, 84.70) --
	( 65.86, 65.94) --
	( 66.12,108.67) --
	( 66.38,113.37) --
	( 66.64, 73.76) --
	( 66.90,109.20) --
	( 67.16,137.34) --
	( 67.43,112.84) --
	( 67.69,118.06) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,100.34) --
	( 68.73, 85.22) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51, 84.70) --
	( 69.77, 92.52) --
	( 70.03,137.34) --
	( 70.29, 81.05) --
	( 70.55,105.03) --
	( 70.81,127.44) --
	( 71.07, 88.35) --
	( 71.33, 94.60) --
	( 71.59,105.55) --
	( 71.85,137.34) --
	( 72.12,137.34) --
	( 72.38,110.76) --
	( 72.64, 95.65) --
	( 72.90,137.34) --
	( 73.16, 70.63) --
	( 73.42,135.25) --
	( 73.68,137.34) --
	( 73.94,101.38) --
	( 74.20,137.34) --
	( 74.46,137.34) --
	( 74.72,137.34) --
	( 74.98,137.34) --
	( 75.24,136.82) --
	( 75.50,120.14) --
	( 75.76,137.34) --
	( 76.02,137.34) --
	( 76.28,137.34) --
	( 76.55, 78.97) --
	( 76.81,116.49) --
	( 77.07,137.34) --
	( 77.33,137.34) --
	( 77.59,137.34) --
	( 77.85,137.34) --
	( 78.11,106.07) --
	( 78.37, 98.25) --
	( 78.63,112.84) --
	( 78.89,137.34) --
	( 79.15, 86.79) --
	( 79.41,101.38) --
	( 79.67, 91.48) --
	( 79.93, 88.87) --
	( 80.19, 99.29) --
	( 80.45,137.34) --
	( 80.71,137.34) --
	( 80.98,137.34) --
	( 81.24,137.34) --
	( 81.50,107.63) --
	( 81.76,137.34) --
	( 82.02,137.34) --
	( 82.28, 88.87) --
	( 82.54,117.53) --
	( 82.80,137.34) --
	( 83.06, 96.69) --
	( 83.32, 92.52) --
	( 83.58, 94.60) --
	( 83.84, 88.35) --
	( 84.10, 77.93) --
	( 84.36, 99.82) --
	( 84.62,116.49) --
	( 84.88, 85.74) --
	( 85.14,109.20) --
	( 85.40,112.32) --
	( 85.67,137.34) --
	( 85.93,115.97) --
	( 86.19, 88.35) --
	( 86.45, 88.87) --
	( 86.71,137.34) --
	( 86.97, 81.05) --
	( 87.23, 89.91) --
	( 87.49,106.07) --
	( 87.75,107.11) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53, 84.70) --
	( 88.79,137.34) --
	( 89.05,108.67) --
	( 89.31,137.34) --
	( 89.57,118.58) --
	( 89.83,111.28) --
	( 90.10,137.34) --
	( 90.36,130.04) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,137.34) --
	( 91.40,129.00) --
	( 91.66,137.34) --
	( 91.92,137.34) --
	( 92.18,137.34) --
	( 92.44,137.34) --
	( 92.70,137.34) --
	( 92.96,137.34) --
	( 93.22,137.34) --
	( 93.48,137.34) --
	( 93.74,137.34) --
	( 94.00,104.51) --
	( 94.26,137.34) --
	( 94.53,137.34) --
	( 94.79,105.55) --
	( 95.05,103.46) --
	( 95.31, 90.43) --
	( 95.57,123.27) --
	( 95.83, 93.56) --
	( 96.09,137.34) --
	( 96.35, 95.12) --
	( 96.61,107.63) --
	( 96.87,121.70) --
	( 97.13,100.86) --
	( 97.39, 97.73) --
	( 97.65, 97.21) --
	( 97.91, 90.96) --
	( 98.17,109.20) --
	( 98.43,137.34) --
	( 98.69,110.24) --
	( 98.95,120.14) --
	( 99.22,107.63) --
	( 99.48,118.06) --
	( 99.74,137.34) --
	(100.00,114.41) --
	(100.26,137.34) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,105.03) --
	(101.30,100.34) --
	(101.56,137.34) --
	(101.82,107.63) --
	(102.08,137.34) --
	(102.34,120.66) --
	(102.60, 90.43) --
	(102.86,137.34) --
	(103.12,137.34) --
	(103.38, 94.60) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,137.34) --
	(104.43,120.66) --
	(104.69,137.34) --
	(104.95,137.34) --
	(105.21,137.34) --
	(105.47,137.34) --
	(105.73,137.34) --
	(105.99,137.34) --
	(106.25,111.80) --
	(106.51,137.34) --
	(106.77,137.34) --
	(107.03,137.34) --
	(107.29,102.94) --
	(107.55,137.34) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,134.73) --
	(108.60,137.34) --
	(108.86,132.13) --
	(109.12,137.34) --
	(109.38,137.34) --
	(109.64,137.34) --
	(109.90,137.34) --
	(110.16,137.34) --
	(110.42,137.34) --
	(110.68,137.34) --
	(110.94,137.34) --
	(111.20,137.34) --
	(111.46,137.34) --
	(111.72,137.34) --
	(111.98,137.34) --
	(112.24,137.34) --
	(112.50,137.34) --
	(112.77,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 37.28) --
	( 53.09, 38.32) --
	( 53.35, 38.32) --
	( 53.61, 37.80) --
	( 53.88, 38.32) --
	( 54.14, 37.80) --
	( 54.40, 38.32) --
	( 54.66, 37.80) --
	( 54.92, 41.45) --
	( 55.18, 40.92) --
	( 55.44, 54.47) --
	( 55.70,107.11) --
	( 55.96,117.53) --
	( 56.22, 52.39) --
	( 56.48, 44.05) --
	( 56.74, 56.56) --
	( 57.00, 60.21) --
	( 57.26, 49.78) --
	( 57.52, 65.94) --
	( 57.78, 43.53) --
	( 58.04, 46.14) --
	( 58.31, 46.66) --
	( 58.57, 40.92) --
	( 58.83, 45.09) --
	( 59.09, 49.26) --
	( 59.35, 55.52) --
	( 59.61, 53.95) --
	( 59.87, 49.78) --
	( 60.13, 48.74) --
	( 60.39, 76.88) --
	( 60.65, 94.08) --
	( 60.91,102.42) --
	( 61.17, 82.62) --
	( 61.43,137.34) --
	( 61.69,137.34) --
	( 61.95,137.34) --
	( 62.21,137.34) --
	( 62.47,137.34) --
	( 62.73,137.34) --
	( 63.00,137.34) --
	( 63.26, 92.52) --
	( 63.52,137.34) --
	( 63.78, 75.32) --
	( 64.04,137.34) --
	( 64.30, 85.22) --
	( 64.56, 84.70) --
	( 64.82, 67.50) --
	( 65.08, 69.07) --
	( 65.34, 88.87) --
	( 65.60,137.34) --
	( 65.86, 78.97) --
	( 66.12,137.34) --
	( 66.38, 77.41) --
	( 66.64,137.34) --
	( 66.90, 64.90) --
	( 67.16, 60.21) --
	( 67.43, 74.28) --
	( 67.69,137.34) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,137.34) --
	( 68.73, 71.67) --
	( 68.99, 82.10) --
	( 69.25,137.34) --
	( 69.51,111.80) --
	( 69.77, 68.02) --
	( 70.03, 60.21) --
	( 70.29,137.34) --
	( 70.55,137.34) --
	( 70.81, 86.27) --
	( 71.07, 72.19) --
	( 71.33,137.34) --
	( 71.59,137.34) --
	( 71.85,137.34) --
	( 72.12, 66.98) --
	( 72.38, 76.88) --
	( 72.64, 83.66) --
	( 72.90,137.34) --
	( 73.16,137.34) --
	( 73.42,137.34) --
	( 73.68,137.34) --
	( 73.94,137.34) --
	( 74.20,137.34) --
	( 74.46,110.24) --
	( 74.72,136.30) --
	( 74.98,137.34) --
	( 75.24,137.34) --
	( 75.50,137.34) --
	( 75.76,112.32) --
	( 76.02,137.34) --
	( 76.28,137.34) --
	( 76.55,107.63) --
	( 76.81, 97.21) --
	( 77.07, 94.60) --
	( 77.33,137.34) --
	( 77.59,108.15) --
	( 77.85,137.34) --
	( 78.11, 80.01) --
	( 78.37,137.34) --
	( 78.63, 80.01) --
	( 78.89, 94.60) --
	( 79.15,137.34) --
	( 79.41,137.34) --
	( 79.67, 99.29) --
	( 79.93,137.34) --
	( 80.19,137.34) --
	( 80.45, 91.48) --
	( 80.71,137.34) --
	( 80.98,137.34) --
	( 81.24, 78.45) --
	( 81.50,137.34) --
	( 81.76,107.63) --
	( 82.02,112.84) --
	( 82.28,121.70) --
	( 82.54,137.34) --
	( 82.80, 96.17) --
	( 83.06,137.34) --
	( 83.32,137.34) --
	( 83.58,107.11) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,117.53) --
	( 84.62,137.34) --
	( 84.88,112.32) --
	( 85.14,137.34) --
	( 85.40,100.34) --
	( 85.67, 92.52) --
	( 85.93,131.08) --
	( 86.19,137.34) --
	( 86.45,130.56) --
	( 86.71,103.46) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.75,106.07) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53,137.34) --
	( 88.79,137.34) --
	( 89.05, 86.79) --
	( 89.31,137.34) --
	( 89.57,137.34) --
	( 89.83,137.34) --
	( 90.10,137.34) --
	( 90.36,137.34) --
	( 90.62,125.87) --
	( 90.88,137.34) --
	( 91.14, 89.91) --
	( 91.40, 86.27) --
	( 91.66,137.34) --
	( 91.92,115.45) --
	( 92.18,131.61) --
	( 92.44,137.34) --
	( 92.70,137.34) --
	( 92.96,137.34) --
	( 93.22,137.34) --
	( 93.48,137.34) --
	( 93.74,137.34) --
	( 94.00,103.98) --
	( 94.26,131.61) --
	( 94.53,137.34) --
	( 94.79,137.34) --
	( 95.05,137.34) --
	( 95.31,137.34) --
	( 95.57,103.98) --
	( 95.83,106.07) --
	( 96.09,137.34) --
	( 96.35,137.34) --
	( 96.61,137.34) --
	( 96.87,137.34) --
	( 97.13,137.34) --
	( 97.39,137.34) --
	( 97.65,137.34) --
	( 97.91,127.44) --
	( 98.17,137.34) --
	( 98.43, 98.77) --
	( 98.69,137.34) --
	( 98.95,137.34) --
	( 99.22,137.34) --
	( 99.48,117.01) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26,137.34) --
	(100.52,136.82) --
	(100.78,124.31) --
	(101.04,137.34) --
	(101.30,137.34) --
	(101.56,137.34) --
	(101.82,137.34) --
	(102.08,137.34) --
	(102.34,137.34) --
	(102.60,133.17) --
	(102.86,137.34) --
	(103.12,137.34) --
	(103.38,128.48) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,137.34) --
	(104.43,137.34) --
	(104.69,111.80) --
	(104.95,137.34) --
	(105.21,137.34) --
	(105.47,137.34) --
	(105.73,137.34) --
	(105.99,137.34) --
	(106.25,137.34) --
	(106.51,137.34) --
	(106.77,137.34) --
	(107.03,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 38.32) --
	( 52.83, 38.32) --
	( 53.09, 37.80) --
	( 53.35, 38.32) --
	( 53.61, 38.32) --
	( 53.88, 38.32) --
	( 54.14, 39.88) --
	( 54.40, 38.32) --
	( 54.66, 38.84) --
	( 54.92, 48.22) --
	( 55.18, 64.90) --
	( 55.44, 45.09) --
	( 55.70, 41.97) --
	( 55.96, 63.86) --
	( 56.22, 47.70) --
	( 56.48, 44.05) --
	( 56.74, 39.88) --
	( 57.00, 53.95) --
	( 57.26, 43.01) --
	( 57.52, 41.97) --
	( 57.78, 45.09) --
	( 58.04, 39.36) --
	( 58.31, 48.74) --
	( 58.57, 44.57) --
	( 58.83, 43.53) --
	( 59.09, 52.39) --
	( 59.35, 46.14) --
	( 59.61,137.34) --
	( 59.87, 53.95) --
	( 60.13, 56.56) --
	( 60.39, 91.48) --
	( 60.65, 73.24) --
	( 60.91, 85.74) --
	( 61.17, 85.74) --
	( 61.43,124.83) --
	( 61.69,137.34) --
	( 61.95, 95.65) --
	( 62.21,137.34) --
	( 62.47, 93.04) --
	( 62.73,137.34) --
	( 63.00, 99.82) --
	( 63.26,137.34) --
	( 63.52, 73.24) --
	( 63.78,137.34) --
	( 64.04,137.34) --
	( 64.30, 69.59) --
	( 64.56,136.82) --
	( 64.82,137.34) --
	( 65.08, 74.80) --
	( 65.34, 75.84) --
	( 65.60,123.27) --
	( 65.86,101.38) --
	( 66.12, 74.28) --
	( 66.38,137.34) --
	( 66.64,137.34) --
	( 66.90, 65.42) --
	( 67.16,100.34) --
	( 67.43,112.84) --
	( 67.69,137.34) --
	( 67.95,137.34) --
	( 68.21,137.34) --
	( 68.47,137.34) --
	( 68.73,137.34) --
	( 68.99,137.34) --
	( 69.25,137.34) --
	( 69.51, 76.88) --
	( 69.77, 85.74) --
	( 70.03, 76.88) --
	( 70.29, 88.87) --
	( 70.55, 68.02) --
	( 70.81,137.34) --
	( 71.07, 65.94) --
	( 71.33,137.34) --
	( 71.59,137.34) --
	( 71.85, 90.43) --
	( 72.12, 72.19) --
	( 72.38,137.34) --
	( 72.64,137.34) --
	( 72.90,133.17) --
	( 73.16,133.69) --
	( 73.42,137.34) --
	( 73.68,137.34) --
	( 73.94,137.34) --
	( 74.20,137.34) --
	( 74.46,137.34) --
	( 74.72,137.34) --
	( 74.98,129.00) --
	( 75.24,113.89) --
	( 75.50,137.34) --
	( 75.76,137.34) --
	( 76.02,137.34) --
	( 76.28,137.34) --
	( 76.55,121.18) --
	( 76.81,137.34) --
	( 77.07,137.34) --
	( 77.33,137.34) --
	( 77.59,137.34) --
	( 77.85,125.35) --
	( 78.11,137.34) --
	( 78.37,137.34) --
	( 78.63,137.34) --
	( 78.89,137.34) --
	( 79.15, 80.53) --
	( 79.41,137.34) --
	( 79.67,137.34) --
	( 79.93,137.34) --
	( 80.19,137.34) --
	( 80.45,137.34) --
	( 80.71,137.34) --
	( 80.98,122.75) --
	( 81.24, 80.01) --
	( 81.50,137.34) --
	( 81.76,137.34) --
	( 82.02,137.34) --
	( 82.28,137.34) --
	( 82.54,137.34) --
	( 82.80,121.18) --
	( 83.06,137.34) --
	( 83.32,137.34) --
	( 83.58,137.34) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,137.34) --
	( 84.62, 86.27) --
	( 84.88,137.34) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.67, 93.04) --
	( 85.93, 79.49) --
	( 86.19,137.34) --
	( 86.45,137.34) --
	( 86.71, 84.70) --
	( 86.97,107.63) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53, 74.28) --
	( 88.79, 83.66) --
	( 89.05, 99.82) --
	( 89.31, 95.12) --
	( 89.57, 92.52) --
	( 89.83,137.34) --
	( 90.10,137.34) --
	( 90.36,124.83) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,137.34) --
	( 91.40,137.34) --
	( 91.66,137.34) --
	( 91.92,108.67) --
	( 92.18,137.34) --
	( 92.44,137.34) --
	( 92.70,137.34) --
	( 92.96,137.34) --
	( 93.22,109.72) --
	( 93.48,137.34) --
	( 93.74, 99.29) --
	( 94.00,109.72) --
	( 94.26, 86.79) --
	( 94.53,137.34) --
	( 94.79,109.72) --
	( 95.05, 81.05) --
	( 95.31,137.34) --
	( 95.57,100.34) --
	( 95.83,137.34) --
	( 96.09,137.34) --
	( 96.35,137.34) --
	( 96.61,107.11) --
	( 96.87, 93.56) --
	( 97.13,137.34) --
	( 97.39,137.34) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 98.17,137.34) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.95,137.34) --
	( 99.22,137.34) --
	( 99.48,102.42) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26, 96.17) --
	(100.52,137.34) --
	(100.78,137.34) --
	(101.04,137.34) --
	(101.30,135.77) --
	(101.56,137.34) --
	(101.82,137.34) --
	(102.08,137.34) --
	(102.34,122.22) --
	(102.60,137.34) --
	(102.86,137.34) --
	(103.12,137.34) --
	(103.38,137.34) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,137.34) --
	(104.43,137.34) --
	(104.69,137.34) --
	(104.95,137.34) --
	(105.21,137.34) --
	(105.47,137.34) --
	(105.73,137.34) --
	(105.99, 95.12) --
	(106.25,137.34) --
	(106.51,130.04) --
	(106.77,137.34) --
	(107.03,137.34) --
	(107.29,137.34) --
	(107.55,137.34) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,137.34) --
	(108.60,135.77) --
	(108.86,137.34);

\path[draw=drawColor,draw opacity=0.05,line width= 0.9pt,line join=round] ( 52.57, 37.80) --
	( 52.83, 38.32) --
	( 53.09, 37.80) --
	( 53.35, 38.32) --
	( 53.61, 37.80) --
	( 53.88, 37.80) --
	( 54.14, 38.32) --
	( 54.40, 37.28) --
	( 54.66, 37.80) --
	( 54.92, 41.97) --
	( 55.18,137.34) --
	( 55.44, 87.31) --
	( 55.70, 43.53) --
	( 55.96, 49.26) --
	( 56.22, 53.43) --
	( 56.48, 44.05) --
	( 56.74, 39.36) --
	( 57.00, 58.12) --
	( 57.26, 48.74) --
	( 57.52, 49.78) --
	( 57.78,105.55) --
	( 58.04, 61.25) --
	( 58.31, 45.09) --
	( 58.57, 47.18) --
	( 58.83, 43.01) --
	( 59.09, 45.62) --
	( 59.35, 52.39) --
	( 59.61, 52.39) --
	( 59.87, 53.95) --
	( 60.13, 45.62) --
	( 60.39, 72.19) --
	( 60.65, 53.95) --
	( 60.91, 58.64) --
	( 61.17, 47.70) --
	( 61.43, 63.33) --
	( 61.69, 52.91) --
	( 61.95, 54.47) --
	( 62.21, 69.59) --
	( 62.47, 49.26) --
	( 62.73,137.34) --
	( 63.00, 75.84) --
	( 63.26, 74.80) --
	( 63.52, 65.42) --
	( 63.78, 90.43) --
	( 64.04, 60.73) --
	( 64.30, 74.28) --
	( 64.56, 61.77) --
	( 64.82,137.34) --
	( 65.08,137.34) --
	( 65.34,137.34) --
	( 65.60, 99.82) --
	( 65.86,108.15) --
	( 66.12, 84.18) --
	( 66.38, 68.55) --
	( 66.64,137.34) --
	( 66.90,137.34) --
	( 67.16, 81.57) --
	( 67.43, 91.48) --
	( 67.69,137.34) --
	( 67.95,102.94) --
	( 68.21, 74.80) --
	( 68.47, 83.66) --
	( 68.73, 85.74) --
	( 68.99, 68.02) --
	( 69.25, 85.74) --
	( 69.51, 88.35) --
	( 69.77, 67.50) --
	( 70.03, 63.33) --
	( 70.29, 74.28) --
	( 70.55,137.34) --
	( 70.81, 68.55) --
	( 71.07, 87.31) --
	( 71.33, 75.84) --
	( 71.59, 94.08) --
	( 71.85,137.34) --
	( 72.12,113.37) --
	( 72.38,137.34) --
	( 72.64,137.34) --
	( 72.90, 94.60) --
	( 73.16,137.34) --
	( 73.42, 75.84) --
	( 73.68,133.17) --
	( 73.94,133.69) --
	( 74.20,105.03) --
	( 74.46,137.34) --
	( 74.72, 86.27) --
	( 74.98,137.34) --
	( 75.24,137.34) --
	( 75.50, 94.08) --
	( 75.76, 95.12) --
	( 76.02,127.44) --
	( 76.28, 81.57) --
	( 76.55,137.34) --
	( 76.81,137.34) --
	( 77.07,137.34) --
	( 77.33,137.34) --
	( 77.59,106.59) --
	( 77.85,137.34) --
	( 78.11,113.37) --
	( 78.37,137.34) --
	( 78.63,137.34) --
	( 78.89,137.34) --
	( 79.15,113.37) --
	( 79.41,137.34) --
	( 79.67,125.87) --
	( 79.93,137.34) --
	( 80.19,137.34) --
	( 80.45,111.80) --
	( 80.71, 96.69) --
	( 80.98,137.34) --
	( 81.24,109.20) --
	( 81.50,123.27) --
	( 81.76,137.34) --
	( 82.02,137.34) --
	( 82.28,137.34) --
	( 82.54, 89.91) --
	( 82.80,137.34) --
	( 83.06,122.22) --
	( 83.32,137.34) --
	( 83.58,110.24) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,102.94) --
	( 84.62, 95.65) --
	( 84.88,137.34) --
	( 85.14, 82.10) --
	( 85.40, 89.39) --
	( 85.67,137.34) --
	( 85.93,129.00) --
	( 86.19, 86.79) --
	( 86.45,137.34) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.75,137.34) --
	( 88.01,137.34) --
	( 88.27,137.34) --
	( 88.53, 88.87) --
	( 88.79,137.34) --
	( 89.05, 84.70) --
	( 89.31,137.34) --
	( 89.57,114.93) --
	( 89.83,137.34) --
	( 90.10,137.34) --
	( 90.36, 85.74) --
	( 90.62,137.34) --
	( 90.88,137.34) --
	( 91.14,137.34) --
	( 91.40,137.34) --
	( 91.66,137.34) --
	( 91.92,137.34) --
	( 92.18,137.34) --
	( 92.44,137.34) --
	( 92.70,137.34) --
	( 92.96,137.34) --
	( 93.22,137.34) --
	( 93.48,137.34) --
	( 93.74,137.34) --
	( 94.00,137.34) --
	( 94.26,137.34) --
	( 94.53, 99.82) --
	( 94.79,132.65) --
	( 95.05,137.34) --
	( 95.31,122.22) --
	( 95.57,137.34) --
	( 95.83,136.82) --
	( 96.09, 94.60) --
	( 96.35, 99.82) --
	( 96.61,137.34) --
	( 96.87,121.70) --
	( 97.13, 89.39) --
	( 97.39,137.34) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 98.17,137.34) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.95,127.44) --
	( 99.22,137.34) --
	( 99.48,110.76) --
	( 99.74,137.34) --
	(100.00,137.34) --
	(100.26,123.79) --
	(100.52,137.34) --
	(100.78,103.46) --
	(101.04,137.34) --
	(101.30,122.75) --
	(101.56,137.34) --
	(101.82,110.24) --
	(102.08,137.34) --
	(102.34,137.34) --
	(102.60,137.34) --
	(102.86,137.34) --
	(103.12,137.34) --
	(103.38,137.34) --
	(103.65,137.34) --
	(103.91,137.34) --
	(104.17,137.34) --
	(104.43,114.93) --
	(104.69,137.34) --
	(104.95,137.34) --
	(105.21,137.34) --
	(105.47,137.34) --
	(105.73,131.08) --
	(105.99,137.34) --
	(106.25,137.34) --
	(106.51,137.34) --
	(106.77,137.34) --
	(107.03,137.34) --
	(107.29,137.34) --
	(107.55,121.70) --
	(107.81,137.34) --
	(108.08,137.34) --
	(108.34,137.34);
\definecolor{drawColor}{RGB}{0,139,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.57, 38.11) --
	( 52.83, 37.94) --
	( 53.09, 38.03) --
	( 53.35, 38.04) --
	( 53.61, 37.90) --
	( 53.88, 37.96) --
	( 54.14, 38.30) --
	( 54.40, 40.26) --
	( 54.66, 40.78) --
	( 54.92, 42.46) --
	( 55.18, 54.87) --
	( 55.44, 62.41) --
	( 55.70, 62.23) --
	( 55.96, 58.74) --
	( 56.22, 54.67) --
	( 56.48, 58.79) --
	( 56.74, 62.08) --
	( 57.00, 57.15) --
	( 57.26, 58.32) --
	( 57.52, 54.17) --
	( 57.78, 56.89) --
	( 58.04, 55.78) --
	( 58.31, 59.02) --
	( 58.57, 58.35) --
	( 58.83, 52.13) --
	( 59.09, 66.77) --
	( 59.35, 72.76) --
	( 59.61, 80.58) --
	( 59.87, 75.11) --
	( 60.13, 72.91) --
	( 60.39, 87.00) --
	( 60.65, 84.91) --
	( 60.91, 81.59) --
	( 61.17, 96.22) --
	( 61.43, 90.37) --
	( 61.69,104.68) --
	( 61.95, 93.14) --
	( 62.21,104.05) --
	( 62.47, 97.84) --
	( 62.73,110.09) --
	( 63.00,108.74) --
	( 63.26,109.59) --
	( 63.52,101.74) --
	( 63.78,102.73) --
	( 64.04,105.25) --
	( 64.30,104.44) --
	( 64.56,107.31) --
	( 64.82,109.28) --
	( 65.08,105.84) --
	( 65.34,106.20) --
	( 65.60,114.77) --
	( 65.86,107.94) --
	( 66.12,113.28) --
	( 66.38,115.19) --
	( 66.64,114.52) --
	( 66.90,109.91) --
	( 67.16,107.14) --
	( 67.43,114.23) --
	( 67.69,114.31) --
	( 67.95,116.79) --
	( 68.21,111.80) --
	( 68.47,112.00) --
	( 68.73,109.21) --
	( 68.99,117.93) --
	( 69.25,123.13) --
	( 69.51,119.69) --
	( 69.77,106.92) --
	( 70.03,114.23) --
	( 70.29,107.06) --
	( 70.55,116.32) --
	( 70.81,116.29) --
	( 71.07,115.41) --
	( 71.33,117.61) --
	( 71.59,113.42) --
	( 71.85,125.28) --
	( 72.12,120.10) --
	( 72.38,122.01) --
	( 72.64,115.70) --
	( 72.90,122.93) --
	( 73.16,115.39) --
	( 73.42,116.75) --
	( 73.68,116.71) --
	( 73.94,112.84) --
	( 74.20,117.20) --
	( 74.46,116.95) --
	( 74.72,120.62) --
	( 74.98,123.04) --
	( 75.24,117.87) --
	( 75.50,122.12) --
	( 75.76,120.24) --
	( 76.02,121.56) --
	( 76.28,121.25) --
	( 76.55,119.91) --
	( 76.81,123.35) --
	( 77.07,119.68) --
	( 77.33,129.38) --
	( 77.59,120.35) --
	( 77.85,119.81) --
	( 78.11,117.24) --
	( 78.37,117.66) --
	( 78.63,120.68) --
	( 78.89,122.29) --
	( 79.15,123.75) --
	( 79.41,125.23) --
	( 79.67,120.54) --
	( 79.93,125.52) --
	( 80.19,125.94) --
	( 80.45,121.08) --
	( 80.71,126.33) --
	( 80.98,123.83) --
	( 81.24,119.62) --
	( 81.50,123.27) --
	( 81.76,123.06) --
	( 82.02,117.90) --
	( 82.28,116.13) --
	( 82.54,117.04) --
	( 82.80,124.60) --
	( 83.06,127.53) --
	( 83.32,119.89) --
	( 83.58,119.51) --
	( 83.84,123.13) --
	( 84.10,123.20) --
	( 84.36,122.81) --
	( 84.62,120.30) --
	( 84.88,124.11) --
	( 85.14,126.73) --
	( 85.40,126.98) --
	( 85.67,119.30) --
	( 85.93,126.78) --
	( 86.19,125.00) --
	( 86.45,120.69) --
	( 86.71,126.70) --
	( 86.97,125.54) --
	( 87.23,125.00) --
	( 87.49,127.10) --
	( 87.75,126.02) --
	( 88.01,131.70) --
	( 88.27,133.74) --
	( 88.53,123.02) --
	( 88.79,130.61) --
	( 89.05,117.48) --
	( 89.31,128.06) --
	( 89.57,128.01) --
	( 89.83,133.38) --
	( 90.10,123.01) --
	( 90.36,127.28) --
	( 90.62,128.14) --
	( 90.88,131.55) --
	( 91.14,123.27) --
	( 91.40,129.96) --
	( 91.66,128.50) --
	( 91.92,127.68) --
	( 92.18,124.72) --
	( 92.44,120.14) --
	( 92.70,125.46) --
	( 92.96,126.37) --
	( 93.22,123.16) --
	( 93.48,130.56) --
	( 93.74,123.76) --
	( 94.00,125.10) --
	( 94.26,125.32) --
	( 94.53,131.33) --
	( 94.79,124.47) --
	( 95.05,127.90) --
	( 95.31,129.80) --
	( 95.57,125.24) --
	( 95.83,127.68) --
	( 96.09,129.96) --
	( 96.35,118.99) --
	( 96.61,125.74) --
	( 96.87,126.75) --
	( 97.13,129.00) --
	( 97.39,124.47) --
	( 97.65,126.86) --
	( 97.91,131.50) --
	( 98.17,126.61) --
	( 98.43,127.05) --
	( 98.69,132.89) --
	( 98.95,128.64) --
	( 99.22,128.62) --
	( 99.48,129.55) --
	( 99.74,131.85) --
	(100.00,133.09) --
	(100.26,126.89) --
	(100.52,137.31) --
	(100.78,131.78) --
	(101.04,127.52) --
	(101.30,132.18) --
	(101.56,133.40) --
	(101.82,124.02) --
	(102.08,127.70) --
	(102.34,127.99) --
	(102.60,128.57) --
	(102.86,129.09) --
	(103.12,125.74) --
	(103.38,127.08) --
	(103.65,133.56) --
	(103.91,128.58) --
	(104.17,132.32) --
	(104.43,130.92) --
	(104.69,132.65) --
	(104.95,126.98) --
	(105.21,132.16) --
	(105.47,129.69) --
	(105.73,128.37) --
	(105.99,129.90) --
	(106.25,129.35) --
	(106.51,130.63) --
	(106.77,132.79) --
	(107.03,130.74) --
	(107.29,123.38) --
	(107.55,127.70) --
	(107.81,132.54) --
	(108.08,130.71) --
	(108.34,127.47) --
	(108.60,130.72) --
	(108.86,131.41) --
	(109.12,127.35) --
	(109.38,123.27) --
	(109.64,129.90) --
	(109.90,134.07) --
	(110.16,130.46) --
	(110.42,124.99) --
	(110.68,133.64) --
	(110.94,129.52) --
	(111.20,135.10) --
	(111.46,128.27) --
	(111.72,132.86) --
	(111.98,134.99) --
	(112.24,132.39) --
	(112.50,133.22) --
	(112.77,124.88) --
	(113.03,130.62) --
	(113.29,133.40) --
	(113.55,131.14) --
	(113.81,128.88) --
	(114.07,129.41) --
	(114.33,125.29) --
	(114.59,136.47) --
	(114.85,130.51) --
	(115.11,128.71) --
	(115.37,131.37) --
	(115.63,128.42) --
	(115.89,132.13) --
	(116.15,131.87) --
	(116.41,135.64) --
	(116.67,130.89) --
	(116.93,129.26) --
	(117.20,136.36) --
	(117.46,135.12) --
	(117.72,129.26) --
	(117.98,133.49) --
	(118.24,136.62) --
	(118.50,132.65) --
	(118.76,136.69) --
	(119.02,137.14) --
	(119.28,129.00) --
	(119.54,137.34) --
	(119.80,137.34) --
	(120.06,135.91) --
	(120.32,130.37) --
	(120.58,120.92) --
	(120.84,131.61) --
	(121.10,128.93) --
	(121.36,135.84) --
	(121.63,134.93) --
	(121.89,134.15) --
	(122.15,126.59) --
	(122.41,124.90) --
	(122.67,129.26) --
	(122.93,134.08) --
	(123.19,134.08) --
	(123.45,122.88) --
	(123.71,126.59) --
	(123.97,132.97) --
	(124.23,135.06) --
	(124.49,131.80) --
	(124.75,133.17) --
	(125.01,127.37) --
	(125.27,133.69) --
	(125.53,124.18) --
	(125.79,134.86) --
	(126.05,135.40) --
	(126.32,137.34) --
	(126.58,136.37) --
	(126.84,133.09) --
	(127.10,134.21) --
	(127.36,132.57) --
	(127.62,136.52) --
	(127.88,135.63) --
	(128.14,133.47) --
	(128.40,135.70) --
	(128.66,135.03) --
	(128.92,129.97) --
	(129.18,132.13) --
	(129.44,127.73) --
	(129.70,130.27) --
	(129.96,129.00) --
	(130.22,127.29) --
	(130.48,125.43) --
	(130.75,134.81) --
	(131.01,127.21) --
	(131.27,128.65) --
	(131.53,135.25) --
	(131.79,125.18) --
	(132.05,131.00) --
	(132.31,129.42) --
	(132.57,137.34) --
	(132.83,137.34) --
	(133.09,135.88) --
	(133.35,137.13) --
	(133.61,127.54) --
	(133.87,136.82) --
	(134.13,128.06) --
	(134.39,132.02) --
	(134.65,133.59) --
	(134.91,137.34) --
	(135.18,137.34) --
	(135.44,137.34) --
	(135.70,132.34) --
	(135.96,136.19) --
	(136.22,133.27) --
	(136.48,130.98) --
	(136.74,128.58) --
	(137.00,129.42) --
	(137.26,135.98) --
	(137.52,128.37) --
	(137.78,132.02) --
	(138.04,137.34) --
	(138.30,132.96) --
	(138.56,136.61) --
	(138.82,137.34) --
	(139.08,137.34) --
	(139.34,137.34) --
	(139.60,129.91) --
	(139.87,135.08) --
	(140.13,137.34) --
	(140.39,134.73) --
	(140.65,133.00) --
	(140.91,136.47) --
	(141.17,137.34) --
	(141.43,136.82) --
	(141.69,133.52) --
	(141.95,132.65) --
	(142.21,137.16) --
	(142.47,137.34) --
	(142.73,137.34) --
	(142.99,137.34) --
	(143.25,136.99) --
	(143.51,137.34) --
	(143.77,137.34) --
	(144.03,128.22) --
	(144.30,137.34);
\definecolor{drawColor}{RGB}{0,139,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round] ( 52.57, 37.28) --
	( 52.83, 37.80) --
	( 53.09, 37.80) --
	( 53.35, 38.32) --
	( 53.61, 37.80) --
	( 53.88, 38.32) --
	( 54.14, 38.32) --
	( 54.40, 37.80) --
	( 54.66, 37.80) --
	( 54.92, 42.49) --
	( 55.18, 44.57) --
	( 55.44,137.34) --
	( 55.70, 45.09) --
	( 55.96, 39.88) --
	( 56.22, 48.74) --
	( 56.48, 45.62) --
	( 56.74, 45.09) --
	( 57.00, 44.57) --
	( 57.26, 46.14) --
	( 57.52, 49.78) --
	( 57.78, 49.78) --
	( 58.04, 45.09) --
	( 58.31, 57.60) --
	( 58.57, 40.40) --
	( 58.83, 46.14) --
	( 59.09, 45.62) --
	( 59.35, 48.22) --
	( 59.61, 60.21) --
	( 59.87, 57.08) --
	( 60.13,137.34) --
	( 60.39, 99.29) --
	( 60.65, 77.93) --
	( 60.91, 78.45) --
	( 61.17, 77.41) --
	( 61.43, 64.90) --
	( 61.69, 97.21) --
	( 61.95, 66.46) --
	( 62.21,137.34) --
	( 62.47, 82.62) --
	( 62.73, 81.57) --
	( 63.00,137.34) --
	( 63.26, 80.53) --
	( 63.52, 83.14) --
	( 63.78, 90.43) --
	( 64.04, 83.14) --
	( 64.30, 89.39) --
	( 64.56, 93.04) --
	( 64.82, 77.93) --
	( 65.08, 69.59) --
	( 65.34,117.01) --
	( 65.60, 71.15) --
	( 65.86, 72.19) --
	( 66.12, 90.43) --
	( 66.38, 83.66) --
	( 66.64, 86.79) --
	( 66.90, 94.08) --
	( 67.16,137.34) --
	( 67.43, 75.84) --
	( 67.69, 74.28) --
	( 67.95, 86.79) --
	( 68.21,118.06) --
	( 68.47, 88.35) --
	( 68.73, 64.38) --
	( 68.99,137.34) --
	( 69.25, 80.53) --
	( 69.51,105.55) --
	( 69.77, 81.57) --
	( 70.03,137.34) --
	( 70.29, 87.31) --
	( 70.55,137.34) --
	( 70.81,137.34) --
	( 71.07,137.34) --
	( 71.33, 85.74) --
	( 71.59, 94.60) --
	( 71.85,137.34) --
	( 72.12,137.34) --
	( 72.38, 75.84) --
	( 72.64, 95.12) --
	( 72.90,137.34) --
	( 73.16,137.34) --
	( 73.42,137.34) --
	( 73.68,137.34) --
	( 73.94, 96.17) --
	( 74.20, 93.56) --
	( 74.46,116.49) --
	( 74.72,137.34) --
	( 74.98, 80.53) --
	( 75.24, 96.69) --
	( 75.50,137.34) --
	( 75.76,120.66) --
	( 76.02,137.34) --
	( 76.28, 98.25) --
	( 76.55,137.34) --
	( 76.81, 93.04) --
	( 77.07, 88.35) --
	( 77.33,137.34) --
	( 77.59,137.34) --
	( 77.85,102.94) --
	( 78.11, 93.56) --
	( 78.37,137.34) --
	( 78.63,137.34) --
	( 78.89,106.59) --
	( 79.15,100.34) --
	( 79.41,137.34) --
	( 79.67,137.34) --
	( 79.93,137.34) --
	( 80.19,119.62) --
	( 80.45,137.34) --
	( 80.71,111.28) --
	( 80.98,137.34) --
	( 81.24,137.34) --
	( 81.50,116.49) --
	( 81.76,137.34) --
	( 82.02, 89.91) --
	( 82.28,137.34) --
	( 82.54, 85.22) --
	( 82.80,137.34) --
	( 83.06, 84.70) --
	( 83.32, 83.66) --
	( 83.58,137.34) --
	( 83.84,137.34) --
	( 84.10,137.34) --
	( 84.36,137.34) --
	( 84.62, 90.43) --
	( 84.88,137.34) --
	( 85.14,137.34) --
	( 85.40,137.34) --
	( 85.67,137.34) --
	( 85.93,137.34) --
	( 86.19,137.34) --
	( 86.45,137.34) --
	( 86.71,137.34) --
	( 86.97,137.34) --
	( 87.23,137.34) --
	( 87.49,137.34) --
	( 87.75,101.90) --
	( 88.01, 82.10) --
	( 88.27,137.34) --
	( 88.53,100.34) --
	( 88.79,137.34) --
	( 89.05, 93.56) --
	( 89.31,137.34) --
	( 89.57, 81.57) --
	( 89.83,124.31) --
	( 90.10, 88.87) --
	( 90.36,137.34) --
	( 90.62,137.34) --
	( 90.88, 98.77) --
	( 91.14,103.46) --
	( 91.40,116.49) --
	( 91.66,112.84) --
	( 91.92,101.38) --
	( 92.18,137.34) --
	( 92.44,104.51) --
	( 92.70,137.34) --
	( 92.96,137.34) --
	( 93.22,137.34) --
	( 93.48,137.34) --
	( 93.74,134.73) --
	( 94.00,137.34) --
	( 94.26,137.34) --
	( 94.53,110.76) --
	( 94.79,137.34) --
	( 95.05,137.34) --
	( 95.31,137.34) --
	( 95.57,102.42) --
	( 95.83, 96.17) --
	( 96.09,100.86) --
	( 96.35,103.98) --
	( 96.61,137.34) --
	( 96.87,137.34) --
	( 97.13,119.62) --
	( 97.39, 85.74) --
	( 97.65,137.34) --
	( 97.91,137.34) --
	( 98.17, 88.87) --
	( 98.43,137.34) --
	( 98.69,137.34) --
	( 98.95,137.34) --
	( 99.22,137.34) --
	( 99.48, 97.73) --
	( 99.74, 86.79) --
	(100.00,137.34) --
	(100.26,114.93) --
	(100.52,122.75) --
	(100.78,108.67) --
	(101.04,108.67) --
	(101.30, 86.27) --
	(101.56,110.24) --
	(101.82,137.34) --
	(102.08,131.61) --
	(102.34,107.11) --
	(102.60,137.34) --
	(102.86,137.34) --
	(103.12, 93.56) --
	(103.38,102.42) --
	(103.65,137.34) --
	(103.91,114.93) --
	(104.17,137.34) --
	(104.43,137.34) --
	(104.69,137.34) --
	(104.95,137.34) --
	(105.21,123.79) --
	(105.47,137.34) --
	(105.73, 94.08) --
	(105.99,111.80) --
	(106.25, 89.91) --
	(106.51,137.34) --
	(106.77, 92.52) --
	(107.03,137.34) --
	(107.29,137.34) --
	(107.55,105.55) --
	(107.81,137.34) --
	(108.08,118.58) --
	(108.34, 94.60) --
	(108.60,116.49) --
	(108.86,137.34) --
	(109.12,137.34) --
	(109.38,137.34) --
	(109.64, 91.48) --
	(109.90,137.34) --
	(110.16,137.34) --
	(110.42, 93.04) --
	(110.68, 97.21) --
	(110.94,137.34) --
	(111.20,102.42) --
	(111.46,137.34) --
	(111.72,137.34) --
	(111.98,137.34) --
	(112.24,137.34) --
	(112.50,137.34) --
	(112.77,137.34) --
	(113.03,137.34) --
	(113.29,137.34) --
	(113.55,137.34) --
	(113.81,137.34) --
	(114.07,117.53) --
	(114.33,100.34) --
	(114.59,137.34) --
	(114.85,109.72) --
	(115.11,137.34) --
	(115.37,137.34) --
	(115.63,137.34) --
	(115.89, 99.82) --
	(116.15,102.42) --
	(116.41,117.01) --
	(116.67, 92.52) --
	(116.93,108.15) --
	(117.20,101.90) --
	(117.46, 93.56) --
	(117.72,105.55) --
	(117.98, 95.65) --
	(118.24,112.32) --
	(118.50,137.34) --
	(118.76,130.56) --
	(119.02,120.66) --
	(119.28,113.89) --
	(119.54,109.72) --
	(119.80,130.04) --
	(120.06,121.18) --
	(120.32,137.34) --
	(120.58,137.34) --
	(120.84,137.34) --
	(121.10,137.34) --
	(121.36,137.34) --
	(121.63,102.42) --
	(121.89,137.34) --
	(122.15,137.34) --
	(122.41,137.34) --
	(122.67,137.34) --
	(122.93,137.34) --
	(123.19,111.80) --
	(123.45, 97.21) --
	(123.71,127.44) --
	(123.97,118.58) --
	(124.23,137.34) --
	(124.49,135.77) --
	(124.75,137.34) --
	(125.01,137.34) --
	(125.27,137.34) --
	(125.53,113.89) --
	(125.79,137.34) --
	(126.05,137.34) --
	(126.32,137.34) --
	(126.58,137.34) --
	(126.84,137.34) --
	(127.10,137.34) --
	(127.36,137.34) --
	(127.62,137.34) --
	(127.88, 92.00) --
	(128.14,105.55) --
	(128.40,112.32) --
	(128.66,137.34) --
	(128.92,137.34) --
	(129.18,132.13) --
	(129.44,137.34) --
	(129.70,102.94) --
	(129.96, 94.08) --
	(130.22,137.34) --
	(130.48,137.34) --
	(130.75,137.34) --
	(131.01,122.22) --
	(131.27,124.83) --
	(131.53,125.87) --
	(131.79, 97.21) --
	(132.05,112.84) --
	(132.31,116.49) --
	(132.57, 98.77) --
	(132.83,134.21) --
	(133.09,137.34) --
	(133.35,137.34) --
	(133.61,131.08) --
	(133.87,137.34) --
	(134.13,103.46) --
	(134.39,127.44) --
	(134.65,137.34) --
	(134.91,113.89) --
	(135.18,123.27) --
	(135.44,118.58) --
	(135.70,115.97) --
	(135.96,133.69) --
	(136.22,111.28) --
	(136.48,115.45) --
	(136.74,119.62) --
	(137.00,107.11) --
	(137.26,126.92) --
	(137.52,126.92) --
	(137.78,124.83) --
	(138.04,137.34) --
	(138.30,137.34) --
	(138.56,117.53) --
	(138.82,137.34) --
	(139.08,127.44) --
	(139.34,137.34) --
	(139.60,119.62) --
	(139.87,137.34) --
	(140.13,137.34) --
	(140.39, 95.12) --
	(140.65,112.84) --
	(140.91,137.34) --
	(141.17,137.34) --
	(141.43,128.48) --
	(141.69,127.96) --
	(141.95,136.82) --
	(142.21,137.34) --
	(142.47,137.34) --
	(142.73,124.83) --
	(142.99,122.22) --
	(143.25,137.34) --
	(143.51,137.34) --
	(143.77,133.17) --
	(144.03,137.34) --
	(144.30,137.34) --
	(144.56,137.34) --
	(144.82,121.70) --
	(145.08,137.34) --
	(145.34,137.34) --
	(145.60,125.87) --
	(145.86,130.56) --
	(146.12,100.34) --
	(146.38,137.34) --
	(146.64,133.17) --
	(146.90,137.34) --
	(147.16,134.21) --
	(147.42,137.34) --
	(147.68,137.34) --
	(147.94,102.42) --
	(148.20,137.34) --
	(148.46,137.34) --
	(148.73,137.34) --
	(148.99,137.34) --
	(149.25,126.92) --
	(149.51,137.34) --
	(149.77,137.34) --
	(150.03,137.34) --
	(150.29,137.34) --
	(150.55,137.34) --
	(150.81,111.28) --
	(151.07,127.96) --
	(151.33,126.39) --
	(151.59,137.34) --
	(151.85,129.00) --
	(152.11,137.34) --
	(152.37,137.34) --
	(152.63,137.34) --
	(152.89,137.34) --
	(153.15,137.34) --
	(153.42,137.34) --
	(153.68,137.34) --
	(153.94,137.34) --
	(154.20,137.34) --
	(154.46,125.87) --
	(154.72,137.34) --
	(154.98,121.18) --
	(155.24,132.65) --
	(155.50,135.77) --
	(155.76,137.34) --
	(156.02,137.34) --
	(156.28,132.13) --
	(156.54,137.34) --
	(156.80,121.70) --
	(157.06,128.48) --
	(157.32,137.34) --
	(157.58,137.34) --
	(157.85,120.14) --
	(158.11,113.37) --
	(158.37,137.34) --
	(158.63,136.30) --
	(158.89,137.34) --
	(159.15,137.34) --
	(159.41,127.96) --
	(159.67,137.34) --
	(159.93,137.34) --
	(160.19,130.04) --
	(160.45,137.34) --
	(160.71,137.34) --
	(160.97,137.34) --
	(161.23,107.11) --
	(161.49,137.34) --
	(161.75,137.34) --
	(162.01,129.52) --
	(162.28,137.34) --
	(162.54,121.18) --
	(162.80,137.34) --
	(163.06,137.34) --
	(163.32,127.96) --
	(163.58,136.30) --
	(163.84,113.89) --
	(164.10,137.34) --
	(164.36,137.34) --
	(164.62,137.34) --
	(164.88,137.34) --
	(165.14,121.70) --
	(165.40,137.34) --
	(165.66,118.06) --
	(165.92,132.65) --
	(166.18,130.56) --
	(166.44,109.72) --
	(166.70,125.35) --
	(166.97,137.34) --
	(167.23,126.39) --
	(167.49,137.34) --
	(167.75,137.34) --
	(168.01,137.34) --
	(168.27,106.07) --
	(168.53,137.34) --
	(168.79,137.34) --
	(169.05,114.41) --
	(169.31,137.34) --
	(169.57,133.69) --
	(169.83,134.73) --
	(170.09,131.08) --
	(170.35,123.27) --
	(170.61,135.77) --
	(170.87,137.34) --
	(171.13,123.27) --
	(171.40,137.34) --
	(171.66,137.34) --
	(171.92,121.18) --
	(172.18,128.48) --
	(172.44,137.34) --
	(172.70,116.49) --
	(172.96,131.08) --
	(173.22,112.84) --
	(173.48,137.34) --
	(173.74,137.34) --
	(174.00,137.34) --
	(174.26,134.73) --
	(174.52,109.72) --
	(174.78,137.34) --
	(175.04,131.61) --
	(175.30,123.27) --
	(175.56,125.87) --
	(175.83,137.34) --
	(176.09,113.37) --
	(176.35,137.34) --
	(176.61,131.61) --
	(176.87,137.34) --
	(177.13,137.34) --
	(177.39,113.37) --
	(177.65,137.34) --
	(177.91,132.13) --
	(178.17,137.34) --
	(178.43,137.34) --
	(178.69,126.92) --
	(178.95,137.34) --
	(179.21,137.34) --
	(179.47,117.01) --
	(179.73,137.34) --
	(179.99,137.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 46.06, 27.90) rectangle (189.38,142.55);
\end{scope}
\begin{scope}
\path[clip] (189.38,147.55) rectangle (204.44,262.20);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (189.38,147.55) rectangle (204.44,262.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.15,204.88) {Classical NN};
\end{scope}
\begin{scope}
\path[clip] (189.38, 27.90) rectangle (204.44,142.55);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (189.38, 27.90) rectangle (204.44,142.55);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.15, 85.22) {VQ-DQN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.57, 25.40) --
	( 52.57, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.63, 25.40) --
	( 78.63, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.69, 25.40) --
	(104.69, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.75, 25.40) --
	(130.75, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.80, 25.40) --
	(156.80, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.86, 25.40) --
	(182.86, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.57, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.63, 17.89) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.69, 17.89) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.75, 17.89) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.80, 17.89) {40k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.86, 17.89) {50k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56,150.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56,176.06) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56,202.12) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56,228.18) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56,254.24) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56,152.76) --
	( 46.06,152.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56,178.82) --
	( 46.06,178.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56,204.88) --
	( 46.06,204.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56,230.93) --
	( 46.06,230.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56,256.99) --
	( 46.06,256.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56, 30.35) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56, 56.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56, 82.47) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56,108.53) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.56,134.58) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56, 33.11) --
	( 46.06, 33.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56, 59.17) --
	( 46.06, 59.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56, 85.22) --
	( 46.06, 85.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56,111.28) --
	( 46.06,111.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.56,137.34) --
	( 46.06,137.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.72,  6.94) {Step};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (222.67,267.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.12,145.05) {Validation return};
\end{scope}
\end{tikzpicture}


==> img/vqc_data_reuploading.tex <==
\hspace*{-0.7em}%
\scalebox{0.7}{%
\begin{quantikz}[column sep=2.5pt, row sep=3pt, thin lines]
\lstick{\ket{0}} & \qw & \gate{R_x(x_1)}\gategroup[wires=4,steps=1,style={inner sep=0pt, dotted}]{\scriptsize{encoding layer}} & \qw & \qw & \qw & \gate{R_y}\gategroup[wires=4,steps=6,style={inner sep=0pt, dashed}]{\scriptsize{variational layer}} & \gate{R_z} & \ctrl{1}  & \qw & \qw & \control{} & \qw & \qw & \qw & \gate{R_x(x_1)}\gategroup[wires=4,steps=1,style={inner sep=0pt, dotted}]{} & \qw & \qw & \qw & \gate{R_y}\gategroup[wires=4,steps=6,style={inner sep=0pt, dashed}]{} & \gate{R_z} & \ctrl{1} & \qw & \qw & \control{} & \qw & \qw & \qw & \qw\gategroup[wires=4,steps=3,style={inner sep=0pt, dotted}]{} & \ldots & & \qw & \qw & \qw & \qw\gategroup[wires=4,steps=3,style={inner sep=0pt, dashed}]{} & \ldots & & \qw & \qw & \qw \\
\lstick{\ket{0}} & \qw & \gate{R_x(x_2)} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \control{} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \gate{R_x(x_2)} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \control{} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \qw & \ldots & & \qw & \qw & \qw & \qw & \ldots & & \qw & \qw & \qw \\
\lstick{\ket{0}} & \qw & \gate{R_x(x_3)} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \qw & \control{} & \ctrl{1} & \qw & \qw & \qw & \qw & \gate{R_x(x_3)} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \qw & \control{} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \ldots & & \qw & \qw & \qw & \qw & \ldots & & \qw & \qw & \qw \\
\lstick{\ket{0}} & \qw & \gate{R_x(x_4)} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \qw & \qw & \control{} & \ctrl{-3} & \qw & \qw & \qw & \gate{R_x(x_4)} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \qw & \qw & \control{} & \ctrl{-3} & \qw & \qw & \qw & \qw & \ldots & & \qw & \qw & \qw & \qw & \ldots & & \qw & \qw & \qw 
\end{quantikz}%
}%

==> img/vqc_standard.tex <==
\scalebox{0.7}{%
\begin{quantikz}[column sep=2.5pt, row sep=3pt, thin lines]
\lstick{\ket{0}} & \qw & \gate{R_x(x_1)}\gategroup[wires=4,steps=1,style={inner sep=0pt, dotted}]{\scriptsize{encoding layer}} & \qw & \qw & \qw & \gate{R_y}\gategroup[wires=4,steps=6,style={inner sep=0pt, dashed}]{\scriptsize{variational layer}} & \gate{R_z} & \ctrl{1}  & \qw & \qw & \control{} & \qw & \qw & \qw & \gate{R_y}\gategroup[wires=4,steps=6,style={inner sep=0pt, dashed}]{} & \gate{R_z} & \ctrl{1} & \qw & \qw & \control{} & \qw & \qw & \qw & \qw\gategroup[wires=4,steps=3,style={inner sep=0pt, dashed}]{} & \ldots &  & \qw & \qw & \qw \\
\lstick{\ket{0}} & \qw & \gate{R_x(x_2)} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \control{} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \control{} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \qw & \ldots & & \qw & \qw & \qw \\
\lstick{\ket{0}} & \qw & \gate{R_x(x_3)} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \qw & \control{} & \ctrl{1} & \qw & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \qw & \control{} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \ldots & & \qw & \qw & \qw \\
\lstick{\ket{0}} & \qw & \gate{R_x(x_4)} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \qw & \qw & \control{} & \ctrl{-3} & \qw & \qw & \qw & \gate{R_y} & \gate{R_z} & \qw & \qw & \control{} & \ctrl{-3} & \qw & \qw & \qw & \qw & \ldots & & \qw & \qw & \qw 
\end{quantikz}%
}%
